Discrete gradients in short-range molecular dynamics simulations

Discrete gradients (DG) or more exactly discrete gradient methods are time integration schemes that are custom-built to preserve first integrals or Lyapunov functions of a given ordinary differential equation (ODE). In conservative molecular dynamics (MD) simulations, the energy of the system is constant and therefore a first integral of motion. Hence, discrete gradient methods seem to be a natural choice as an integration scheme in conservative molecular dynamics simulations.

==> angleplot.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.0]
         %
         \pgfmathsetmacro\xic{1+0.25*cos(atan(2))};
         \pgfmathsetmacro\xis{1+0.25*sin(atan(2))};
         \pgfmathsetmacro\xjc{2-0.25*sin(atan(1/2))};
         \pgfmathsetmacro\xjs{3-0.25*cos(atan(1/2))};
         \pgfmathsetmacro\xkc{3-0.25*sin(atan(1/2))};
         \pgfmathsetmacro\xks{1+0.25*cos(atan(1/2))};
         \pgfmathsetmacro\xjcr{2+0.25*sin(atan(1/2))};
         \pgfmathsetmacro\xjsr{3-0.25*cos(atan(1/2))};
         \pgfmathsetmacro\xicoff{0.05*2/sqrt(5)};
         \pgfmathsetmacro\xisoff{-0.05/sqrt(5)};
         \pgfmathsetmacro\xkcoff{0.05*2/sqrt(5)};
         \pgfmathsetmacro\xksoff{0.05/sqrt(5)};
         \draw[thick] (\xic,\xis) -- (\xjc,\xjs);
         \filldraw[white!80!black] (\xic+\xicoff,\xis+\xisoff) -- (\xjc+\xicoff,\xjs+\xisoff) -- (\xjc-\xicoff,\xjs-\xisoff) -- (\xic-\xicoff,\xis-\xisoff);
         \filldraw[white!80!black] (\xkc+\xkcoff,\xks+\xksoff) -- (\xjcr+\xkcoff,\xjsr+\xksoff) -- (\xjcr-\xkcoff,\xjsr-\xksoff) -- (\xkc-\xkcoff,\xks-\xksoff);
         \draw[thick] (1,1) circle (0.25cm);
         \node at (1,1) {$i$};
         \draw[thick] (3,1) circle (0.25cm);
         \node at (3,1) {$k$};
         \draw[thick] (2,3) circle (0.25cm);
         \node at (2,3) {$j$};
         \pgfmathsetmacro\xstart{2+1.2*cos(270-atan(1/2))};
         \pgfmathsetmacro\ystart{3+1.2*sin(270-atan(1/2))};
         \draw[<->,>=stealth,semithick] (\xstart,\ystart) arc (270-atan(1/2):270+atan(1/2):1.2cm);
	 \node at (2,1.5) {$\theta_{ijk}$};
         %
\end{tikzpicture}
\end{center}


==> angleplotr.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.0]
         %
         \pgfmathsetmacro\xic{1+0.25*cos(atan(2))};
         \pgfmathsetmacro\xis{1+0.25*sin(atan(2))};
         \pgfmathsetmacro\xjc{2-0.25*sin(atan(1/2))};
         \pgfmathsetmacro\xjs{3-0.25*cos(atan(1/2))};
         \pgfmathsetmacro\xkc{3-0.25*sin(atan(1/2))};
         \pgfmathsetmacro\xks{1+0.25*cos(atan(1/2))};
         \pgfmathsetmacro\xjcr{2+0.25*sin(atan(1/2))};
         \pgfmathsetmacro\xjsr{3-0.25*cos(atan(1/2))};
         \pgfmathsetmacro\xicoff{0.05*2/sqrt(5)};
         \pgfmathsetmacro\xisoff{-0.05/sqrt(5)};
         \pgfmathsetmacro\xkcoff{0.05*2/sqrt(5)};
         \pgfmathsetmacro\xksoff{0.05/sqrt(5)};
         \draw[thick] (\xic,\xis) -- (\xjc,\xjs);
         \filldraw[white!80!black] (\xic+\xicoff,\xis+\xisoff) -- (\xjc+\xicoff,\xjs+\xisoff) -- (\xjc-\xicoff,\xjs-\xisoff) -- (\xic-\xicoff,\xis-\xisoff);
         \filldraw[white!80!black] (\xkc+\xkcoff,\xks+\xksoff) -- (\xjcr+\xkcoff,\xjsr+\xksoff) -- (\xjcr-\xkcoff,\xjsr-\xksoff) -- (\xkc-\xkcoff,\xks-\xksoff);
         \filldraw[white!80!black] (1+0.25,1-0.05) -- (3-0.25,1-0.05) -- (3-0.25,1+0.05) -- (1+0.25,1+0.05);
         \draw[thick] (1,1) circle (0.25cm);
         \node at (1,1) {$i$};
         \draw[thick] (3,1) circle (0.25cm);
         \node at (3,1) {$k$};
         \draw[thick] (2,3) circle (0.25cm);
         \node at (2,3) {$j$};
         \pgfmathsetmacro\xstart{2+1.2*cos(270-atan(1/2))};
         \pgfmathsetmacro\ystart{3+1.2*sin(270-atan(1/2))};
         \draw[<->,>=stealth,semithick] (\xstart,\ystart) arc (270-atan(1/2):270+atan(1/2):1.2cm);
	 \node at (2,1.5) {$\theta_{ijk}$};
         %
\end{tikzpicture}
\end{center}


==> cellbondedideaDG.tex <==
\begin{center}
\begin{minipage}{0.32\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.7]
   %
	 \filldraw[white!80!black] (0,0) rectangle (6,1);
	 \filldraw[white!80!black] (0,1) rectangle (1,6);
	 \filldraw[white!80!black] (5,1) rectangle (6,6);
	 \filldraw[white!80!black] (1,5) rectangle (5,6);
        \draw[step=1cm,color=black] (0,0) grid (6,6);
	 \draw[very thick] (1.5,1.5) -- (2.5,1.5);
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (1.5,1.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (2.5,1.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (4.5,1.5) {};
	 \draw[very thick] (2.5,3.5) -- (3.5,3.5);
	 \draw[very thick] (3.5,3.5) -- (3.5,2.5);
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (2.5,3.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (3.5,3.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (3.5,2.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (4.5,4.5) {};
	 %
\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{0.32\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.7]
   %
	 \filldraw[white!80!black] (0,0) rectangle (6,1);
	 \filldraw[white!80!black] (0,1) rectangle (1,6);
	 \filldraw[white!80!black] (5,1) rectangle (6,6);
	 \filldraw[white!80!black] (1,5) rectangle (5,6);
   \draw[step=1cm,color=black] (0,0) grid (6,6);
	 \draw[very thick] (1.5,1.5) -- (2.5,1.5);
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (1.5,0.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (1.5,1.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (2.5,1.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (4.5,1.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (4.5,0.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (5.5,0.5) {};
	 \draw[very thick] (2.5,3.5) -- (3.5,3.5);
	 \draw[very thick] (3.5,3.5) -- (3.5,2.5);
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (2.5,3.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (3.5,3.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (3.5,2.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (0.5,4.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (0.5,5.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (1.5,5.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (4.5,5.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (4.5,4.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (5.5,4.5) {};
	 %
\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{0.32\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.7]
   %
	 \filldraw[white!80!black] (0,0) rectangle (6,1);
	 \filldraw[white!80!black] (0,1) rectangle (1,6);
	 \filldraw[white!80!black] (5,1) rectangle (6,6);
	 \filldraw[white!80!black] (1,5) rectangle (5,6);
   \draw[step=1cm,color=black] (0,0) grid (6,6);
	 \draw[very thick] (1.5,0.5) -- (1.5,1.5);
	 \draw[very thick] (1.5,1.5) -- (2.5,1.5);
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (1.5,0.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (1.5,1.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (2.5,1.5) {};
	 \draw[very thick] (4.5,1.5) -- (4.5,0.5);
	 \draw[very thick] (4.5,0.5) -- (5.5,0.5);
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (4.5,1.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (4.5,0.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (5.5,0.5) {};
	 \draw[very thick] (2.5,3.5) -- (3.5,3.5);
	 \draw[very thick] (3.5,3.5) -- (3.5,2.5);
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (2.5,3.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (3.5,3.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (3.5,2.5) {};
	 \draw[very thick] (0.5,4.5) -- (0.5,5.5);
	 \draw[very thick] (0.5,5.5) -- (1.5,5.5);
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (0.5,4.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (0.5,5.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (1.5,5.5) {};
	 \draw[very thick] (4.5,5.5) -- (4.5,4.5);
	 \draw[very thick] (4.5,4.5) -- (5.5,4.5);
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (4.5,5.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (4.5,4.5) {};
	 \node[circle,shading=ball,minimum width=0.2cm] (ball) at (5.5,4.5) {};
	 %
\end{tikzpicture}
\end{center}
\end{minipage}
\end{center}


==> dihedraldistances.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.0]
         %
         \filldraw[white] (1,1) circle (0.25cm);
         \filldraw[white] (2,2) circle (0.25cm);
         \filldraw[white] (4,2) circle (0.25cm);
         \filldraw[white] (5,1) circle (0.25cm);
         \pgfmathsetmacro\xic{1+0.25*cos(atan(1))};
         \pgfmathsetmacro\xis{1+0.25*sin(atan(1))};
         \pgfmathsetmacro\xjcl{2-0.25*cos(atan(1))};
         \pgfmathsetmacro\xjsl{2-0.25*sin(atan(1))};
         \pgfmathsetmacro\xkcr{4+0.25*cos(atan(1))};
         \pgfmathsetmacro\xksr{2-0.25*sin(atan(1))};
         \pgfmathsetmacro\xlc{5-0.25*cos(atan(1))};
         \pgfmathsetmacro\xls{1+0.25*sin(atan(1))};
         \pgfmathsetmacro\xicoff{0.05/sqrt(2)};
         \pgfmathsetmacro\xisoff{0.05/sqrt(2)};
         \filldraw[white!80!black] (\xic+\xicoff,\xis-\xisoff) -- (\xjcl+\xicoff,\xjsl-\xisoff) -- (\xjcl-\xicoff,\xjsl+\xisoff) -- (\xic-\xicoff,\xis+\xisoff);
         \filldraw[white!80!black] (\xkcr+\xicoff,\xksr+\xisoff) -- (\xlc+\xicoff,\xls+\xisoff) -- (\xlc-\xicoff,\xls-\xisoff) -- (\xkcr-\xicoff,\xksr-\xisoff);
	 \filldraw[white!80!black] (2+0.25,2+0.05) -- (4-0.25,2+0.05) -- (4-0.25,2-0.05) -- (2+0.25,2-0.05);
	 \pgfmathsetmacro\xikc{1+0.25*cos(atan(0.25))};
	 \pgfmathsetmacro\xiks{1+0.25*sin(atan(0.25))};
	 \pgfmathsetmacro\xkic{4-0.25*cos(atan(0.25))};
	 \pgfmathsetmacro\xkis{2-0.25*sin(atan(0.25))};
         \pgfmathsetmacro\xicoff{-0.05*sin(atan(0.25))};
         \pgfmathsetmacro\xisoff{0.05*cos(atan(0.25))};
	 \filldraw[white!80!black] (\xikc+\xicoff,\xiks+\xisoff) -- (\xkic+\xicoff,\xkis+\xisoff) -- (\xkic-\xicoff,\xkis-\xisoff) -- (\xikc-\xicoff,\xiks-\xisoff);
	 \pgfmathsetmacro\xjlc{2+0.25*cos(atan(0.25))};
	 \pgfmathsetmacro\xjls{2-0.25*sin(atan(0.25))};
	 \pgfmathsetmacro\xljc{5-0.25*cos(atan(0.25))};
	 \pgfmathsetmacro\xljs{1+0.25*sin(atan(0.25))};
         \pgfmathsetmacro\xicoff{0.05*sin(atan(0.25))};
         \pgfmathsetmacro\xisoff{0.05*cos(atan(0.25))};
	 \filldraw[white!80!black] (\xjlc+\xicoff,\xjls+\xisoff) -- (\xljc+\xicoff,\xljs+\xisoff) -- (\xljc-\xicoff,\xljs-\xisoff) -- (\xjlc-\xicoff,\xjls-\xisoff);
	 \filldraw[white!80!black] (1+0.25,1+0.05) -- (5-0.25,1+0.05) -- (5-0.25,1-0.05) -- (1+0.25,1-0.05);
         \draw[thick] (1,1) circle (0.25cm);
         \node at (1,1) {$i$};
         \draw[thick] (2,2) circle (0.25cm);
         \node at (2,2) {$j$};
         \draw[thick] (4,2) circle (0.25cm);
         \node at (4,2) {$k$};
         \draw[thick] (5,1) circle (0.25cm);
         \node at (5,1) {$\ell$};
         %
\end{tikzpicture}
\end{center}


==> dihedralplot.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.0]
         %
         \filldraw[white] (1,1) circle (0.25cm);
         \filldraw[white] (2,2) circle (0.25cm);
         \filldraw[white] (4,2) circle (0.25cm);
         \filldraw[white] (5,1) circle (0.25cm);
         \pgfmathsetmacro\xic{1+0.25*cos(atan(1))};
         \pgfmathsetmacro\xis{1+0.25*sin(atan(1))};
         \pgfmathsetmacro\xjcl{2-0.25*cos(atan(1))};
         \pgfmathsetmacro\xjsl{2-0.25*sin(atan(1))};
         \pgfmathsetmacro\xkcr{4+0.25*cos(atan(1))};
         \pgfmathsetmacro\xksr{2-0.25*sin(atan(1))};
         \pgfmathsetmacro\xlc{5-0.25*cos(atan(1))};
         \pgfmathsetmacro\xls{1+0.25*sin(atan(1))};
         \pgfmathsetmacro\xicoff{0.05/sqrt(2)};
         \pgfmathsetmacro\xisoff{0.05/sqrt(2)};
         \filldraw[white!80!black] (\xic+\xicoff,\xis-\xisoff) -- (\xjcl+\xicoff,\xjsl-\xisoff) -- (\xjcl-\xicoff,\xjsl+\xisoff) -- (\xic-\xicoff,\xis+\xisoff);
         \filldraw[white!80!black] (\xkcr+\xicoff,\xksr+\xisoff) -- (\xlc+\xicoff,\xls+\xisoff) -- (\xlc-\xicoff,\xls-\xisoff) -- (\xkcr-\xicoff,\xksr-\xisoff);
         \filldraw[white!80!black] (2+0.25,2+0.05) -- (4-0.25,2+0.05) -- (4-0.25,2-0.05) -- (2+0.25,2-0.05);
         \draw[thick] (1,1) circle (0.25cm);
         \node at (1,1) {$i$};
         \draw[thick] (2,2) circle (0.25cm);
         \node at (2,2) {$j$};
         \draw[thick] (4,2) circle (0.25cm);
         \node at (4,2) {$k$};
         \draw[thick] (5,1) circle (0.25cm);
         \node at (5,1) {$\ell$};
         %
\end{tikzpicture}
\end{center}


==> energyangle.tex <==
\begin{tikzpicture}
\begin{axis}[width=8cm, height=6.5cm, xmin=-0.25, xmax=10.5, ymin=15.039, ymax=15.0775, 
	legend pos=north east, thick]
\addplot[color=red!70!white, very thick] coordinates {
( 0.00000000000000e+00 , 1.50750671863988e+01 )
( 5.00000000000000e-03 , 1.50747103157663e+01 )
( 1.00000000000000e-02 , 1.50736553278989e+01 )
( 1.50000000000000e-02 , 1.50719483450168e+01 )
( 2.00000000000000e-02 , 1.50696637802729e+01 )
( 2.50000000000000e-02 , 1.50669007976193e+01 )
( 3.00000000000000e-02 , 1.50637786378317e+01 )
( 3.50000000000000e-02 , 1.50604310716176e+01 )
( 4.00000000000000e-02 , 1.50570002852361e+01 )
( 4.50000000000000e-02 , 1.50536305269631e+01 )
( 5.00000000000000e-02 , 1.50504618408739e+01 )
( 5.50000000000000e-02 , 1.50476241865266e+01 )
( 6.00000000000000e-02 , 1.50452321907820e+01 )
( 6.50000000000000e-02 , 1.50433807067369e+01 )
( 7.00000000000000e-02 , 1.50421412747890e+01 )
( 7.50000000000000e-02 , 1.50415595067716e+01 )
( 8.00000000000000e-02 , 1.50416533629294e+01 )
( 8.50000000000000e-02 , 1.50424122785176e+01 )
( 9.00000000000000e-02 , 1.50437971295172e+01 )
( 9.50000000000000e-02 , 1.50457410987661e+01 )
( 1.00000000000000e-01 , 1.50481515902634e+01 )
( 1.05000000000000e-01 , 1.50509134005236e+01 )
( 1.10000000000000e-01 , 1.50538933466502e+01 )
( 1.15000000000000e-01 , 1.50569464385821e+01 )
( 1.20000000000000e-01 , 1.50599234656856e+01 )
( 1.25000000000000e-01 , 1.50626795840983e+01 )
( 1.30000000000000e-01 , 1.50650832145534e+01 )
( 1.35000000000000e-01 , 1.50670243766437e+01 )
( 1.40000000000000e-01 , 1.50684215610847e+01 )
( 1.45000000000000e-01 , 1.50692263968868e+01 )
( 1.50000000000000e-01 , 1.50694256709638e+01 )
( 1.55000000000000e-01 , 1.50690406273503e+01 )
( 1.60000000000000e-01 , 1.50681238223671e+01 )
( 1.65000000000000e-01 , 1.50667540682034e+01 )
( 1.70000000000000e-01 , 1.50650301244736e+01 )
( 1.75000000000000e-01 , 1.50630637989882e+01 )
( 1.80000000000000e-01 , 1.50609730279866e+01 )
( 1.85000000000000e-01 , 1.50588753671608e+01 )
( 1.90000000000000e-01 , 1.50568821792551e+01 )
( 1.95000000000000e-01 , 1.50550936801918e+01 )
( 2.00000000000000e-01 , 1.50535949164915e+01 )
( 2.05000000000000e-01 , 1.50524526923416e+01 )
( 2.10000000000000e-01 , 1.50517134372907e+01 )
( 2.15000000000000e-01 , 1.50514019945624e+01 )
( 2.20000000000000e-01 , 1.50515213054484e+01 )
( 2.25000000000000e-01 , 1.50520529598820e+01 )
( 2.30000000000000e-01 , 1.50529585730517e+01 )
( 2.35000000000000e-01 , 1.50541819315989e+01 )
( 2.40000000000000e-01 , 1.50556518314553e+01 )
( 2.45000000000000e-01 , 1.50572855048884e+01 )
( 2.50000000000000e-01 , 1.50589925095180e+01 )
( 2.55000000000000e-01 , 1.50606789296617e+01 )
( 2.60000000000000e-01 , 1.50622517227105e+01 )
( 2.65000000000000e-01 , 1.50636230321598e+01 )
( 2.70000000000000e-01 , 1.50647142856538e+01 )
( 2.75000000000000e-01 , 1.50654599015346e+01 )
( 2.80000000000000e-01 , 1.50658104409278e+01 )
( 2.85000000000000e-01 , 1.50657350638330e+01 )
( 2.90000000000000e-01 , 1.50652231760168e+01 )
( 2.95000000000000e-01 , 1.50642851873834e+01 )
( 3.00000000000000e-01 , 1.50629523402658e+01 )
( 3.05000000000000e-01 , 1.50612756059154e+01 )
( 3.10000000000000e-01 , 1.50593236874834e+01 )
( 3.15000000000000e-01 , 1.50571802061045e+01 )
( 3.20000000000000e-01 , 1.50549401816463e+01 )
( 3.25000000000000e-01 , 1.50527059497970e+01 )
( 3.30000000000000e-01 , 1.50505826813545e+01 )
( 3.35000000000000e-01 , 1.50486736871042e+01 )
( 3.40000000000000e-01 , 1.50470757022073e+01 )
( 3.45000000000000e-01 , 1.50458743475433e+01 )
( 3.50000000000000e-01 , 1.50451399621976e+01 )
( 3.55000000000000e-01 , 1.50449239915435e+01 )
( 3.60000000000000e-01 , 1.50452560994323e+01 )
( 3.65000000000000e-01 , 1.50461421509772e+01 )
( 3.70000000000000e-01 , 1.50475631842945e+01 )
( 3.75000000000000e-01 , 1.50494754553337e+01 )
( 3.80000000000000e-01 , 1.50518115997753e+01 )
( 3.85000000000000e-01 , 1.50544829106315e+01 )
( 3.90000000000000e-01 , 1.50573826810545e+01 )
( 3.95000000000000e-01 , 1.50603905110445e+01 )
( 4.00000000000000e-01 , 1.50633774267441e+01 )
( 4.05000000000000e-01 , 1.50662116141366e+01 )
( 4.10000000000000e-01 , 1.50687645269591e+01 )
( 4.15000000000000e-01 , 1.50709170924640e+01 )
( 4.20000000000000e-01 , 1.50725657091618e+01 )
( 4.25000000000000e-01 , 1.50736277097310e+01 )
( 4.30000000000000e-01 , 1.50740459542713e+01 )
( 4.35000000000000e-01 , 1.50737922312953e+01 )
( 4.40000000000000e-01 , 1.50728691855015e+01 )
( 4.45000000000000e-01 , 1.50713105700483e+01 )
( 4.50000000000000e-01 , 1.50691797382645e+01 )
( 4.55000000000000e-01 , 1.50665664367138e+01 )
( 4.60000000000000e-01 , 1.50635821182954e+01 )
( 4.65000000000000e-01 , 1.50603541328605e+01 )
( 4.70000000000000e-01 , 1.50570192458423e+01 )
( 4.75000000000000e-01 , 1.50537169639297e+01 )
( 4.80000000000000e-01 , 1.50505831079920e+01 )
( 4.85000000000000e-01 , 1.50477439815428e+01 )
( 4.90000000000000e-01 , 1.50453113644430e+01 )
( 4.95000000000000e-01 , 1.50433784458526e+01 )
( 5.00000000000000e-01 , 1.50420167210700e+01 )
( 5.05000000000000e-01 , 1.50412738251662e+01 )
( 5.10000000000000e-01 , 1.50411722604598e+01 )
( 5.15000000000000e-01 , 1.50417089834766e+01 )
( 5.20000000000000e-01 , 1.50428558346958e+01 )
( 5.25000000000000e-01 , 1.50445608071142e+01 )
( 5.30000000000000e-01 , 1.50467501484217e+01 )
( 5.35000000000000e-01 , 1.50493312733824e+01 )
( 5.40000000000000e-01 , 1.50521964300723e+01 )
( 5.45000000000000e-01 , 1.50552270214823e+01 )
( 5.50000000000000e-01 , 1.50582984394939e+01 )
( 5.55000000000000e-01 , 1.50612852278513e+01 )
( 5.60000000000000e-01 , 1.50640663596167e+01 )
( 5.65000000000000e-01 , 1.50665303960586e+01 )
( 5.70000000000000e-01 , 1.50685802895927e+01 )
( 5.75000000000000e-01 , 1.50701376033625e+01 )
( 5.80000000000000e-01 , 1.50711459432892e+01 )
( 5.85000000000000e-01 , 1.50715734330415e+01 )
( 5.90000000000000e-01 , 1.50714141060108e+01 )
( 5.95000000000000e-01 , 1.50706881383165e+01 )
( 6.00000000000000e-01 , 1.50694409002979e+01 )
( 6.05000000000000e-01 , 1.50677408581009e+01 )
( 6.10000000000000e-01 , 1.50656764091824e+01 )
( 6.15000000000000e-01 , 1.50633517835059e+01 )
( 6.20000000000000e-01 , 1.50608821838791e+01 )
( 6.25000000000000e-01 , 1.50583883728147e+01 )
( 6.30000000000000e-01 , 1.50559909385489e+01 )
( 6.35000000000000e-01 , 1.50538044891229e+01 )
( 6.40000000000000e-01 , 1.50519320310333e+01 )
( 6.45000000000000e-01 , 1.50504597887090e+01 )
( 6.50000000000000e-01 , 1.50494527140818e+01 )
( 6.55000000000000e-01 , 1.50489509227794e+01 )
( 6.60000000000000e-01 , 1.50489672752799e+01 )
( 6.65000000000000e-01 , 1.50494862966418e+01 )
( 6.70000000000000e-01 , 1.50504645939685e+01 )
( 6.75000000000000e-01 , 1.50518328810176e+01 )
( 6.80000000000000e-01 , 1.50534996467862e+01 )
( 6.85000000000000e-01 , 1.50553564019191e+01 )
( 6.90000000000001e-01 , 1.50572842993531e+01 )
( 6.95000000000001e-01 , 1.50591617583654e+01 )
( 7.00000000000001e-01 , 1.50608725427186e+01 )
( 7.05000000000001e-01 , 1.50623135891480e+01 )
( 7.10000000000001e-01 , 1.50634018005635e+01 )
( 7.15000000000001e-01 , 1.50640790587595e+01 )
( 7.20000000000001e-01 , 1.50643149049940e+01 )
( 7.25000000000001e-01 , 1.50641066738295e+01 )
( 7.30000000000001e-01 , 1.50634772838621e+01 )
( 7.35000000000001e-01 , 1.50624712821403e+01 )
( 7.40000000000001e-01 , 1.50611499896298e+01 )
( 7.45000000000001e-01 , 1.50595866205885e+01 )
( 7.50000000000001e-01 , 1.50578620407764e+01 )
( 7.55000000000001e-01 , 1.50560614628476e+01 )
( 7.60000000000001e-01 , 1.50542719820650e+01 )
( 7.65000000000001e-01 , 1.50525805637182e+01 )
( 7.70000000000001e-01 , 1.50510719881162e+01 )
( 7.75000000000001e-01 , 1.50498263477593e+01 )
( 7.80000000000001e-01 , 1.50489159161749e+01 )
( 7.85000000000001e-01 , 1.50484014780003e+01 )
( 7.90000000000001e-01 , 1.50483284394908e+01 )
( 7.95000000000001e-01 , 1.50487231734330e+01 )
( 8.00000000000001e-01 , 1.50495900772077e+01 )
( 8.05000000000001e-01 , 1.50509097536650e+01 )
( 8.10000000000001e-01 , 1.50526385944185e+01 )
( 8.15000000000001e-01 , 1.50547098896236e+01 )
( 8.20000000000001e-01 , 1.50570364362067e+01 )
( 8.25000000000001e-01 , 1.50595144865849e+01 )
( 8.30000000000001e-01 , 1.50620287812409e+01 )
( 8.35000000000001e-01 , 1.50644583430447e+01 )
( 8.40000000000001e-01 , 1.50666826766496e+01 )
( 8.45000000000001e-01 , 1.50685880084818e+01 )
( 8.50000000000001e-01 , 1.50700732171851e+01 )
( 8.55000000000001e-01 , 1.50710551365355e+01 )
( 8.60000000000001e-01 , 1.50714729589519e+01 )
( 8.65000000000001e-01 , 1.50712915242504e+01 )
( 8.70000000000001e-01 , 1.50705033419111e+01 )
( 8.75000000000001e-01 , 1.50691292625470e+01 )
( 8.80000000000001e-01 , 1.50672177822135e+01 )
( 8.85000000000001e-01 , 1.50648430284406e+01 )
( 8.90000000000001e-01 , 1.50621015364009e+01 )
( 8.95000000000001e-01 , 1.50591079748639e+01 )
( 9.00000000000001e-01 , 1.50559900226565e+01 )
( 9.05000000000001e-01 , 1.50528826263544e+01 )
( 9.10000000000001e-01 , 1.50499218890664e+01 )
( 9.15000000000001e-01 , 1.50472388498029e+01 )
( 9.20000000000001e-01 , 1.50449534152574e+01 )
( 9.25000000000001e-01 , 1.50431687033611e+01 )
( 9.30000000000001e-01 , 1.50419660525967e+01 )
( 9.35000000000001e-01 , 1.50414009429796e+01 )
( 9.40000000000001e-01 , 1.50415000614720e+01 )
( 9.45000000000001e-01 , 1.50422597211194e+01 )
( 9.50000000000001e-01 , 1.50436458019658e+01 )
( 9.55000000000001e-01 , 1.50455953153140e+01 )
( 9.60000000000001e-01 , 1.50480195967658e+01 )
( 9.65000000000001e-01 , 1.50508090099072e+01 )
( 9.70000000000001e-01 , 1.50538389027547e+01 )
( 9.75000000000001e-01 , 1.50569764233214e+01 )
( 9.80000000000001e-01 , 1.50600876946136e+01 )
( 9.85000000000001e-01 , 1.50630447978042e+01 )
( 9.90000000000001e-01 , 1.50657320316415e+01 )
( 9.95000000000001e-01 , 1.50680510082142e+01 )
( 1.00000000000000e+00 , 1.50699242955141e+01 )
( 1.00500000000000e+00 , 1.50712974978745e+01 )
( 1.01000000000000e+00 , 1.50721398423896e+01 )
( 1.01500000000000e+00 , 1.50724434816718e+01 )
( 1.02000000000000e+00 , 1.50722218101183e+01 )
( 1.02500000000000e+00 , 1.50715071158051e+01 )
( 1.03000000000000e+00 , 1.50703478606356e+01 )
( 1.03500000000000e+00 , 1.50688058146583e+01 )
( 1.04000000000000e+00 , 1.50669531878572e+01 )
( 1.04500000000000e+00 , 1.50648698241972e+01 )
( 1.05000000000000e+00 , 1.50626404629898e+01 )
( 1.05500000000000e+00 , 1.50603520394989e+01 )
( 1.06000000000000e+00 , 1.50580909909691e+01 )
( 1.06500000000000e+00 , 1.50559405514495e+01 )
( 1.07000000000000e+00 , 1.50539780510574e+01 )
( 1.07500000000000e+00 , 1.50522722736687e+01 )
( 1.08000000000000e+00 , 1.50508809629596e+01 )
( 1.08500000000000e+00 , 1.50498485935595e+01 )
( 1.09000000000000e+00 , 1.50492045374784e+01 )
( 1.09500000000000e+00 , 1.50489617541533e+01 )
( 1.10000000000000e+00 , 1.50491161158574e+01 )
( 1.10500000000000e+00 , 1.50496464510391e+01 )
( 1.11000000000000e+00 , 1.50505153497273e+01 )
( 1.11500000000000e+00 , 1.50516707313379e+01 )
( 1.12000000000000e+00 , 1.50530481299425e+01 )
( 1.12500000000000e+00 , 1.50545736088644e+01 )
( 1.13000000000000e+00 , 1.50561671783387e+01 )
( 1.13500000000000e+00 , 1.50577465591789e+01 )
( 1.14000000000000e+00 , 1.50592311135254e+01 )
( 1.14500000000000e+00 , 1.50605457517144e+01 )
( 1.15000000000000e+00 , 1.50616246224127e+01 )
( 1.15500000000000e+00 , 1.50624144012178e+01 )
( 1.16000000000000e+00 , 1.50628770102670e+01 )
( 1.16500000000000e+00 , 1.50629916270110e+01 )
( 1.17000000000000e+00 , 1.50627558728378e+01 )
( 1.17500000000000e+00 , 1.50621861100781e+01 )
( 1.18000000000000e+00 , 1.50613168172869e+01 )
( 1.18500000000000e+00 , 1.50601990556789e+01 )
( 1.19000000000000e+00 , 1.50588980822369e+01 )
( 1.19500000000000e+00 , 1.50574902054664e+01 )
( 1.20000000000000e+00 , 1.50560590163026e+01 )
( 1.20500000000000e+00 , 1.50546911578465e+01 )
( 1.21000000000000e+00 , 1.50534718223273e+01 )
( 1.21500000000000e+00 , 1.50524801812336e+01 )
( 1.22000000000000e+00 , 1.50517849646781e+01 )
( 1.22500000000000e+00 , 1.50514404088207e+01 )
( 1.23000000000000e+00 , 1.50514827858987e+01 )
( 1.23500000000000e+00 , 1.50519277203546e+01 )
( 1.24000000000000e+00 , 1.50527684765991e+01 )
( 1.24500000000000e+00 , 1.50539753781534e+01 )
( 1.25000000000000e+00 , 1.50554964821544e+01 )
( 1.25500000000000e+00 , 1.50572595841038e+01 )
( 1.26000000000000e+00 , 1.50591755610821e+01 )
( 1.26500000000000e+00 , 1.50611429737986e+01 )
( 1.26999999999999e+00 , 1.50630537380890e+01 )
( 1.27499999999999e+00 , 1.50647995501504e+01 )
( 1.27999999999999e+00 , 1.50662786213883e+01 )
( 1.28499999999999e+00 , 1.50674021729105e+01 )
( 1.28999999999999e+00 , 1.50681000887027e+01 )
( 1.29499999999999e+00 , 1.50683251621613e+01 )
( 1.29999999999999e+00 , 1.50680555118797e+01 )
( 1.30499999999999e+00 , 1.50672949821563e+01 )
( 1.30999999999999e+00 , 1.50660716409393e+01 )
( 1.31499999999999e+00 , 1.50644347736251e+01 )
( 1.31999999999999e+00 , 1.50624509670047e+01 )
( 1.32499999999999e+00 , 1.50601999250063e+01 )
( 1.32999999999999e+00 , 1.50577705430675e+01 )
( 1.33499999999999e+00 , 1.50552575316005e+01 )
( 1.33999999999999e+00 , 1.50527586023002e+01 )
( 1.34499999999999e+00 , 1.50503720046317e+01 )
( 1.34999999999999e+00 , 1.50481940897213e+01 )
( 1.35499999999999e+00 , 1.50463166049561e+01 )
( 1.35999999999999e+00 , 1.50448235581161e+01 )
( 1.36499999999999e+00 , 1.50437876785215e+01 )
( 1.36999999999999e+00 , 1.50432666831115e+01 )
( 1.37499999999999e+00 , 1.50432996813379e+01 )
( 1.37999999999999e+00 , 1.50439041028515e+01 )
( 1.38499999999999e+00 , 1.50450735083406e+01 )
( 1.38999999999999e+00 , 1.50467765643921e+01 )
( 1.39499999999999e+00 , 1.50489573518253e+01 )
( 1.39999999999999e+00 , 1.50515370560869e+01 )
( 1.40499999999999e+00 , 1.50544169748723e+01 )
( 1.40999999999999e+00 , 1.50574826824887e+01 )
( 1.41499999999999e+00 , 1.50606091172446e+01 )
( 1.41999999999999e+00 , 1.50636663081511e+01 )
( 1.42499999999999e+00 , 1.50665254290205e+01 )
( 1.42999999999999e+00 , 1.50690648593199e+01 )
( 1.43499999999999e+00 , 1.50711759393243e+01 )
( 1.43999999999999e+00 , 1.50727681297847e+01 )
( 1.44499999999999e+00 , 1.50737733212329e+01 )
( 1.44999999999999e+00 , 1.50741490830314e+01 )
( 1.45499999999999e+00 , 1.50738806952033e+01 )
( 1.45999999999999e+00 , 1.50729818647419e+01 )
( 1.46499999999999e+00 , 1.50714940902217e+01 )
( 1.46999999999999e+00 , 1.50694847017673e+01 )
( 1.47499999999999e+00 , 1.50670436654668e+01 )
( 1.47999999999999e+00 , 1.50642792998890e+01 )
( 1.48499999999999e+00 , 1.50613131054202e+01 )
( 1.48999999999999e+00 , 1.50582739527926e+01 )
( 1.49499999999999e+00 , 1.50552919137811e+01 )
( 1.49999999999999e+00 , 1.50524920430565e+01 )
( 1.50499999999999e+00 , 1.50499884340228e+01 )
( 1.50999999999999e+00 , 1.50478788713411e+01 )
( 1.51499999999999e+00 , 1.50462403864740e+01 )
( 1.51999999999999e+00 , 1.50451259871903e+01 )
( 1.52499999999999e+00 , 1.50445627744436e+01 )
( 1.52999999999999e+00 , 1.50445515777776e+01 )
( 1.53499999999999e+00 , 1.50450681327836e+01 )
( 1.53999999999999e+00 , 1.50460656948338e+01 )
( 1.54499999999999e+00 , 1.50474788428319e+01 )
( 1.54999999999999e+00 , 1.50492280942918e+01 )
( 1.55499999999999e+00 , 1.50512248560958e+01 )
( 1.55999999999999e+00 , 1.50533762048193e+01 )
( 1.56499999999999e+00 , 1.50555890517580e+01 )
( 1.56999999999999e+00 , 1.50577734074591e+01 )
( 1.57499999999999e+00 , 1.50598446955363e+01 )
( 1.57999999999999e+00 , 1.50617253199643e+01 )
( 1.58499999999999e+00 , 1.50633458865163e+01 )
( 1.58999999999999e+00 , 1.50646465440979e+01 )
( 1.59499999999999e+00 , 1.50655788077004e+01 )
( 1.59999999999999e+00 , 1.50661079718773e+01 )
( 1.60499999999999e+00 , 1.50662159003439e+01 )
( 1.60999999999999e+00 , 1.50659036928289e+01 )
( 1.61499999999999e+00 , 1.50651935825997e+01 )
( 1.61999999999999e+00 , 1.50641294556665e+01 )
( 1.62499999999999e+00 , 1.50627755891418e+01 )
( 1.62999999999999e+00 , 1.50612135127892e+01 )
( 1.63499999999999e+00 , 1.50595372144297e+01 )
( 1.63999999999999e+00 , 1.50578471591154e+01 )
( 1.64499999999999e+00 , 1.50562437302310e+01 )
( 1.64999999999999e+00 , 1.50548207226214e+01 )
( 1.65499999999999e+00 , 1.50536594466776e+01 )
( 1.65999999999999e+00 , 1.50528238744401e+01 )
( 1.66499999999999e+00 , 1.50523571099603e+01 )
( 1.66999999999999e+00 , 1.50522793231357e+01 )
( 1.67499999999999e+00 , 1.50525871643171e+01 )
( 1.67999999999999e+00 , 1.50532545816237e+01 )
( 1.68499999999999e+00 , 1.50542348931113e+01 )
( 1.68999999999999e+00 , 1.50554639176597e+01 )
( 1.69499999999999e+00 , 1.50568639370609e+01 )
( 1.69999999999999e+00 , 1.50583482434430e+01 )
( 1.70499999999999e+00 , 1.50598260182849e+01 )
( 1.70999999999999e+00 , 1.50612072903811e+01 )
( 1.71499999999999e+00 , 1.50624077295256e+01 )
( 1.71999999999999e+00 , 1.50633530500384e+01 )
( 1.72499999999999e+00 , 1.50639828232228e+01 )
( 1.72999999999999e+00 , 1.50642535298303e+01 )
( 1.73499999999998e+00 , 1.50641407217391e+01 )
( 1.73999999999998e+00 , 1.50636402050158e+01 )
( 1.74499999999998e+00 , 1.50627682027744e+01 )
( 1.74999999999998e+00 , 1.50615605039307e+01 )
( 1.75499999999998e+00 , 1.50600706511355e+01 )
( 1.75999999999998e+00 , 1.50583672658800e+01 )
( 1.76499999999998e+00 , 1.50565306490850e+01 )
( 1.76999999999998e+00 , 1.50546488296364e+01 )
( 1.77499999999998e+00 , 1.50528132596977e+01 )
( 1.77999999999998e+00 , 1.50511143728426e+01 )
( 1.78499999999998e+00 , 1.50496372279532e+01 )
( 1.78999999999998e+00 , 1.50484574575650e+01 )
( 1.79499999999998e+00 , 1.50476377234162e+01 )
( 1.79999999999998e+00 , 1.50472248543649e+01 )
( 1.80499999999998e+00 , 1.50472478032109e+01 )
( 1.80999999999998e+00 , 1.50477165107835e+01 )
( 1.81499999999998e+00 , 1.50486217104449e+01 )
( 1.81999999999998e+00 , 1.50499356475167e+01 )
( 1.82499999999998e+00 , 1.50516136307092e+01 )
( 1.82999999999998e+00 , 1.50535962817684e+01 )
( 1.83499999999998e+00 , 1.50558123107501e+01 )
( 1.83999999999998e+00 , 1.50581816223793e+01 )
( 1.84499999999998e+00 , 1.50606185571110e+01 )
( 1.84999999999998e+00 , 1.50630350895573e+01 )
( 1.85499999999998e+00 , 1.50653438446785e+01 )
( 1.85999999999998e+00 , 1.50674608432328e+01 )
( 1.86499999999998e+00 , 1.50693079443991e+01 )
( 1.86999999999998e+00 , 1.50708150056090e+01 )
( 1.87499999999998e+00 , 1.50719218176006e+01 )
( 1.87999999999998e+00 , 1.50725798883445e+01 )
( 1.88499999999998e+00 , 1.50727541379467e+01 )
( 1.88999999999998e+00 , 1.50724245278510e+01 )
( 1.89499999999998e+00 , 1.50715875872178e+01 )
( 1.89999999999998e+00 , 1.50702577282289e+01 )
( 1.90499999999998e+00 , 1.50684681753616e+01 )
( 1.90999999999998e+00 , 1.50662712880012e+01 )
( 1.91499999999998e+00 , 1.50637380458546e+01 )
( 1.91999999999998e+00 , 1.50609565015478e+01 )
( 1.92499999999998e+00 , 1.50580290850584e+01 )
( 1.92999999999998e+00 , 1.50550687609362e+01 )
( 1.93499999999998e+00 , 1.50521941737637e+01 )
( 1.93999999999998e+00 , 1.50495240472022e+01 )
( 1.94499999999998e+00 , 1.50471712047481e+01 )
( 1.94999999999998e+00 , 1.50452366389158e+01 )
( 1.95499999999998e+00 , 1.50438040621066e+01 )
( 1.95999999999998e+00 , 1.50429353292605e+01 )
( 1.96499999999998e+00 , 1.50426670404969e+01 )
( 1.96999999999998e+00 , 1.50430085271918e+01 )
( 1.97499999999998e+00 , 1.50439413139067e+01 )
( 1.97999999999998e+00 , 1.50454200449409e+01 )
( 1.98499999999998e+00 , 1.50473747768421e+01 )
( 1.98999999999998e+00 , 1.50497144706389e+01 )
( 1.99499999999998e+00 , 1.50523314694305e+01 )
( 1.99999999999998e+00 , 1.50551067155161e+01 )
( 2.00499999999998e+00 , 1.50579154429938e+01 )
( 2.00999999999998e+00 , 1.50606330737613e+01 )
( 2.01499999999998e+00 , 1.50631410452925e+01 )
( 2.01999999999998e+00 , 1.50653323067203e+01 )
( 2.02499999999998e+00 , 1.50671162357517e+01 )
( 2.02999999999998e+00 , 1.50684227531720e+01 )
( 2.03499999999998e+00 , 1.50692054444649e+01 )
( 2.03999999999998e+00 , 1.50694435391988e+01 )
( 2.04499999999998e+00 , 1.50691426475225e+01 )
( 2.04999999999998e+00 , 1.50683342079621e+01 )
( 2.05499999999998e+00 , 1.50670736597457e+01 )
( 2.05999999999998e+00 , 1.50654374138033e+01 )
( 2.06499999999998e+00 , 1.50635187568923e+01 )
( 2.06999999999998e+00 , 1.50614228804376e+01 )
( 2.07499999999998e+00 , 1.50592612772168e+01 )
( 2.07999999999998e+00 , 1.50571457925536e+01 )
( 2.08499999999998e+00 , 1.50551826497906e+01 )
( 2.08999999999998e+00 , 1.50534667898347e+01 )
( 2.09499999999998e+00 , 1.50520768683119e+01 )
( 2.09999999999998e+00 , 1.50510712374447e+01 )
( 2.10499999999998e+00 , 1.50504851986237e+01 )
( 2.10999999999998e+00 , 1.50503297411837e+01 )
( 2.11499999999998e+00 , 1.50505918799527e+01 )
( 2.11999999999998e+00 , 1.50512365694524e+01 )
( 2.12499999999998e+00 , 1.50522100141410e+01 )
( 2.12999999999998e+00 , 1.50534440300039e+01 )
( 2.13499999999998e+00 , 1.50548609727849e+01 )
( 2.13999999999998e+00 , 1.50563786701116e+01 )
( 2.14499999999998e+00 , 1.50579148156129e+01 )
( 2.14999999999998e+00 , 1.50593904238039e+01 )
( 2.15499999999998e+00 , 1.50607321936681e+01 )
( 2.15999999999998e+00 , 1.50618739333667e+01 )
( 2.16499999999998e+00 , 1.50627574696930e+01 )
( 2.16999999999998e+00 , 1.50633336057791e+01 )
( 2.17499999999998e+00 , 1.50635636314629e+01 )
( 2.17999999999998e+00 , 1.50634216310737e+01 )
( 2.18499999999998e+00 , 1.50628974492779e+01 )
( 2.18999999999998e+00 , 1.50619997972051e+01 )
( 2.19499999999998e+00 , 1.50607587414997e+01 )
( 2.19999999999998e+00 , 1.50592268005064e+01 )
( 2.20499999999998e+00 , 1.50574780756146e+01 )
( 2.20999999999998e+00 , 1.50556051986354e+01 )
( 2.21499999999997e+00 , 1.50537142668360e+01 )
( 2.21999999999997e+00 , 1.50519182620193e+01 )
( 2.22499999999997e+00 , 1.50503296447228e+01 )
( 2.22999999999997e+00 , 1.50490528647943e+01 )
( 2.23499999999997e+00 , 1.50481774603734e+01 )
( 2.23999999999997e+00 , 1.50477722734709e+01 )
( 2.24499999999997e+00 , 1.50478811374733e+01 )
( 2.24999999999997e+00 , 1.50485202245486e+01 )
( 2.25499999999997e+00 , 1.50496770987050e+01 )
( 2.25999999999997e+00 , 1.50513114098288e+01 )
( 2.26499999999997e+00 , 1.50533570835991e+01 )
( 2.26999999999997e+00 , 1.50557258060563e+01 )
( 2.27499999999997e+00 , 1.50583115635797e+01 )
( 2.27999999999997e+00 , 1.50609959741525e+01 )
( 2.28499999999997e+00 , 1.50636541309804e+01 )
( 2.28999999999997e+00 , 1.50661606733605e+01 )
( 2.29499999999997e+00 , 1.50683958018873e+01 )
( 2.29999999999997e+00 , 1.50702509659271e+01 )
( 2.30499999999997e+00 , 1.50716339711047e+01 )
( 2.30999999999997e+00 , 1.50724732834443e+01 )
( 2.31499999999997e+00 , 1.50727213443659e+01 )
( 2.31999999999997e+00 , 1.50723567560650e+01 )
( 2.32499999999997e+00 , 1.50713852484338e+01 )
( 2.32999999999997e+00 , 1.50698393947114e+01 )
( 2.33499999999997e+00 , 1.50677771011732e+01 )
( 2.33999999999997e+00 , 1.50652789538209e+01 )
( 2.34499999999997e+00 , 1.50624445594444e+01 )
( 2.34999999999997e+00 , 1.50593880667499e+01 )
( 2.35499999999997e+00 , 1.50562330926289e+01 )
( 2.35999999999997e+00 , 1.50531073063452e+01 )
( 2.36499999999997e+00 , 1.50501369379765e+01 )
( 2.36999999999997e+00 , 1.50474414748894e+01 )
( 2.37499999999997e+00 , 1.50451287902412e+01 )
( 2.37999999999997e+00 , 1.50432909106783e+01 )
( 2.38499999999997e+00 , 1.50420005786175e+01 )
( 2.38999999999997e+00 , 1.50413087022575e+01 )
( 2.39499999999997e+00 , 1.50412427209326e+01 )
( 2.39999999999997e+00 , 1.50418058541207e+01 )
( 2.40499999999997e+00 , 1.50429771599545e+01 )
( 2.40999999999997e+00 , 1.50447123126754e+01 )
( 2.41499999999997e+00 , 1.50469450226973e+01 )
( 2.41999999999997e+00 , 1.50495890642965e+01 )
( 2.42499999999997e+00 , 1.50525409309892e+01 )
( 2.42999999999997e+00 , 1.50556831851678e+01 )
( 2.43499999999997e+00 , 1.50588885809033e+01 )
( 2.43999999999997e+00 , 1.50620249966866e+01 )
( 2.44499999999997e+00 , 1.50649611127890e+01 )
( 2.44999999999997e+00 , 1.50675726211520e+01 )
( 2.45499999999997e+00 , 1.50697485988993e+01 )
( 2.45999999999997e+00 , 1.50713975540546e+01 )
( 2.46499999999997e+00 , 1.50724526030319e+01 )
( 2.46999999999997e+00 , 1.50728752838261e+01 )
( 2.47499999999997e+00 , 1.50726576402046e+01 )
( 2.47999999999997e+00 , 1.50718224007802e+01 )
( 2.48499999999997e+00 , 1.50704212807555e+01 )
( 2.48999999999997e+00 , 1.50685316133898e+01 )
( 2.49499999999997e+00 , 1.50662516460482e+01 )
( 2.49999999999997e+00 , 1.50636949027577e+01 )
( 2.50499999999997e+00 , 1.50609840276584e+01 )
( 2.50999999999997e+00 , 1.50582444966222e+01 )
( 2.51499999999997e+00 , 1.50555985347033e+01 )
( 2.51999999999997e+00 , 1.50531595189006e+01 )
( 2.52499999999997e+00 , 1.50510270876977e+01 )
( 2.52999999999997e+00 , 1.50492831247314e+01 )
( 2.53499999999997e+00 , 1.50479887342532e+01 )
( 2.53999999999997e+00 , 1.50471822797798e+01 )
( 2.54499999999997e+00 , 1.50468785134612e+01 )
( 2.54999999999997e+00 , 1.50470687817611e+01 )
( 2.55499999999997e+00 , 1.50477222533279e+01 )
( 2.55999999999997e+00 , 1.50487880782152e+01 )
( 2.56499999999997e+00 , 1.50501983549361e+01 )
( 2.56999999999997e+00 , 1.50518717542519e+01 )
( 2.57499999999997e+00 , 1.50537176270190e+01 )
( 2.57999999999997e+00 , 1.50556404085852e+01 )
( 2.58499999999997e+00 , 1.50575441246604e+01 )
( 2.58999999999997e+00 , 1.50593368035640e+01 )
( 2.59499999999997e+00 , 1.50609346073482e+01 )
( 2.59999999999997e+00 , 1.50622655092616e+01 )
( 2.60499999999997e+00 , 1.50632723668782e+01 )
( 2.60999999999997e+00 , 1.50639152681283e+01 )
( 2.61499999999997e+00 , 1.50641730603467e+01 )
( 2.61999999999997e+00 , 1.50640440089314e+01 )
( 2.62499999999997e+00 , 1.50635455706886e+01 )
( 2.62999999999997e+00 , 1.50627133057372e+01 )
( 2.63499999999997e+00 , 1.50615989891607e+01 )
( 2.63999999999997e+00 , 1.50602680177130e+01 )
( 2.64499999999997e+00 , 1.50587962361699e+01 )
( 2.64999999999997e+00 , 1.50572663309901e+01 )
( 2.65499999999997e+00 , 1.50557639546809e+01 )
( 2.65999999999997e+00 , 1.50543737519172e+01 )
( 2.66499999999997e+00 , 1.50531754577416e+01 )
( 2.66999999999997e+00 , 1.50522402292360e+01 )
( 2.67499999999997e+00 , 1.50516273556579e+01 )
( 2.67999999999997e+00 , 1.50513814694537e+01 )
( 2.68499999999996e+00 , 1.50515303536734e+01 )
( 2.68999999999996e+00 , 1.50520834125164e+01 )
( 2.69499999999996e+00 , 1.50530308438032e+01 )
( 2.69999999999996e+00 , 1.50543435280207e+01 )
( 2.70499999999996e+00 , 1.50559736308706e+01 )
( 2.70999999999996e+00 , 1.50578559067586e+01 )
( 2.71499999999996e+00 , 1.50599096896153e+01 )
( 2.71999999999996e+00 , 1.50620415627384e+01 )
( 2.72499999999996e+00 , 1.50641487059574e+01 )
( 2.72999999999996e+00 , 1.50661229183729e+01 )
( 2.73499999999996e+00 , 1.50678552981053e+01 )
( 2.73999999999996e+00 , 1.50692415168937e+01 )
( 2.74499999999996e+00 , 1.50701875505227e+01 )
( 2.74999999999996e+00 , 1.50706156173521e+01 )
( 2.75499999999996e+00 , 1.50704699498432e+01 )
( 2.75999999999996e+00 , 1.50697219042302e+01 )
( 2.76499999999996e+00 , 1.50683738377380e+01 )
( 2.76999999999996e+00 , 1.50664611887195e+01 )
( 2.77499999999996e+00 , 1.50640523088989e+01 )
( 2.77999999999996e+00 , 1.50612458199102e+01 )
( 2.78499999999996e+00 , 1.50581655676158e+01 )
( 2.78999999999996e+00 , 1.50549535677225e+01 )
( 2.79499999999996e+00 , 1.50517616024253e+01 )
( 2.79999999999996e+00 , 1.50487422779690e+01 )
( 2.80499999999996e+00 , 1.50460403565256e+01 )
( 2.80999999999996e+00 , 1.50437850440215e+01 )
( 2.81499999999996e+00 , 1.50420836959546e+01 )
( 2.81999999999996e+00 , 1.50410171607080e+01 )
( 2.82499999999996e+00 , 1.50406367735499e+01 )
( 2.82999999999996e+00 , 1.50409628803638e+01 )
( 2.83499999999996e+00 , 1.50419847147429e+01 )
( 2.83999999999996e+00 , 1.50436614578271e+01 )
( 2.84499999999996e+00 , 1.50459243473689e+01 )
( 2.84999999999996e+00 , 1.50486797414632e+01 )
( 2.85499999999996e+00 , 1.50518130625818e+01 )
( 2.85999999999996e+00 , 1.50551935405274e+01 )
( 2.86499999999996e+00 , 1.50586796408866e+01 )
( 2.86999999999996e+00 , 1.50621250175996e+01 )
( 2.87499999999996e+00 , 1.50653847760896e+01 )
( 2.87999999999996e+00 , 1.50683217879873e+01 )
( 2.88499999999996e+00 , 1.50708127681551e+01 )
( 2.88999999999996e+00 , 1.50727538144317e+01 )
( 2.89499999999996e+00 , 1.50740651220734e+01 )
( 2.89999999999996e+00 , 1.50746946175169e+01 )
( 2.90499999999996e+00 , 1.50746203072573e+01 )
( 2.90999999999996e+00 , 1.50738512035927e+01 )
( 2.91499999999996e+00 , 1.50724267653321e+01 )
( 2.91999999999996e+00 , 1.50704148735519e+01 )
( 2.92499999999996e+00 , 1.50679084452382e+01 )
( 2.92999999999996e+00 , 1.50650208662596e+01 )
( 2.93499999999996e+00 , 1.50618804945947e+01 )
( 2.93999999999996e+00 , 1.50586245401968e+01 )
( 2.94499999999996e+00 , 1.50553926644179e+01 )
( 2.94999999999996e+00 , 1.50523206550129e+01 )
( 2.95499999999996e+00 , 1.50495345186265e+01 )
( 2.95999999999996e+00 , 1.50471452892578e+01 )
( 2.96499999999996e+00 , 1.50452447793177e+01 )
( 2.96999999999996e+00 , 1.50439024048633e+01 )
( 2.97499999999996e+00 , 1.50431631095725e+01 )
( 2.97999999999996e+00 , 1.50430463104279e+01 )
( 2.98499999999996e+00 , 1.50435457139901e+01 )
( 2.98999999999996e+00 , 1.50446298276722e+01 )
( 2.99499999999996e+00 , 1.50462430300976e+01 )
( 2.99999999999996e+00 , 1.50483071662691e+01 )
( 3.00499999999996e+00 , 1.50507237711967e+01 )
( 3.00999999999996e+00 , 1.50533771509584e+01 )
( 3.01499999999996e+00 , 1.50561386022665e+01 )
( 3.01999999999996e+00 , 1.50588719799566e+01 )
( 3.02499999999996e+00 , 1.50614406111873e+01 )
( 3.02999999999996e+00 , 1.50637152421232e+01 )
( 3.03499999999996e+00 , 1.50655823721601e+01 )
( 3.03999999999996e+00 , 1.50669520884814e+01 )
( 3.04499999999996e+00 , 1.50677644472424e+01 )
( 3.04999999999996e+00 , 1.50679935901169e+01 )
( 3.05499999999996e+00 , 1.50676491020542e+01 )
( 3.05999999999996e+00 , 1.50667745212456e+01 )
( 3.06499999999996e+00 , 1.50654433010691e+01 )
( 3.06999999999996e+00 , 1.50637528110436e+01 )
( 3.07499999999996e+00 , 1.50618171072194e+01 )
( 3.07999999999996e+00 , 1.50597592057702e+01 )
( 3.08499999999996e+00 , 1.50577034936424e+01 )
( 3.08999999999996e+00 , 1.50557687568392e+01 )
( 3.09499999999996e+00 , 1.50540621454487e+01 )
( 3.09999999999996e+00 , 1.50526742552870e+01 )
( 3.10499999999996e+00 , 1.50516754025152e+01 )
( 3.10999999999996e+00 , 1.50511130998125e+01 )
( 3.11499999999996e+00 , 1.50510107027187e+01 )
( 3.11999999999996e+00 , 1.50513671720908e+01 )
( 3.12499999999996e+00 , 1.50521578837415e+01 )
( 3.12999999999996e+00 , 1.50533364025838e+01 )
( 3.13499999999996e+00 , 1.50548371225455e+01 )
( 3.13999999999996e+00 , 1.50565786543995e+01 )
( 3.14499999999996e+00 , 1.50584678226146e+01 )
( 3.14999999999996e+00 , 1.50604041115099e+01 )
( 3.15499999999995e+00 , 1.50622843828807e+01 )
( 3.15999999999995e+00 , 1.50640076741461e+01 )
( 3.16499999999995e+00 , 1.50654798798065e+01 )
( 3.16999999999995e+00 , 1.50666181208085e+01 )
( 3.17499999999995e+00 , 1.50673546168793e+01 )
( 3.17999999999995e+00 , 1.50676398959140e+01 )
( 3.18499999999995e+00 , 1.50674452014206e+01 )
( 3.18999999999995e+00 , 1.50667639926563e+01 )
( 3.19499999999995e+00 , 1.50656124708252e+01 )
( 3.19999999999995e+00 , 1.50640291066289e+01 )
( 3.20499999999995e+00 , 1.50620731874810e+01 )
( 3.20999999999995e+00 , 1.50598224446273e+01 )
( 3.21499999999995e+00 , 1.50573698591892e+01 )
( 3.21999999999995e+00 , 1.50548197799078e+01 )
( 3.22499999999995e+00 , 1.50522835126212e+01 )
( 3.22999999999995e+00 , 1.50498745612944e+01 )
( 3.23499999999995e+00 , 1.50477037123323e+01 )
( 3.23999999999995e+00 , 1.50458741582051e+01 )
( 3.24499999999995e+00 , 1.50444768538683e+01 )
( 3.24999999999995e+00 , 1.50435862912797e+01 )
( 3.25499999999995e+00 , 1.50432568647534e+01 )
( 3.25999999999995e+00 , 1.50435199839618e+01 )
( 3.26499999999995e+00 , 1.50443820724420e+01 )
( 3.26999999999995e+00 , 1.50458235669397e+01 )
( 3.27499999999995e+00 , 1.50477990053884e+01 )
( 3.27999999999995e+00 , 1.50502382568313e+01 )
( 3.28499999999995e+00 , 1.50530489034579e+01 )
( 3.28999999999995e+00 , 1.50561197326753e+01 )
( 3.29499999999995e+00 , 1.50593252373898e+01 )
( 3.29999999999995e+00 , 1.50625309595396e+01 )
( 3.30499999999995e+00 , 1.50655994515051e+01 )
( 3.30999999999995e+00 , 1.50683965792176e+01 )
( 3.31499999999995e+00 , 1.50707978555192e+01 )
( 3.31999999999995e+00 , 1.50726944760959e+01 )
( 3.32499999999995e+00 , 1.50739987336976e+01 )
( 3.32999999999995e+00 , 1.50746485077446e+01 )
( 3.33499999999995e+00 , 1.50746105637552e+01 )
( 3.33999999999995e+00 , 1.50738824493651e+01 )
( 3.34499999999995e+00 , 1.50724928418331e+01 )
( 3.34999999999995e+00 , 1.50705002869242e+01 )
( 3.35499999999995e+00 , 1.50679903697646e+01 )
( 3.35999999999995e+00 , 1.50650714684708e+01 )
( 3.36499999999995e+00 , 1.50618693490225e+01 )
( 3.36999999999995e+00 , 1.50585209488615e+01 )
( 3.37499999999995e+00 , 1.50551677514097e+01 )
( 3.37999999999995e+00 , 1.50519491641153e+01 )
( 3.38499999999995e+00 , 1.50489962781529e+01 )
( 3.38999999999995e+00 , 1.50464263179318e+01 )
( 3.39499999999995e+00 , 1.50443379994061e+01 )
( 3.39999999999995e+00 , 1.50428079259784e+01 )
( 3.40499999999995e+00 , 1.50418880742079e+01 )
( 3.40999999999995e+00 , 1.50416043664011e+01 )
( 3.41499999999995e+00 , 1.50419562938341e+01 )
( 3.41999999999995e+00 , 1.50429175374413e+01 )
( 3.42499999999995e+00 , 1.50444375242596e+01 )
( 3.42999999999995e+00 , 1.50464438500419e+01 )
( 3.43499999999995e+00 , 1.50488454859897e+01 )
( 3.43999999999995e+00 , 1.50515366685320e+01 )
( 3.44499999999995e+00 , 1.50544013464945e+01 )
( 3.44999999999995e+00 , 1.50573180329418e+01 )
( 3.45499999999995e+00 , 1.50601648834105e+01 )
( 3.45999999999995e+00 , 1.50628248020987e+01 )
( 3.46499999999995e+00 , 1.50651903659763e+01 )
( 3.46999999999995e+00 , 1.50671683557662e+01 )
( 3.47499999999995e+00 , 1.50686836931370e+01 )
( 3.47999999999995e+00 , 1.50696826049847e+01 )
( 3.48499999999995e+00 , 1.50701348671864e+01 )
( 3.48999999999995e+00 , 1.50700350198480e+01 )
( 3.49499999999995e+00 , 1.50694024915332e+01 )
( 3.49999999999995e+00 , 1.50682806187254e+01 )
( 3.50499999999995e+00 , 1.50667345962104e+01 )
( 3.50999999999995e+00 , 1.50648484416475e+01 )
( 3.51499999999995e+00 , 1.50627211010037e+01 )
( 3.51999999999995e+00 , 1.50604618588038e+01 )
( 3.52499999999995e+00 , 1.50581852467624e+01 )
( 3.52999999999995e+00 , 1.50560056653842e+01 )
( 3.53499999999995e+00 , 1.50540319451970e+01 )
( 3.53999999999995e+00 , 1.50523620777769e+01 )
( 3.54499999999995e+00 , 1.50510783426202e+01 )
( 3.54999999999995e+00 , 1.50502430457280e+01 )
( 3.55499999999995e+00 , 1.50498950712590e+01 )
( 3.55999999999995e+00 , 1.50500474303760e+01 )
( 3.56499999999995e+00 , 1.50506859721897e+01 )
( 3.56999999999995e+00 , 1.50517693996266e+01 )
( 3.57499999999995e+00 , 1.50532307048037e+01 )
( 3.57999999999995e+00 , 1.50549800979377e+01 )
( 3.58499999999995e+00 , 1.50569094423420e+01 )
( 3.58999999999995e+00 , 1.50588981165540e+01 )
( 3.59499999999995e+00 , 1.50608200971461e+01 )
( 3.59999999999995e+00 , 1.50625518950527e+01 )
( 3.60499999999995e+00 , 1.50639808013663e+01 )
( 3.60999999999995e+00 , 1.50650127401331e+01 )
( 3.61499999999995e+00 , 1.50655789349393e+01 )
( 3.61999999999995e+00 , 1.50656406248958e+01 )
( 3.62499999999994e+00 , 1.50651912485697e+01 )
( 3.62999999999994e+00 , 1.50642558465933e+01 )
( 3.63499999999994e+00 , 1.50628878578395e+01 )
( 3.63999999999994e+00 , 1.50611638975790e+01 )
( 3.64499999999994e+00 , 1.50591773917165e+01 )
( 3.64999999999994e+00 , 1.50570320120260e+01 )
( 3.65499999999994e+00 , 1.50548356950950e+01 )
( 3.65999999999994e+00 , 1.50526956945905e+01 )
( 3.66499999999994e+00 , 1.50507147310128e+01 )
( 3.66999999999994e+00 , 1.50489879919715e+01 )
( 3.67499999999994e+00 , 1.50476005851331e+01 )
( 3.67999999999994e+00 , 1.50466250741548e+01 )
( 3.68499999999994e+00 , 1.50461188914269e+01 )
( 3.68999999999994e+00 , 1.50461216420999e+01 )
( 3.69499999999994e+00 , 1.50466525132303e+01 )
( 3.69999999999994e+00 , 1.50477081264149e+01 )
( 3.70499999999994e+00 , 1.50492612025100e+01 )
( 3.70999999999994e+00 , 1.50512603526319e+01 )
( 3.71499999999994e+00 , 1.50536311973348e+01 )
( 3.71999999999994e+00 , 1.50562788769580e+01 )
( 3.72499999999994e+00 , 1.50590918776196e+01 )
( 3.72999999999994e+00 , 1.50619469779383e+01 )
( 3.73499999999994e+00 , 1.50647150313678e+01 )
( 3.73999999999994e+00 , 1.50672672413078e+01 )
( 3.74499999999994e+00 , 1.50694815597546e+01 )
( 3.74999999999994e+00 , 1.50712488416409e+01 )
( 3.75499999999994e+00 , 1.50724784117317e+01 )
( 3.75999999999994e+00 , 1.50731027443907e+01 )
( 3.76499999999994e+00 , 1.50730810142427e+01 )
( 3.76999999999994e+00 , 1.50724013434751e+01 )
( 3.77499999999994e+00 , 1.50710816451016e+01 )
( 3.77999999999994e+00 , 1.50691690368397e+01 )
( 3.78499999999994e+00 , 1.50667378733055e+01 )
( 3.78999999999994e+00 , 1.50638865110755e+01 )
( 3.79499999999994e+00 , 1.50607329782521e+01 )
( 3.79999999999994e+00 , 1.50574097645600e+01 )
( 3.80499999999994e+00 , 1.50540579777698e+01 )
( 3.80999999999994e+00 , 1.50508211268900e+01 )
( 3.81499999999994e+00 , 1.50478387932985e+01 )
( 3.81999999999994e+00 , 1.50452404409148e+01 )
( 3.82499999999994e+00 , 1.50431396003284e+01 )
( 3.82999999999994e+00 , 1.50416286450256e+01 )
( 3.83499999999994e+00 , 1.50407743653738e+01 )
( 3.83999999999994e+00 , 1.50406145401758e+01 )
( 3.84499999999994e+00 , 1.50411557042647e+01 )
( 3.84999999999994e+00 , 1.50423723060042e+01 )
( 3.85499999999994e+00 , 1.50442074278533e+01 )
( 3.85999999999994e+00 , 1.50465751914421e+01 )
( 3.86499999999994e+00 , 1.50493648742651e+01 )
( 3.86999999999994e+00 , 1.50524466261331e+01 )
( 3.87499999999994e+00 , 1.50556785025253e+01 )
( 3.87999999999994e+00 , 1.50589143568639e+01 )
( 3.88499999999994e+00 , 1.50620119925179e+01 )
( 3.88999999999994e+00 , 1.50648409057228e+01 )
( 3.89499999999994e+00 , 1.50672889773813e+01 )
( 3.89999999999994e+00 , 1.50692675972815e+01 )
( 3.90499999999994e+00 , 1.50707149060717e+01 )
( 3.90999999999994e+00 , 1.50715970769496e+01 )
( 3.91499999999994e+00 , 1.50719077824749e+01 )
( 3.91999999999994e+00 , 1.50716661614324e+01 )
( 3.92499999999994e+00 , 1.50709136930007e+01 )
( 3.92999999999994e+00 , 1.50697103983011e+01 )
( 3.93499999999994e+00 , 1.50681307383019e+01 )
( 3.93999999999994e+00 , 1.50662594878703e+01 )
( 3.94499999999994e+00 , 1.50641877660527e+01 )
( 3.94999999999994e+00 , 1.50620093148352e+01 )
( 3.95499999999994e+00 , 1.50598170563097e+01 )
( 3.95999999999994e+00 , 1.50576999257143e+01 )
( 3.96499999999994e+00 , 1.50557399721356e+01 )
( 3.96999999999994e+00 , 1.50540097321029e+01 )
( 3.97499999999994e+00 , 1.50525699044724e+01 )
( 3.97999999999994e+00 , 1.50514673791112e+01 )
( 3.98499999999994e+00 , 1.50507336900940e+01 )
( 3.98999999999994e+00 , 1.50503839721464e+01 )
( 3.99499999999994e+00 , 1.50504164951526e+01 )
( 3.99999999999994e+00 , 1.50508128360579e+01 )
( 4.00499999999994e+00 , 1.50515387223189e+01 )
( 4.00999999999994e+00 , 1.50525455490069e+01 )
( 4.01499999999994e+00 , 1.50537725359517e+01 )
( 4.01999999999994e+00 , 1.50551494551179e+01 )
( 4.02499999999994e+00 , 1.50565998246287e+01 )
( 4.02999999999994e+00 , 1.50580444369139e+01 )
( 4.03499999999994e+00 , 1.50594050662402e+01 )
( 4.03999999999994e+00 , 1.50606081866728e+01 )
( 4.04499999999994e+00 , 1.50615885260738e+01 )
( 4.04999999999994e+00 , 1.50622922852695e+01 )
( 4.05499999999994e+00 , 1.50626798637748e+01 )
( 4.05999999999994e+00 , 1.50627279537552e+01 )
( 4.06499999999994e+00 , 1.50624308912092e+01 )
( 4.06999999999994e+00 , 1.50618011862973e+01 )
( 4.07499999999994e+00 , 1.50608691917606e+01 )
( 4.07999999999994e+00 , 1.50596819076962e+01 )
( 4.08499999999994e+00 , 1.50583009607692e+01 )
( 4.08999999999994e+00 , 1.50567998344001e+01 )
( 4.09499999999993e+00 , 1.50552604618474e+01 )
( 4.09999999999993e+00 , 1.50537693248479e+01 )
( 4.10499999999993e+00 , 1.50524132252860e+01 )
( 4.10999999999993e+00 , 1.50512749152973e+01 )
( 4.11499999999993e+00 , 1.50504287816956e+01 )
( 4.11999999999993e+00 , 1.50499367835131e+01 )
( 4.12499999999993e+00 , 1.50498448370263e+01 )
( 4.12999999999993e+00 , 1.50501798315081e+01 )
( 4.13499999999993e+00 , 1.50509474418944e+01 )
( 4.13999999999993e+00 , 1.50521308823216e+01 )
( 4.14499999999993e+00 , 1.50536907174363e+01 )
( 4.14999999999993e+00 , 1.50555658160800e+01 )
( 4.15499999999993e+00 , 1.50576754928968e+01 )
( 4.15999999999993e+00 , 1.50599228349282e+01 )
( 4.16499999999993e+00 , 1.50621991489603e+01 )
( 4.16999999999993e+00 , 1.50643893884323e+01 )
( 4.17499999999993e+00 , 1.50663783259512e+01 )
( 4.17999999999993e+00 , 1.50680571341477e+01 )
( 4.18499999999993e+00 , 1.50693299368652e+01 )
( 4.18999999999993e+00 , 1.50701198160458e+01 )
( 4.19499999999993e+00 , 1.50703737343512e+01 )
( 4.19999999999993e+00 , 1.50700658850111e+01 )
( 4.20499999999993e+00 , 1.50691991219292e+01 )
( 4.20999999999993e+00 , 1.50678043453251e+01 )
( 4.21499999999993e+00 , 1.50659379843383e+01 )
( 4.21999999999993e+00 , 1.50636779693332e+01 )
( 4.22499999999993e+00 , 1.50611187591779e+01 )
( 4.22999999999993e+00 , 1.50583660361915e+01 )
( 4.23499999999993e+00 , 1.50555315941917e+01 )
( 4.23999999999993e+00 , 1.50527287560709e+01 )
( 4.24499999999993e+00 , 1.50500684305486e+01 )
( 4.24999999999993e+00 , 1.50476557241041e+01 )
( 4.25499999999993e+00 , 1.50455869158440e+01 )
( 4.25999999999993e+00 , 1.50439465979775e+01 )
( 4.26499999999993e+00 , 1.50428048652311e+01 )
( 4.26999999999993e+00 , 1.50422145625909e+01 )
( 4.27499999999993e+00 , 1.50422087265674e+01 )
( 4.27999999999993e+00 , 1.50427984448781e+01 )
( 4.28499999999993e+00 , 1.50439713946769e+01 )
( 4.28999999999993e+00 , 1.50456912994009e+01 )
( 4.29499999999993e+00 , 1.50478984805742e+01 )
( 4.29999999999993e+00 , 1.50505115908585e+01 )
( 4.30499999999993e+00 , 1.50534305156887e+01 )
( 4.30999999999993e+00 , 1.50565403369696e+01 )
( 4.31499999999993e+00 , 1.50597161728916e+01 )
( 4.31999999999993e+00 , 1.50628286479220e+01 )
( 4.32499999999993e+00 , 1.50657497080827e+01 )
( 4.32999999999993e+00 , 1.50683584782053e+01 )
( 4.33499999999993e+00 , 1.50705468582243e+01 )
( 4.33999999999993e+00 , 1.50722245724079e+01 )
( 4.34499999999993e+00 , 1.50733234162401e+01 )
( 4.34999999999993e+00 , 1.50738004878802e+01 )
( 4.35499999999993e+00 , 1.50736402421647e+01 )
( 4.35999999999993e+00 , 1.50728552624154e+01 )
( 4.36499999999993e+00 , 1.50714857063016e+01 )
( 4.36999999999993e+00 , 1.50695974441390e+01 )
( 4.37499999999993e+00 , 1.50672789688621e+01 )
( 4.37999999999993e+00 , 1.50646372142165e+01 )
( 4.38499999999993e+00 , 1.50617924694843e+01 )
( 4.38999999999993e+00 , 1.50588726236160e+01 )
( 4.39499999999993e+00 , 1.50560070076664e+01 )
( 4.39999999999993e+00 , 1.50533201309393e+01 )
( 4.40499999999993e+00 , 1.50509256224097e+01 )
( 4.40999999999993e+00 , 1.50489206939464e+01 )
( 4.41499999999993e+00 , 1.50473814343406e+01 )
( 4.41999999999993e+00 , 1.50463592211466e+01 )
( 4.42499999999993e+00 , 1.50458784978422e+01 )
( 4.42999999999993e+00 , 1.50459361028992e+01 )
( 4.43499999999993e+00 , 1.50465022509713e+01 )
( 4.43999999999993e+00 , 1.50475231521350e+01 )
( 4.44499999999993e+00 , 1.50489251149551e+01 )
( 4.44999999999993e+00 , 1.50506198230199e+01 )
( 4.45499999999993e+00 , 1.50525103231763e+01 )
( 4.45999999999993e+00 , 1.50544971487085e+01 )
( 4.46499999999993e+00 , 1.50564839600790e+01 )
( 4.46999999999993e+00 , 1.50583821527016e+01 )
( 4.47499999999993e+00 , 1.50601140680593e+01 )
( 4.47999999999993e+00 , 1.50616147283931e+01 )
( 4.48499999999993e+00 , 1.50628323326809e+01 )
( 4.48999999999993e+00 , 1.50637280108026e+01 )
( 4.49499999999993e+00 , 1.50642754436344e+01 )
( 4.49999999999993e+00 , 1.50644608694568e+01 )
( 4.50499999999993e+00 , 1.50642837297467e+01 )
( 4.50999999999993e+00 , 1.50637578470445e+01 )
( 4.51499999999993e+00 , 1.50629126986454e+01 )
( 4.51999999999993e+00 , 1.50617941649101e+01 )
( 4.52499999999993e+00 , 1.50604641467973e+01 )
( 4.52999999999993e+00 , 1.50589986474875e+01 )
( 4.53499999999993e+00 , 1.50574842230226e+01 )
( 4.53999999999993e+00 , 1.50560130292147e+01 )
( 4.54499999999993e+00 , 1.50546769434564e+01 )
( 4.54999999999993e+00 , 1.50535613745797e+01 )
( 4.55499999999993e+00 , 1.50527393867008e+01 )
( 4.55999999999993e+00 , 1.50522666793597e+01 )
( 4.56499999999992e+00 , 1.50521778249466e+01 )
( 4.56999999999992e+00 , 1.50524840030388e+01 )
( 4.57499999999992e+00 , 1.50531723178648e+01 )
( 4.57999999999992e+00 , 1.50542066556931e+01 )
( 4.58499999999992e+00 , 1.50555299393456e+01 )
( 4.58999999999992e+00 , 1.50570675664302e+01 )
( 4.59499999999992e+00 , 1.50587317722034e+01 )
( 4.59999999999992e+00 , 1.50604266324215e+01 )
( 4.60499999999992e+00 , 1.50620534119581e+01 )
( 4.60999999999992e+00 , 1.50635159682715e+01 )
( 4.61499999999992e+00 , 1.50647259329590e+01 )
( 4.61999999999992e+00 , 1.50656074182079e+01 )
( 4.62499999999992e+00 , 1.50661010268698e+01 )
( 4.62999999999992e+00 , 1.50661669840086e+01 )
( 4.63499999999992e+00 , 1.50657872528274e+01 )
( 4.63999999999992e+00 , 1.50649665472939e+01 )
( 4.64499999999992e+00 , 1.50637322057652e+01 )
( 4.64999999999992e+00 , 1.50621329425294e+01 )
( 4.65499999999992e+00 , 1.50602365454216e+01 )
( 4.65999999999992e+00 , 1.50581266356383e+01 )
( 4.66499999999992e+00 , 1.50558986487938e+01 )
( 4.66999999999992e+00 , 1.50536552325994e+01 )
( 4.67499999999992e+00 , 1.50515012849643e+01 )
( 4.67999999999992e+00 , 1.50495388756477e+01 )
( 4.68499999999992e+00 , 1.50478623037726e+01 )
( 4.68999999999992e+00 , 1.50465535414885e+01 )
( 4.69499999999992e+00 , 1.50456782998400e+01 )
( 4.69999999999992e+00 , 1.50452829255569e+01 )
( 4.70499999999992e+00 , 1.50453922965609e+01 )
( 4.70999999999992e+00 , 1.50460088297947e+01 )
( 4.71499999999992e+00 , 1.50471126491828e+01 )
( 4.71999999999992e+00 , 1.50486628875704e+01 )
( 4.72499999999992e+00 , 1.50506000198306e+01 )
( 4.72999999999992e+00 , 1.50528490522766e+01 )
( 4.73499999999992e+00 , 1.50553233344422e+01 )
( 4.73999999999992e+00 , 1.50579287213366e+01 )
( 4.74499999999992e+00 , 1.50605678037144e+01 )
( 4.74999999999992e+00 , 1.50631439435059e+01 )
( 4.75499999999992e+00 , 1.50655648995308e+01 )
( 4.75999999999992e+00 , 1.50677458983000e+01 )
( 4.76499999999992e+00 , 1.50696120854118e+01 )
( 4.76999999999992e+00 , 1.50711003718295e+01 )
( 4.77499999999992e+00 , 1.50721607533332e+01 )
( 4.77999999999992e+00 , 1.50727572203634e+01 )
( 4.78499999999992e+00 , 1.50728683835170e+01 )
( 4.78999999999992e+00 , 1.50724879169524e+01 )
( 4.79499999999992e+00 , 1.50716248734913e+01 )
( 4.79999999999992e+00 , 1.50703038616904e+01 )
( 4.80499999999992e+00 , 1.50685650100605e+01 )
( 4.80999999999992e+00 , 1.50664635911474e+01 )
( 4.81499999999992e+00 , 1.50640691506730e+01 )
( 4.81999999999992e+00 , 1.50614639924913e+01 )
( 4.82499999999992e+00 , 1.50587409107976e+01 )
( 4.82999999999992e+00 , 1.50560001323028e+01 )
( 4.83499999999992e+00 , 1.50533455223355e+01 )
( 4.83999999999992e+00 , 1.50508802054674e+01 )
( 4.84499999999992e+00 , 1.50487018375197e+01 )
( 4.84999999999992e+00 , 1.50468978279804e+01 )
( 4.85499999999992e+00 , 1.50455408408466e+01 )
( 4.85999999999992e+00 , 1.50446848946547e+01 )
( 4.86499999999992e+00 , 1.50443623419446e+01 )
( 4.86999999999992e+00 , 1.50445819422243e+01 )
( 4.87499999999992e+00 , 1.50453281608247e+01 )
( 4.87999999999992e+00 , 1.50465617392582e+01 )
( 4.88499999999992e+00 , 1.50482214997063e+01 )
( 4.88999999999992e+00 , 1.50502272733882e+01 )
( 4.89499999999992e+00 , 1.50524837833706e+01 )
( 4.89999999999992e+00 , 1.50548852681202e+01 )
( 4.90499999999992e+00 , 1.50573206024349e+01 )
( 4.90999999999992e+00 , 1.50596786561652e+01 )
( 4.91499999999992e+00 , 1.50618536270008e+01 )
( 4.91999999999992e+00 , 1.50637500903255e+01 )
( 4.92499999999992e+00 , 1.50652875257495e+01 )
( 4.92999999999992e+00 , 1.50664041055934e+01 )
( 4.93499999999992e+00 , 1.50670595645008e+01 )
( 4.93999999999992e+00 , 1.50672370105380e+01 )
( 4.94499999999992e+00 , 1.50669435853604e+01 )
( 4.94999999999992e+00 , 1.50662099327437e+01 )
( 4.95499999999992e+00 , 1.50650884891655e+01 )
( 4.95999999999992e+00 , 1.50636506651859e+01 )
( 4.96499999999992e+00 , 1.50619830400164e+01 )
( 4.96999999999992e+00 , 1.50601827418918e+01 )
( 4.97499999999992e+00 , 1.50583522317997e+01 )
( 4.97999999999992e+00 , 1.50565937461418e+01 )
( 4.98499999999992e+00 , 1.50550036834860e+01 )
( 4.98999999999992e+00 , 1.50536672401937e+01 )
( 4.99499999999992e+00 , 1.50526536075601e+01 )
( 4.99999999999992e+00 , 1.50520120367059e+01 )
( 5.00499999999992e+00 , 1.50517690534036e+01 )
( 5.00999999999992e+00 , 1.50519270589402e+01 )
( 5.01499999999992e+00 , 1.50524644802122e+01 )
( 5.01999999999992e+00 , 1.50533375287920e+01 )
( 5.02499999999992e+00 , 1.50544834945720e+01 )
( 5.02999999999991e+00 , 1.50558253417964e+01 )
( 5.03499999999991e+00 , 1.50572772113024e+01 )
( 5.03999999999991e+00 , 1.50587502921023e+01 )
( 5.04499999999991e+00 , 1.50601584465741e+01 )
( 5.04999999999991e+00 , 1.50614229948839e+01 )
( 5.05499999999991e+00 , 1.50624762089508e+01 )
( 5.05999999999991e+00 , 1.50632633253456e+01 )
( 5.06499999999991e+00 , 1.50637432089360e+01 )
( 5.06999999999991e+00 , 1.50638880972055e+01 )
( 5.07499999999991e+00 , 1.50636830302015e+01 )
( 5.07999999999991e+00 , 1.50631255518826e+01 )
( 5.08499999999991e+00 , 1.50622260473766e+01 )
( 5.08999999999991e+00 , 1.50610087249645e+01 )
( 5.09499999999991e+00 , 1.50595128831931e+01 )
( 5.09999999999991e+00 , 1.50577938504647e+01 )
( 5.10499999999991e+00 , 1.50559229298682e+01 )
( 5.10999999999991e+00 , 1.50539858345460e+01 )
( 5.11499999999991e+00 , 1.50520793971986e+01 )
( 5.11999999999991e+00 , 1.50503066823090e+01 )
( 5.12499999999991e+00 , 1.50487709255169e+01 )
( 5.12999999999991e+00 , 1.50475689091507e+01 )
( 5.13499999999991e+00 , 1.50467844382438e+01 )
( 5.13999999999991e+00 , 1.50464825258135e+01 )
( 5.14499999999991e+00 , 1.50467047676976e+01 )
( 5.14999999999991e+00 , 1.50474662264634e+01 )
( 5.15499999999991e+00 , 1.50487539831560e+01 )
( 5.15999999999991e+00 , 1.50505273747682e+01 )
( 5.16499999999991e+00 , 1.50527198226981e+01 )
( 5.16999999999991e+00 , 1.50552420735497e+01 )
( 5.17499999999991e+00 , 1.50579866147869e+01 )
( 5.17999999999991e+00 , 1.50608329891850e+01 )
( 5.18499999999991e+00 , 1.50636537095062e+01 )
( 5.18999999999991e+00 , 1.50663204653810e+01 )
( 5.19499999999991e+00 , 1.50687103162366e+01 )
( 5.19999999999991e+00 , 1.50707115763660e+01 )
( 5.20499999999991e+00 , 1.50722291203930e+01 )
( 5.20999999999991e+00 , 1.50731888690053e+01 )
( 5.21499999999991e+00 , 1.50735412552302e+01 )
( 5.21999999999991e+00 , 1.50732635196594e+01 )
( 5.22499999999991e+00 , 1.50723607374219e+01 )
( 5.22999999999991e+00 , 1.50708655384894e+01 )
( 5.23499999999991e+00 , 1.50688365438698e+01 )
( 5.23999999999991e+00 , 1.50663556009758e+01 )
( 5.24499999999991e+00 , 1.50635239593358e+01 )
( 5.24999999999991e+00 , 1.50604575801622e+01 )
( 5.25499999999991e+00 , 1.50572818174040e+01 )
( 5.25999999999991e+00 , 1.50541257410627e+01 )
( 5.26499999999991e+00 , 1.50511163931050e+01 )
( 5.26999999999991e+00 , 1.50483732697460e+01 )
( 5.27499999999991e+00 , 1.50460033090569e+01 )
( 5.27999999999991e+00 , 1.50440966283373e+01 )
( 5.28499999999991e+00 , 1.50427232014044e+01 )
( 5.28999999999991e+00 , 1.50419305939778e+01 )
( 5.29499999999991e+00 , 1.50417427908926e+01 )
( 5.29999999999991e+00 , 1.50421600610015e+01 )
( 5.30499999999991e+00 , 1.50431597271297e+01 )
( 5.30999999999991e+00 , 1.50446976545095e+01 )
( 5.31499999999991e+00 , 1.50467102559624e+01 )
( 5.31999999999991e+00 , 1.50491168440731e+01 )
( 5.32499999999991e+00 , 1.50518222366886e+01 )
( 5.32999999999991e+00 , 1.50547196242625e+01 )
( 5.33499999999991e+00 , 1.50576938037553e+01 )
( 5.33999999999991e+00 , 1.50606249352938e+01 )
( 5.34499999999991e+00 , 1.50633929523883e+01 )
( 5.34999999999991e+00 , 1.50658826431511e+01 )
( 5.35499999999991e+00 , 1.50679892380370e+01 )
( 5.35999999999991e+00 , 1.50696241371333e+01 )
( 5.36499999999991e+00 , 1.50707202490480e+01 )
( 5.36999999999991e+00 , 1.50712363481572e+01 )
( 5.37499999999991e+00 , 1.50711599134192e+01 )
( 5.37999999999991e+00 , 1.50705080791075e+01 )
( 5.38499999999991e+00 , 1.50693265630979e+01 )
( 5.38999999999991e+00 , 1.50676866846854e+01 )
( 5.39499999999991e+00 , 1.50656807894711e+01 )
( 5.39999999999991e+00 , 1.50634165313942e+01 )
( 5.40499999999991e+00 , 1.50610105135739e+01 )
( 5.40999999999991e+00 , 1.50585817721696e+01 )
( 5.41499999999991e+00 , 1.50562455236449e+01 )
( 5.41999999999991e+00 , 1.50541075095745e+01 )
( 5.42499999999991e+00 , 1.50522591834441e+01 )
( 5.42999999999991e+00 , 1.50507739021573e+01 )
( 5.43499999999991e+00 , 1.50497042157241e+01 )
( 5.43999999999991e+00 , 1.50490802916815e+01 )
( 5.44499999999991e+00 , 1.50489094637459e+01 )
( 5.44999999999991e+00 , 1.50491768542594e+01 )
( 5.45499999999991e+00 , 1.50498469850801e+01 )
( 5.45999999999991e+00 , 1.50508662606922e+01 )
( 5.46499999999991e+00 , 1.50521661804325e+01 )
( 5.46999999999991e+00 , 1.50536671144718e+01 )
( 5.47499999999991e+00 , 1.50552824614639e+01 )
( 5.47999999999991e+00 , 1.50569229955165e+01 )
( 5.48499999999991e+00 , 1.50585012070892e+01 )
( 5.48999999999991e+00 , 1.50599354469972e+01 )
( 5.49499999999991e+00 , 1.50611536949369e+01 )
( 5.49999999999990e+00 , 1.50620967935063e+01 )
( 5.50499999999990e+00 , 1.50627210148109e+01 )
( 5.50999999999990e+00 , 1.50629998583750e+01 )
( 5.51499999999990e+00 , 1.50629250148194e+01 )
( 5.51999999999990e+00 , 1.50625064680576e+01 )
( 5.52499999999990e+00 , 1.50617717478446e+01 )
( 5.52999999999990e+00 , 1.50607643826165e+01 )
( 5.53499999999990e+00 , 1.50595416378752e+01 )
( 5.53999999999990e+00 , 1.50581716562759e+01 )
( 5.54499999999990e+00 , 1.50567301405450e+01 )
( 5.54999999999990e+00 , 1.50552967381948e+01 )
( 5.55499999999990e+00 , 1.50539512967985e+01 )
( 5.55999999999990e+00 , 1.50527701598358e+01 )
( 5.56499999999990e+00 , 1.50518226657472e+01 )
( 5.56999999999990e+00 , 1.50511679972606e+01 )
( 5.57499999999990e+00 , 1.50508525052234e+01 )
( 5.57999999999990e+00 , 1.50509076025993e+01 )
( 5.58499999999990e+00 , 1.50513482920099e+01 )
( 5.58999999999990e+00 , 1.50521723567964e+01 )
( 5.59499999999990e+00 , 1.50533602139547e+01 )
( 5.59999999999990e+00 , 1.50548754005718e+01 )
( 5.60499999999990e+00 , 1.50566656464331e+01 )
( 5.60999999999990e+00 , 1.50586644764823e+01 )
( 5.61499999999990e+00 , 1.50607932886863e+01 )
( 5.61999999999990e+00 , 1.50629638645038e+01 )
( 5.62499999999990e+00 , 1.50650812869972e+01 )
( 5.62999999999990e+00 , 1.50670472593223e+01 )
( 5.63499999999990e+00 , 1.50687638251894e+01 )
( 5.63999999999990e+00 , 1.50701374831721e+01 )
( 5.64499999999990e+00 , 1.50710836499312e+01 )
( 5.64999999999990e+00 , 1.50715313594821e+01 )
( 5.65499999999990e+00 , 1.50714279903073e+01 )
( 5.65999999999990e+00 , 1.50707437034453e+01 )
( 5.66499999999990e+00 , 1.50694751768835e+01 )
( 5.66999999999990e+00 , 1.50676481653409e+01 )
( 5.67499999999990e+00 , 1.50653184293034e+01 )
( 5.67999999999990e+00 , 1.50625706811096e+01 )
( 5.68499999999990e+00 , 1.50595153866697e+01 )
( 5.68999999999990e+00 , 1.50562835121454e+01 )
( 5.69499999999990e+00 , 1.50530195682531e+01 )
( 5.69999999999990e+00 , 1.50498735251471e+01 )
( 5.70499999999990e+00 , 1.50469923009468e+01 )
( 5.70999999999990e+00 , 1.50445115429662e+01 )
( 5.71499999999990e+00 , 1.50425483287076e+01 )
( 5.71999999999990e+00 , 1.50411952460132e+01 )
( 5.72499999999990e+00 , 1.50405161144447e+01 )
( 5.72999999999990e+00 , 1.50405434271857e+01 )
( 5.73499999999990e+00 , 1.50412774545510e+01 )
( 5.73999999999990e+00 , 1.50426868670838e+01 )
( 5.74499999999990e+00 , 1.50447107014603e+01 )
( 5.74999999999990e+00 , 1.50472614889207e+01 )
( 5.75499999999990e+00 , 1.50502293744258e+01 )
( 5.75999999999990e+00 , 1.50534870600217e+01 )
( 5.76499999999990e+00 , 1.50568953999453e+01 )
( 5.76999999999990e+00 , 1.50603094569428e+01 )
( 5.77499999999990e+00 , 1.50635848034454e+01 )
( 5.77999999999990e+00 , 1.50665838245843e+01 )
( 5.78499999999990e+00 , 1.50691817597310e+01 )
( 5.78999999999990e+00 , 1.50712722111428e+01 )
( 5.79499999999990e+00 , 1.50727718560766e+01 )
( 5.79999999999990e+00 , 1.50736241238143e+01 )
( 5.80499999999990e+00 , 1.50738016408179e+01 )
( 5.80999999999990e+00 , 1.50733073035659e+01 )
( 5.81499999999990e+00 , 1.50721739062588e+01 )
( 5.81999999999990e+00 , 1.50704623256670e+01 )
( 5.82499999999990e+00 , 1.50682583436679e+01 )
( 5.82999999999990e+00 , 1.50656682651223e+01 )
( 5.83499999999990e+00 , 1.50628135602316e+01 )
( 5.83999999999990e+00 , 1.50598248219183e+01 )
( 5.84499999999990e+00 , 1.50568353755339e+01 )
( 5.84999999999990e+00 , 1.50539749056263e+01 )
( 5.85499999999990e+00 , 1.50513634679776e+01 )
( 5.85999999999990e+00 , 1.50491062303765e+01 )
( 5.86499999999990e+00 , 1.50472892296580e+01 )
( 5.86999999999990e+00 , 1.50459763451661e+01 )
( 5.87499999999990e+00 , 1.50452075743688e+01 )
( 5.87999999999990e+00 , 1.50449985660392e+01 )
( 5.88499999999990e+00 , 1.50453412393380e+01 )
( 5.88999999999990e+00 , 1.50462052194565e+01 )
( 5.89499999999990e+00 , 1.50475397807918e+01 )
( 5.89999999999990e+00 , 1.50492760290884e+01 )
( 5.90499999999990e+00 , 1.50513291786859e+01 )
( 5.90999999999990e+00 , 1.50536009657768e+01 )
( 5.91499999999990e+00 , 1.50559824285562e+01 )
( 5.91999999999990e+00 , 1.50583574059791e+01 )
( 5.92499999999990e+00 , 1.50606070899778e+01 )
( 5.92999999999990e+00 , 1.50626157804132e+01 )
( 5.93499999999990e+00 , 1.50642776676493e+01 )
( 5.93999999999990e+00 , 1.50655040950731e+01 )
( 5.94499999999990e+00 , 1.50662304556465e+01 )
( 5.94999999999990e+00 , 1.50664217596987e+01 )
( 5.95499999999990e+00 , 1.50660760235793e+01 )
( 5.95999999999990e+00 , 1.50652249410867e+01 )
( 5.96499999999990e+00 , 1.50639317200906e+01 )
( 5.96999999999989e+00 , 1.50622863806972e+01 )
( 5.97499999999989e+00 , 1.50603991230262e+01 )
( 5.97999999999989e+00 , 1.50583925330863e+01 )
( 5.98499999999989e+00 , 1.50563934058130e+01 )
( 5.98999999999989e+00 , 1.50545248629365e+01 )
( 5.99499999999989e+00 , 1.50528992822949e+01 )
( 5.99999999999989e+00 , 1.50516123821311e+01 )
( 6.00499999999989e+00 , 1.50507386510964e+01 )
( 6.00999999999989e+00 , 1.50503281968892e+01 )
( 6.01499999999989e+00 , 1.50504050045895e+01 )
( 6.01999999999989e+00 , 1.50509665427041e+01 )
( 6.02499999999989e+00 , 1.50519846209233e+01 )
( 6.02999999999989e+00 , 1.50534073797933e+01 )
( 6.03499999999989e+00 , 1.50551622728018e+01 )
( 6.03999999999989e+00 , 1.50571598826124e+01 )
( 6.04499999999989e+00 , 1.50592983947558e+01 )
( 6.04999999999989e+00 , 1.50614685349730e+01 )
( 6.05499999999989e+00 , 1.50635587624867e+01 )
( 6.05999999999989e+00 , 1.50654605027758e+01 )
( 6.06499999999989e+00 , 1.50670732017125e+01 )
( 6.06999999999989e+00 , 1.50683089894523e+01 )
( 6.07499999999989e+00 , 1.50690967578169e+01 )
( 6.07999999999989e+00 , 1.50693854790117e+01 )
( 6.08499999999989e+00 , 1.50691466256442e+01 )
( 6.08999999999989e+00 , 1.50683755908584e+01 )
( 6.09499999999989e+00 , 1.50670920512149e+01 )
( 6.09999999999989e+00 , 1.50653392615902e+01 )
( 6.10499999999989e+00 , 1.50631823184708e+01 )
( 6.10999999999989e+00 , 1.50607054731086e+01 )
( 6.11499999999989e+00 , 1.50580086166456e+01 )
( 6.11999999999989e+00 , 1.50552030933120e+01 )
( 6.12499999999989e+00 , 1.50524070233268e+01 )
( 6.12999999999989e+00 , 1.50497403329955e+01 )
( 6.13499999999989e+00 , 1.50473196952581e+01 )
( 6.13999999999989e+00 , 1.50452535801051e+01 )
( 6.14499999999989e+00 , 1.50436376023271e+01 )
( 6.14999999999989e+00 , 1.50425503363366e+01 )
( 6.15499999999989e+00 , 1.50420497472155e+01 )
( 6.15999999999989e+00 , 1.50421703665837e+01 )
( 6.16499999999989e+00 , 1.50429213234821e+01 )
( 6.16999999999989e+00 , 1.50442853247478e+01 )
( 6.17499999999989e+00 , 1.50462186646681e+01 )
( 6.17999999999989e+00 , 1.50486523260874e+01 )
( 6.18499999999989e+00 , 1.50514942091511e+01 )
( 6.18999999999989e+00 , 1.50546324841298e+01 )
( 6.19499999999989e+00 , 1.50579400082551e+01 )
( 6.19999999999989e+00 , 1.50612796745837e+01 )
( 6.20499999999989e+00 , 1.50645104805155e+01 )
( 6.20999999999989e+00 , 1.50674940263724e+01 )
( 6.21499999999989e+00 , 1.50701010942504e+01 )
( 6.21999999999989e+00 , 1.50722179262418e+01 )
( 6.22499999999989e+00 , 1.50737518258230e+01 )
( 6.22999999999989e+00 , 1.50746357461082e+01 )
( 6.23499999999989e+00 , 1.50748315965993e+01 )
( 6.23999999999989e+00 , 1.50743320851707e+01 )
( 6.24499999999989e+00 , 1.50731610036240e+01 )
( 6.24999999999989e+00 , 1.50713719555853e+01 )
( 6.25499999999989e+00 , 1.50690456109049e+01 )
( 6.25999999999989e+00 , 1.50662856495073e+01 )
( 6.26499999999989e+00 , 1.50632136282207e+01 )
( 6.26999999999989e+00 , 1.50599630629228e+01 )
( 6.27499999999989e+00 , 1.50566730597889e+01 )
( 6.27999999999989e+00 , 1.50534818476028e+01 )
( 6.28499999999989e+00 , 1.50505205542852e+01 )
( 6.28999999999989e+00 , 1.50479075356069e+01 )
( 6.29499999999989e+00 , 1.50457435078827e+01 )
( 6.29999999999989e+00 , 1.50441076681259e+01 )
( 6.30499999999989e+00 , 1.50430549145677e+01 )
( 6.30999999999989e+00 , 1.50426142158819e+01 )
( 6.31499999999989e+00 , 1.50427881239035e+01 )
( 6.31999999999989e+00 , 1.50435533833353e+01 )
( 6.32499999999989e+00 , 1.50448625611827e+01 )
( 6.32999999999989e+00 , 1.50466465951544e+01 )
( 6.33499999999989e+00 , 1.50488181406484e+01 )
( 6.33999999999989e+00 , 1.50512755778319e+01 )
( 6.34499999999989e+00 , 1.50539075228110e+01 )
( 6.34999999999989e+00 , 1.50565976705113e+01 )
( 6.35499999999989e+00 , 1.50592297831877e+01 )
( 6.35999999999989e+00 , 1.50616926294342e+01 )
( 6.36499999999989e+00 , 1.50638846760970e+01 )
( 6.36999999999989e+00 , 1.50657183410294e+01 )
( 6.37499999999989e+00 , 1.50671236289144e+01 )
( 6.37999999999989e+00 , 1.50680509953585e+01 )
( 6.38499999999989e+00 , 1.50684733153642e+01 )
( 6.38999999999989e+00 , 1.50683868697049e+01 )
( 6.39499999999989e+00 , 1.50678113047837e+01 )
( 6.39999999999989e+00 , 1.50667885660928e+01 )
( 6.40499999999989e+00 , 1.50653808500905e+01 )
( 6.40999999999989e+00 , 1.50636676618918e+01 )
( 6.41499999999989e+00 , 1.50617421045003e+01 )
( 6.41999999999989e+00 , 1.50597065575527e+01 )
( 6.42499999999989e+00 , 1.50576679282682e+01 )
( 6.42999999999989e+00 , 1.50557326735664e+01 )
( 6.43499999999989e+00 , 1.50540017997940e+01 )
( 6.43999999999988e+00 , 1.50525660455098e+01 )
( 6.44499999999988e+00 , 1.50515014443000e+01 )
( 6.44999999999988e+00 , 1.50508654502491e+01 )
( 6.45499999999988e+00 , 1.50506937905912e+01 )
( 6.45999999999988e+00 , 1.50509981904781e+01 )
( 6.46499999999988e+00 , 1.50517650957218e+01 )
( 6.46999999999988e+00 , 1.50529555017782e+01 )
( 6.47499999999988e+00 , 1.50545059802673e+01 )
( 6.47999999999988e+00 , 1.50563309744287e+01 )
( 6.48499999999988e+00 , 1.50583264053857e+01 )
( 6.48999999999988e+00 , 1.50603745825477e+01 )
( 6.49499999999988e+00 , 1.50623503337245e+01 )
( 6.49999999999988e+00 , 1.50641281564388e+01 )
( 6.50499999999988e+00 , 1.50655900428661e+01 )
( 6.50999999999988e+00 , 1.50666334624205e+01 )
( 6.51499999999988e+00 , 1.50671788312124e+01 )
( 6.51999999999988e+00 , 1.50671757040939e+01 )
( 6.52499999999988e+00 , 1.50666069437584e+01 )
( 6.52999999999988e+00 , 1.50654902876928e+01 )
( 6.53499999999988e+00 , 1.50638770464738e+01 )
( 6.53999999999988e+00 , 1.50618480755503e+01 )
( 6.54499999999988e+00 , 1.50595075734733e+01 )
( 6.54999999999988e+00 , 1.50569755624793e+01 )
( 6.55499999999988e+00 , 1.50543800166664e+01 )
( 6.55999999999988e+00 , 1.50518494929150e+01 )
( 6.56499999999988e+00 , 1.50495068369344e+01 )
( 6.56999999999988e+00 , 1.50474641821256e+01 )
( 6.57499999999988e+00 , 1.50458191463097e+01 )
( 6.57999999999988e+00 , 1.50446519447540e+01 )
( 6.58499999999988e+00 , 1.50440231055124e+01 )
( 6.58999999999988e+00 , 1.50439715676811e+01 )
( 6.59499999999988e+00 , 1.50445131033461e+01 )
( 6.59999999999988e+00 , 1.50456391627638e+01 )
( 6.60499999999988e+00 , 1.50473163497837e+01 )
( 6.60999999999988e+00 , 1.50494867680537e+01 )
( 6.61499999999988e+00 , 1.50520694409452e+01 )
( 6.61999999999988e+00 , 1.50549629186901e+01 )
( 6.62499999999988e+00 , 1.50580490704843e+01 )
( 6.62999999999988e+00 , 1.50611979410654e+01 )
( 6.63499999999988e+00 , 1.50642734482417e+01 )
( 6.63999999999988e+00 , 1.50671396206639e+01 )
( 6.64499999999988e+00 , 1.50696670281997e+01 )
( 6.64999999999988e+00 , 1.50717390405999e+01 )
( 6.65499999999988e+00 , 1.50732575610144e+01 )
( 6.65999999999988e+00 , 1.50741479152361e+01 )
( 6.66499999999988e+00 , 1.50743626306401e+01 )
( 6.66999999999988e+00 , 1.50738839058641e+01 )
( 6.67499999999988e+00 , 1.50727246485337e+01 )
( 6.67999999999988e+00 , 1.50709280390165e+01 )
( 6.68499999999988e+00 , 1.50685656585934e+01 )
( 6.68999999999988e+00 , 1.50657342958653e+01 )
( 6.69499999999988e+00 , 1.50625516112137e+01 )
( 6.69999999999988e+00 , 1.50591508915445e+01 )
( 6.70499999999988e+00 , 1.50556751629993e+01 )
( 6.70999999999988e+00 , 1.50522709455910e+01 )
( 6.71499999999988e+00 , 1.50490819303910e+01 )
( 6.71999999999988e+00 , 1.50462428388856e+01 )
( 6.72499999999988e+00 , 1.50438736901202e+01 )
( 6.72999999999988e+00 , 1.50420746616613e+01 )
( 6.73499999999988e+00 , 1.50409216944764e+01 )
( 6.73999999999988e+00 , 1.50404629687316e+01 )
( 6.74499999999988e+00 , 1.50407163734047e+01 )
( 6.74999999999988e+00 , 1.50416681071970e+01 )
( 6.75499999999988e+00 , 1.50432725720544e+01 )
( 6.75999999999988e+00 , 1.50454537347793e+01 )
( 6.76499999999988e+00 , 1.50481081120068e+01 )
( 6.76999999999988e+00 , 1.50511094565976e+01 )
( 6.77499999999988e+00 , 1.50543150790968e+01 )
( 6.77999999999988e+00 , 1.50575735376285e+01 )
( 6.78499999999988e+00 , 1.50607332089986e+01 )
( 6.78999999999988e+00 , 1.50636510658110e+01 )
( 6.79499999999988e+00 , 1.50662008838159e+01 )
( 6.79999999999988e+00 , 1.50682801276976e+01 )
( 6.80499999999988e+00 , 1.50698149170319e+01 )
( 6.80999999999988e+00 , 1.50707627264734e+01 )
( 6.81499999999988e+00 , 1.50711127686072e+01 )
( 6.81999999999988e+00 , 1.50708842802665e+01 )
( 6.82499999999988e+00 , 1.50701231318028e+01 )
( 6.82999999999988e+00 , 1.50688972776845e+01 )
( 6.83499999999988e+00 , 1.50672915680805e+01 )
( 6.83999999999988e+00 , 1.50654023687779e+01 )
( 6.84499999999988e+00 , 1.50633323251614e+01 )
( 6.84999999999988e+00 , 1.50611854882702e+01 )
( 6.85499999999988e+00 , 1.50590629214061e+01 )
( 6.85999999999988e+00 , 1.50570588368017e+01 )
( 6.86499999999988e+00 , 1.50552572749812e+01 )
( 6.86999999999988e+00 , 1.50537293286601e+01 )
( 6.87499999999988e+00 , 1.50525309187374e+01 )
( 6.87999999999988e+00 , 1.50517011421988e+01 )
( 6.88499999999988e+00 , 1.50512612224682e+01 )
( 6.88999999999988e+00 , 1.50512140965851e+01 )
( 6.89499999999988e+00 , 1.50515446680390e+01 )
( 6.89999999999988e+00 , 1.50522207390631e+01 )
( 6.90499999999988e+00 , 1.50531946132313e+01 )
( 6.90999999999987e+00 , 1.50544053308749e+01 )
( 6.91499999999987e+00 , 1.50557814690964e+01 )
( 6.91999999999987e+00 , 1.50572444079382e+01 )
( 6.92499999999987e+00 , 1.50587119371703e+01 )
( 6.92999999999987e+00 , 1.50601020563447e+01 )
( 6.93499999999987e+00 , 1.50613368058180e+01 )
( 6.93999999999987e+00 , 1.50623459594020e+01 )
( 6.94499999999987e+00 , 1.50630704106630e+01 )
( 6.94999999999987e+00 , 1.50634650946385e+01 )
( 6.95499999999987e+00 , 1.50635013044125e+01 )
( 6.95999999999987e+00 , 1.50631682867241e+01 )
( 6.96499999999987e+00 , 1.50624740313786e+01 )
( 6.96999999999987e+00 , 1.50614452042378e+01 )
( 6.97499999999987e+00 , 1.50601262113236e+01 )
( 6.97999999999987e+00 , 1.50585774203516e+01 )
( 6.98499999999987e+00 , 1.50568726040271e+01 )
( 6.98999999999987e+00 , 1.50550957050077e+01 )
( 6.99499999999987e+00 , 1.50533370539847e+01 )
( 6.99999999999987e+00 , 1.50516891985327e+01 )
( 7.00499999999987e+00 , 1.50502425201394e+01 )
( 7.00999999999987e+00 , 1.50490808293829e+01 )
( 7.01499999999987e+00 , 1.50482771341547e+01 )
( 7.01999999999987e+00 , 1.50478897730235e+01 )
( 7.02499999999987e+00 , 1.50479590955579e+01 )
( 7.02999999999987e+00 , 1.50485048542226e+01 )
( 7.03499999999987e+00 , 1.50495244491730e+01 )
( 7.03999999999987e+00 , 1.50509921388862e+01 )
( 7.04499999999987e+00 , 1.50528592971125e+01 )
( 7.04999999999987e+00 , 1.50550557609098e+01 )
( 7.05499999999987e+00 , 1.50574922758233e+01 )
( 7.05999999999987e+00 , 1.50600640020695e+01 )
( 7.06499999999987e+00 , 1.50626549984650e+01 )
( 7.06999999999987e+00 , 1.50651435467819e+01 )
( 7.07499999999987e+00 , 1.50674081165907e+01 )
( 7.07999999999987e+00 , 1.50693336999384e+01 )
( 7.08499999999987e+00 , 1.50708181711468e+01 )
( 7.08999999999987e+00 , 1.50717782604175e+01 )
( 7.09499999999987e+00 , 1.50721546878809e+01 )
( 7.09999999999987e+00 , 1.50719160078809e+01 )
( 7.10499999999987e+00 , 1.50710607798384e+01 )
( 7.10999999999987e+00 , 1.50696178193947e+01 )
( 7.11499999999987e+00 , 1.50676444809575e+01 )
( 7.11999999999987e+00 , 1.50652231487520e+01 )
( 7.12499999999987e+00 , 1.50624563212666e+01 )
( 7.12999999999987e+00 , 1.50594608149633e+01 )
( 7.13499999999987e+00 , 1.50563616536126e+01 )
( 7.13999999999987e+00 , 1.50532861440903e+01 )
( 7.14499999999987e+00 , 1.50503584934946e+01 )
( 7.14999999999987e+00 , 1.50476951435965e+01 )
( 7.15499999999987e+00 , 1.50454008391155e+01 )
( 7.15999999999987e+00 , 1.50435653450939e+01 )
( 7.16499999999987e+00 , 1.50422607004865e+01 )
( 7.16999999999987e+00 , 1.50415389299667e+01 )
( 7.17499999999987e+00 , 1.50414302070988e+01 )
( 7.17999999999987e+00 , 1.50419415378939e+01 )
( 7.18499999999987e+00 , 1.50430560884205e+01 )
( 7.18999999999987e+00 , 1.50447332990963e+01 )
( 7.19499999999987e+00 , 1.50469099092222e+01 )
( 7.19999999999987e+00 , 1.50495019651007e+01 )
( 7.20499999999987e+00 , 1.50524078154836e+01 )
( 7.20999999999987e+00 , 1.50555120217586e+01 )
( 7.21499999999987e+00 , 1.50586900380745e+01 )
( 7.21999999999987e+00 , 1.50618134563099e+01 )
( 7.22499999999987e+00 , 1.50647555670411e+01 )
( 7.22999999999987e+00 , 1.50673969623762e+01 )
( 7.23499999999987e+00 , 1.50696308996590e+01 )
( 7.23999999999987e+00 , 1.50713681552620e+01 )
( 7.24499999999987e+00 , 1.50725411228971e+01 )
( 7.24999999999987e+00 , 1.50731069485304e+01 )
( 7.25499999999987e+00 , 1.50730495413969e+01 )
( 7.25999999999987e+00 , 1.50723803549313e+01 )
( 7.26499999999987e+00 , 1.50711378898826e+01 )
( 7.26999999999987e+00 , 1.50693859317027e+01 )
( 7.27499999999987e+00 , 1.50672105929032e+01 )
( 7.27999999999987e+00 , 1.50647162861140e+01 )
( 7.28499999999987e+00 , 1.50620208029847e+01 )
( 7.28999999999987e+00 , 1.50592497162635e+01 )
( 7.29499999999987e+00 , 1.50565303561748e+01 )
( 7.29999999999987e+00 , 1.50539856369651e+01 )
( 7.30499999999987e+00 , 1.50517280249154e+01 )
( 7.30999999999987e+00 , 1.50498539452106e+01 )
( 7.31499999999987e+00 , 1.50484389217062e+01 )
( 7.31999999999987e+00 , 1.50475337301646e+01 )
( 7.32499999999987e+00 , 1.50471618202642e+01 )
( 7.32999999999987e+00 , 1.50473182214037e+01 )
( 7.33499999999987e+00 , 1.50479700873078e+01 )
( 7.33999999999987e+00 , 1.50490589491210e+01 )
( 7.34499999999987e+00 , 1.50505046315825e+01 )
( 7.34999999999987e+00 , 1.50522106418843e+01 )
( 7.35499999999987e+00 , 1.50540706744940e+01 )
( 7.35999999999987e+00 , 1.50559757087164e+01 )
( 7.36499999999987e+00 , 1.50578210439280e+01 )
( 7.36999999999987e+00 , 1.50595125641157e+01 )
( 7.37499999999986e+00 , 1.50609715892309e+01 )
( 7.37999999999986e+00 , 1.50621378749831e+01 )
( 7.38499999999986e+00 , 1.50629706443673e+01 )
( 7.38999999999986e+00 , 1.50634479055711e+01 )
( 7.39499999999986e+00 , 1.50635646291161e+01 )
( 7.39999999999986e+00 , 1.50633305179502e+01 )
( 7.40499999999986e+00 , 1.50627680456941e+01 )
( 7.40999999999986e+00 , 1.50619111731677e+01 )
( 7.41499999999986e+00 , 1.50608047715184e+01 )
( 7.41999999999986e+00 , 1.50595044154302e+01 )
( 7.42499999999986e+00 , 1.50580759854887e+01 )
( 7.42999999999986e+00 , 1.50565945001189e+01 )
( 7.43499999999986e+00 , 1.50551417723544e+01 )
( 7.43999999999986e+00 , 1.50538027804214e+01 )
( 7.44499999999986e+00 , 1.50526609539914e+01 )
( 7.44999999999986e+00 , 1.50517928239799e+01 )
( 7.45499999999986e+00 , 1.50512626147702e+01 )
( 7.45999999999986e+00 , 1.50511173674117e+01 )
( 7.46499999999986e+00 , 1.50513830952393e+01 )
( 7.46999999999986e+00 , 1.50520623280362e+01 )
( 7.47499999999986e+00 , 1.50531332352319e+01 )
( 7.47999999999986e+00 , 1.50545503612831e+01 )
( 7.48499999999986e+00 , 1.50562468741105e+01 )
( 7.48999999999986e+00 , 1.50581381268892e+01 )
( 7.49499999999986e+00 , 1.50601262643851e+01 )
( 7.49999999999986e+00 , 1.50621055637185e+01 )
( 7.50499999999986e+00 , 1.50639681811638e+01 )
( 7.50999999999986e+00 , 1.50656099769506e+01 )
( 7.51499999999986e+00 , 1.50669361054379e+01 )
( 7.51999999999986e+00 , 1.50678660857253e+01 )
( 7.52499999999986e+00 , 1.50683381055183e+01 )
( 7.52999999999986e+00 , 1.50683123569181e+01 )
( 7.53499999999986e+00 , 1.50677732547895e+01 )
( 7.53999999999986e+00 , 1.50667304443908e+01 )
( 7.54499999999986e+00 , 1.50652185628246e+01 )
( 7.54999999999986e+00 , 1.50632957763177e+01 )
( 7.55499999999986e+00 , 1.50610411701592e+01 )
( 7.55999999999986e+00 , 1.50585511183801e+01 )
( 7.56499999999986e+00 , 1.50559348043148e+01 )
( 7.56999999999986e+00 , 1.50533090999193e+01 )
( 7.57499999999986e+00 , 1.50507930404069e+01 )
( 7.57999999999986e+00 , 1.50485021510350e+01 )
( 7.58499999999986e+00 , 1.50465428944556e+01 )
( 7.58999999999986e+00 , 1.50450075094839e+01 )
( 7.59499999999986e+00 , 1.50439695044846e+01 )
( 7.59999999999986e+00 , 1.50434800492707e+01 )
( 7.60499999999986e+00 , 1.50435654763246e+01 )
( 7.60999999999986e+00 , 1.50442260531857e+01 )
( 7.61499999999986e+00 , 1.50454361217572e+01 )
( 7.61999999999986e+00 , 1.50471456179401e+01 )
( 7.62499999999986e+00 , 1.50492828904965e+01 )
( 7.62999999999986e+00 , 1.50517586393178e+01 )
( 7.63499999999986e+00 , 1.50544707017628e+01 )
( 7.63999999999986e+00 , 1.50573093447926e+01 )
( 7.64499999999986e+00 , 1.50601626828344e+01 )
( 7.64999999999986e+00 , 1.50629218452914e+01 )
( 7.65499999999986e+00 , 1.50654855653241e+01 )
( 7.65999999999986e+00 , 1.50677639468720e+01 )
( 7.66499999999986e+00 , 1.50696812763674e+01 )
( 7.66999999999986e+00 , 1.50711778609620e+01 )
( 7.67499999999986e+00 , 1.50722109772024e+01 )
( 7.67999999999986e+00 , 1.50727550870952e+01 )
( 7.68499999999986e+00 , 1.50728015129751e+01 )
( 7.68999999999986e+00 , 1.50723577571141e+01 )
( 7.69499999999986e+00 , 1.50714466127828e+01 )
( 7.69999999999986e+00 , 1.50701051524150e+01 )
( 7.70499999999986e+00 , 1.50683836104528e+01 )
( 7.70999999999986e+00 , 1.50663441180493e+01 )
( 7.71499999999986e+00 , 1.50640592060525e+01 )
( 7.71999999999986e+00 , 1.50616099790294e+01 )
( 7.72499999999986e+00 , 1.50590838785229e+01 )
( 7.72999999999986e+00 , 1.50565719949848e+01 )
( 7.73499999999986e+00 , 1.50541659472867e+01 )
( 7.73999999999986e+00 , 1.50519544159730e+01 )
( 7.74499999999986e+00 , 1.50500194803354e+01 )
( 7.74999999999986e+00 , 1.50484329599033e+01 )
( 7.75499999999986e+00 , 1.50472529906918e+01 )
( 7.75999999999986e+00 , 1.50465210718304e+01 )
( 7.76499999999986e+00 , 1.50462597990420e+01 )
( 7.76999999999986e+00 , 1.50464714612240e+01 )
( 7.77499999999986e+00 , 1.50471376206620e+01 )
( 7.77999999999986e+00 , 1.50482197328477e+01 )
( 7.78499999999986e+00 , 1.50496607950170e+01 )
( 7.78999999999986e+00 , 1.50513879490413e+01 )
( 7.79499999999986e+00 , 1.50533159084841e+01 )
( 7.79999999999986e+00 , 1.50553510343119e+01 )
( 7.80499999999986e+00 , 1.50573958504529e+01 )
( 7.80999999999986e+00 , 1.50593537696581e+01 )
( 7.81499999999986e+00 , 1.50611337917378e+01 )
( 7.81999999999986e+00 , 1.50626549396160e+01 )
( 7.82499999999986e+00 , 1.50638502128397e+01 )
( 7.82999999999986e+00 , 1.50646698621094e+01 )
( 7.83499999999986e+00 , 1.50650838207878e+01 )
( 7.83999999999986e+00 , 1.50650831687445e+01 )
( 7.84499999999985e+00 , 1.50646805486679e+01 )
( 7.84999999999985e+00 , 1.50639095033268e+01 )
( 7.85499999999985e+00 , 1.50628227522628e+01 )
( 7.85999999999985e+00 , 1.50614894760659e+01 )
( 7.86499999999985e+00 , 1.50599917238278e+01 )
( 7.86999999999985e+00 , 1.50584201027942e+01 )
( 7.87499999999985e+00 , 1.50568689471789e+01 )
( 7.87999999999985e+00 , 1.50554311943397e+01 )
( 7.88499999999985e+00 , 1.50541932201783e+01 )
( 7.88999999999985e+00 , 1.50532299010159e+01 )
( 7.89499999999985e+00 , 1.50526001756024e+01 )
( 7.89999999999985e+00 , 1.50523433772763e+01 )
( 7.90499999999985e+00 , 1.50524765907675e+01 )
( 7.90999999999985e+00 , 1.50529932578089e+01 )
( 7.91499999999985e+00 , 1.50538632064701e+01 )
( 7.91999999999985e+00 , 1.50550342062120e+01 )
( 7.92499999999985e+00 , 1.50564350501431e+01 )
( 7.92999999999985e+00 , 1.50579800373200e+01 )
( 7.93499999999985e+00 , 1.50595745776055e+01 )
( 7.93999999999985e+00 , 1.50611214862911e+01 )
( 7.94499999999985e+00 , 1.50625274039617e+01 )
( 7.94999999999985e+00 , 1.50637087063126e+01 )
( 7.95499999999985e+00 , 1.50645962961135e+01 )
( 7.95999999999985e+00 , 1.50651388176237e+01 )
( 7.96499999999985e+00 , 1.50653040941621e+01 )
( 7.96999999999985e+00 , 1.50650789136091e+01 )
( 7.97499999999985e+00 , 1.50644675912537e+01 )
( 7.97999999999985e+00 , 1.50634899308375e+01 )
( 7.98499999999985e+00 , 1.50621792145989e+01 )
( 7.98999999999985e+00 , 1.50605806712197e+01 )
( 7.99499999999985e+00 , 1.50587505554524e+01 )
( 7.99999999999985e+00 , 1.50567556333549e+01 )
( 8.00499999999985e+00 , 1.50546726183022e+01 )
( 8.00999999999985e+00 , 1.50525870231657e+01 )
( 8.01499999999985e+00 , 1.50505909964782e+01 )
( 8.01999999999985e+00 , 1.50487799465465e+01 )
( 8.02499999999985e+00 , 1.50472480439563e+01 )
( 8.02999999999986e+00 , 1.50460829464106e+01 )
( 8.03499999999986e+00 , 1.50453602537142e+01 )
( 8.03999999999986e+00 , 1.50451382551682e+01 )
( 8.04499999999986e+00 , 1.50454534885377e+01 )
( 8.04999999999986e+00 , 1.50463175191790e+01 )
( 8.05499999999986e+00 , 1.50477152042055e+01 )
( 8.05999999999986e+00 , 1.50496045585258e+01 )
( 8.06499999999986e+00 , 1.50519182062922e+01 )
( 8.06999999999986e+00 , 1.50545662922531e+01 )
( 8.07499999999986e+00 , 1.50574406451056e+01 )
( 8.07999999999986e+00 , 1.50604199274803e+01 )
( 8.08499999999986e+00 , 1.50633754713005e+01 )
( 8.08999999999986e+00 , 1.50661774794823e+01 )
( 8.09499999999987e+00 , 1.50687012724552e+01 )
( 8.09999999999987e+00 , 1.50708332686873e+01 )
( 8.10499999999987e+00 , 1.50724764107985e+01 )
( 8.10999999999987e+00 , 1.50735547816899e+01 )
( 8.11499999999987e+00 , 1.50740171972236e+01 )
( 8.11999999999987e+00 , 1.50738396119442e+01 )
( 8.12499999999987e+00 , 1.50730262305322e+01 )
( 8.12999999999987e+00 , 1.50716092781748e+01 )
( 8.13499999999987e+00 , 1.50696474456807e+01 )
( 8.13999999999987e+00 , 1.50672230876195e+01 )
( 8.14499999999987e+00 , 1.50644383116309e+01 )
( 8.14999999999987e+00 , 1.50614101518887e+01 )
( 8.15499999999988e+00 , 1.50582650671255e+01 )
( 8.15999999999988e+00 , 1.50551330412607e+01 )
( 8.16499999999988e+00 , 1.50521415901342e+01 )
( 8.16999999999988e+00 , 1.50494099887251e+01 )
( 8.17499999999988e+00 , 1.50470440270210e+01 )
( 8.17999999999988e+00 , 1.50451315770143e+01 )
( 8.18499999999988e+00 , 1.50437392061510e+01 )
( 8.18999999999988e+00 , 1.50429100031626e+01 )
( 8.19499999999988e+00 , 1.50426626921289e+01 )
( 8.19999999999988e+00 , 1.50429920051518e+01 )
( 8.20499999999988e+00 , 1.50438701736410e+01 )
( 8.20999999999988e+00 , 1.50452492989648e+01 )
( 8.21499999999988e+00 , 1.50470642954139e+01 )
( 8.21999999999989e+00 , 1.50492360824933e+01 )
( 8.22499999999989e+00 , 1.50516747532029e+01 )
( 8.22999999999989e+00 , 1.50542825590097e+01 )
( 8.23499999999989e+00 , 1.50569567084895e+01 )
( 8.23999999999989e+00 , 1.50595921321698e+01 )
( 8.24499999999989e+00 , 1.50620844669061e+01 )
( 8.24999999999989e+00 , 1.50643335123591e+01 )
( 8.25499999999989e+00 , 1.50662472911713e+01 )
( 8.25999999999989e+00 , 1.50677466263961e+01 )
( 8.26499999999989e+00 , 1.50687698971293e+01 )
( 8.26999999999989e+00 , 1.50692774278412e+01 )
( 8.27499999999989e+00 , 1.50692548791689e+01 )
( 8.27999999999989e+00 , 1.50687150704697e+01 )
( 8.28499999999990e+00 , 1.50676978610326e+01 )
( 8.28999999999990e+00 , 1.50662679917519e+01 )
( 8.29499999999990e+00 , 1.50645110702755e+01 )
( 8.29999999999990e+00 , 1.50625281075599e+01 )
( 8.30499999999990e+00 , 1.50604291462437e+01 )
( 8.30999999999990e+00 , 1.50583265557166e+01 )
( 8.31499999999990e+00 , 1.50563285232604e+01 )
( 8.31999999999990e+00 , 1.50545331746566e+01 )
( 8.32499999999990e+00 , 1.50530236408247e+01 )
( 8.32999999999990e+00 , 1.50518642718656e+01 )
( 8.33499999999990e+00 , 1.50510980993610e+01 )
( 8.33999999999990e+00 , 1.50507455665625e+01 )
( 8.34499999999990e+00 , 1.50508044833702e+01 )
( 8.34999999999991e+00 , 1.50512511152713e+01 )
( 8.35499999999991e+00 , 1.50520422788814e+01 )
( 8.35999999999991e+00 , 1.50531182884054e+01 )
( 8.36499999999991e+00 , 1.50544065754730e+01 )
( 8.36999999999991e+00 , 1.50558257887987e+01 )
( 8.37499999999991e+00 , 1.50572901701439e+01 )
( 8.37999999999991e+00 , 1.50587139996398e+01 )
( 8.38499999999991e+00 , 1.50600159072357e+01 )
( 8.38999999999991e+00 , 1.50611228581824e+01 )
( 8.39499999999991e+00 , 1.50619736390273e+01 )
( 8.39999999999991e+00 , 1.50625216961055e+01 )
( 8.40499999999991e+00 , 1.50627372101000e+01 )
( 8.40999999999991e+00 , 1.50626083266440e+01 )
( 8.41499999999992e+00 , 1.50621415026164e+01 )
( 8.41999999999992e+00 , 1.50613609689612e+01 )
( 8.42499999999992e+00 , 1.50603073516906e+01 )
( 8.42999999999992e+00 , 1.50590355312992e+01 )
( 8.43499999999992e+00 , 1.50576118553191e+01 )
( 8.43999999999992e+00 , 1.50561108475037e+01 )
( 8.44499999999992e+00 , 1.50546115787058e+01 )
( 8.44999999999992e+00 , 1.50531938777697e+01 )
( 8.45499999999992e+00 , 1.50519345648996e+01 )
( 8.45999999999992e+00 , 1.50509038846143e+01 )
( 8.46499999999992e+00 , 1.50501623006699e+01 )
( 8.46999999999992e+00 , 1.50497577918517e+01 )
( 8.47499999999993e+00 , 1.50497237565239e+01 )
( 8.47999999999993e+00 , 1.50500775971319e+01 )
( 8.48499999999993e+00 , 1.50508200159123e+01 )
( 8.48999999999993e+00 , 1.50519350129008e+01 )
( 8.49499999999993e+00 , 1.50533905403208e+01 )
( 8.49999999999993e+00 , 1.50551397371123e+01 )
( 8.50499999999993e+00 , 1.50571226469683e+01 )
( 8.50999999999993e+00 , 1.50592683152573e+01 )
( 8.51499999999993e+00 , 1.50614971657290e+01 )
( 8.51999999999993e+00 , 1.50637235761100e+01 )
( 8.52499999999993e+00 , 1.50658585994115e+01 )
( 8.52999999999993e+00 , 1.50678128092898e+01 )
( 8.53499999999993e+00 , 1.50694992752743e+01 )
( 8.53999999999994e+00 , 1.50708366880366e+01 )
( 8.54499999999994e+00 , 1.50717526475348e+01 )
( 8.54999999999994e+00 , 1.50721870919989e+01 )
( 8.55499999999994e+00 , 1.50720957827750e+01 )
( 8.55999999999994e+00 , 1.50714536758541e+01 )
( 8.56499999999994e+00 , 1.50702579204732e+01 )
( 8.56999999999994e+00 , 1.50685301502227e+01 )
( 8.57499999999994e+00 , 1.50663176970263e+01 )
( 8.57999999999994e+00 , 1.50636933838663e+01 )
( 8.58499999999994e+00 , 1.50607536481672e+01 )
( 8.58999999999994e+00 , 1.50576149081642e+01 )
( 8.59499999999994e+00 , 1.50544082858996e+01 )
( 8.59999999999994e+00 , 1.50512730062469e+01 )
( 8.60499999999995e+00 , 1.50483489612651e+01 )
( 8.60999999999995e+00 , 1.50457690302655e+01 )
( 8.61499999999995e+00 , 1.50436517617578e+01 )
( 8.61999999999995e+00 , 1.50420949577429e+01 )
( 8.62499999999995e+00 , 1.50411705749858e+01 )
( 8.62999999999995e+00 , 1.50409212028623e+01 )
( 8.63499999999995e+00 , 1.50413582239774e+01 )
( 8.63999999999995e+00 , 1.50424616348384e+01 )
( 8.64499999999995e+00 , 1.50441814103893e+01 )
( 8.64999999999995e+00 , 1.50464402378880e+01 )
( 8.65499999999995e+00 , 1.50491374144966e+01 )
( 8.65999999999995e+00 , 1.50521536882793e+01 )
( 8.66499999999995e+00 , 1.50553568144066e+01 )
( 8.66999999999996e+00 , 1.50586075911387e+01 )
( 8.67499999999996e+00 , 1.50617661315549e+01 )
( 8.67999999999996e+00 , 1.50646981183200e+01 )
( 8.68499999999996e+00 , 1.50672807833280e+01 )
( 8.68999999999996e+00 , 1.50694083556464e+01 )
( 8.69499999999996e+00 , 1.50709967330935e+01 )
( 8.69999999999996e+00 , 1.50719871570511e+01 )
( 8.70499999999996e+00 , 1.50723487073415e+01 )
( 8.70999999999996e+00 , 1.50720794833520e+01 )
( 8.71499999999996e+00 , 1.50712063971171e+01 )
( 8.71999999999996e+00 , 1.50697835709769e+01 )
( 8.72499999999996e+00 , 1.50678894033863e+01 )
( 8.72999999999996e+00 , 1.50656224379031e+01 )
( 8.73499999999997e+00 , 1.50630962386481e+01 )
( 8.73999999999997e+00 , 1.50604335369187e+01 )
( 8.74499999999997e+00 , 1.50577599643928e+01 )
( 8.74999999999997e+00 , 1.50551977245654e+01 )
( 8.75499999999997e+00 , 1.50528595715012e+01 )
( 8.75999999999997e+00 , 1.50508434591585e+01 )
( 8.76499999999997e+00 , 1.50492281908994e+01 )
( 8.76999999999997e+00 , 1.50480703335988e+01 )
( 8.77499999999997e+00 , 1.50474025625346e+01 )
( 8.77999999999997e+00 , 1.50472334751245e+01 )
( 8.78499999999997e+00 , 1.50475487639629e+01 )
( 8.78999999999997e+00 , 1.50483134922546e+01 )
( 8.79499999999998e+00 , 1.50494750965660e+01 )
( 8.79999999999998e+00 , 1.50509666866355e+01 )
( 8.80499999999998e+00 , 1.50527102489793e+01 )
( 8.80999999999998e+00 , 1.50546195010236e+01 )
( 8.81499999999998e+00 , 1.50566023647971e+01 )
( 8.81999999999998e+00 , 1.50585632762312e+01 )
( 8.82499999999998e+00 , 1.50604057334800e+01 )
( 8.82999999999998e+00 , 1.50620355314977e+01 )
( 8.83499999999998e+00 , 1.50633649838197e+01 )
( 8.83999999999998e+00 , 1.50643181162624e+01 )
( 8.84499999999998e+00 , 1.50648364218701e+01 )
( 8.84999999999998e+00 , 1.50648844242641e+01 )
( 8.85499999999998e+00 , 1.50644541296727e+01 )
( 8.85999999999999e+00 , 1.50635675184062e+01 )
( 8.86499999999999e+00 , 1.50622765133034e+01 )
( 8.86999999999999e+00 , 1.50606602753517e+01 )
( 8.87499999999999e+00 , 1.50588200963049e+01 )
( 8.87999999999999e+00 , 1.50568724827119e+01 )
( 8.88499999999999e+00 , 1.50549412001604e+01 )
( 8.88999999999999e+00 , 1.50531490680396e+01 )
( 8.89499999999999e+00 , 1.50516101993857e+01 )
( 8.89999999999999e+00 , 1.50504232191204e+01 )
( 8.90499999999999e+00 , 1.50496658154357e+01 )
( 8.90999999999999e+00 , 1.50493908166948e+01 )
( 8.91499999999999e+00 , 1.50496238563701e+01 )
( 8.91999999999999e+00 , 1.50503625938281e+01 )
( 8.92500000000000e+00 , 1.50515773936598e+01 )
( 8.93000000000000e+00 , 1.50532133222542e+01 )
( 8.93500000000000e+00 , 1.50551932895131e+01 )
( 8.94000000000000e+00 , 1.50574221403894e+01 )
( 8.94500000000000e+00 , 1.50597914822970e+01 )
( 8.95000000000000e+00 , 1.50621850196192e+01 )
( 8.95500000000000e+00 , 1.50644841561403e+01 )
( 8.96000000000000e+00 , 1.50665736216110e+01 )
( 8.96500000000000e+00 , 1.50683468812352e+01 )
( 8.97000000000000e+00 , 1.50697110977778e+01 )
( 8.97500000000000e+00 , 1.50705914358066e+01 )
( 8.98000000000000e+00 , 1.50709345262572e+01 )
( 8.98500000000000e+00 , 1.50707109463343e+01 )
( 8.99000000000001e+00 , 1.50699166134311e+01 )
( 8.99500000000001e+00 , 1.50685730404647e+01 )
( 9.00000000000001e+00 , 1.50667264515396e+01 )
( 9.00500000000001e+00 , 1.50644458086539e+01 )
( 9.01000000000001e+00 , 1.50618198495593e+01 )
( 9.01500000000001e+00 , 1.50589532811309e+01 )
( 9.02000000000001e+00 , 1.50559623090909e+01 )
( 9.02500000000001e+00 , 1.50529697113532e+01 )
( 9.03000000000001e+00 , 1.50500996768092e+01 )
( 9.03500000000001e+00 , 1.50474726330805e+01 )
( 9.04000000000001e+00 , 1.50452002756671e+01 )
( 9.04500000000001e+00 , 1.50433809884132e+01 )
( 9.05000000000001e+00 , 1.50420958141699e+01 )
( 9.05500000000002e+00 , 1.50414050992099e+01 )
( 9.06000000000002e+00 , 1.50413459006022e+01 )
( 9.06500000000002e+00 , 1.50419302176794e+01 )
( 9.07000000000002e+00 , 1.50431440909767e+01 )
( 9.07500000000002e+00 , 1.50449476057778e+01 )
( 9.08000000000002e+00 , 1.50472758397091e+01 )
( 9.08500000000002e+00 , 1.50500407971545e+01 )
( 9.09000000000002e+00 , 1.50531343666765e+01 )
( 9.09500000000002e+00 , 1.50564323097319e+01 )
( 9.10000000000002e+00 , 1.50597992320938e+01 )
( 9.10500000000002e+00 , 1.50630944038572e+01 )
( 9.11000000000002e+00 , 1.50661781902169e+01 )
( 9.11500000000003e+00 , 1.50689187529897e+01 )
( 9.12000000000003e+00 , 1.50711986058367e+01 )
( 9.12500000000003e+00 , 1.50729205749946e+01 )
( 9.13000000000003e+00 , 1.50740127426822e+01 )
( 9.13500000000003e+00 , 1.50744320293519e+01 )
( 9.14000000000003e+00 , 1.50741661883928e+01 )
( 9.14500000000003e+00 , 1.50732341207456e+01 )
( 9.15000000000003e+00 , 1.50716845454371e+01 )
( 9.15500000000003e+00 , 1.50695931696971e+01 )
( 9.16000000000003e+00 , 1.50670585821197e+01 )
( 9.16500000000003e+00 , 1.50641971447511e+01 )
( 9.17000000000003e+00 , 1.50611371895917e+01 )
( 9.17500000000003e+00 , 1.50580128368832e+01 )
( 9.18000000000004e+00 , 1.50549577500710e+01 )
( 9.18500000000004e+00 , 1.50520991269015e+01 )
( 9.19000000000004e+00 , 1.50495521981501e+01 )
( 9.19500000000004e+00 , 1.50474154658794e+01 )
( 9.20000000000004e+00 , 1.50457668641651e+01 )
( 9.20500000000004e+00 , 1.50446609705234e+01 )
( 9.21000000000004e+00 , 1.50441273401169e+01 )
( 9.21500000000004e+00 , 1.50441699811487e+01 )
( 9.22000000000004e+00 , 1.50447679415175e+01 )
( 9.22500000000004e+00 , 1.50458769352117e+01 )
( 9.23000000000004e+00 , 1.50474319022578e+01 )
( 9.23500000000004e+00 , 1.50493503677273e+01 )
( 9.24000000000004e+00 , 1.50515364425863e+01 )
( 9.24500000000005e+00 , 1.50538852915003e+01 )
( 9.25000000000005e+00 , 1.50562878800024e+01 )
( 9.25500000000005e+00 , 1.50586358060347e+01 )
( 9.26000000000005e+00 , 1.50608260194113e+01 )
( 9.26500000000005e+00 , 1.50627652378944e+01 )
( 9.27000000000005e+00 , 1.50643738807905e+01 )
( 9.27500000000005e+00 , 1.50655893603953e+01 )
( 9.28000000000005e+00 , 1.50663685978711e+01 )
( 9.28500000000005e+00 , 1.50666896624263e+01 )
( 9.29000000000005e+00 , 1.50665524696687e+01 )
( 9.29500000000005e+00 , 1.50659785151203e+01 )
( 9.30000000000005e+00 , 1.50650096601994e+01 )
( 9.30500000000005e+00 , 1.50637060285102e+01 )
( 9.31000000000006e+00 , 1.50621431080279e+01 )
( 9.31500000000006e+00 , 1.50604081878844e+01 )
( 9.32000000000006e+00 , 1.50585962853170e+01 )
( 9.32500000000006e+00 , 1.50568057377047e+01 )
( 9.33000000000006e+00 , 1.50551336456734e+01 )
( 9.33500000000006e+00 , 1.50536713557326e+01 )
( 9.34000000000006e+00 , 1.50525001651370e+01 )
( 9.34500000000006e+00 , 1.50516874186271e+01 )
( 9.35000000000006e+00 , 1.50512831479832e+01 )
( 9.35500000000006e+00 , 1.50513173831087e+01 )
( 9.36000000000006e+00 , 1.50517982401967e+01 )
( 9.36500000000006e+00 , 1.50527108710259e+01 )
( 9.37000000000006e+00 , 1.50540173397151e+01 )
( 9.37500000000007e+00 , 1.50556574802516e+01 )
( 9.38000000000007e+00 , 1.50575507786460e+01 )
( 9.38500000000007e+00 , 1.50595993136433e+01 )
( 9.39000000000007e+00 , 1.50616917722733e+01 )
( 9.39500000000007e+00 , 1.50637085212034e+01 )
( 9.40000000000007e+00 , 1.50655276512621e+01 )
( 9.40500000000007e+00 , 1.50670318131747e+01 )
( 9.41000000000007e+00 , 1.50681155284201e+01 )
( 9.41500000000007e+00 , 1.50686925046989e+01 )
( 9.42000000000007e+00 , 1.50687023416266e+01 )
( 9.42500000000007e+00 , 1.50681159231641e+01 )
( 9.43000000000007e+00 , 1.50669388060825e+01 )
( 9.43500000000008e+00 , 1.50652120613957e+01 )
( 9.44000000000008e+00 , 1.50630103085687e+01 )
( 9.44500000000008e+00 , 1.50604370574394e+01 )
( 9.45000000000008e+00 , 1.50576178586028e+01 )
( 9.45500000000008e+00 , 1.50546920623489e+01 )
( 9.46000000000008e+00 , 1.50518041204526e+01 )
( 9.46500000000008e+00 , 1.50490953046016e+01 )
( 9.47000000000008e+00 , 1.50466964915654e+01 )
( 9.47500000000008e+00 , 1.50447223580268e+01 )
( 9.48000000000008e+00 , 1.50432670330768e+01 )
( 9.48500000000008e+00 , 1.50424010501659e+01 )
( 9.49000000000008e+00 , 1.50421693567093e+01 )
( 9.49500000000008e+00 , 1.50425901668928e+01 )
( 9.50000000000009e+00 , 1.50436545384925e+01 )
( 9.50500000000009e+00 , 1.50453266651565e+01 )
( 9.51000000000009e+00 , 1.50475449584976e+01 )
( 9.51500000000009e+00 , 1.50502240260718e+01 )
( 9.52000000000009e+00 , 1.50532576288020e+01 )
( 9.52500000000009e+00 , 1.50565226364004e+01 )
( 9.53000000000009e+00 , 1.50598839107325e+01 )
( 9.53500000000009e+00 , 1.50631999541943e+01 )
( 9.54000000000009e+00 , 1.50663290786694e+01 )
( 9.54500000000009e+00 , 1.50691357907941e+01 )
( 9.55000000000009e+00 , 1.50714970561499e+01 )
( 9.55500000000009e+00 , 1.50733080996154e+01 )
( 9.56000000000009e+00 , 1.50744874195568e+01 )
( 9.56500000000010e+00 , 1.50749807362739e+01 )
( 9.57000000000010e+00 , 1.50747636556770e+01 )
( 9.57500000000010e+00 , 1.50738429026897e+01 )
( 9.58000000000010e+00 , 1.50722560603190e+01 )
( 9.58500000000010e+00 , 1.50700698346667e+01 )
( 9.59000000000010e+00 , 1.50673769482887e+01 )
( 9.59500000000010e+00 , 1.50642918392371e+01 )
( 9.60000000000010e+00 , 1.50609454059354e+01 )
( 9.60500000000010e+00 , 1.50574790841864e+01 )
( 9.61000000000010e+00 , 1.50540385681522e+01 )
( 9.61500000000010e+00 , 1.50507674893793e+01 )
( 9.62000000000010e+00 , 1.50478013460985e+01 )
( 9.62500000000010e+00 , 1.50452619311725e+01 )
( 9.63000000000011e+00 , 1.50432524469312e+01 )
( 9.63500000000011e+00 , 1.50418534285152e+01 )
( 9.64000000000011e+00 , 1.50411195373973e+01 )
( 9.64500000000011e+00 , 1.50410772479321e+01 )
( 9.65000000000011e+00 , 1.50417234437675e+01 )
( 9.65500000000011e+00 , 1.50430249715015e+01 )
( 9.66000000000011e+00 , 1.50449192568486e+01 )
( 9.66500000000011e+00 , 1.50473161495672e+01 )
( 9.67000000000011e+00 , 1.50501011916632e+01 )
( 9.67500000000011e+00 , 1.50531404619089e+01 )
( 9.68000000000011e+00 , 1.50562870155544e+01 )
( 9.68500000000011e+00 , 1.50593887171014e+01 )
( 9.69000000000011e+00 , 1.50622969972586e+01 )
( 9.69500000000012e+00 , 1.50648758215021e+01 )
( 9.70000000000012e+00 , 1.50670100121315e+01 )
( 9.70500000000012e+00 , 1.50686120722089e+01 )
( 9.71000000000012e+00 , 1.50696268292723e+01 )
( 9.71500000000012e+00 , 1.50700335119204e+01 )
( 9.72000000000012e+00 , 1.50698452211325e+01 )
( 9.72500000000012e+00 , 1.50691060793692e+01 )
( 9.73000000000012e+00 , 1.50678865703465e+01 )
( 9.73500000000012e+00 , 1.50662776909908e+01 )
( 9.74000000000012e+00 , 1.50643845303213e+01 )
( 9.74500000000012e+00 , 1.50623197994696e+01 )
( 9.75000000000012e+00 , 1.50601977046528e+01 )
( 9.75500000000013e+00 , 1.50581284188814e+01 )
( 9.76000000000013e+00 , 1.50562132945524e+01 )
( 9.76500000000013e+00 , 1.50545408794907e+01 )
( 9.77000000000013e+00 , 1.50531837531050e+01 )
( 9.77500000000013e+00 , 1.50521961793644e+01 )
( 9.78000000000013e+00 , 1.50516125687208e+01 )
( 9.78500000000013e+00 , 1.50514467420189e+01 )
( 9.79000000000013e+00 , 1.50516919885231e+01 )
( 9.79500000000013e+00 , 1.50523219032587e+01 )
( 9.80000000000013e+00 , 1.50532919746098e+01 )
( 9.80500000000013e+00 , 1.50545418723198e+01 )
( 9.81000000000013e+00 , 1.50559983608690e+01 )
( 9.81500000000013e+00 , 1.50575787363712e+01 )
( 9.82000000000014e+00 , 1.50591946594766e+01 )
( 9.82500000000014e+00 , 1.50607562348258e+01 )
( 9.83000000000014e+00 , 1.50621761714109e+01 )
( 9.83500000000014e+00 , 1.50633738492606e+01 )
( 9.84000000000014e+00 , 1.50642791170270e+01 )
( 9.84500000000014e+00 , 1.50648356526331e+01 )
( 9.85000000000014e+00 , 1.50650037348879e+01 )
( 9.85500000000014e+00 , 1.50647622971803e+01 )
( 9.86000000000014e+00 , 1.50641101639402e+01 )
( 9.86500000000014e+00 , 1.50630664050449e+01 )
( 9.87000000000014e+00 , 1.50616697811379e+01 )
( 9.87500000000014e+00 , 1.50599772921031e+01 )
( 9.88000000000014e+00 , 1.50580618798956e+01 )
( 9.88500000000015e+00 , 1.50560093738363e+01 )
( 9.89000000000015e+00 , 1.50539147997247e+01 )
( 9.89500000000015e+00 , 1.50518782023972e+01 )
( 9.90000000000015e+00 , 1.50500001536018e+01 )
( 9.90500000000015e+00 , 1.50483771325608e+01 )
( 9.91000000000015e+00 , 1.50470969749475e+01 )
( 9.91500000000015e+00 , 1.50462345870787e+01 )
( 9.92000000000015e+00 , 1.50458481159869e+01 )
( 9.92500000000015e+00 , 1.50459757528755e+01 )
( 9.93000000000015e+00 , 1.50466333275585e+01 )
( 9.93500000000015e+00 , 1.50478128251842e+01 )
( 9.94000000000015e+00 , 1.50494819243089e+01 )
( 9.94500000000015e+00 , 1.50515846179206e+01 )
( 9.95000000000016e+00 , 1.50540429372714e+01 )
( 9.95500000000016e+00 , 1.50567597536464e+01 )
( 9.96000000000016e+00 , 1.50596225868657e+01 )
( 9.96500000000016e+00 , 1.50625083026405e+01 )
( 9.97000000000016e+00 , 1.50652885346491e+01 )
( 9.97500000000016e+00 , 1.50678356215689e+01 )
( 9.98000000000016e+00 , 1.50700288042900e+01 )
( 9.98500000000016e+00 , 1.50717603850167e+01 )
( 9.99000000000016e+00 , 1.50729415112009e+01 )
( 9.99500000000016e+00 , 1.50735072203047e+01 )
( 1.00000000000002e+01 , 1.50734203772852e+01 )
};
\addplot[color=cyan, mark=square*, mark size=1pt, line width=0.75pt, mark repeat=50, mark phase = 5] coordinates {
( 0.00000000000000e+00 , 1.50750671863988e+01 )
( 5.00000000000000e-03 , 1.50750671841268e+01 )
( 1.00000000000000e-02 , 1.50750671238778e+01 )
( 1.50000000000000e-02 , 1.50750668548250e+01 )
( 2.00000000000000e-02 , 1.50750661555750e+01 )
( 2.50000000000000e-02 , 1.50750647736384e+01 )
( 3.00000000000000e-02 , 1.50750624699283e+01 )
( 3.50000000000000e-02 , 1.50750590582676e+01 )
( 4.00000000000000e-02 , 1.50750544284106e+01 )
( 4.50000000000000e-02 , 1.50750485411491e+01 )
( 5.00000000000000e-02 , 1.50750413863937e+01 )
( 5.50000000000000e-02 , 1.50750329003483e+01 )
( 6.00000000000000e-02 , 1.50750228463309e+01 )
( 6.50000000000000e-02 , 1.50750106749860e+01 )
( 7.00000000000000e-02 , 1.50749953920340e+01 )
( 7.50000000000000e-02 , 1.50749754723326e+01 )
( 8.00000000000000e-02 , 1.50749488638146e+01 )
( 8.50000000000000e-02 , 1.50749131193645e+01 )
( 9.00000000000000e-02 , 1.50748656757603e+01 )
( 9.50000000000000e-02 , 1.50748042665780e+01 )
( 1.00000000000000e-01 , 1.50747274155528e+01 )
( 1.05000000000000e-01 , 1.50746349187073e+01 )
( 1.10000000000000e-01 , 1.50745282011344e+01 )
( 1.15000000000000e-01 , 1.50744104398644e+01 )
( 1.20000000000000e-01 , 1.50742863829582e+01 )
( 1.25000000000000e-01 , 1.50741618609512e+01 )
( 1.30000000000000e-01 , 1.50740430629045e+01 )
( 1.35000000000000e-01 , 1.50739357123762e+01 )
( 1.40000000000000e-01 , 1.50738443078901e+01 )
( 1.45000000000000e-01 , 1.50737715780498e+01 )
( 1.50000000000000e-01 , 1.50737182482484e+01 )
( 1.55000000000000e-01 , 1.50736831414813e+01 )
( 1.60000000000000e-01 , 1.50736635628581e+01 )
( 1.65000000000000e-01 , 1.50736558655843e+01 )
( 1.70000000000000e-01 , 1.50736560756231e+01 )
( 1.75000000000000e-01 , 1.50736604622651e+01 )
( 1.80000000000000e-01 , 1.50736659734895e+01 )
( 1.85000000000000e-01 , 1.50736704958582e+01 )
( 1.90000000000000e-01 , 1.50736729373251e+01 )
( 1.95000000000000e-01 , 1.50736731602271e+01 )
( 2.00000000000000e-01 , 1.50736718078661e+01 )
( 2.05000000000000e-01 , 1.50736700723064e+01 )
( 2.10000000000000e-01 , 1.50736694463573e+01 )
( 2.15000000000000e-01 , 1.50736714929271e+01 )
( 2.20000000000000e-01 , 1.50736776534292e+01 )
( 2.25000000000000e-01 , 1.50736891061164e+01 )
( 2.30000000000000e-01 , 1.50737066765166e+01 )
( 2.35000000000000e-01 , 1.50737307960430e+01 )
( 2.40000000000000e-01 , 1.50737615012421e+01 )
( 2.45000000000000e-01 , 1.50737984645626e+01 )
( 2.50000000000000e-01 , 1.50738410474255e+01 )
( 2.55000000000000e-01 , 1.50738883671789e+01 )
( 2.60000000000000e-01 , 1.50739393708013e+01 )
( 2.65000000000000e-01 , 1.50739929096284e+01 )
( 2.70000000000000e-01 , 1.50740478107229e+01 )
( 2.75000000000000e-01 , 1.50741029416653e+01 )
( 2.80000000000000e-01 , 1.50741572664773e+01 )
( 2.85000000000000e-01 , 1.50742098911042e+01 )
( 2.90000000000000e-01 , 1.50742600974164e+01 )
( 2.95000000000000e-01 , 1.50743073650983e+01 )
( 3.00000000000000e-01 , 1.50743513811358e+01 )
( 3.05000000000000e-01 , 1.50743920369407e+01 )
( 3.10000000000000e-01 , 1.50744294135256e+01 )
( 3.15000000000000e-01 , 1.50744637555880e+01 )
( 3.20000000000000e-01 , 1.50744954358972e+01 )
( 3.25000000000000e-01 , 1.50745249119978e+01 )
( 3.30000000000000e-01 , 1.50745526778935e+01 )
( 3.35000000000000e-01 , 1.50745792139930e+01 )
( 3.40000000000000e-01 , 1.50746049390829e+01 )
( 3.45000000000000e-01 , 1.50746301683188e+01 )
( 3.50000000000000e-01 , 1.50746550811084e+01 )
( 3.55000000000000e-01 , 1.50746797022076e+01 )
( 3.60000000000000e-01 , 1.50747038983803e+01 )
( 3.65000000000000e-01 , 1.50747273916416e+01 )
( 3.70000000000000e-01 , 1.50747497885803e+01 )
( 3.75000000000000e-01 , 1.50747706237264e+01 )
( 3.80000000000000e-01 , 1.50747894135679e+01 )
( 3.85000000000000e-01 , 1.50748057167239e+01 )
( 3.90000000000000e-01 , 1.50748191949012e+01 )
( 3.95000000000000e-01 , 1.50748296684621e+01 )
( 4.00000000000000e-01 , 1.50748371595898e+01 )
( 4.05000000000000e-01 , 1.50748419152347e+01 )
( 4.10000000000000e-01 , 1.50748444017041e+01 )
( 4.15000000000000e-01 , 1.50748452637709e+01 )
( 4.20000000000000e-01 , 1.50748452445451e+01 )
( 4.25000000000000e-01 , 1.50748450687454e+01 )
( 4.30000000000000e-01 , 1.50748453011333e+01 )
( 4.35000000000000e-01 , 1.50748462019730e+01 )
( 4.40000000000000e-01 , 1.50748476093118e+01 )
( 4.45000000000000e-01 , 1.50748488799867e+01 )
( 4.50000000000000e-01 , 1.50748489147556e+01 )
( 4.55000000000000e-01 , 1.50748462775237e+01 )
( 4.60000000000000e-01 , 1.50748393972452e+01 )
( 4.65000000000000e-01 , 1.50748268194771e+01 )
( 4.70000000000000e-01 , 1.50748074595050e+01 )
( 4.75000000000000e-01 , 1.50747808056279e+01 )
( 4.80000000000000e-01 , 1.50747470311246e+01 )
( 4.85000000000000e-01 , 1.50747069938525e+01 )
( 4.90000000000000e-01 , 1.50746621272674e+01 )
( 4.95000000000000e-01 , 1.50746142488772e+01 )
( 5.00000000000000e-01 , 1.50745653261813e+01 )
( 5.05000000000000e-01 , 1.50745172435276e+01 )
( 5.10000000000000e-01 , 1.50744716069564e+01 )
( 5.15000000000000e-01 , 1.50744296113031e+01 )
( 5.20000000000000e-01 , 1.50743919788458e+01 )
( 5.25000000000000e-01 , 1.50743589653493e+01 )
( 5.30000000000000e-01 , 1.50743304198411e+01 )
( 5.35000000000000e-01 , 1.50743058796597e+01 )
( 5.40000000000000e-01 , 1.50742846817777e+01 )
( 5.45000000000000e-01 , 1.50742660739256e+01 )
( 5.50000000000000e-01 , 1.50742493132185e+01 )
( 5.55000000000000e-01 , 1.50742337445903e+01 )
( 5.60000000000000e-01 , 1.50742188555184e+01 )
( 5.65000000000000e-01 , 1.50742043067838e+01 )
( 5.70000000000000e-01 , 1.50741899412441e+01 )
( 5.75000000000000e-01 , 1.50741757738699e+01 )
( 5.80000000000000e-01 , 1.50741619668178e+01 )
( 5.85000000000000e-01 , 1.50741487933415e+01 )
( 5.90000000000000e-01 , 1.50741365940859e+01 )
( 5.95000000000000e-01 , 1.50741257289898e+01 )
( 6.00000000000000e-01 , 1.50741165277460e+01 )
( 6.05000000000000e-01 , 1.50741092416605e+01 )
( 6.10000000000000e-01 , 1.50741039998243e+01 )
( 6.15000000000000e-01 , 1.50741007727939e+01 )
( 6.20000000000000e-01 , 1.50740993473955e+01 )
( 6.25000000000000e-01 , 1.50740993167484e+01 )
( 6.30000000000000e-01 , 1.50741000899715e+01 )
( 6.35000000000000e-01 , 1.50741009260730e+01 )
( 6.40000000000000e-01 , 1.50741009959169e+01 )
( 6.45000000000000e-01 , 1.50740994745552e+01 )
( 6.50000000000000e-01 , 1.50740956632377e+01 )
( 6.55000000000000e-01 , 1.50740891357556e+01 )
( 6.60000000000000e-01 , 1.50740798973930e+01 )
( 6.65000000000000e-01 , 1.50740685370243e+01 )
( 6.70000000000000e-01 , 1.50740563448735e+01 )
( 6.75000000000000e-01 , 1.50740453620915e+01 )
( 6.80000000000000e-01 , 1.50740383264035e+01 )
( 6.85000000000000e-01 , 1.50740384839279e+01 )
( 6.90000000000001e-01 , 1.50740492537306e+01 )
( 6.95000000000001e-01 , 1.50740737597123e+01 )
( 7.00000000000001e-01 , 1.50741142813743e+01 )
( 7.05000000000001e-01 , 1.50741717133734e+01 )
( 7.10000000000001e-01 , 1.50742451514850e+01 )
( 7.15000000000001e-01 , 1.50743317258046e+01 )
( 7.20000000000001e-01 , 1.50744267703147e+01 )
( 7.25000000000001e-01 , 1.50745243507580e+01 )
( 7.30000000000001e-01 , 1.50746180833258e+01 )
( 7.35000000000001e-01 , 1.50747020910439e+01 )
( 7.40000000000001e-01 , 1.50747718932996e+01 )
( 7.45000000000001e-01 , 1.50748250290634e+01 )
( 7.50000000000001e-01 , 1.50748612789859e+01 )
( 7.55000000000001e-01 , 1.50748824560968e+01 )
( 7.60000000000001e-01 , 1.50748918444225e+01 )
( 7.65000000000001e-01 , 1.50748934438592e+01 )
( 7.70000000000001e-01 , 1.50748912062916e+01 )
( 7.75000000000001e-01 , 1.50748884212064e+01 )
( 7.80000000000001e-01 , 1.50748873459742e+01 )
( 7.85000000000001e-01 , 1.50748891019718e+01 )
( 7.90000000000001e-01 , 1.50748937956787e+01 )
( 7.95000000000001e-01 , 1.50749007871222e+01 )
( 8.00000000000001e-01 , 1.50749090187446e+01 )
( 8.05000000000001e-01 , 1.50749173299021e+01 )
( 8.10000000000001e-01 , 1.50749247061089e+01 )
( 8.15000000000001e-01 , 1.50749304385768e+01 )
( 8.20000000000001e-01 , 1.50749341921306e+01 )
( 8.25000000000001e-01 , 1.50749359950600e+01 )
( 8.30000000000001e-01 , 1.50749361725249e+01 )
( 8.35000000000001e-01 , 1.50749352470396e+01 )
( 8.40000000000001e-01 , 1.50749338272858e+01 )
( 8.45000000000001e-01 , 1.50749325019592e+01 )
( 8.50000000000001e-01 , 1.50749317500456e+01 )
( 8.55000000000001e-01 , 1.50749318738556e+01 )
( 8.60000000000001e-01 , 1.50749329568545e+01 )
( 8.65000000000001e-01 , 1.50749348450271e+01 )
( 8.70000000000001e-01 , 1.50749371482149e+01 )
( 8.75000000000001e-01 , 1.50749392564881e+01 )
( 8.80000000000001e-01 , 1.50749403660596e+01 )
( 8.85000000000001e-01 , 1.50749395094546e+01 )
( 8.90000000000001e-01 , 1.50749355855710e+01 )
( 8.95000000000001e-01 , 1.50749273868664e+01 )
( 9.00000000000001e-01 , 1.50749136231227e+01 )
( 9.05000000000001e-01 , 1.50748929438998e+01 )
( 9.10000000000001e-01 , 1.50748639645706e+01 )
( 9.15000000000001e-01 , 1.50748253032105e+01 )
( 9.20000000000001e-01 , 1.50747756368776e+01 )
( 9.25000000000001e-01 , 1.50747137851658e+01 )
( 9.30000000000001e-01 , 1.50746388255916e+01 )
( 9.35000000000001e-01 , 1.50745502390590e+01 )
( 9.40000000000001e-01 , 1.50744480746578e+01 )
( 9.45000000000001e-01 , 1.50743331127320e+01 )
( 9.50000000000001e-01 , 1.50742069958156e+01 )
( 9.55000000000001e-01 , 1.50740722917362e+01 )
( 9.60000000000001e-01 , 1.50739324549392e+01 )
( 9.65000000000001e-01 , 1.50737916628533e+01 )
( 9.70000000000001e-01 , 1.50736545237282e+01 )
( 9.75000000000001e-01 , 1.50735256779175e+01 )
( 9.80000000000001e-01 , 1.50734093406010e+01 )
( 9.85000000000001e-01 , 1.50733088536622e+01 )
( 9.90000000000001e-01 , 1.50732263217222e+01 )
( 9.95000000000001e-01 , 1.50731623987531e+01 )
( 1.00000000000000e+00 , 1.50731162679132e+01 )
( 1.00500000000000e+00 , 1.50730858231582e+01 )
( 1.01000000000000e+00 , 1.50730680245367e+01 )
( 1.01500000000000e+00 , 1.50730593683036e+01 )
( 1.02000000000000e+00 , 1.50730563947412e+01 )
( 1.02500000000000e+00 , 1.50730561541129e+01 )
( 1.03000000000000e+00 , 1.50730565637054e+01 )
( 1.03500000000000e+00 , 1.50730566124301e+01 )
( 1.04000000000000e+00 , 1.50730563979819e+01 )
( 1.04500000000000e+00 , 1.50730570090555e+01 )
( 1.05000000000000e+00 , 1.50730602866828e+01 )
( 1.05500000000000e+00 , 1.50730685115714e+01 )
( 1.06000000000000e+00 , 1.50730840677534e+01 )
( 1.06500000000000e+00 , 1.50731091280925e+01 )
( 1.07000000000000e+00 , 1.50731453966585e+01 )
( 1.07500000000000e+00 , 1.50731939295245e+01 )
( 1.08000000000000e+00 , 1.50732550418561e+01 )
( 1.08500000000000e+00 , 1.50733282973553e+01 )
( 1.09000000000000e+00 , 1.50734125674556e+01 )
( 1.09500000000000e+00 , 1.50735061426102e+01 )
( 1.10000000000000e+00 , 1.50736068763523e+01 )
( 1.10500000000000e+00 , 1.50737123438562e+01 )
( 1.11000000000000e+00 , 1.50738199996092e+01 )
( 1.11500000000000e+00 , 1.50739273225994e+01 )
( 1.12000000000000e+00 , 1.50740319413860e+01 )
( 1.12500000000000e+00 , 1.50741317349709e+01 )
( 1.13000000000000e+00 , 1.50742249082354e+01 )
( 1.13500000000000e+00 , 1.50743100427134e+01 )
( 1.14000000000000e+00 , 1.50743861246970e+01 )
( 1.14500000000000e+00 , 1.50744525532377e+01 )
( 1.15000000000000e+00 , 1.50745091307108e+01 )
( 1.15500000000000e+00 , 1.50745560384267e+01 )
( 1.16000000000000e+00 , 1.50745937994599e+01 )
( 1.16500000000000e+00 , 1.50746232305703e+01 )
( 1.17000000000000e+00 , 1.50746453848666e+01 )
( 1.17500000000000e+00 , 1.50746614868076e+01 )
( 1.18000000000000e+00 , 1.50746728612405e+01 )
( 1.18500000000000e+00 , 1.50746808584803e+01 )
( 1.19000000000000e+00 , 1.50746867779120e+01 )
( 1.19500000000000e+00 , 1.50746917932210e+01 )
( 1.20000000000000e+00 , 1.50746968830927e+01 )
( 1.20500000000000e+00 , 1.50747027719718e+01 )
( 1.21000000000000e+00 , 1.50747098861293e+01 )
( 1.21500000000000e+00 , 1.50747183306656e+01 )
( 1.22000000000000e+00 , 1.50747278929642e+01 )
( 1.22500000000000e+00 , 1.50747380772062e+01 )
( 1.23000000000000e+00 , 1.50747481725694e+01 )
( 1.23500000000000e+00 , 1.50747573543916e+01 )
( 1.24000000000000e+00 , 1.50747648127563e+01 )
( 1.24500000000000e+00 , 1.50747698968241e+01 )
( 1.25000000000000e+00 , 1.50747722564380e+01 )
( 1.25500000000000e+00 , 1.50747719563027e+01 )
( 1.26000000000000e+00 , 1.50747695343211e+01 )
( 1.26500000000000e+00 , 1.50747659768150e+01 )
( 1.26999999999999e+00 , 1.50747625916519e+01 )
( 1.27499999999999e+00 , 1.50747607770321e+01 )
( 1.27999999999999e+00 , 1.50747617079324e+01 )
( 1.28499999999999e+00 , 1.50747659899271e+01 )
( 1.28999999999999e+00 , 1.50747733539333e+01 )
( 1.29499999999999e+00 , 1.50747824760143e+01 )
( 1.29999999999999e+00 , 1.50747909953699e+01 )
( 1.30499999999999e+00 , 1.50747957677474e+01 )
( 1.30999999999999e+00 , 1.50747933358672e+01 )
( 1.31499999999999e+00 , 1.50747805372663e+01 )
( 1.31999999999999e+00 , 1.50747551228897e+01 )
( 1.32499999999999e+00 , 1.50747162447563e+01 )
( 1.32999999999999e+00 , 1.50746646963616e+01 )
( 1.33499999999999e+00 , 1.50746028492067e+01 )
( 1.33999999999999e+00 , 1.50745343042579e+01 )
( 1.34499999999999e+00 , 1.50744633442003e+01 )
( 1.34999999999999e+00 , 1.50743943112271e+01 )
( 1.35499999999999e+00 , 1.50743310374287e+01 )
( 1.35999999999999e+00 , 1.50742764252293e+01 )
( 1.36499999999999e+00 , 1.50742322276550e+01 )
( 1.36999999999999e+00 , 1.50741990288631e+01 )
( 1.37499999999999e+00 , 1.50741763872754e+01 )
( 1.37999999999999e+00 , 1.50741630831261e+01 )
( 1.38499999999999e+00 , 1.50741574090289e+01 )
( 1.38999999999999e+00 , 1.50741574516941e+01 )
( 1.39499999999999e+00 , 1.50741613290445e+01 )
( 1.39999999999999e+00 , 1.50741673641824e+01 )
( 1.40499999999999e+00 , 1.50741741922386e+01 )
( 1.40999999999999e+00 , 1.50741808063732e+01 )
( 1.41499999999999e+00 , 1.50741865549169e+01 )
( 1.41999999999999e+00 , 1.50741911036296e+01 )
( 1.42499999999999e+00 , 1.50741943764517e+01 )
( 1.42999999999999e+00 , 1.50741964860675e+01 )
( 1.43499999999999e+00 , 1.50741976629862e+01 )
( 1.43999999999999e+00 , 1.50741981892882e+01 )
( 1.44499999999999e+00 , 1.50741983410319e+01 )
( 1.44999999999999e+00 , 1.50741983417005e+01 )
( 1.45499999999999e+00 , 1.50741983280066e+01 )
( 1.45999999999999e+00 , 1.50741983287711e+01 )
( 1.46499999999999e+00 , 1.50741982573465e+01 )
( 1.46999999999999e+00 , 1.50741979179971e+01 )
( 1.47499999999999e+00 , 1.50741970266629e+01 )
( 1.47999999999999e+00 , 1.50741952464134e+01 )
( 1.48499999999999e+00 , 1.50741922375177e+01 )
( 1.48999999999999e+00 , 1.50741877212238e+01 )
( 1.49499999999999e+00 , 1.50741815549046e+01 )
( 1.49999999999999e+00 , 1.50741738140934e+01 )
( 1.50499999999999e+00 , 1.50741648740924e+01 )
( 1.50999999999999e+00 , 1.50741554804788e+01 )
( 1.51499999999999e+00 , 1.50741467944119e+01 )
( 1.51999999999999e+00 , 1.50741403959910e+01 )
( 1.52499999999999e+00 , 1.50741382282184e+01 )
( 1.52999999999999e+00 , 1.50741424668812e+01 )
( 1.53499999999999e+00 , 1.50741553093428e+01 )
( 1.53999999999999e+00 , 1.50741786887021e+01 )
( 1.54499999999999e+00 , 1.50742139385464e+01 )
( 1.54999999999999e+00 , 1.50742614549515e+01 )
( 1.55499999999999e+00 , 1.50743204212304e+01 )
( 1.55999999999999e+00 , 1.50743886699367e+01 )
( 1.56499999999999e+00 , 1.50744627482707e+01 )
( 1.56999999999999e+00 , 1.50745382227374e+01 )
( 1.57499999999999e+00 , 1.50746102084860e+01 )
( 1.57999999999999e+00 , 1.50746740485766e+01 )
( 1.58499999999999e+00 , 1.50747260161980e+01 )
( 1.58999999999999e+00 , 1.50747638883212e+01 )
( 1.59499999999999e+00 , 1.50747872560588e+01 )
( 1.59999999999999e+00 , 1.50747974952365e+01 )
( 1.60499999999999e+00 , 1.50747974047377e+01 )
( 1.60999999999999e+00 , 1.50747906035000e+01 )
( 1.61499999999999e+00 , 1.50747808326523e+01 )
( 1.61999999999999e+00 , 1.50747713207575e+01 )
( 1.62499999999999e+00 , 1.50747643376047e+01 )
( 1.62999999999999e+00 , 1.50747610005579e+01 )
( 1.63499999999999e+00 , 1.50747613295176e+01 )
( 1.63999999999999e+00 , 1.50747644923946e+01 )
( 1.64499999999999e+00 , 1.50747691543179e+01 )
( 1.64999999999999e+00 , 1.50747738419024e+01 )
( 1.65499999999999e+00 , 1.50747772521259e+01 )
( 1.65999999999999e+00 , 1.50747784636279e+01 )
( 1.66499999999999e+00 , 1.50747770370200e+01 )
( 1.66999999999999e+00 , 1.50747730136643e+01 )
( 1.67499999999999e+00 , 1.50747668365536e+01 )
( 1.67999999999999e+00 , 1.50747592225788e+01 )
( 1.68499999999999e+00 , 1.50747510145451e+01 )
( 1.68999999999999e+00 , 1.50747430363050e+01 )
( 1.69499999999999e+00 , 1.50747359676306e+01 )
( 1.69999999999999e+00 , 1.50747302486549e+01 )
( 1.70499999999999e+00 , 1.50747260179090e+01 )
( 1.70999999999999e+00 , 1.50747230835972e+01 )
( 1.71499999999999e+00 , 1.50747209248572e+01 )
( 1.71999999999999e+00 , 1.50747187181274e+01 )
( 1.72499999999999e+00 , 1.50747153831358e+01 )
( 1.72999999999999e+00 , 1.50747096430969e+01 )
( 1.73499999999998e+00 , 1.50747000942290e+01 )
( 1.73999999999998e+00 , 1.50746852804410e+01 )
( 1.74499999999998e+00 , 1.50746637698453e+01 )
( 1.74999999999998e+00 , 1.50746342305086e+01 )
( 1.75499999999998e+00 , 1.50745955034669e+01 )
( 1.75999999999998e+00 , 1.50745466714517e+01 )
( 1.76499999999998e+00 , 1.50744871219394e+01 )
( 1.76999999999998e+00 , 1.50744166030302e+01 )
( 1.77499999999998e+00 , 1.50743352702743e+01 )
( 1.77999999999998e+00 , 1.50742437219290e+01 )
( 1.78499999999998e+00 , 1.50741430193407e+01 )
( 1.78999999999998e+00 , 1.50740346883574e+01 )
( 1.79499999999998e+00 , 1.50739206971183e+01 )
( 1.79999999999998e+00 , 1.50738034055358e+01 )
( 1.80499999999998e+00 , 1.50736854825920e+01 )
( 1.80999999999998e+00 , 1.50735697895063e+01 )
( 1.81499999999998e+00 , 1.50734592300586e+01 )
( 1.81999999999998e+00 , 1.50733565738204e+01 )
( 1.82499999999998e+00 , 1.50732642634024e+01 )
( 1.82999999999998e+00 , 1.50731842223865e+01 )
( 1.83499999999998e+00 , 1.50731176853488e+01 )
( 1.83999999999998e+00 , 1.50730650741065e+01 )
( 1.84499999999998e+00 , 1.50730259438376e+01 )
( 1.84999999999998e+00 , 1.50729990181508e+01 )
( 1.85499999999998e+00 , 1.50729823232268e+01 )
( 1.85999999999998e+00 , 1.50729734183566e+01 )
( 1.86499999999998e+00 , 1.50729697050739e+01 )
( 1.86999999999998e+00 , 1.50729687819193e+01 )
( 1.87499999999998e+00 , 1.50729687995864e+01 )
( 1.87999999999998e+00 , 1.50729687646578e+01 )
( 1.88499999999998e+00 , 1.50729687416387e+01 )
( 1.88999999999998e+00 , 1.50729699135893e+01 )
( 1.89499999999998e+00 , 1.50729744806652e+01 )
( 1.89999999999998e+00 , 1.50729854007447e+01 )
( 1.90499999999998e+00 , 1.50730060028331e+01 )
( 1.90999999999998e+00 , 1.50730395269561e+01 )
( 1.91499999999998e+00 , 1.50730886588131e+01 )
( 1.91999999999998e+00 , 1.50731551299819e+01 )
( 1.92499999999998e+00 , 1.50732394438472e+01 )
( 1.92999999999998e+00 , 1.50733407655264e+01 )
( 1.93499999999998e+00 , 1.50734569854188e+01 )
( 1.93999999999998e+00 , 1.50735849367794e+01 )
( 1.94499999999998e+00 , 1.50737207240576e+01 )
( 1.94999999999998e+00 , 1.50738601052258e+01 )
( 1.95499999999998e+00 , 1.50739988697825e+01 )
( 1.95999999999998e+00 , 1.50741331634117e+01 )
( 1.96499999999998e+00 , 1.50742597269173e+01 )
( 1.96999999999998e+00 , 1.50743760363818e+01 )
( 1.97499999999998e+00 , 1.50744803491045e+01 )
( 1.97999999999998e+00 , 1.50745716726401e+01 )
( 1.98499999999998e+00 , 1.50746496808055e+01 )
( 1.98999999999998e+00 , 1.50747146012031e+01 )
( 1.99499999999998e+00 , 1.50747670950863e+01 )
( 1.99999999999998e+00 , 1.50748081442668e+01 )
( 2.00499999999998e+00 , 1.50748389531143e+01 )
( 2.00999999999998e+00 , 1.50748608679312e+01 )
( 2.01499999999998e+00 , 1.50748753118823e+01 )
( 2.01999999999998e+00 , 1.50748837314310e+01 )
( 2.02499999999998e+00 , 1.50748875496919e+01 )
( 2.02999999999998e+00 , 1.50748881228210e+01 )
( 2.03499999999998e+00 , 1.50748866970600e+01 )
( 2.03999999999998e+00 , 1.50748843658936e+01 )
( 2.04499999999998e+00 , 1.50748820286350e+01 )
( 2.04999999999998e+00 , 1.50748803533786e+01 )
( 2.05499999999998e+00 , 1.50748797485219e+01 )
( 2.05999999999998e+00 , 1.50748803478158e+01 )
( 2.06499999999998e+00 , 1.50748820140756e+01 )
( 2.06999999999998e+00 , 1.50748843661369e+01 )
( 2.07499999999998e+00 , 1.50748868322108e+01 )
( 2.07999999999998e+00 , 1.50748887303364e+01 )
( 2.08499999999998e+00 , 1.50748893730003e+01 )
( 2.08999999999998e+00 , 1.50748881882282e+01 )
( 2.09499999999998e+00 , 1.50748848437998e+01 )
( 2.09999999999998e+00 , 1.50748793554128e+01 )
( 2.10499999999998e+00 , 1.50748721548181e+01 )
( 2.10999999999998e+00 , 1.50748640920085e+01 )
( 2.11499999999998e+00 , 1.50748563486339e+01 )
( 2.11999999999998e+00 , 1.50748502500700e+01 )
( 2.12499999999998e+00 , 1.50748469820844e+01 )
( 2.12999999999998e+00 , 1.50748472437891e+01 )
( 2.13499999999998e+00 , 1.50748508972809e+01 )
( 2.13999999999998e+00 , 1.50748566981184e+01 )
( 2.14499999999998e+00 , 1.50748621992055e+01 )
( 2.14999999999998e+00 , 1.50748639040084e+01 )
( 2.15499999999998e+00 , 1.50748576989336e+01 )
( 2.15999999999998e+00 , 1.50748395247922e+01 )
( 2.16499999999998e+00 , 1.50748061709439e+01 )
( 2.16999999999998e+00 , 1.50747560185840e+01 )
( 2.17499999999998e+00 , 1.50746895464674e+01 )
( 2.17999999999998e+00 , 1.50746094555305e+01 )
( 2.18499999999998e+00 , 1.50745203603423e+01 )
( 2.18999999999998e+00 , 1.50744281072369e+01 )
( 2.19499999999998e+00 , 1.50743388742091e+01 )
( 2.19999999999998e+00 , 1.50742582551389e+01 )
( 2.20499999999998e+00 , 1.50741905184829e+01 )
( 2.20999999999998e+00 , 1.50741381682510e+01 )
( 2.21499999999997e+00 , 1.50741018486726e+01 )
( 2.21999999999997e+00 , 1.50740805525837e+01 )
( 2.22499999999997e+00 , 1.50740720386979e+01 )
( 2.22999999999997e+00 , 1.50740733427282e+01 )
( 2.23499999999997e+00 , 1.50740812776581e+01 )
( 2.23999999999997e+00 , 1.50740928479291e+01 )
( 2.24499999999997e+00 , 1.50741055381288e+01 )
( 2.24999999999997e+00 , 1.50741174689217e+01 )
( 2.25499999999997e+00 , 1.50741274359645e+01 )
( 2.25999999999997e+00 , 1.50741348600710e+01 )
( 2.26499999999997e+00 , 1.50741396804410e+01 )
( 2.26999999999997e+00 , 1.50741422201135e+01 )
( 2.27499999999997e+00 , 1.50741430468135e+01 )
( 2.27999999999997e+00 , 1.50741428453468e+01 )
( 2.28499999999997e+00 , 1.50741423111589e+01 )
( 2.28999999999997e+00 , 1.50741420694042e+01 )
( 2.29499999999997e+00 , 1.50741426201000e+01 )
( 2.29999999999997e+00 , 1.50741443075582e+01 )
( 2.30499999999997e+00 , 1.50741473110323e+01 )
( 2.30999999999997e+00 , 1.50741516530540e+01 )
( 2.31499999999997e+00 , 1.50741572219665e+01 )
( 2.31999999999997e+00 , 1.50741638054273e+01 )
( 2.32499999999997e+00 , 1.50741711319677e+01 )
( 2.32999999999997e+00 , 1.50741789179070e+01 )
( 2.33499999999997e+00 , 1.50741869169493e+01 )
( 2.33999999999997e+00 , 1.50741949695875e+01 )
( 2.34499999999997e+00 , 1.50742030490022e+01 )
( 2.34999999999997e+00 , 1.50742112995331e+01 )
( 2.35499999999997e+00 , 1.50742200631220e+01 )
( 2.35999999999997e+00 , 1.50742298885751e+01 )
( 2.36499999999997e+00 , 1.50742415183294e+01 )
( 2.36999999999997e+00 , 1.50742558479753e+01 )
( 2.37499999999997e+00 , 1.50742738554484e+01 )
( 2.37999999999997e+00 , 1.50742964998724e+01 )
( 2.38499999999997e+00 , 1.50743245946496e+01 )
( 2.38999999999997e+00 , 1.50743586653425e+01 )
( 2.39499999999997e+00 , 1.50743988094417e+01 )
( 2.39999999999997e+00 , 1.50744445809365e+01 )
( 2.40499999999997e+00 , 1.50744949258054e+01 )
( 2.40999999999997e+00 , 1.50745481930301e+01 )
( 2.41499999999997e+00 , 1.50746022378498e+01 )
( 2.41999999999997e+00 , 1.50746546193229e+01 )
( 2.42499999999997e+00 , 1.50747028745181e+01 )
( 2.42999999999997e+00 , 1.50747448308915e+01 )
( 2.43499999999997e+00 , 1.50747789024461e+01 )
( 2.43999999999997e+00 , 1.50748043101615e+01 )
( 2.44499999999997e+00 , 1.50748211768456e+01 )
( 2.44999999999997e+00 , 1.50748304706983e+01 )
( 2.45499999999997e+00 , 1.50748338051911e+01 )
( 2.45999999999997e+00 , 1.50748331361766e+01 )
( 2.46499999999997e+00 , 1.50748304205096e+01 )
( 2.46999999999997e+00 , 1.50748273068367e+01 )
( 2.47499999999997e+00 , 1.50748249171375e+01 )
( 2.47999999999997e+00 , 1.50748237517098e+01 )
( 2.48499999999997e+00 , 1.50748237191826e+01 )
( 2.48999999999997e+00 , 1.50748242660818e+01 )
( 2.49499999999997e+00 , 1.50748245640413e+01 )
( 2.49999999999997e+00 , 1.50748237091813e+01 )
( 2.50499999999997e+00 , 1.50748208954991e+01 )
( 2.50999999999997e+00 , 1.50748155378287e+01 )
( 2.51499999999997e+00 , 1.50748073350238e+01 )
( 2.51999999999997e+00 , 1.50747962766674e+01 )
( 2.52499999999997e+00 , 1.50747826048407e+01 )
( 2.52999999999997e+00 , 1.50747667461205e+01 )
( 2.53499999999997e+00 , 1.50747492289780e+01 )
( 2.53999999999997e+00 , 1.50747305995159e+01 )
( 2.54499999999997e+00 , 1.50747113452998e+01 )
( 2.54999999999997e+00 , 1.50746918337860e+01 )
( 2.55499999999997e+00 , 1.50746722690056e+01 )
( 2.55999999999997e+00 , 1.50746526678811e+01 )
( 2.56499999999997e+00 , 1.50746328557996e+01 )
( 2.56999999999997e+00 , 1.50746124797728e+01 )
( 2.57499999999997e+00 , 1.50745910365845e+01 )
( 2.57999999999997e+00 , 1.50745679127260e+01 )
( 2.58499999999997e+00 , 1.50745424325873e+01 )
( 2.58999999999997e+00 , 1.50745139112993e+01 )
( 2.59499999999997e+00 , 1.50744817087535e+01 )
( 2.59999999999997e+00 , 1.50744452816261e+01 )
( 2.60499999999997e+00 , 1.50744042306294e+01 )
( 2.60999999999997e+00 , 1.50743583406730e+01 )
( 2.61499999999997e+00 , 1.50743076120677e+01 )
( 2.61999999999997e+00 , 1.50742522813306e+01 )
( 2.62499999999997e+00 , 1.50741928305099e+01 )
( 2.62999999999997e+00 , 1.50741299842652e+01 )
( 2.63499999999997e+00 , 1.50740646942006e+01 )
( 2.63999999999997e+00 , 1.50739981102076e+01 )
( 2.64499999999997e+00 , 1.50739315388576e+01 )
( 2.64999999999997e+00 , 1.50738663892557e+01 )
( 2.65499999999997e+00 , 1.50738041072745e+01 )
( 2.65999999999997e+00 , 1.50737460998026e+01 )
( 2.66499999999997e+00 , 1.50736936516015e+01 )
( 2.66999999999997e+00 , 1.50736478386040e+01 )
( 2.67499999999997e+00 , 1.50736094429810e+01 )
( 2.67999999999997e+00 , 1.50735788769730e+01 )
( 2.68499999999996e+00 , 1.50735561241407e+01 )
( 2.68999999999996e+00 , 1.50735407080458e+01 )
( 2.69499999999996e+00 , 1.50735316989756e+01 )
( 2.69999999999996e+00 , 1.50735277686548e+01 )
( 2.70499999999996e+00 , 1.50735273003018e+01 )
( 2.70999999999996e+00 , 1.50735285563668e+01 )
( 2.71499999999996e+00 , 1.50735298985327e+01 )
( 2.71999999999996e+00 , 1.50735300442813e+01 )
( 2.72499999999996e+00 , 1.50735283325386e+01 )
( 2.72999999999996e+00 , 1.50735249595513e+01 )
( 2.73499999999996e+00 , 1.50735211381952e+01 )
( 2.73999999999996e+00 , 1.50735191328606e+01 )
( 2.74499999999996e+00 , 1.50735221312898e+01 )
( 2.74999999999996e+00 , 1.50735339360922e+01 )
( 2.75499999999996e+00 , 1.50735584911567e+01 )
( 2.75999999999996e+00 , 1.50735992969121e+01 )
( 2.76499999999996e+00 , 1.50736588045150e+01 )
( 2.76999999999996e+00 , 1.50737379014963e+01 )
( 2.77499999999996e+00 , 1.50738356000892e+01 )
( 2.77999999999996e+00 , 1.50739490094857e+01 )
( 2.78499999999996e+00 , 1.50740736181902e+01 )
( 2.78999999999996e+00 , 1.50742038450997e+01 )
( 2.79499999999996e+00 , 1.50743337565348e+01 )
( 2.79999999999996e+00 , 1.50744578095797e+01 )
( 2.80499999999996e+00 , 1.50745714809364e+01 )
( 2.80999999999996e+00 , 1.50746716747582e+01 )
( 2.81499999999996e+00 , 1.50747568608627e+01 )
( 2.81999999999996e+00 , 1.50748269580132e+01 )
( 2.82499999999996e+00 , 1.50748830276623e+01 )
( 2.82999999999996e+00 , 1.50749268701662e+01 )
( 2.83499999999996e+00 , 1.50749606156741e+01 )
( 2.83999999999996e+00 , 1.50749863813801e+01 )
( 2.84499999999996e+00 , 1.50750060356605e+01 )
( 2.84999999999996e+00 , 1.50750210780898e+01 )
( 2.85499999999996e+00 , 1.50750326198214e+01 )
( 2.85999999999996e+00 , 1.50750414347172e+01 )
( 2.86499999999996e+00 , 1.50750480476906e+01 )
( 2.86999999999996e+00 , 1.50750528304801e+01 )
( 2.87499999999996e+00 , 1.50750560831976e+01 )
( 2.87999999999996e+00 , 1.50750580894474e+01 )
( 2.88499999999996e+00 , 1.50750591414462e+01 )
( 2.88999999999996e+00 , 1.50750595381781e+01 )
( 2.89499999999996e+00 , 1.50750595638563e+01 )
( 2.89999999999996e+00 , 1.50750594559773e+01 )
( 2.90499999999996e+00 , 1.50750593724937e+01 )
( 2.90999999999996e+00 , 1.50750593665808e+01 )
( 2.91499999999996e+00 , 1.50750593755324e+01 )
( 2.91999999999996e+00 , 1.50750592277996e+01 )
( 2.92499999999996e+00 , 1.50750586692640e+01 )
( 2.92999999999996e+00 , 1.50750574066082e+01 )
( 2.93499999999996e+00 , 1.50750551622712e+01 )
( 2.93999999999996e+00 , 1.50750517321114e+01 )
( 2.94499999999996e+00 , 1.50750470339557e+01 )
( 2.94999999999996e+00 , 1.50750411332595e+01 )
( 2.95499999999996e+00 , 1.50750342319960e+01 )
( 2.95999999999996e+00 , 1.50750266095872e+01 )
( 2.96499999999996e+00 , 1.50750185111044e+01 )
( 2.96999999999996e+00 , 1.50750099885213e+01 )
( 2.97499999999996e+00 , 1.50750007149351e+01 )
( 2.97999999999996e+00 , 1.50749898072945e+01 )
( 2.98499999999996e+00 , 1.50749757063927e+01 )
( 2.98999999999996e+00 , 1.50749561683292e+01 )
( 2.99499999999996e+00 , 1.50749284137131e+01 )
( 2.99999999999996e+00 , 1.50748894558969e+01 )
( 3.00499999999996e+00 , 1.50748365884631e+01 )
( 3.00999999999996e+00 , 1.50747679625442e+01 )
( 3.01499999999996e+00 , 1.50746831402881e+01 )
( 3.01999999999996e+00 , 1.50745834887884e+01 )
( 3.02499999999996e+00 , 1.50744722927068e+01 )
( 3.02999999999996e+00 , 1.50743545169929e+01 )
( 3.03499999999996e+00 , 1.50742362326176e+01 )
( 3.03999999999996e+00 , 1.50741238047571e+01 )
( 3.04499999999996e+00 , 1.50740230065633e+01 )
( 3.04999999999996e+00 , 1.50739382413596e+01 )
( 3.05499999999996e+00 , 1.50738720258655e+01 )
( 3.05999999999996e+00 , 1.50738248183072e+01 )
( 3.06499999999996e+00 , 1.50737951914264e+01 )
( 3.06999999999996e+00 , 1.50737802769594e+01 )
( 3.07499999999996e+00 , 1.50737763634997e+01 )
( 3.07999999999996e+00 , 1.50737795200692e+01 )
( 3.08499999999996e+00 , 1.50737861380644e+01 )
( 3.08999999999996e+00 , 1.50737933224094e+01 )
( 3.09499999999996e+00 , 1.50737991052291e+01 )
( 3.09999999999996e+00 , 1.50738024915897e+01 )
( 3.10499999999996e+00 , 1.50738033710744e+01 )
( 3.10999999999996e+00 , 1.50738023401281e+01 )
( 3.11499999999996e+00 , 1.50738004803758e+01 )
( 3.11999999999996e+00 , 1.50737991311653e+01 )
( 3.12499999999996e+00 , 1.50737996841616e+01 )
( 3.12999999999996e+00 , 1.50738034168867e+01 )
( 3.13499999999996e+00 , 1.50738113725684e+01 )
( 3.13999999999996e+00 , 1.50738242864435e+01 )
( 3.14499999999996e+00 , 1.50738425538976e+01 )
( 3.14999999999996e+00 , 1.50738662332339e+01 )
( 3.15499999999995e+00 , 1.50738950749313e+01 )
( 3.15999999999995e+00 , 1.50739285694451e+01 )
( 3.16499999999995e+00 , 1.50739660064470e+01 )
( 3.16999999999995e+00 , 1.50740065395317e+01 )
( 3.17499999999995e+00 , 1.50740492515903e+01 )
( 3.17999999999995e+00 , 1.50740932171046e+01 )
( 3.18499999999995e+00 , 1.50741375584987e+01 )
( 3.18999999999995e+00 , 1.50741814943590e+01 )
( 3.19499999999995e+00 , 1.50742243778460e+01 )
( 3.19999999999995e+00 , 1.50742657240082e+01 )
( 3.20499999999995e+00 , 1.50743052250342e+01 )
( 3.20999999999995e+00 , 1.50743427528209e+01 )
( 3.21499999999995e+00 , 1.50743783486526e+01 )
( 3.21999999999995e+00 , 1.50744122003405e+01 )
( 3.22499999999995e+00 , 1.50744446078965e+01 )
( 3.22999999999995e+00 , 1.50744759397045e+01 )
( 3.23499999999995e+00 , 1.50745065821773e+01 )
( 3.23999999999995e+00 , 1.50745368869085e+01 )
( 3.24499999999995e+00 , 1.50745671202177e+01 )
( 3.24999999999995e+00 , 1.50745974205052e+01 )
( 3.25499999999995e+00 , 1.50746277687653e+01 )
( 3.25999999999995e+00 , 1.50746579767667e+01 )
( 3.26499999999995e+00 , 1.50746876957198e+01 )
( 3.26999999999995e+00 , 1.50747164458043e+01 )
( 3.27499999999995e+00 , 1.50747436640427e+01 )
( 3.27999999999995e+00 , 1.50747687651758e+01 )
( 3.28499999999995e+00 , 1.50747912080176e+01 )
( 3.28999999999995e+00 , 1.50748105587788e+01 )
( 3.29499999999995e+00 , 1.50748265433025e+01 )
( 3.29999999999995e+00 , 1.50748390819212e+01 )
( 3.30499999999995e+00 , 1.50748483031675e+01 )
( 3.30999999999995e+00 , 1.50748545350756e+01 )
( 3.31499999999995e+00 , 1.50748582746442e+01 )
( 3.31999999999995e+00 , 1.50748601369826e+01 )
( 3.32499999999995e+00 , 1.50748607862098e+01 )
( 3.32999999999995e+00 , 1.50748608512327e+01 )
( 3.33499999999995e+00 , 1.50748608320141e+01 )
( 3.33999999999995e+00 , 1.50748610060313e+01 )
( 3.34499999999995e+00 , 1.50748613493389e+01 )
( 3.34999999999995e+00 , 1.50748614898835e+01 )
( 3.35499999999995e+00 , 1.50748607100190e+01 )
( 3.35999999999995e+00 , 1.50748580089608e+01 )
( 3.36499999999995e+00 , 1.50748522244654e+01 )
( 3.36999999999995e+00 , 1.50748421989529e+01 )
( 3.37499999999995e+00 , 1.50748269627121e+01 )
( 3.37999999999995e+00 , 1.50748059000215e+01 )
( 3.38499999999995e+00 , 1.50747788655765e+01 )
( 3.38999999999995e+00 , 1.50747462284668e+01 )
( 3.39499999999995e+00 , 1.50747088363265e+01 )
( 3.39999999999995e+00 , 1.50746679087964e+01 )
( 3.40499999999995e+00 , 1.50746248827009e+01 )
( 3.40999999999995e+00 , 1.50745812383660e+01 )
( 3.41499999999995e+00 , 1.50745383364682e+01 )
( 3.41999999999995e+00 , 1.50744972888623e+01 )
( 3.42499999999995e+00 , 1.50744588774436e+01 )
( 3.42999999999995e+00 , 1.50744235249596e+01 )
( 3.43499999999995e+00 , 1.50743913130383e+01 )
( 3.43999999999995e+00 , 1.50743620368232e+01 )
( 3.44499999999995e+00 , 1.50743352828484e+01 )
( 3.44999999999995e+00 , 1.50743105167335e+01 )
( 3.45499999999995e+00 , 1.50742871691421e+01 )
( 3.45999999999995e+00 , 1.50742647113222e+01 )
( 3.46499999999995e+00 , 1.50742427146787e+01 )
( 3.46999999999995e+00 , 1.50742208916684e+01 )
( 3.47499999999995e+00 , 1.50741991175689e+01 )
( 3.47999999999995e+00 , 1.50741774342606e+01 )
( 3.48499999999995e+00 , 1.50741560381314e+01 )
( 3.48999999999995e+00 , 1.50741352546903e+01 )
( 3.49499999999995e+00 , 1.50741155026308e+01 )
( 3.49999999999995e+00 , 1.50740972500667e+01 )
( 3.50499999999995e+00 , 1.50740809656155e+01 )
( 3.50999999999995e+00 , 1.50740670670252e+01 )
( 3.51499999999995e+00 , 1.50740558702161e+01 )
( 3.51999999999995e+00 , 1.50740475419534e+01 )
( 3.52499999999995e+00 , 1.50740420598906e+01 )
( 3.52999999999995e+00 , 1.50740391843651e+01 )
( 3.53499999999995e+00 , 1.50740384469714e+01 )
( 3.53999999999995e+00 , 1.50740391613946e+01 )
( 3.54499999999995e+00 , 1.50740404619860e+01 )
( 3.54999999999995e+00 , 1.50740413747379e+01 )
( 3.55499999999995e+00 , 1.50740409232484e+01 )
( 3.55999999999995e+00 , 1.50740382685395e+01 )
( 3.56499999999995e+00 , 1.50740328759153e+01 )
( 3.56999999999995e+00 , 1.50740246944423e+01 )
( 3.57499999999995e+00 , 1.50740143257209e+01 )
( 3.57999999999995e+00 , 1.50740031498121e+01 )
( 3.58499999999995e+00 , 1.50739933699230e+01 )
( 3.58999999999995e+00 , 1.50739879370265e+01 )
( 3.59499999999995e+00 , 1.50739903245546e+01 )
( 3.59999999999995e+00 , 1.50740041442947e+01 )
( 3.60499999999995e+00 , 1.50740326276680e+01 )
( 3.60999999999995e+00 , 1.50740780372621e+01 )
( 3.61499999999995e+00 , 1.50741411122881e+01 )
( 3.61999999999995e+00 , 1.50742206748574e+01 )
( 3.62499999999994e+00 , 1.50743135177759e+01 )
( 3.62999999999994e+00 , 1.50744146509429e+01 )
( 3.63499999999994e+00 , 1.50745179062346e+01 )
( 3.63999999999994e+00 , 1.50746168081954e+01 )
( 3.64499999999994e+00 , 1.50747055386812e+01 )
( 3.64999999999994e+00 , 1.50747797869111e+01 )
( 3.65499999999994e+00 , 1.50748372988542e+01 )
( 3.65999999999994e+00 , 1.50748780170798e+01 )
( 3.66499999999994e+00 , 1.50749038090324e+01 )
( 3.66999999999994e+00 , 1.50749178825598e+01 )
( 3.67499999999994e+00 , 1.50749240512250e+01 )
( 3.67999999999994e+00 , 1.50749260234722e+01 )
( 3.68499999999994e+00 , 1.50749268539152e+01 )
( 3.68999999999994e+00 , 1.50749286312474e+01 )
( 3.69499999999994e+00 , 1.50749324094344e+01 )
( 3.69999999999994e+00 , 1.50749383361019e+01 )
( 3.70499999999994e+00 , 1.50749459038226e+01 )
( 3.70999999999994e+00 , 1.50749542460595e+01 )
( 3.71499999999994e+00 , 1.50749624132074e+01 )
( 3.71999999999994e+00 , 1.50749695866081e+01 )
( 3.72499999999994e+00 , 1.50749752118023e+01 )
( 3.72999999999994e+00 , 1.50749790514751e+01 )
( 3.73499999999994e+00 , 1.50749811713457e+01 )
( 3.73999999999994e+00 , 1.50749818786120e+01 )
( 3.74499999999994e+00 , 1.50749816337592e+01 )
( 3.74999999999994e+00 , 1.50749809542811e+01 )
( 3.75499999999994e+00 , 1.50749803247602e+01 )
( 3.75999999999994e+00 , 1.50749801230379e+01 )
( 3.76499999999994e+00 , 1.50749805676849e+01 )
( 3.76999999999994e+00 , 1.50749816880859e+01 )
( 3.77499999999994e+00 , 1.50749833153565e+01 )
( 3.77999999999994e+00 , 1.50749850900495e+01 )
( 3.78499999999994e+00 , 1.50749864811446e+01 )
( 3.78999999999994e+00 , 1.50749868101672e+01 )
( 3.79499999999994e+00 , 1.50749852744441e+01 )
( 3.79999999999994e+00 , 1.50749809645853e+01 )
( 3.80499999999994e+00 , 1.50749728733126e+01 )
( 3.80999999999994e+00 , 1.50749598957513e+01 )
( 3.81499999999994e+00 , 1.50749408250793e+01 )
( 3.81999999999994e+00 , 1.50749143515425e+01 )
( 3.82499999999994e+00 , 1.50748790765243e+01 )
( 3.82999999999994e+00 , 1.50748335554770e+01 )
( 3.83499999999994e+00 , 1.50747763827957e+01 )
( 3.83999999999994e+00 , 1.50747063269600e+01 )
( 3.84499999999994e+00 , 1.50746225149308e+01 )
( 3.84999999999994e+00 , 1.50745246514405e+01 )
( 3.85499999999994e+00 , 1.50744132436088e+01 )
( 3.85999999999994e+00 , 1.50742897879505e+01 )
( 3.86499999999994e+00 , 1.50741568699804e+01 )
( 3.86999999999994e+00 , 1.50740181305815e+01 )
( 3.87499999999994e+00 , 1.50738780703529e+01 )
( 3.87999999999994e+00 , 1.50737416920166e+01 )
( 3.88499999999994e+00 , 1.50736140162033e+01 )
( 3.88999999999994e+00 , 1.50734995389076e+01 )
( 3.89499999999994e+00 , 1.50734017200823e+01 )
( 3.89999999999994e+00 , 1.50733225950517e+01 )
( 3.90499999999994e+00 , 1.50732625814261e+01 )
( 3.90999999999994e+00 , 1.50732205179326e+01 )
( 3.91499999999994e+00 , 1.50731939269032e+01 )
( 3.91999999999994e+00 , 1.50731794502351e+01 )
( 3.92499999999994e+00 , 1.50731733792623e+01 )
( 3.92999999999994e+00 , 1.50731721879451e+01 )
( 3.93499999999994e+00 , 1.50731729866601e+01 )
( 3.93999999999994e+00 , 1.50731738365161e+01 )
( 3.94499999999994e+00 , 1.50731738946798e+01 )
( 3.94999999999994e+00 , 1.50731733921969e+01 )
( 3.95499999999994e+00 , 1.50731734712299e+01 )
( 3.95999999999994e+00 , 1.50731759248946e+01 )
( 3.96499999999994e+00 , 1.50731828890418e+01 )
( 3.96999999999994e+00 , 1.50731965326315e+01 )
( 3.97499999999994e+00 , 1.50732187843393e+01 )
( 3.97999999999994e+00 , 1.50732511207144e+01 )
( 3.98499999999994e+00 , 1.50732944283352e+01 )
( 3.98999999999994e+00 , 1.50733489410404e+01 )
( 3.99499999999994e+00 , 1.50734142446858e+01 )
( 3.99999999999994e+00 , 1.50734893364245e+01 )
( 4.00499999999994e+00 , 1.50735727230455e+01 )
( 4.00999999999994e+00 , 1.50736625428803e+01 )
( 4.01499999999994e+00 , 1.50737566974451e+01 )
( 4.01999999999994e+00 , 1.50738529815991e+01 )
( 4.02499999999994e+00 , 1.50739492039406e+01 )
( 4.02999999999994e+00 , 1.50740432919705e+01 )
( 4.03499999999994e+00 , 1.50741333789490e+01 )
( 4.03999999999994e+00 , 1.50742178712248e+01 )
( 4.04499999999994e+00 , 1.50742954961169e+01 )
( 4.04999999999994e+00 , 1.50743653312453e+01 )
( 4.05499999999994e+00 , 1.50744268166354e+01 )
( 4.05999999999994e+00 , 1.50744797510865e+01 )
( 4.06499999999994e+00 , 1.50745242743053e+01 )
( 4.06999999999994e+00 , 1.50745608362510e+01 )
( 4.07499999999994e+00 , 1.50745901550996e+01 )
( 4.07999999999994e+00 , 1.50746131652676e+01 )
( 4.08499999999994e+00 , 1.50746309570606e+01 )
( 4.08999999999994e+00 , 1.50746447097865e+01 )
( 4.09499999999993e+00 , 1.50746556205617e+01 )
( 4.09999999999993e+00 , 1.50746648315804e+01 )
( 4.10499999999993e+00 , 1.50746733592499e+01 )
( 4.10999999999993e+00 , 1.50746820293001e+01 )
( 4.11499999999993e+00 , 1.50746914226475e+01 )
( 4.11999999999993e+00 , 1.50747018373234e+01 )
( 4.12499999999993e+00 , 1.50747132719750e+01 )
( 4.12999999999993e+00 , 1.50747254360780e+01 )
( 4.13499999999993e+00 , 1.50747377907996e+01 )
( 4.13999999999993e+00 , 1.50747496221167e+01 )
( 4.14499999999993e+00 , 1.50747601441309e+01 )
( 4.14999999999993e+00 , 1.50747686254816e+01 )
( 4.15499999999993e+00 , 1.50747745256689e+01 )
( 4.15999999999993e+00 , 1.50747776217587e+01 )
( 4.16499999999993e+00 , 1.50747781007924e+01 )
( 4.16999999999993e+00 , 1.50747765912466e+01 )
( 4.17499999999993e+00 , 1.50747741103254e+01 )
( 4.17999999999993e+00 , 1.50747719145317e+01 )
( 4.18499999999993e+00 , 1.50747712592493e+01 )
( 4.18999999999993e+00 , 1.50747730969736e+01 )
( 4.19499999999993e+00 , 1.50747777682995e+01 )
( 4.19999999999993e+00 , 1.50747847572299e+01 )
( 4.20499999999993e+00 , 1.50747925845425e+01 )
( 4.20999999999993e+00 , 1.50747988941332e+01 )
( 4.21499999999993e+00 , 1.50748007476508e+01 )
( 4.21999999999993e+00 , 1.50747950904720e+01 )
( 4.22499999999993e+00 , 1.50747793019766e+01 )
( 4.22999999999993e+00 , 1.50747517120700e+01 )
( 4.23499999999993e+00 , 1.50747119662890e+01 )
( 4.23999999999993e+00 , 1.50746611556366e+01 )
( 4.24499999999993e+00 , 1.50746016847177e+01 )
( 4.24999999999993e+00 , 1.50745369146482e+01 )
( 4.25499999999993e+00 , 1.50744706663492e+01 )
( 4.25999999999993e+00 , 1.50744066921911e+01 )
( 4.26499999999993e+00 , 1.50743482166505e+01 )
( 4.26999999999993e+00 , 1.50742976166183e+01 )
( 4.27499999999993e+00 , 1.50742562715292e+01 )
( 4.27999999999993e+00 , 1.50742245751629e+01 )
( 4.28499999999993e+00 , 1.50742020735346e+01 )
( 4.28999999999993e+00 , 1.50741876801428e+01 )
( 4.29499999999993e+00 , 1.50741799197113e+01 )
( 4.29999999999993e+00 , 1.50741771604079e+01 )
( 4.30499999999993e+00 , 1.50741778076105e+01 )
( 4.30999999999993e+00 , 1.50741804456450e+01 )
( 4.31499999999993e+00 , 1.50741839249788e+01 )
( 4.31999999999993e+00 , 1.50741874000228e+01 )
( 4.32499999999993e+00 , 1.50741903269606e+01 )
( 4.32999999999993e+00 , 1.50741924325156e+01 )
( 4.33499999999993e+00 , 1.50741936641418e+01 )
( 4.33999999999993e+00 , 1.50741941306265e+01 )
( 4.34499999999993e+00 , 1.50741940401746e+01 )
( 4.34999999999993e+00 , 1.50741936411678e+01 )
( 4.35499999999993e+00 , 1.50741931692158e+01 )
( 4.35999999999993e+00 , 1.50741928029487e+01 )
( 4.36499999999993e+00 , 1.50741926302663e+01 )
( 4.36999999999993e+00 , 1.50741926263740e+01 )
( 4.37499999999993e+00 , 1.50741926448312e+01 )
( 4.37999999999993e+00 , 1.50741924228685e+01 )
( 4.38499999999993e+00 , 1.50741916022447e+01 )
( 4.38999999999993e+00 , 1.50741897667717e+01 )
( 4.39499999999993e+00 , 1.50741864971008e+01 )
( 4.39999999999993e+00 , 1.50741814422774e+01 )
( 4.40499999999993e+00 , 1.50741744057026e+01 )
( 4.40999999999993e+00 , 1.50741654403996e+01 )
( 4.41499999999993e+00 , 1.50741549448252e+01 )
( 4.41999999999993e+00 , 1.50741437461922e+01 )
( 4.42499999999993e+00 , 1.50741331539508e+01 )
( 4.42999999999993e+00 , 1.50741249628329e+01 )
( 4.43499999999993e+00 , 1.50741213842534e+01 )
( 4.43999999999993e+00 , 1.50741248887943e+01 )
( 4.44499999999993e+00 , 1.50741379527303e+01 )
( 4.44999999999993e+00 , 1.50741627189632e+01 )
( 4.45499999999993e+00 , 1.50742006062390e+01 )
( 4.45999999999993e+00 , 1.50742519261956e+01 )
( 4.46499999999993e+00 , 1.50743155885589e+01 )
( 4.46999999999993e+00 , 1.50743889814774e+01 )
( 4.47499999999993e+00 , 1.50744680980613e+01 )
( 4.47999999999993e+00 , 1.50745479380034e+01 )
( 4.48499999999993e+00 , 1.50746231497616e+01 )
( 4.48999999999993e+00 , 1.50746888096018e+01 )
( 4.49499999999993e+00 , 1.50747411812328e+01 )
( 4.49999999999993e+00 , 1.50747782855554e+01 )
( 4.50499999999993e+00 , 1.50748001451976e+01 )
( 4.50999999999993e+00 , 1.50748086465092e+01 )
( 4.51499999999993e+00 , 1.50748070589879e+01 )
( 4.51999999999993e+00 , 1.50747993368664e+01 )
( 4.52499999999993e+00 , 1.50747893727815e+01 )
( 4.52999999999993e+00 , 1.50747803676500e+01 )
( 4.53499999999993e+00 , 1.50747744315629e+01 )
( 4.53999999999993e+00 , 1.50747724587426e+01 )
( 4.54499999999993e+00 , 1.50747742501229e+01 )
( 4.54999999999993e+00 , 1.50747788086481e+01 )
( 4.55499999999993e+00 , 1.50747847128840e+01 )
( 4.55999999999993e+00 , 1.50747904813450e+01 )
( 4.56499999999992e+00 , 1.50747948639345e+01 )
( 4.56999999999992e+00 , 1.50747970272577e+01 )
( 4.57499999999992e+00 , 1.50747966284727e+01 )
( 4.57999999999992e+00 , 1.50747937926906e+01 )
( 4.58499999999992e+00 , 1.50747890201983e+01 )
( 4.58999999999992e+00 , 1.50747830529888e+01 )
( 4.59499999999992e+00 , 1.50747767275781e+01 )
( 4.59999999999992e+00 , 1.50747708353653e+01 )
( 4.60499999999992e+00 , 1.50747660049818e+01 )
( 4.60999999999992e+00 , 1.50747626146255e+01 )
( 4.61499999999992e+00 , 1.50747607370714e+01 )
( 4.61999999999992e+00 , 1.50747601161926e+01 )
( 4.62499999999992e+00 , 1.50747601713610e+01 )
( 4.62999999999992e+00 , 1.50747600248203e+01 )
( 4.63499999999992e+00 , 1.50747585467363e+01 )
( 4.63999999999992e+00 , 1.50747544128852e+01 )
( 4.64499999999992e+00 , 1.50747461705778e+01 )
( 4.64999999999992e+00 , 1.50747323092746e+01 )
( 4.65499999999992e+00 , 1.50747113332538e+01 )
( 4.65999999999992e+00 , 1.50746818345499e+01 )
( 4.66499999999992e+00 , 1.50746425650535e+01 )
( 4.66999999999992e+00 , 1.50745925070763e+01 )
( 4.67499999999992e+00 , 1.50745309417104e+01 )
( 4.67999999999992e+00 , 1.50744575139063e+01 )
( 4.68499999999992e+00 , 1.50743722922891e+01 )
( 4.68999999999992e+00 , 1.50742758203935e+01 )
( 4.69499999999992e+00 , 1.50741691543630e+01 )
( 4.69999999999992e+00 , 1.50740538805172e+01 )
( 4.70499999999992e+00 , 1.50739321049745e+01 )
( 4.70999999999992e+00 , 1.50738064072506e+01 )
( 4.71499999999992e+00 , 1.50736797509941e+01 )
( 4.71999999999992e+00 , 1.50735553481856e+01 )
( 4.72499999999992e+00 , 1.50734364783805e+01 )
( 4.72999999999992e+00 , 1.50733262716068e+01 )
( 4.73499999999992e+00 , 1.50732274715104e+01 )
( 4.73999999999992e+00 , 1.50731422029232e+01 )
( 4.74499999999992e+00 , 1.50730717734947e+01 )
( 4.74999999999992e+00 , 1.50730165406712e+01 )
( 4.75499999999992e+00 , 1.50729758717819e+01 )
( 4.75999999999992e+00 , 1.50729482158080e+01 )
( 4.76499999999992e+00 , 1.50729312911899e+01 )
( 4.76999999999992e+00 , 1.50729223766023e+01 )
( 4.77499999999992e+00 , 1.50729186738347e+01 )
( 4.77999999999992e+00 , 1.50729176970834e+01 )
( 4.78499999999992e+00 , 1.50729176343015e+01 )
( 4.78999999999992e+00 , 1.50729176260691e+01 )
( 4.79499999999992e+00 , 1.50729179166236e+01 )
( 4.79999999999992e+00 , 1.50729198493120e+01 )
( 4.80499999999992e+00 , 1.50729257021320e+01 )
( 4.80999999999992e+00 , 1.50729383842230e+01 )
( 4.81499999999992e+00 , 1.50729610365359e+01 )
( 4.81999999999992e+00 , 1.50729965952044e+01 )
( 4.82499999999992e+00 , 1.50730473813665e+01 )
( 4.82999999999992e+00 , 1.50731147753446e+01 )
( 4.83499999999992e+00 , 1.50731990174765e+01 )
( 4.83999999999992e+00 , 1.50732991557924e+01 )
( 4.84499999999992e+00 , 1.50734131367070e+01 )
( 4.84999999999992e+00 , 1.50735380136648e+01 )
( 4.85499999999992e+00 , 1.50736702340095e+01 )
( 4.85999999999992e+00 , 1.50738059582611e+01 )
( 4.86499999999992e+00 , 1.50739413684467e+01 )
( 4.86999999999992e+00 , 1.50740729313047e+01 )
( 4.87499999999992e+00 , 1.50741975951564e+01 )
( 4.87999999999992e+00 , 1.50743129128361e+01 )
( 4.88499999999992e+00 , 1.50744170946903e+01 )
( 4.88999999999992e+00 , 1.50745090036566e+01 )
( 4.89499999999992e+00 , 1.50745881083400e+01 )
( 4.89999999999992e+00 , 1.50746544102565e+01 )
( 4.90499999999992e+00 , 1.50747083590504e+01 )
( 4.90999999999992e+00 , 1.50747507657380e+01 )
( 4.91499999999992e+00 , 1.50747827199930e+01 )
( 4.91999999999992e+00 , 1.50748055139882e+01 )
( 4.92499999999992e+00 , 1.50748205727832e+01 )
( 4.92999999999992e+00 , 1.50748293898409e+01 )
( 4.93499999999992e+00 , 1.50748334658696e+01 )
( 4.93999999999992e+00 , 1.50748342496038e+01 )
( 4.94499999999992e+00 , 1.50748330800849e+01 )
( 4.94999999999992e+00 , 1.50748311312442e+01 )
( 4.95499999999992e+00 , 1.50748293609042e+01 )
( 4.95999999999992e+00 , 1.50748284675416e+01 )
( 4.96499999999992e+00 , 1.50748288591411e+01 )
( 4.96999999999992e+00 , 1.50748306390853e+01 )
( 4.97499999999992e+00 , 1.50748336141045e+01 )
( 4.97999999999992e+00 , 1.50748373286593e+01 )
( 4.98499999999992e+00 , 1.50748411285418e+01 )
( 4.98999999999992e+00 , 1.50748442537181e+01 )
( 4.99499999999992e+00 , 1.50748459563842e+01 )
( 4.99999999999992e+00 , 1.50748456348859e+01 )
( 5.00499999999992e+00 , 1.50748429679463e+01 )
( 5.00999999999992e+00 , 1.50748380274316e+01 )
( 5.01499999999992e+00 , 1.50748313431487e+01 )
( 5.01999999999992e+00 , 1.50748238920185e+01 )
( 5.02499999999992e+00 , 1.50748169888120e+01 )
( 5.02999999999991e+00 , 1.50748120685735e+01 )
( 5.03499999999991e+00 , 1.50748103725475e+01 )
( 5.03999999999991e+00 , 1.50748125778948e+01 )
( 5.04499999999991e+00 , 1.50748184410854e+01 )
( 5.04999999999991e+00 , 1.50748265463188e+01 )
( 5.05499999999991e+00 , 1.50748342526673e+01 )
( 5.05999999999991e+00 , 1.50748379080631e+01 )
( 5.06499999999991e+00 , 1.50748333432015e+01 )
( 5.06999999999991e+00 , 1.50748165835984e+01 )
( 5.07499999999991e+00 , 1.50747846444729e+01 )
( 5.07999999999991e+00 , 1.50747362273015e+01 )
( 5.08499999999991e+00 , 1.50746721404512e+01 )
( 5.08999999999991e+00 , 1.50745953250033e+01 )
( 5.09499999999991e+00 , 1.50745104655757e+01 )
( 5.09999999999991e+00 , 1.50744232729543e+01 )
( 5.10499999999991e+00 , 1.50743396051732e+01 )
( 5.10999999999991e+00 , 1.50742646218543e+01 )
( 5.11499999999991e+00 , 1.50742021389011e+01 )
( 5.11999999999991e+00 , 1.50741542826408e+01 )
( 5.12499999999991e+00 , 1.50741214607343e+01 )
( 5.12999999999991e+00 , 1.50741025973135e+01 )
( 5.13499999999991e+00 , 1.50740955379482e+01 )
( 5.13999999999991e+00 , 1.50740975197555e+01 )
( 5.14499999999991e+00 , 1.50741056168466e+01 )
( 5.14999999999991e+00 , 1.50741171001993e+01 )
( 5.15499999999991e+00 , 1.50741296828855e+01 )
( 5.15999999999991e+00 , 1.50741416485694e+01 )
( 5.16499999999991e+00 , 1.50741518795149e+01 )
( 5.16999999999991e+00 , 1.50741598096458e+01 )
( 5.17499999999991e+00 , 1.50741653301642e+01 )
( 5.17999999999991e+00 , 1.50741686723581e+01 )
( 5.18499999999991e+00 , 1.50741702869064e+01 )
( 5.18999999999991e+00 , 1.50741707330516e+01 )
( 5.19499999999991e+00 , 1.50741705856191e+01 )
( 5.19999999999991e+00 , 1.50741703635780e+01 )
( 5.20499999999991e+00 , 1.50741704808098e+01 )
( 5.20999999999991e+00 , 1.50741712178584e+01 )
( 5.21499999999991e+00 , 1.50741727124426e+01 )
( 5.21999999999991e+00 , 1.50741749661525e+01 )
( 5.22499999999991e+00 , 1.50741778647562e+01 )
( 5.22999999999991e+00 , 1.50741812097178e+01 )
( 5.23499999999991e+00 , 1.50741847586770e+01 )
( 5.23999999999991e+00 , 1.50741882726586e+01 )
( 5.24499999999991e+00 , 1.50741915675495e+01 )
( 5.24999999999991e+00 , 1.50741945668768e+01 )
( 5.25499999999991e+00 , 1.50741973521206e+01 )
( 5.25999999999991e+00 , 1.50742002057706e+01 )
( 5.26499999999991e+00 , 1.50742036412193e+01 )
( 5.26999999999991e+00 , 1.50742084126504e+01 )
( 5.27499999999991e+00 , 1.50742154976670e+01 )
( 5.27999999999991e+00 , 1.50742260460247e+01 )
( 5.28499999999991e+00 , 1.50742412900022e+01 )
( 5.28999999999991e+00 , 1.50742624161200e+01 )
( 5.29499999999991e+00 , 1.50742904043066e+01 )
( 5.29999999999991e+00 , 1.50743258488690e+01 )
( 5.30499999999991e+00 , 1.50743687846334e+01 )
( 5.30999999999991e+00 , 1.50744185493725e+01 )
( 5.31499999999991e+00 , 1.50744737173235e+01 )
( 5.31999999999991e+00 , 1.50745321352713e+01 )
( 5.32499999999991e+00 , 1.50745910802057e+01 )
( 5.32999999999991e+00 , 1.50746475359526e+01 )
( 5.33499999999991e+00 , 1.50746985586277e+01 )
( 5.33999999999991e+00 , 1.50747416737660e+01 )
( 5.34499999999991e+00 , 1.50747752300567e+01 )
( 5.34999999999991e+00 , 1.50747986335933e+01 )
( 5.35499999999991e+00 , 1.50748124061313e+01 )
( 5.35999999999991e+00 , 1.50748180481644e+01 )
( 5.36499999999991e+00 , 1.50748177331111e+01 )
( 5.36999999999991e+00 , 1.50748138990908e+01 )
( 5.37499999999991e+00 , 1.50748088272837e+01 )
( 5.37999999999991e+00 , 1.50748042941091e+01 )
( 5.38499999999991e+00 , 1.50748013601565e+01 )
( 5.38999999999991e+00 , 1.50748003208928e+01 )
( 5.39499999999991e+00 , 1.50748008049436e+01 )
( 5.39999999999991e+00 , 1.50748019761565e+01 )
( 5.40499999999991e+00 , 1.50748027818088e+01 )
( 5.40999999999991e+00 , 1.50748021914781e+01 )
( 5.41499999999991e+00 , 1.50747993849636e+01 )
( 5.41999999999991e+00 , 1.50747938668983e+01 )
( 5.42499999999991e+00 , 1.50747855043974e+01 )
( 5.42999999999991e+00 , 1.50747744983006e+01 )
( 5.43499999999991e+00 , 1.50747613067224e+01 )
( 5.43999999999991e+00 , 1.50747465420855e+01 )
( 5.44499999999991e+00 , 1.50747308610856e+01 )
( 5.44999999999991e+00 , 1.50747148629004e+01 )
( 5.45499999999991e+00 , 1.50746990059995e+01 )
( 5.45999999999991e+00 , 1.50746835492088e+01 )
( 5.46499999999991e+00 , 1.50746685188162e+01 )
( 5.46999999999991e+00 , 1.50746537006701e+01 )
( 5.47499999999991e+00 , 1.50746386543652e+01 )
( 5.47999999999991e+00 , 1.50746227455613e+01 )
( 5.48499999999991e+00 , 1.50746051920411e+01 )
( 5.48999999999991e+00 , 1.50745851190980e+01 )
( 5.49499999999991e+00 , 1.50745616201056e+01 )
( 5.49999999999990e+00 , 1.50745338185385e+01 )
( 5.50499999999990e+00 , 1.50745009282092e+01 )
( 5.50999999999990e+00 , 1.50744623089877e+01 )
( 5.51499999999990e+00 , 1.50744175157532e+01 )
( 5.51999999999990e+00 , 1.50743663387368e+01 )
( 5.52499999999990e+00 , 1.50743088337658e+01 )
( 5.52999999999990e+00 , 1.50742453411833e+01 )
( 5.53499999999990e+00 , 1.50741764924270e+01 )
( 5.53999999999990e+00 , 1.50741032034087e+01 )
( 5.54499999999990e+00 , 1.50740266539836e+01 )
( 5.54999999999990e+00 , 1.50739482529936e+01 )
( 5.55499999999990e+00 , 1.50738695886391e+01 )
( 5.55999999999990e+00 , 1.50737923643830e+01 )
( 5.56499999999990e+00 , 1.50737183212546e+01 )
( 5.56999999999990e+00 , 1.50736491483931e+01 )
( 5.57499999999990e+00 , 1.50735863849764e+01 )
( 5.57999999999990e+00 , 1.50735313183388e+01 )
( 5.58499999999990e+00 , 1.50734848850191e+01 )
( 5.58999999999990e+00 , 1.50734475835379e+01 )
( 5.59499999999990e+00 , 1.50734194095975e+01 )
( 5.59999999999990e+00 , 1.50733998256833e+01 )
( 5.60499999999990e+00 , 1.50733877771773e+01 )
( 5.60999999999990e+00 , 1.50733817654102e+01 )
( 5.61499999999990e+00 , 1.50733799839871e+01 )
( 5.61999999999990e+00 , 1.50733805178100e+01 )
( 5.62499999999990e+00 , 1.50733815945321e+01 )
( 5.62999999999990e+00 , 1.50733818664499e+01 )
( 5.63499999999990e+00 , 1.50733806886847e+01 )
( 5.63999999999990e+00 , 1.50733783494690e+01 )
( 5.64499999999990e+00 , 1.50733762036677e+01 )
( 5.64999999999990e+00 , 1.50733766645833e+01 )
( 5.65499999999990e+00 , 1.50733830239690e+01 )
( 5.65999999999990e+00 , 1.50733990961872e+01 )
( 5.66499999999990e+00 , 1.50734287166252e+01 )
( 5.66999999999990e+00 , 1.50734751603448e+01 )
( 5.67499999999990e+00 , 1.50735405753783e+01 )
( 5.67999999999990e+00 , 1.50736255365938e+01 )
( 5.68499999999990e+00 , 1.50737288139620e+01 )
( 5.68999999999990e+00 , 1.50738474126354e+01 )
( 5.69499999999990e+00 , 1.50739768883218e+01 )
( 5.69999999999990e+00 , 1.50741118832699e+01 )
( 5.70499999999990e+00 , 1.50742467816573e+01 )
( 5.70999999999990e+00 , 1.50743763613666e+01 )
( 5.71499999999990e+00 , 1.50744963276544e+01 )
( 5.71999999999990e+00 , 1.50746036491569e+01 )
( 5.72499999999990e+00 , 1.50746966664845e+01 )
( 5.72999999999990e+00 , 1.50747749934665e+01 )
( 5.73499999999990e+00 , 1.50748392681468e+01 )
( 5.73999999999990e+00 , 1.50748908278791e+01 )
( 5.74499999999990e+00 , 1.50749313802206e+01 )
( 5.74999999999990e+00 , 1.50749627240370e+01 )
( 5.75499999999990e+00 , 1.50749865510898e+01 )
( 5.75999999999990e+00 , 1.50750043347495e+01 )
( 5.76499999999990e+00 , 1.50750172944343e+01 )
( 5.76999999999990e+00 , 1.50750264140574e+01 )
( 5.77499999999990e+00 , 1.50750324898713e+01 )
( 5.77999999999990e+00 , 1.50750361857700e+01 )
( 5.78499999999990e+00 , 1.50750380799894e+01 )
( 5.78999999999990e+00 , 1.50750386940899e+01 )
( 5.79499999999990e+00 , 1.50750385015550e+01 )
( 5.79999999999990e+00 , 1.50750379184040e+01 )
( 5.80499999999990e+00 , 1.50750372816077e+01 )
( 5.80999999999990e+00 , 1.50750368228417e+01 )
( 5.81499999999990e+00 , 1.50750366454862e+01 )
( 5.81999999999990e+00 , 1.50750367120643e+01 )
( 5.82499999999990e+00 , 1.50750368477551e+01 )
( 5.82999999999990e+00 , 1.50750367633828e+01 )
( 5.83499999999990e+00 , 1.50750360984681e+01 )
( 5.83999999999990e+00 , 1.50750344816025e+01 )
( 5.84499999999990e+00 , 1.50750316016797e+01 )
( 5.84999999999990e+00 , 1.50750272796489e+01 )
( 5.85499999999990e+00 , 1.50750215269122e+01 )
( 5.85999999999990e+00 , 1.50750145740619e+01 )
( 5.86499999999990e+00 , 1.50750068534176e+01 )
( 5.86999999999990e+00 , 1.50749989220527e+01 )
( 5.87499999999990e+00 , 1.50749913198532e+01 )
( 5.87999999999990e+00 , 1.50749843701519e+01 )
( 5.88499999999990e+00 , 1.50749779478509e+01 )
( 5.88999999999990e+00 , 1.50749712589074e+01 )
( 5.89499999999990e+00 , 1.50749626905925e+01 )
( 5.89999999999990e+00 , 1.50749497972696e+01 )
( 5.90499999999990e+00 , 1.50749294748540e+01 )
( 5.90999999999990e+00 , 1.50748983447889e+01 )
( 5.91499999999990e+00 , 1.50748533177396e+01 )
( 5.91999999999990e+00 , 1.50747922488504e+01 )
( 5.92499999999990e+00 , 1.50747145482022e+01 )
( 5.92999999999990e+00 , 1.50746215918436e+01 )
( 5.93499999999990e+00 , 1.50745168042643e+01 )
( 5.93999999999990e+00 , 1.50744053521923e+01 )
( 5.94499999999990e+00 , 1.50742934851083e+01 )
( 5.94999999999990e+00 , 1.50741876503992e+01 )
( 5.95499999999990e+00 , 1.50740935700006e+01 )
( 5.95999999999990e+00 , 1.50740154714822e+01 )
( 5.96499999999990e+00 , 1.50739556197261e+01 )
( 5.96999999999989e+00 , 1.50739142138875e+01 )
( 5.97499999999989e+00 , 1.50738896260384e+01 )
( 5.97999999999989e+00 , 1.50738788887640e+01 )
( 5.98499999999989e+00 , 1.50738783042743e+01 )
( 5.98999999999989e+00 , 1.50738840490162e+01 )
( 5.99499999999989e+00 , 1.50738926762607e+01 )
( 5.99999999999989e+00 , 1.50739014607381e+01 )
( 6.00499999999989e+00 , 1.50739085707927e+01 )
( 6.00999999999989e+00 , 1.50739130857887e+01 )
( 6.01499999999989e+00 , 1.50739148958094e+01 )
( 6.01999999999989e+00 , 1.50739145275740e+01 )
( 6.02499999999989e+00 , 1.50739129379790e+01 )
( 6.02999999999989e+00 , 1.50739113085585e+01 )
( 6.03499999999989e+00 , 1.50739108639081e+01 )
( 6.03999999999989e+00 , 1.50739127271806e+01 )
( 6.04499999999989e+00 , 1.50739178175756e+01 )
( 6.04999999999989e+00 , 1.50739267888221e+01 )
( 6.05499999999989e+00 , 1.50739400039540e+01 )
( 6.05999999999989e+00 , 1.50739575398060e+01 )
( 6.06499999999989e+00 , 1.50739792141250e+01 )
( 6.06999999999989e+00 , 1.50740046285205e+01 )
( 6.07499999999989e+00 , 1.50740332212604e+01 )
( 6.07999999999989e+00 , 1.50740643248708e+01 )
( 6.08499999999989e+00 , 1.50740972244284e+01 )
( 6.08999999999989e+00 , 1.50741312132235e+01 )
( 6.09499999999989e+00 , 1.50741656430908e+01 )
( 6.09999999999989e+00 , 1.50741999671412e+01 )
( 6.10499999999989e+00 , 1.50742337729433e+01 )
( 6.10999999999989e+00 , 1.50742668044298e+01 )
( 6.11499999999989e+00 , 1.50742989710599e+01 )
( 6.11999999999989e+00 , 1.50743303431138e+01 )
( 6.12499999999989e+00 , 1.50743611325389e+01 )
( 6.12999999999989e+00 , 1.50743916595854e+01 )
( 6.13499999999989e+00 , 1.50744223065985e+01 )
( 6.13999999999989e+00 , 1.50744534617628e+01 )
( 6.14499999999989e+00 , 1.50744854572279e+01 )
( 6.14999999999989e+00 , 1.50745185076646e+01 )
( 6.15499999999989e+00 , 1.50745526565983e+01 )
( 6.15999999999989e+00 , 1.50745877384564e+01 )
( 6.16499999999989e+00 , 1.50746233637123e+01 )
( 6.16999999999989e+00 , 1.50746589325374e+01 )
( 6.17499999999989e+00 , 1.50746936788864e+01 )
( 6.17999999999989e+00 , 1.50747267422631e+01 )
( 6.18499999999989e+00 , 1.50747572592653e+01 )
( 6.18999999999989e+00 , 1.50747844624913e+01 )
( 6.19499999999989e+00 , 1.50748077717336e+01 )
( 6.19999999999989e+00 , 1.50748268625804e+01 )
( 6.20499999999989e+00 , 1.50748417009433e+01 )
( 6.20999999999989e+00 , 1.50748525380626e+01 )
( 6.21499999999989e+00 , 1.50748598677785e+01 )
( 6.21999999999989e+00 , 1.50748643543576e+01 )
( 6.22499999999989e+00 , 1.50748667432092e+01 )
( 6.22999999999989e+00 , 1.50748677675698e+01 )
( 6.23499999999989e+00 , 1.50748680620863e+01 )
( 6.23999999999989e+00 , 1.50748680906534e+01 )
( 6.24499999999989e+00 , 1.50748680926939e+01 )
( 6.24999999999989e+00 , 1.50748680505695e+01 )
( 6.25499999999989e+00 , 1.50748676810150e+01 )
( 6.25999999999989e+00 , 1.50748664542005e+01 )
( 6.26499999999989e+00 , 1.50748636434914e+01 )
( 6.26999999999989e+00 , 1.50748584058569e+01 )
( 6.27499999999989e+00 , 1.50748498871919e+01 )
( 6.27999999999989e+00 , 1.50748373400646e+01 )
( 6.28499999999989e+00 , 1.50748202360092e+01 )
( 6.28999999999989e+00 , 1.50747983527943e+01 )
( 6.29499999999989e+00 , 1.50747718202323e+01 )
( 6.29999999999989e+00 , 1.50747411155500e+01 )
( 6.30499999999989e+00 , 1.50747070091156e+01 )
( 6.30999999999989e+00 , 1.50746704707490e+01 )
( 6.31499999999989e+00 , 1.50746325535579e+01 )
( 6.31999999999989e+00 , 1.50745942748653e+01 )
( 6.32499999999989e+00 , 1.50745565122575e+01 )
( 6.32999999999989e+00 , 1.50745199280614e+01 )
( 6.33499999999989e+00 , 1.50744849292147e+01 )
( 6.33999999999989e+00 , 1.50744516631236e+01 )
( 6.34499999999989e+00 , 1.50744200449060e+01 )
( 6.34999999999989e+00 , 1.50743898080464e+01 )
( 6.35499999999989e+00 , 1.50743605690499e+01 )
( 6.35999999999989e+00 , 1.50743318968699e+01 )
( 6.36499999999989e+00 , 1.50743033792018e+01 )
( 6.36999999999989e+00 , 1.50742746796535e+01 )
( 6.37499999999989e+00 , 1.50742455818519e+01 )
( 6.37999999999989e+00 , 1.50742160184214e+01 )
( 6.38499999999989e+00 , 1.50741860842834e+01 )
( 6.38999999999989e+00 , 1.50741560348280e+01 )
( 6.39499999999989e+00 , 1.50741262702373e+01 )
( 6.39999999999989e+00 , 1.50740973076643e+01 )
( 6.40499999999989e+00 , 1.50740697432108e+01 )
( 6.40999999999989e+00 , 1.50740442058078e+01 )
( 6.41499999999989e+00 , 1.50740213052824e+01 )
( 6.41999999999989e+00 , 1.50740015771692e+01 )
( 6.42499999999989e+00 , 1.50739854272639e+01 )
( 6.42999999999989e+00 , 1.50739730795233e+01 )
( 6.43499999999989e+00 , 1.50739645316890e+01 )
( 6.43999999999988e+00 , 1.50739595238699e+01 )
( 6.44499999999988e+00 , 1.50739575261180e+01 )
( 6.44999999999988e+00 , 1.50739577515461e+01 )
( 6.45499999999988e+00 , 1.50739592014183e+01 )
( 6.45999999999988e+00 , 1.50739607474901e+01 )
( 6.46499999999988e+00 , 1.50739612541872e+01 )
( 6.46999999999988e+00 , 1.50739597385599e+01 )
( 6.47499999999988e+00 , 1.50739555590949e+01 )
( 6.47999999999988e+00 , 1.50739486155966e+01 )
( 6.48499999999988e+00 , 1.50739395323915e+01 )
( 6.48999999999988e+00 , 1.50739297879248e+01 )
( 6.49499999999988e+00 , 1.50739217483670e+01 )
( 6.49999999999988e+00 , 1.50739185647607e+01 )
( 6.50499999999988e+00 , 1.50739239061499e+01 )
( 6.50999999999988e+00 , 1.50739415269813e+01 )
( 6.51499999999988e+00 , 1.50739747045314e+01 )
( 6.51999999999988e+00 , 1.50740256248051e+01 )
( 6.52499999999988e+00 , 1.50740948318778e+01 )
( 6.52999999999988e+00 , 1.50741808716346e+01 )
( 6.53499999999988e+00 , 1.50742802437874e+01 )
( 6.53999999999988e+00 , 1.50743877215456e+01 )
( 6.54499999999988e+00 , 1.50744970150157e+01 )
( 6.54999999999988e+00 , 1.50746016643129e+01 )
( 6.55499999999988e+00 , 1.50746959806800e+01 )
( 6.55999999999988e+00 , 1.50747758337859e+01 )
( 6.56499999999988e+00 , 1.50748391206743e+01 )
( 6.56999999999988e+00 , 1.50748858355880e+01 )
( 6.57499999999988e+00 , 1.50749177622155e+01 )
( 6.57999999999988e+00 , 1.50749378975581e+01 )
( 6.58499999999988e+00 , 1.50749497644179e+01 )
( 6.58999999999988e+00 , 1.50749567690063e+01 )
( 6.59499999999988e+00 , 1.50749617201261e+01 )
( 6.59999999999988e+00 , 1.50749665662334e+01 )
( 6.60499999999988e+00 , 1.50749723473938e+01 )
( 6.60999999999988e+00 , 1.50749793158569e+01 )
( 6.61499999999988e+00 , 1.50749871579129e+01 )
( 6.61999999999988e+00 , 1.50749952491528e+01 )
( 6.62499999999988e+00 , 1.50750028887737e+01 )
( 6.62999999999988e+00 , 1.50750094785026e+01 )
( 6.63499999999988e+00 , 1.50750146316829e+01 )
( 6.63999999999988e+00 , 1.50750182140951e+01 )
( 6.64499999999988e+00 , 1.50750203285815e+01 )
( 6.64999999999988e+00 , 1.50750212606418e+01 )
( 6.65499999999988e+00 , 1.50750214030124e+01 )
( 6.65999999999988e+00 , 1.50750211752240e+01 )
( 6.66499999999988e+00 , 1.50750209505733e+01 )
( 6.66999999999988e+00 , 1.50750209988372e+01 )
( 6.67499999999988e+00 , 1.50750214490253e+01 )
( 6.67999999999988e+00 , 1.50750222728800e+01 )
( 6.68499999999988e+00 , 1.50750232868319e+01 )
( 6.68999999999988e+00 , 1.50750241677681e+01 )
( 6.69499999999988e+00 , 1.50750244763141e+01 )
( 6.69999999999988e+00 , 1.50750236804610e+01 )
( 6.70499999999988e+00 , 1.50750211724337e+01 )
( 6.70999999999988e+00 , 1.50750162729070e+01 )
( 6.71499999999988e+00 , 1.50750082192304e+01 )
( 6.71999999999988e+00 , 1.50749961383024e+01 )
( 6.72499999999988e+00 , 1.50749790099743e+01 )
( 6.72999999999988e+00 , 1.50749556327539e+01 )
( 6.73499999999988e+00 , 1.50749246090121e+01 )
( 6.73999999999988e+00 , 1.50748843701956e+01 )
( 6.74499999999988e+00 , 1.50748332617590e+01 )
( 6.74999999999988e+00 , 1.50747697008810e+01 )
( 6.75499999999988e+00 , 1.50746924067064e+01 )
( 6.75999999999988e+00 , 1.50746006838442e+01 )
( 6.76499999999988e+00 , 1.50744947185169e+01 )
( 6.76999999999988e+00 , 1.50743758287188e+01 )
( 6.77499999999988e+00 , 1.50742466017680e+01 )
( 6.77999999999988e+00 , 1.50741108604756e+01 )
( 6.78499999999988e+00 , 1.50739734249962e+01 )
( 6.78999999999988e+00 , 1.50738396779148e+01 )
( 6.79499999999988e+00 , 1.50737149862322e+01 )
( 6.79999999999988e+00 , 1.50736040729823e+01 )
( 6.80499999999988e+00 , 1.50735104511003e+01 )
( 6.80999999999988e+00 , 1.50734360256135e+01 )
( 6.81499999999988e+00 , 1.50733809378253e+01 )
( 6.81999999999988e+00 , 1.50733436753984e+01 )
( 6.82499999999988e+00 , 1.50733214185543e+01 )
( 6.82999999999988e+00 , 1.50733105488172e+01 )
( 6.83499999999988e+00 , 1.50733072226342e+01 )
( 6.83999999999988e+00 , 1.50733079111515e+01 )
( 6.84499999999988e+00 , 1.50733098262902e+01 )
( 6.84999999999988e+00 , 1.50733111845384e+01 )
( 6.85499999999988e+00 , 1.50733112945858e+01 )
( 6.85999999999988e+00 , 1.50733104853263e+01 )
( 6.86499999999988e+00 , 1.50733099118986e+01 )
( 6.86999999999988e+00 , 1.50733112876191e+01 )
( 6.87499999999988e+00 , 1.50733165898512e+01 )
( 6.87999999999988e+00 , 1.50733277807052e+01 )
( 6.88499999999988e+00 , 1.50733465721793e+01 )
( 6.88999999999988e+00 , 1.50733742529154e+01 )
( 6.89499999999988e+00 , 1.50734115823984e+01 )
( 6.89999999999988e+00 , 1.50734587494936e+01 )
( 6.90499999999988e+00 , 1.50735153862075e+01 )
( 6.90999999999987e+00 , 1.50735806243603e+01 )
( 6.91499999999987e+00 , 1.50736531819773e+01 )
( 6.91999999999987e+00 , 1.50737314669790e+01 )
( 6.92499999999987e+00 , 1.50738136875364e+01 )
( 6.92999999999987e+00 , 1.50738979606792e+01 )
( 6.93499999999987e+00 , 1.50739824130139e+01 )
( 6.93999999999987e+00 , 1.50740652694370e+01 )
( 6.94499999999987e+00 , 1.50741449274020e+01 )
( 6.94999999999987e+00 , 1.50742200155642e+01 )
( 6.95499999999987e+00 , 1.50742894365218e+01 )
( 6.95999999999987e+00 , 1.50743523939474e+01 )
( 6.96499999999987e+00 , 1.50744084047612e+01 )
( 6.96999999999987e+00 , 1.50744572971832e+01 )
( 6.97499999999987e+00 , 1.50744991956237e+01 )
( 6.97999999999987e+00 , 1.50745344934635e+01 )
( 6.98499999999987e+00 , 1.50745638148944e+01 )
( 6.98999999999987e+00 , 1.50745879671757e+01 )
( 6.99499999999987e+00 , 1.50746078849247e+01 )
( 6.99999999999987e+00 , 1.50746245684215e+01 )
( 7.00499999999987e+00 , 1.50746390183605e+01 )
( 7.00999999999987e+00 , 1.50746521700143e+01 )
( 7.01499999999987e+00 , 1.50746648303545e+01 )
( 7.01999999999987e+00 , 1.50746776222516e+01 )
( 7.02499999999987e+00 , 1.50746909403573e+01 )
( 7.02999999999987e+00 , 1.50747049235565e+01 )
( 7.03499999999987e+00 , 1.50747194487815e+01 )
( 7.03999999999987e+00 , 1.50747341503168e+01 )
( 7.04499999999987e+00 , 1.50747484672394e+01 )
( 7.04999999999987e+00 , 1.50747617191263e+01 )
( 7.05499999999987e+00 , 1.50747732064597e+01 )
( 7.05999999999987e+00 , 1.50747823273540e+01 )
( 7.06499999999987e+00 , 1.50747886967229e+01 )
( 7.06999999999987e+00 , 1.50747922487274e+01 )
( 7.07499999999987e+00 , 1.50747932997667e+01 )
( 7.07999999999987e+00 , 1.50747925492654e+01 )
( 7.08499999999987e+00 , 1.50747910009971e+01 )
( 7.08999999999987e+00 , 1.50747897997949e+01 )
( 7.09499999999987e+00 , 1.50747899967666e+01 )
( 7.09999999999987e+00 , 1.50747922776339e+01 )
( 7.10499999999987e+00 , 1.50747967081168e+01 )
( 7.10999999999987e+00 , 1.50748025603759e+01 )
( 7.11499999999987e+00 , 1.50748082790646e+01 )
( 7.11999999999987e+00 , 1.50748116217574e+01 )
( 7.12499999999987e+00 , 1.50748099695701e+01 )
( 7.12999999999987e+00 , 1.50748007592442e+01 )
( 7.13499999999987e+00 , 1.50747819513546e+01 )
( 7.13999999999987e+00 , 1.50747524333860e+01 )
( 7.14499999999987e+00 , 1.50747122678891e+01 )
( 7.14999999999987e+00 , 1.50746627322412e+01 )
( 7.15499999999987e+00 , 1.50746061465815e+01 )
( 7.15999999999987e+00 , 1.50745455347954e+01 )
( 7.16499999999987e+00 , 1.50744841962548e+01 )
( 7.16999999999987e+00 , 1.50744252759534e+01 )
( 7.17499999999987e+00 , 1.50743714085063e+01 )
( 7.17999999999987e+00 , 1.50743244843266e+01 )
( 7.18499999999987e+00 , 1.50742855541137e+01 )
( 7.18999999999987e+00 , 1.50742548594650e+01 )
( 7.19499999999987e+00 , 1.50742319585244e+01 )
( 7.19999999999987e+00 , 1.50742159075969e+01 )
( 7.20499999999987e+00 , 1.50742054610458e+01 )
( 7.20999999999987e+00 , 1.50741992592914e+01 )
( 7.21499999999987e+00 , 1.50741959848923e+01 )
( 7.21999999999987e+00 , 1.50741944767425e+01 )
( 7.22499999999987e+00 , 1.50741938006216e+01 )
( 7.22999999999987e+00 , 1.50741932800261e+01 )
( 7.23499999999987e+00 , 1.50741924943951e+01 )
( 7.23999999999987e+00 , 1.50741912530209e+01 )
( 7.24499999999987e+00 , 1.50741895527122e+01 )
( 7.24999999999987e+00 , 1.50741875262598e+01 )
( 7.25499999999987e+00 , 1.50741853874253e+01 )
( 7.25999999999987e+00 , 1.50741833768572e+01 )
( 7.26499999999987e+00 , 1.50741817122546e+01 )
( 7.26999999999987e+00 , 1.50741805453171e+01 )
( 7.27499999999987e+00 , 1.50741799275816e+01 )
( 7.27999999999987e+00 , 1.50741797870720e+01 )
( 7.28499999999987e+00 , 1.50741799177469e+01 )
( 7.28999999999987e+00 , 1.50741799838417e+01 )
( 7.29499999999987e+00 , 1.50741795412769e+01 )
( 7.29999999999987e+00 , 1.50741780780987e+01 )
( 7.30499999999987e+00 , 1.50741750752523e+01 )
( 7.30999999999987e+00 , 1.50741700875817e+01 )
( 7.31499999999987e+00 , 1.50741628425917e+01 )
( 7.31999999999987e+00 , 1.50741533510272e+01 )
( 7.32499999999987e+00 , 1.50741420187470e+01 )
( 7.32999999999987e+00 , 1.50741297440512e+01 )
( 7.33499999999987e+00 , 1.50741179793668e+01 )
( 7.33999999999987e+00 , 1.50741087324576e+01 )
( 7.34499999999987e+00 , 1.50741044820909e+01 )
( 7.34999999999987e+00 , 1.50741079887163e+01 )
( 7.35499999999987e+00 , 1.50741219941899e+01 )
( 7.35999999999987e+00 , 1.50741488265679e+01 )
( 7.36499999999987e+00 , 1.50741899545205e+01 )
( 7.36999999999987e+00 , 1.50742455653918e+01 )
( 7.37499999999986e+00 , 1.50743142621640e+01 )
( 7.37999999999986e+00 , 1.50743929766755e+01 )
( 7.38499999999986e+00 , 1.50744771705760e+01 )
( 7.38999999999986e+00 , 1.50745613400829e+01 )
( 7.39499999999986e+00 , 1.50746397651864e+01 )
( 7.39999999999986e+00 , 1.50747073692649e+01 )
( 7.40499999999986e+00 , 1.50747605074288e+01 )
( 7.40999999999986e+00 , 1.50747975027334e+01 )
( 7.41499999999986e+00 , 1.50748188046762e+01 )
( 7.41999999999986e+00 , 1.50748267396074e+01 )
( 7.42499999999986e+00 , 1.50748249271625e+01 )
( 7.42999999999986e+00 , 1.50748175161052e+01 )
( 7.43499999999986e+00 , 1.50748084230714e+01 )
( 7.43999999999986e+00 , 1.50748007341198e+01 )
( 7.44499999999986e+00 , 1.50747963662697e+01 )
( 7.44999999999986e+00 , 1.50747960094602e+01 )
( 7.45499999999986e+00 , 1.50747993032120e+01 )
( 7.45999999999986e+00 , 1.50748051622263e+01 )
( 7.46499999999986e+00 , 1.50748121550014e+01 )
( 7.46999999999986e+00 , 1.50748188533779e+01 )
( 7.47499999999986e+00 , 1.50748240982860e+01 )
( 7.47999999999986e+00 , 1.50748271572589e+01 )
( 7.48499999999986e+00 , 1.50748277749574e+01 )
( 7.48999999999986e+00 , 1.50748261352511e+01 )
( 7.49499999999986e+00 , 1.50748227618987e+01 )
( 7.49999999999986e+00 , 1.50748183861330e+01 )
( 7.50499999999986e+00 , 1.50748138059357e+01 )
( 7.50999999999986e+00 , 1.50748097558267e+01 )
( 7.51499999999986e+00 , 1.50748067994577e+01 )
( 7.51999999999986e+00 , 1.50748052513504e+01 )
( 7.52499999999986e+00 , 1.50748051293798e+01 )
( 7.52999999999986e+00 , 1.50748061362280e+01 )
( 7.53499999999986e+00 , 1.50748076659408e+01 )
( 7.53999999999986e+00 , 1.50748088306984e+01 )
( 7.54499999999986e+00 , 1.50748085027075e+01 )
( 7.54999999999986e+00 , 1.50748053665210e+01 )
( 7.55499999999986e+00 , 1.50747979778772e+01 )
( 7.55999999999986e+00 , 1.50747848261976e+01 )
( 7.56499999999986e+00 , 1.50747643990077e+01 )
( 7.56999999999986e+00 , 1.50747352476455e+01 )
( 7.57499999999986e+00 , 1.50746960545125e+01 )
( 7.57999999999986e+00 , 1.50746457026274e+01 )
( 7.58499999999986e+00 , 1.50745833481745e+01 )
( 7.58999999999986e+00 , 1.50745084959209e+01 )
( 7.59499999999986e+00 , 1.50744210757022e+01 )
( 7.59999999999986e+00 , 1.50743215157051e+01 )
( 7.60499999999986e+00 , 1.50742108052558e+01 )
( 7.60999999999986e+00 , 1.50740905367915e+01 )
( 7.61499999999986e+00 , 1.50739629144108e+01 )
( 7.61999999999986e+00 , 1.50738307158308e+01 )
( 7.62499999999986e+00 , 1.50736971966075e+01 )
( 7.62999999999986e+00 , 1.50735659307294e+01 )
( 7.63499999999986e+00 , 1.50734405901539e+01 )
( 7.63999999999986e+00 , 1.50733246767073e+01 )
( 7.64499999999986e+00 , 1.50732212312812e+01 )
( 7.64999999999986e+00 , 1.50731325550448e+01 )
( 7.65499999999986e+00 , 1.50730599828254e+01 )
( 7.65999999999986e+00 , 1.50730037477310e+01 )
( 7.66499999999986e+00 , 1.50729629674320e+01 )
( 7.66999999999986e+00 , 1.50729357668330e+01 )
( 7.67499999999986e+00 , 1.50729195313757e+01 )
( 7.67999999999986e+00 , 1.50729112635340e+01 )
( 7.68499999999986e+00 , 1.50729079963554e+01 )
( 7.68999999999986e+00 , 1.50729072060894e+01 )
( 7.69499999999986e+00 , 1.50729071636308e+01 )
( 7.69999999999986e+00 , 1.50729071725066e+01 )
( 7.70499999999986e+00 , 1.50729076582024e+01 )
( 7.70999999999986e+00 , 1.50729100967037e+01 )
( 7.71499999999986e+00 , 1.50729167950449e+01 )
( 7.71999999999986e+00 , 1.50729305589446e+01 )
( 7.72499999999986e+00 , 1.50729542983831e+01 )
( 7.72999999999986e+00 , 1.50729906287580e+01 )
( 7.73499999999986e+00 , 1.50730415223206e+01 )
( 7.73999999999986e+00 , 1.50731080531104e+01 )
( 7.74499999999986e+00 , 1.50731902612507e+01 )
( 7.74999999999986e+00 , 1.50732871428117e+01 )
( 7.75499999999986e+00 , 1.50733967531589e+01 )
( 7.75999999999986e+00 , 1.50735163977483e+01 )
( 7.76499999999986e+00 , 1.50736428764913e+01 )
( 7.76999999999986e+00 , 1.50737727464337e+01 )
( 7.77499999999986e+00 , 1.50739025716427e+01 )
( 7.77999999999986e+00 , 1.50740291370775e+01 )
( 7.78499999999986e+00 , 1.50741496127098e+01 )
( 7.78999999999986e+00 , 1.50742616633059e+01 )
( 7.79499999999986e+00 , 1.50743635066723e+01 )
( 7.79999999999986e+00 , 1.50744539280636e+01 )
( 7.80499999999986e+00 , 1.50745322607818e+01 )
( 7.80999999999986e+00 , 1.50745983431599e+01 )
( 7.81499999999986e+00 , 1.50746524607824e+01 )
( 7.81999999999986e+00 , 1.50746952806767e+01 )
( 7.82499999999986e+00 , 1.50747277819307e+01 )
( 7.82999999999986e+00 , 1.50747511852085e+01 )
( 7.83499999999986e+00 , 1.50747668821989e+01 )
( 7.83999999999986e+00 , 1.50747763652337e+01 )
( 7.84499999999985e+00 , 1.50747811571073e+01 )
( 7.84999999999985e+00 , 1.50747827414392e+01 )
( 7.85499999999985e+00 , 1.50747824945831e+01 )
( 7.85999999999985e+00 , 1.50747816209829e+01 )
( 7.86499999999985e+00 , 1.50747810948811e+01 )
( 7.86999999999985e+00 , 1.50747816122425e+01 )
( 7.87499999999985e+00 , 1.50747835575606e+01 )
( 7.87999999999985e+00 , 1.50747869906842e+01 )
( 7.88499999999985e+00 , 1.50747916587363e+01 )
( 7.88999999999985e+00 , 1.50747970373638e+01 )
( 7.89499999999985e+00 , 1.50748024036763e+01 )
( 7.89999999999985e+00 , 1.50748069400750e+01 )
( 7.90499999999985e+00 , 1.50748098635922e+01 )
( 7.90999999999985e+00 , 1.50748105694779e+01 )
( 7.91499999999985e+00 , 1.50748087711070e+01 )
( 7.91999999999985e+00 , 1.50748046119336e+01 )
( 7.92499999999985e+00 , 1.50747987209779e+01 )
( 7.92999999999985e+00 , 1.50747921835323e+01 )
( 7.93499999999985e+00 , 1.50747864059365e+01 )
( 7.93999999999985e+00 , 1.50747828691991e+01 )
( 7.94499999999985e+00 , 1.50747827908908e+01 )
( 7.94999999999985e+00 , 1.50747867448557e+01 )
( 7.95499999999985e+00 , 1.50747943168387e+01 )
( 7.95999999999985e+00 , 1.50748038908521e+01 )
( 7.96499999999985e+00 , 1.50748126553077e+01 )
( 7.96999999999985e+00 , 1.50748168829041e+01 )
( 7.97499999999985e+00 , 1.50748124762091e+01 )
( 7.97999999999985e+00 , 1.50747956956008e+01 )
( 7.98499999999985e+00 , 1.50747639209832e+01 )
( 7.98999999999985e+00 , 1.50747162685673e+01 )
( 7.99499999999985e+00 , 1.50746539050546e+01 )
( 7.99999999999985e+00 , 1.50745799720952e+01 )
( 8.00499999999985e+00 , 1.50744991330202e+01 )
( 8.00999999999985e+00 , 1.50744168490309e+01 )
( 8.01499999999985e+00 , 1.50743385526022e+01 )
( 8.01999999999985e+00 , 1.50742688953051e+01 )
( 8.02499999999985e+00 , 1.50742112085531e+01 )
( 8.02999999999986e+00 , 1.50741672476342e+01 )
( 8.03499999999986e+00 , 1.50741372165777e+01 )
( 8.03999999999986e+00 , 1.50741200147803e+01 )
( 8.04499999999986e+00 , 1.50741136166331e+01 )
( 8.04999999999986e+00 , 1.50741154927231e+01 )
( 8.05499999999986e+00 , 1.50741229981496e+01 )
( 8.05999999999986e+00 , 1.50741336800570e+01 )
( 8.06499999999986e+00 , 1.50741454836194e+01 )
( 8.06999999999986e+00 , 1.50741568576437e+01 )
( 8.07499999999986e+00 , 1.50741667752130e+01 )
( 8.07999999999986e+00 , 1.50741746915824e+01 )
( 8.08499999999986e+00 , 1.50741804625123e+01 )
( 8.08999999999986e+00 , 1.50741842434863e+01 )
( 8.09499999999987e+00 , 1.50741863857457e+01 )
( 8.09999999999987e+00 , 1.50741873402065e+01 )
( 8.10499999999987e+00 , 1.50741875759669e+01 )
( 8.10999999999987e+00 , 1.50741875166906e+01 )
( 8.11499999999987e+00 , 1.50741874957512e+01 )
( 8.11999999999987e+00 , 1.50741877295240e+01 )
( 8.12499999999987e+00 , 1.50741883074381e+01 )
( 8.12999999999987e+00 , 1.50741891971113e+01 )
( 8.13499999999987e+00 , 1.50741902628840e+01 )
( 8.13999999999987e+00 , 1.50741912961474e+01 )
( 8.14499999999987e+00 , 1.50741920558755e+01 )
( 8.14999999999987e+00 , 1.50741923175880e+01 )
( 8.15499999999988e+00 , 1.50741919284814e+01 )
( 8.15999999999988e+00 , 1.50741908656299e+01 )
( 8.16499999999988e+00 , 1.50741892929285e+01 )
( 8.16999999999988e+00 , 1.50741876109293e+01 )
( 8.17499999999988e+00 , 1.50741864920770e+01 )
( 8.17999999999988e+00 , 1.50741868924135e+01 )
( 8.18499999999988e+00 , 1.50741900301236e+01 )
( 8.18999999999988e+00 , 1.50741973219877e+01 )
( 8.19499999999988e+00 , 1.50742102716630e+01 )
( 8.19999999999988e+00 , 1.50742303093584e+01 )
( 8.20499999999988e+00 , 1.50742585911616e+01 )
( 8.20999999999988e+00 , 1.50742957774472e+01 )
( 8.21499999999988e+00 , 1.50743418217769e+01 )
( 8.21999999999989e+00 , 1.50743958114971e+01 )
( 8.22499999999989e+00 , 1.50744559049070e+01 )
( 8.22999999999989e+00 , 1.50745194034232e+01 )
( 8.23499999999989e+00 , 1.50745829782062e+01 )
( 8.23999999999989e+00 , 1.50746430401890e+01 )
( 8.24499999999989e+00 , 1.50746962059307e+01 )
( 8.24999999999989e+00 , 1.50747397789673e+01 )
( 8.25499999999989e+00 , 1.50747721489244e+01 )
( 8.25999999999989e+00 , 1.50747930176138e+01 )
( 8.26499999999989e+00 , 1.50748033947587e+01 )
( 8.26999999999989e+00 , 1.50748053586779e+01 )
( 8.27499999999989e+00 , 1.50748016341626e+01 )
( 8.27999999999989e+00 , 1.50747950832326e+01 )
( 8.28499999999990e+00 , 1.50747882209998e+01 )
( 8.28999999999990e+00 , 1.50747828545267e+01 )
( 8.29499999999990e+00 , 1.50747799039391e+01 )
( 8.29999999999990e+00 , 1.50747794160178e+01 )
( 8.30499999999990e+00 , 1.50747807363237e+01 )
( 8.30999999999990e+00 , 1.50747827777660e+01 )
( 8.31499999999990e+00 , 1.50747843155317e+01 )
( 8.31999999999990e+00 , 1.50747842478685e+01 )
( 8.32499999999990e+00 , 1.50747817825701e+01 )
( 8.32999999999990e+00 , 1.50747765324758e+01 )
( 8.33499999999990e+00 , 1.50747685236830e+01 )
( 8.33999999999990e+00 , 1.50747581340753e+01 )
( 8.34499999999990e+00 , 1.50747459864526e+01 )
( 8.34999999999991e+00 , 1.50747328210923e+01 )
( 8.35499999999991e+00 , 1.50747193690182e+01 )
( 8.35999999999991e+00 , 1.50747062416241e+01 )
( 8.36499999999991e+00 , 1.50746938462842e+01 )
( 8.36999999999991e+00 , 1.50746823322316e+01 )
( 8.37499999999991e+00 , 1.50746715668239e+01 )
( 8.37999999999991e+00 , 1.50746611394598e+01 )
( 8.38499999999991e+00 , 1.50746503887303e+01 )
( 8.38999999999991e+00 , 1.50746384476404e+01 )
( 8.39499999999991e+00 , 1.50746243016466e+01 )
( 8.39999999999991e+00 , 1.50746068545940e+01 )
( 8.40499999999991e+00 , 1.50745849981963e+01 )
( 8.40999999999991e+00 , 1.50745576813567e+01 )
( 8.41499999999992e+00 , 1.50745239762672e+01 )
( 8.41999999999992e+00 , 1.50744831387976e+01 )
( 8.42499999999992e+00 , 1.50744346611569e+01 )
( 8.42999999999992e+00 , 1.50743783151602e+01 )
( 8.43499999999992e+00 , 1.50743141846740e+01 )
( 8.43999999999992e+00 , 1.50742426859483e+01 )
( 8.44499999999992e+00 , 1.50741645746059e+01 )
( 8.44999999999992e+00 , 1.50740809380870e+01 )
( 8.45499999999992e+00 , 1.50739931723875e+01 )
( 8.45999999999992e+00 , 1.50739029420717e+01 )
( 8.46499999999992e+00 , 1.50738121228415e+01 )
( 8.46999999999992e+00 , 1.50737227265249e+01 )
( 8.47499999999993e+00 , 1.50736368092839e+01 )
( 8.47999999999993e+00 , 1.50735563652262e+01 )
( 8.48499999999993e+00 , 1.50734832094523e+01 )
( 8.48999999999993e+00 , 1.50734188568594e+01 )
( 8.49499999999993e+00 , 1.50733644055766e+01 )
( 8.49999999999993e+00 , 1.50733204364425e+01 )
( 8.50499999999993e+00 , 1.50732869419773e+01 )
( 8.50999999999993e+00 , 1.50732632992505e+01 )
( 8.51499999999993e+00 , 1.50732483001947e+01 )
( 8.51999999999993e+00 , 1.50732402495797e+01 )
( 8.52499999999993e+00 , 1.50732371345891e+01 )
( 8.52999999999993e+00 , 1.50732368606468e+01 )
( 8.53499999999993e+00 , 1.50732375364510e+01 )
( 8.53999999999994e+00 , 1.50732377784954e+01 )
( 8.54499999999994e+00 , 1.50732369939861e+01 )
( 8.54999999999994e+00 , 1.50732355939234e+01 )
( 8.55499999999994e+00 , 1.50732350883013e+01 )
( 8.55999999999994e+00 , 1.50732380252767e+01 )
( 8.56499999999994e+00 , 1.50732477565506e+01 )
( 8.56999999999994e+00 , 1.50732680403111e+01 )
( 8.57499999999994e+00 , 1.50733025261884e+01 )
( 8.57999999999994e+00 , 1.50733541965858e+01 )
( 8.58499999999994e+00 , 1.50734248572794e+01 )
( 8.58999999999994e+00 , 1.50735147705093e+01 )
( 8.59499999999994e+00 , 1.50736225030735e+01 )
( 8.59999999999994e+00 , 1.50737450229736e+01 )
( 8.60499999999995e+00 , 1.50738780294894e+01 )
( 8.60999999999995e+00 , 1.50740164552956e+01 )
( 8.61499999999995e+00 , 1.50741550473828e+01 )
( 8.61999999999995e+00 , 1.50742889240441e+01 )
( 8.62499999999995e+00 , 1.50744140193363e+01 )
( 8.62999999999995e+00 , 1.50745273586528e+01 )
( 8.63499999999995e+00 , 1.50746271492617e+01 )
( 8.63999999999995e+00 , 1.50747127068574e+01 )
( 8.64499999999995e+00 , 1.50747842649358e+01 )
( 8.64999999999995e+00 , 1.50748427243584e+01 )
( 8.65499999999995e+00 , 1.50748893968047e+01 )
( 8.65999999999995e+00 , 1.50749257822813e+01 )
( 8.66499999999995e+00 , 1.50749534030821e+01 )
( 8.66999999999996e+00 , 1.50749736996095e+01 )
( 8.67499999999996e+00 , 1.50749879806068e+01 )
( 8.67999999999996e+00 , 1.50749974129640e+01 )
( 8.68499999999996e+00 , 1.50750030340434e+01 )
( 8.68999999999996e+00 , 1.50750057711904e+01 )
( 8.69499999999996e+00 , 1.50750064571219e+01 )
( 8.69999999999996e+00 , 1.50750058347758e+01 )
( 8.70499999999996e+00 , 1.50750045498744e+01 )
( 8.70999999999996e+00 , 1.50750031332535e+01 )
( 8.71499999999996e+00 , 1.50750019776696e+01 )
( 8.71999999999996e+00 , 1.50750013153008e+01 )
( 8.72499999999996e+00 , 1.50750012026033e+01 )
( 8.72999999999996e+00 , 1.50750015187097e+01 )
( 8.73499999999997e+00 , 1.50750019822775e+01 )
( 8.73999999999997e+00 , 1.50750021896412e+01 )
( 8.74499999999997e+00 , 1.50750016743323e+01 )
( 8.74999999999997e+00 , 1.50749999845084e+01 )
( 8.75499999999997e+00 , 1.50749967707057e+01 )
( 8.75999999999997e+00 , 1.50749918718869e+01 )
( 8.76499999999997e+00 , 1.50749853836223e+01 )
( 8.76999999999997e+00 , 1.50749776893748e+01 )
( 8.77499999999997e+00 , 1.50749694356518e+01 )
( 8.77999999999997e+00 , 1.50749614357832e+01 )
( 8.78499999999997e+00 , 1.50749544967129e+01 )
( 8.78999999999997e+00 , 1.50749491789661e+01 )
( 8.79499999999998e+00 , 1.50749455207373e+01 )
( 8.79999999999998e+00 , 1.50749427791919e+01 )
( 8.80499999999998e+00 , 1.50749392592158e+01 )
( 8.80999999999998e+00 , 1.50749323038400e+01 )
( 8.81499999999998e+00 , 1.50749185037953e+01 )
( 8.81999999999998e+00 , 1.50748941428146e+01 )
( 8.82499999999998e+00 , 1.50748558350311e+01 )
( 8.82999999999998e+00 , 1.50748012455066e+01 )
( 8.83499999999998e+00 , 1.50747297361086e+01 )
( 8.83999999999998e+00 , 1.50746427684407e+01 )
( 8.84499999999998e+00 , 1.50745439352986e+01 )
( 8.84999999999998e+00 , 1.50744385768261e+01 )
( 8.85499999999998e+00 , 1.50743330433769e+01 )
( 8.85999999999999e+00 , 1.50742337597977e+01 )
( 8.86499999999999e+00 , 1.50741462945021e+01 )
( 8.86999999999999e+00 , 1.50740746265859e+01 )
( 8.87499999999999e+00 , 1.50740207422728e+01 )
( 8.87999999999999e+00 , 1.50739846023245e+01 )
( 8.88499999999999e+00 , 1.50739644347961e+01 )
( 8.88999999999999e+00 , 1.50739572467196e+01 )
( 8.89499999999999e+00 , 1.50739594248474e+01 )
( 8.89999999999999e+00 , 1.50739673066858e+01 )
( 8.90499999999999e+00 , 1.50739776368683e+01 )
( 8.90999999999999e+00 , 1.50739878659918e+01 )
( 8.91499999999999e+00 , 1.50739962873136e+01 )
( 8.91999999999999e+00 , 1.50740020342148e+01 )
( 8.92500000000000e+00 , 1.50740049760206e+01 )
( 8.93000000000000e+00 , 1.50740055533189e+01 )
( 8.93500000000000e+00 , 1.50740045896576e+01 )
( 8.94000000000000e+00 , 1.50740031081227e+01 )
( 8.94500000000000e+00 , 1.50740021717512e+01 )
( 8.95000000000000e+00 , 1.50740027579966e+01 )
( 8.95500000000000e+00 , 1.50740056705591e+01 )
( 8.96000000000000e+00 , 1.50740114870795e+01 )
( 8.96500000000000e+00 , 1.50740205383101e+01 )
( 8.97000000000000e+00 , 1.50740329130100e+01 )
( 8.97500000000000e+00 , 1.50740484825122e+01 )
( 8.98000000000000e+00 , 1.50740669392677e+01 )
( 8.98500000000000e+00 , 1.50740878443401e+01 )
( 8.99000000000001e+00 , 1.50741106795811e+01 )
( 8.99500000000001e+00 , 1.50741349009069e+01 )
( 9.00000000000001e+00 , 1.50741599896212e+01 )
( 9.00500000000001e+00 , 1.50741854990920e+01 )
( 9.01000000000001e+00 , 1.50742110942815e+01 )
( 9.01500000000001e+00 , 1.50742365817087e+01 )
( 9.02000000000001e+00 , 1.50742619274881e+01 )
( 9.02500000000001e+00 , 1.50742872612296e+01 )
( 9.03000000000001e+00 , 1.50743128639374e+01 )
( 9.03500000000001e+00 , 1.50743391387533e+01 )
( 9.04000000000001e+00 , 1.50743665645530e+01 )
( 9.04500000000001e+00 , 1.50743956341054e+01 )
( 9.05000000000001e+00 , 1.50744267807069e+01 )
( 9.05500000000002e+00 , 1.50744602997310e+01 )
( 9.06000000000002e+00 , 1.50744962740297e+01 )
( 9.06500000000002e+00 , 1.50745345140454e+01 )
( 9.07000000000002e+00 , 1.50745745241442e+01 )
( 9.07500000000002e+00 , 1.50746155053917e+01 )
( 9.08000000000002e+00 , 1.50746564012676e+01 )
( 9.08500000000002e+00 , 1.50746959866631e+01 )
( 9.09000000000002e+00 , 1.50747329926006e+01 )
( 9.09500000000002e+00 , 1.50747662509145e+01 )
( 9.10000000000002e+00 , 1.50747948366771e+01 )
( 9.10500000000002e+00 , 1.50748181835558e+01 )
( 9.11000000000002e+00 , 1.50748361500443e+01 )
( 9.11500000000003e+00 , 1.50748490227776e+01 )
( 9.12000000000003e+00 , 1.50748574553668e+01 )
( 9.12500000000003e+00 , 1.50748623543629e+01 )
( 9.13000000000003e+00 , 1.50748647344461e+01 )
( 9.13500000000003e+00 , 1.50748655698293e+01 )
( 9.14000000000003e+00 , 1.50748656669829e+01 )
( 9.14500000000003e+00 , 1.50748655762468e+01 )
( 9.15000000000003e+00 , 1.50748655495756e+01 )
( 9.15500000000003e+00 , 1.50748655419902e+01 )
( 9.16000000000003e+00 , 1.50748652479067e+01 )
( 9.16500000000003e+00 , 1.50748641612801e+01 )
( 9.17000000000003e+00 , 1.50748616495180e+01 )
( 9.17500000000003e+00 , 1.50748570334748e+01 )
( 9.18000000000004e+00 , 1.50748496676718e+01 )
( 9.18500000000004e+00 , 1.50748390152896e+01 )
( 9.19000000000004e+00 , 1.50748247117518e+01 )
( 9.19500000000004e+00 , 1.50748066100091e+01 )
( 9.20000000000004e+00 , 1.50747848011466e+01 )
( 9.20500000000004e+00 , 1.50747596063346e+01 )
( 9.21000000000004e+00 , 1.50747315401738e+01 )
( 9.21500000000004e+00 , 1.50747012501654e+01 )
( 9.22000000000004e+00 , 1.50746694410844e+01 )
( 9.22500000000004e+00 , 1.50746367953868e+01 )
( 9.23000000000004e+00 , 1.50746039009476e+01 )
( 9.23500000000004e+00 , 1.50745711955250e+01 )
( 9.24000000000004e+00 , 1.50745389340356e+01 )
( 9.24500000000005e+00 , 1.50745071808411e+01 )
( 9.25000000000005e+00 , 1.50744758256209e+01 )
( 9.25500000000005e+00 , 1.50744446185995e+01 )
( 9.26000000000005e+00 , 1.50744132192031e+01 )
( 9.26500000000005e+00 , 1.50743812516276e+01 )
( 9.27000000000005e+00 , 1.50743483611057e+01 )
( 9.27500000000005e+00 , 1.50743142655982e+01 )
( 9.28000000000005e+00 , 1.50742787988645e+01 )
( 9.28500000000005e+00 , 1.50742419421729e+01 )
( 9.29000000000005e+00 , 1.50742038431017e+01 )
( 9.29500000000005e+00 , 1.50741648208531e+01 )
( 9.30000000000005e+00 , 1.50741253582524e+01 )
( 9.30500000000005e+00 , 1.50740860811289e+01 )
( 9.31000000000006e+00 , 1.50740477261583e+01 )
( 9.31500000000006e+00 , 1.50740110985432e+01 )
( 9.32000000000006e+00 , 1.50739770212079e+01 )
( 9.32500000000006e+00 , 1.50739462775605e+01 )
( 9.33000000000006e+00 , 1.50739195503805e+01 )
( 9.33500000000006e+00 , 1.50738973600858e+01 )
( 9.34000000000006e+00 , 1.50738800064996e+01 )
( 9.34500000000006e+00 , 1.50738675192660e+01 )
( 9.35000000000006e+00 , 1.50738596231306e+01 )
( 9.35500000000006e+00 , 1.50738557252331e+01 )
( 9.36000000000006e+00 , 1.50738549320558e+01 )
( 9.36500000000006e+00 , 1.50738561033365e+01 )
( 9.37000000000006e+00 , 1.50738579485940e+01 )
( 9.37500000000007e+00 , 1.50738591684022e+01 )
( 9.38000000000007e+00 , 1.50738586367739e+01 )
( 9.38500000000007e+00 , 1.50738556128473e+01 )
( 9.39000000000007e+00 , 1.50738499599760e+01 )
( 9.39500000000007e+00 , 1.50738423396223e+01 )
( 9.40000000000007e+00 , 1.50738343385354e+01 )
( 9.40500000000007e+00 , 1.50738284839342e+01 )
( 9.41000000000007e+00 , 1.50738281066742e+01 )
( 9.41500000000007e+00 , 1.50738370298607e+01 )
( 9.42000000000007e+00 , 1.50738590909547e+01 )
( 9.42500000000007e+00 , 1.50738975459876e+01 )
( 9.43000000000007e+00 , 1.50739544467469e+01 )
( 9.43500000000008e+00 , 1.50740301131029e+01 )
( 9.44000000000008e+00 , 1.50741228291202e+01 )
( 9.44500000000008e+00 , 1.50742288634602e+01 )
( 9.45000000000008e+00 , 1.50743428518339e+01 )
( 9.45500000000008e+00 , 1.50744584948730e+01 )
( 9.46000000000008e+00 , 1.50745694426457e+01 )
( 9.46500000000008e+00 , 1.50746701842352e+01 )
( 9.47000000000008e+00 , 1.50747567567554e+01 )
( 9.47500000000008e+00 , 1.50748271358389e+01 )
( 9.48000000000008e+00 , 1.50748812535459e+01 )
( 9.48500000000008e+00 , 1.50749206819647e+01 )
( 9.49000000000008e+00 , 1.50749480929267e+01 )
( 9.49500000000008e+00 , 1.50749666375663e+01 )
( 9.50000000000009e+00 , 1.50749793808214e+01 )
( 9.50500000000009e+00 , 1.50749888860017e+01 )
( 9.51000000000009e+00 , 1.50749969910730e+01 )
( 9.51500000000009e+00 , 1.50750047685895e+01 )
( 9.52000000000009e+00 , 1.50750126266711e+01 )
( 9.52500000000009e+00 , 1.50750204929238e+01 )
( 9.53000000000009e+00 , 1.50750280243855e+01 )
( 9.53500000000009e+00 , 1.50750347987567e+01 )
( 9.54000000000009e+00 , 1.50750404590458e+01 )
( 9.54500000000009e+00 , 1.50750448002890e+01 )
( 9.55000000000009e+00 , 1.50750478001440e+01 )
( 9.55500000000009e+00 , 1.50750496037330e+01 )
( 9.56000000000009e+00 , 1.50750504773116e+01 )
( 9.56500000000010e+00 , 1.50750507460503e+01 )
( 9.57000000000010e+00 , 1.50750507295831e+01 )
( 9.57500000000010e+00 , 1.50750506860049e+01 )
( 9.58000000000010e+00 , 1.50750507714593e+01 )
( 9.58500000000010e+00 , 1.50750510188772e+01 )
( 9.59000000000010e+00 , 1.50750513360466e+01 )
( 9.59500000000010e+00 , 1.50750515201949e+01 )
( 9.60000000000010e+00 , 1.50750512837203e+01 )
( 9.60500000000010e+00 , 1.50750502837309e+01 )
( 9.61000000000010e+00 , 1.50750481468652e+01 )
( 9.61500000000010e+00 , 1.50750444807359e+01 )
( 9.62000000000010e+00 , 1.50750388646740e+01 )
( 9.62500000000010e+00 , 1.50750308155985e+01 )
( 9.63000000000011e+00 , 1.50750197300237e+01 )
( 9.63500000000011e+00 , 1.50750048102681e+01 )
( 9.64000000000011e+00 , 1.50749849910760e+01 )
( 9.64500000000011e+00 , 1.50749588905100e+01 )
( 9.65000000000011e+00 , 1.50749248137570e+01 )
( 9.65500000000011e+00 , 1.50748808375680e+01 )
( 9.66000000000011e+00 , 1.50748249939111e+01 )
( 9.66500000000011e+00 , 1.50747555530057e+01 )
( 9.67000000000011e+00 , 1.50746713798627e+01 )
( 9.67500000000011e+00 , 1.50745723098694e+01 )
( 9.68000000000011e+00 , 1.50744594659921e+01 )
( 9.68500000000011e+00 , 1.50743354320920e+01 )
( 9.69000000000011e+00 , 1.50742042107844e+01 )
( 9.69500000000012e+00 , 1.50740709315440e+01 )
( 9.70000000000012e+00 , 1.50739413288336e+01 )
( 9.70500000000012e+00 , 1.50738210670631e+01 )
( 9.71000000000012e+00 , 1.50737150322623e+01 )
( 9.71500000000012e+00 , 1.50736267252711e+01 )
( 9.72000000000012e+00 , 1.50735578723661e+01 )
( 9.72500000000012e+00 , 1.50735083215415e+01 )
( 9.73000000000012e+00 , 1.50734762301854e+01 )
( 9.73500000000012e+00 , 1.50734584902841e+01 )
( 9.74000000000012e+00 , 1.50734512957055e+01 )
( 9.74500000000012e+00 , 1.50734507406202e+01 )
( 9.75000000000012e+00 , 1.50734533483421e+01 )
( 9.75500000000013e+00 , 1.50734564587395e+01 )
( 9.76000000000013e+00 , 1.50734584396223e+01 )
( 9.76500000000013e+00 , 1.50734587232891e+01 )
( 9.77000000000013e+00 , 1.50734576967695e+01 )
( 9.77500000000013e+00 , 1.50734564900549e+01 )
( 9.78000000000013e+00 , 1.50734567110496e+01 )
( 9.78500000000013e+00 , 1.50734601715335e+01 )
( 9.79000000000013e+00 , 1.50734686385790e+01 )
( 9.79500000000013e+00 , 1.50734836338778e+01 )
( 9.80000000000013e+00 , 1.50735062918877e+01 )
( 9.80500000000013e+00 , 1.50735372782014e+01 )
( 9.81000000000013e+00 , 1.50735767627512e+01 )
( 9.81500000000013e+00 , 1.50736244384119e+01 )
( 9.82000000000014e+00 , 1.50736795738382e+01 )
( 9.82500000000014e+00 , 1.50737410893688e+01 )
( 9.83000000000014e+00 , 1.50738076459303e+01 )
( 9.83500000000014e+00 , 1.50738777385605e+01 )
( 9.84000000000014e+00 , 1.50739497880172e+01 )
( 9.84500000000014e+00 , 1.50740222257035e+01 )
( 9.85000000000014e+00 , 1.50740935686499e+01 )
( 9.85500000000014e+00 , 1.50741624825093e+01 )
( 9.86000000000014e+00 , 1.50742278314319e+01 )
( 9.86500000000014e+00 , 1.50742887143363e+01 )
( 9.87000000000014e+00 , 1.50743444875454e+01 )
( 9.87500000000014e+00 , 1.50743947740622e+01 )
( 9.88000000000014e+00 , 1.50744394599959e+01 )
( 9.88500000000015e+00 , 1.50744786788554e+01 )
( 9.89000000000015e+00 , 1.50745127846424e+01 )
( 9.89500000000015e+00 , 1.50745423149497e+01 )
( 9.90000000000015e+00 , 1.50745679455799e+01 )
( 9.90500000000015e+00 , 1.50745904385956e+01 )
( 9.91000000000015e+00 , 1.50746105861271e+01 )
( 9.91500000000015e+00 , 1.50746291527224e+01 )
( 9.92000000000015e+00 , 1.50746468194533e+01 )
( 9.92500000000015e+00 , 1.50746641333613e+01 )
( 9.93000000000015e+00 , 1.50746814660837e+01 )
( 9.93500000000015e+00 , 1.50746989855663e+01 )
( 9.94000000000015e+00 , 1.50747166445938e+01 )
( 9.94500000000015e+00 , 1.50747341893213e+01 )
( 9.95000000000016e+00 , 1.50747511899938e+01 )
( 9.95500000000016e+00 , 1.50747670944144e+01 )
( 9.96000000000016e+00 , 1.50747813023588e+01 )
( 9.96500000000016e+00 , 1.50747932559522e+01 )
( 9.97000000000016e+00 , 1.50748025371244e+01 )
( 9.97500000000016e+00 , 1.50748089590782e+01 )
( 9.98000000000016e+00 , 1.50748126350823e+01 )
( 9.98500000000016e+00 , 1.50748140061579e+01 )
( 9.99000000000016e+00 , 1.50748138109683e+01 )
( 9.99500000000016e+00 , 1.50748129878349e+01 )
( 1.00000000000002e+01 , 1.50748125108362e+01 )
};
\addplot[color=orange, very thick, mark=diamond*, mark repeat=200, mark phase=0] coordinates {
( 0.00000000000000e+00 , 1.50750671863988e+01 )
( 5.00000000000000e-03 , 1.50750671863988e+01 )
( 1.00000000000000e-02 , 1.50750671863988e+01 )
( 1.50000000000000e-02 , 1.50750671863989e+01 )
( 2.00000000000000e-02 , 1.50750671863991e+01 )
( 2.50000000000000e-02 , 1.50750671863992e+01 )
( 3.00000000000000e-02 , 1.50750671863994e+01 )
( 3.50000000000000e-02 , 1.50750671863996e+01 )
( 4.00000000000000e-02 , 1.50750671863998e+01 )
( 4.50000000000000e-02 , 1.50750671864000e+01 )
( 5.00000000000000e-02 , 1.50750671864003e+01 )
( 5.50000000000000e-02 , 1.50750671864007e+01 )
( 6.00000000000000e-02 , 1.50750671864011e+01 )
( 6.50000000000000e-02 , 1.50750671864015e+01 )
( 7.00000000000000e-02 , 1.50750671864020e+01 )
( 7.50000000000000e-02 , 1.50750671864025e+01 )
( 8.00000000000000e-02 , 1.50750671864030e+01 )
( 8.50000000000000e-02 , 1.50750671864035e+01 )
( 9.00000000000000e-02 , 1.50750671864040e+01 )
( 9.50000000000000e-02 , 1.50750671864046e+01 )
( 1.00000000000000e-01 , 1.50750671864051e+01 )
( 1.05000000000000e-01 , 1.50750671864056e+01 )
( 1.10000000000000e-01 , 1.50750671864060e+01 )
( 1.15000000000000e-01 , 1.50750671864064e+01 )
( 1.20000000000000e-01 , 1.50750671864068e+01 )
( 1.25000000000000e-01 , 1.50750671864071e+01 )
( 1.30000000000000e-01 , 1.50750671864073e+01 )
( 1.35000000000000e-01 , 1.50750671864074e+01 )
( 1.40000000000000e-01 , 1.50750671864075e+01 )
( 1.45000000000000e-01 , 1.50750671864075e+01 )
( 1.50000000000000e-01 , 1.50750671864075e+01 )
( 1.55000000000000e-01 , 1.50750671864077e+01 )
( 1.60000000000000e-01 , 1.50750671864079e+01 )
( 1.65000000000000e-01 , 1.50750671864080e+01 )
( 1.70000000000000e-01 , 1.50750671864082e+01 )
( 1.75000000000000e-01 , 1.50750671864084e+01 )
( 1.80000000000000e-01 , 1.50750671864086e+01 )
( 1.85000000000000e-01 , 1.50750671864088e+01 )
( 1.90000000000000e-01 , 1.50750671864091e+01 )
( 1.95000000000000e-01 , 1.50750671864094e+01 )
( 2.00000000000000e-01 , 1.50750671864096e+01 )
( 2.05000000000000e-01 , 1.50750671864099e+01 )
( 2.10000000000000e-01 , 1.50750671864103e+01 )
( 2.15000000000000e-01 , 1.50750671864106e+01 )
( 2.20000000000000e-01 , 1.50750671864110e+01 )
( 2.25000000000000e-01 , 1.50750671864114e+01 )
( 2.30000000000000e-01 , 1.50750671864117e+01 )
( 2.35000000000000e-01 , 1.50750671864121e+01 )
( 2.40000000000000e-01 , 1.50750671864124e+01 )
( 2.45000000000000e-01 , 1.50750671864128e+01 )
( 2.50000000000000e-01 , 1.50750671864131e+01 )
( 2.55000000000000e-01 , 1.50750671864133e+01 )
( 2.60000000000000e-01 , 1.50750671864135e+01 )
( 2.65000000000000e-01 , 1.50750671864138e+01 )
( 2.70000000000000e-01 , 1.50750671864140e+01 )
( 2.75000000000000e-01 , 1.50750671864141e+01 )
( 2.80000000000000e-01 , 1.50750671864141e+01 )
( 2.85000000000000e-01 , 1.50750671864143e+01 )
( 2.90000000000000e-01 , 1.50750671864143e+01 )
( 2.95000000000000e-01 , 1.50750671864144e+01 )
( 3.00000000000000e-01 , 1.50750671864144e+01 )
( 3.05000000000000e-01 , 1.50750671864145e+01 )
( 3.10000000000000e-01 , 1.50750671864147e+01 )
( 3.15000000000000e-01 , 1.50750671864148e+01 )
( 3.20000000000000e-01 , 1.50750671864151e+01 )
( 3.25000000000000e-01 , 1.50750671864153e+01 )
( 3.30000000000000e-01 , 1.50750671864157e+01 )
( 3.35000000000000e-01 , 1.50750671864161e+01 )
( 3.40000000000000e-01 , 1.50750671864166e+01 )
( 3.45000000000000e-01 , 1.50750671864170e+01 )
( 3.50000000000000e-01 , 1.50750671864175e+01 )
( 3.55000000000000e-01 , 1.50750671864180e+01 )
( 3.60000000000000e-01 , 1.50750671864186e+01 )
( 3.65000000000000e-01 , 1.50750671864190e+01 )
( 3.70000000000000e-01 , 1.50750671864196e+01 )
( 3.75000000000000e-01 , 1.50750671864200e+01 )
( 3.80000000000000e-01 , 1.50750671864205e+01 )
( 3.85000000000000e-01 , 1.50750671864209e+01 )
( 3.90000000000000e-01 , 1.50750671864213e+01 )
( 3.95000000000000e-01 , 1.50750671864217e+01 )
( 4.00000000000000e-01 , 1.50750671864219e+01 )
( 4.05000000000000e-01 , 1.50750671864221e+01 )
( 4.10000000000000e-01 , 1.50750671864222e+01 )
( 4.15000000000000e-01 , 1.50750671864224e+01 )
( 4.20000000000000e-01 , 1.50750671864225e+01 )
( 4.25000000000000e-01 , 1.50750671864226e+01 )
( 4.30000000000000e-01 , 1.50750671864226e+01 )
( 4.35000000000000e-01 , 1.50750671864227e+01 )
( 4.40000000000000e-01 , 1.50750671864228e+01 )
( 4.45000000000000e-01 , 1.50750671864228e+01 )
( 4.50000000000000e-01 , 1.50750671864230e+01 )
( 4.55000000000000e-01 , 1.50750671864230e+01 )
( 4.60000000000000e-01 , 1.50750671864233e+01 )
( 4.65000000000000e-01 , 1.50750671864235e+01 )
( 4.70000000000000e-01 , 1.50750671864239e+01 )
( 4.75000000000000e-01 , 1.50750671864243e+01 )
( 4.80000000000000e-01 , 1.50750671864247e+01 )
( 4.85000000000000e-01 , 1.50750671864251e+01 )
( 4.90000000000000e-01 , 1.50750671864256e+01 )
( 4.95000000000000e-01 , 1.50750671864261e+01 )
( 5.00000000000000e-01 , 1.50750671864266e+01 )
( 5.05000000000000e-01 , 1.50750671864271e+01 )
( 5.10000000000000e-01 , 1.50750671864276e+01 )
( 5.15000000000000e-01 , 1.50750671864281e+01 )
( 5.20000000000000e-01 , 1.50750671864286e+01 )
( 5.25000000000000e-01 , 1.50750671864291e+01 )
( 5.30000000000000e-01 , 1.50750671864295e+01 )
( 5.35000000000000e-01 , 1.50750671864300e+01 )
( 5.40000000000000e-01 , 1.50750671864303e+01 )
( 5.45000000000000e-01 , 1.50750671864305e+01 )
( 5.50000000000000e-01 , 1.50750671864307e+01 )
( 5.55000000000000e-01 , 1.50750671864310e+01 )
( 5.60000000000000e-01 , 1.50750671864311e+01 )
( 5.65000000000000e-01 , 1.50750671864312e+01 )
( 5.70000000000000e-01 , 1.50750671864313e+01 )
( 5.75000000000000e-01 , 1.50750671864313e+01 )
( 5.80000000000000e-01 , 1.50750671864313e+01 )
( 5.85000000000000e-01 , 1.50750671864313e+01 )
( 5.90000000000000e-01 , 1.50750671864312e+01 )
( 5.95000000000000e-01 , 1.50750671864313e+01 )
( 6.00000000000000e-01 , 1.50750671864313e+01 )
( 6.05000000000000e-01 , 1.50750671864314e+01 )
( 6.10000000000000e-01 , 1.50750671864315e+01 )
( 6.15000000000000e-01 , 1.50750671864316e+01 )
( 6.20000000000000e-01 , 1.50750671864318e+01 )
( 6.25000000000000e-01 , 1.50750671864320e+01 )
( 6.30000000000000e-01 , 1.50750671864323e+01 )
( 6.35000000000000e-01 , 1.50750671864326e+01 )
( 6.40000000000000e-01 , 1.50750671864330e+01 )
( 6.45000000000000e-01 , 1.50750671864334e+01 )
( 6.50000000000000e-01 , 1.50750671864338e+01 )
( 6.55000000000000e-01 , 1.50750671864342e+01 )
( 6.60000000000000e-01 , 1.50750671864346e+01 )
( 6.65000000000000e-01 , 1.50750671864350e+01 )
( 6.70000000000000e-01 , 1.50750671864354e+01 )
( 6.75000000000000e-01 , 1.50750671864358e+01 )
( 6.80000000000000e-01 , 1.50750671864362e+01 )
( 6.85000000000000e-01 , 1.50750671864366e+01 )
( 6.90000000000001e-01 , 1.50750671864369e+01 )
( 6.95000000000001e-01 , 1.50750671864372e+01 )
( 7.00000000000001e-01 , 1.50750671864374e+01 )
( 7.05000000000001e-01 , 1.50750671864377e+01 )
( 7.10000000000001e-01 , 1.50750671864377e+01 )
( 7.15000000000001e-01 , 1.50750671864378e+01 )
( 7.20000000000001e-01 , 1.50750671864379e+01 )
( 7.25000000000001e-01 , 1.50750671864381e+01 )
( 7.30000000000001e-01 , 1.50750671864385e+01 )
( 7.35000000000001e-01 , 1.50750671864387e+01 )
( 7.40000000000001e-01 , 1.50750671864386e+01 )
( 7.45000000000001e-01 , 1.50750671864387e+01 )
( 7.50000000000001e-01 , 1.50750671864390e+01 )
( 7.55000000000001e-01 , 1.50750671864393e+01 )
( 7.60000000000001e-01 , 1.50750671864397e+01 )
( 7.65000000000001e-01 , 1.50750671864400e+01 )
( 7.70000000000001e-01 , 1.50750671864405e+01 )
( 7.75000000000001e-01 , 1.50750671864408e+01 )
( 7.80000000000001e-01 , 1.50750671864412e+01 )
( 7.85000000000001e-01 , 1.50750671864416e+01 )
( 7.90000000000001e-01 , 1.50750671864421e+01 )
( 7.95000000000001e-01 , 1.50750671864425e+01 )
( 8.00000000000001e-01 , 1.50750671864428e+01 )
( 8.05000000000001e-01 , 1.50750671864433e+01 )
( 8.10000000000001e-01 , 1.50750671864437e+01 )
( 8.15000000000001e-01 , 1.50750671864440e+01 )
( 8.20000000000001e-01 , 1.50750671864444e+01 )
( 8.25000000000001e-01 , 1.50750671864446e+01 )
( 8.30000000000001e-01 , 1.50750671864449e+01 )
( 8.35000000000001e-01 , 1.50750671864450e+01 )
( 8.40000000000001e-01 , 1.50750671864452e+01 )
( 8.45000000000001e-01 , 1.50750671864453e+01 )
( 8.50000000000001e-01 , 1.50750671864454e+01 )
( 8.55000000000001e-01 , 1.50750671864454e+01 )
( 8.60000000000001e-01 , 1.50750671864454e+01 )
( 8.65000000000001e-01 , 1.50750671864454e+01 )
( 8.70000000000001e-01 , 1.50750671864454e+01 )
( 8.75000000000001e-01 , 1.50750671864455e+01 )
( 8.80000000000001e-01 , 1.50750671864455e+01 )
( 8.85000000000001e-01 , 1.50750671864457e+01 )
( 8.90000000000001e-01 , 1.50750671864458e+01 )
( 8.95000000000001e-01 , 1.50750671864460e+01 )
( 9.00000000000001e-01 , 1.50750671864463e+01 )
( 9.05000000000001e-01 , 1.50750671864466e+01 )
( 9.10000000000001e-01 , 1.50750671864469e+01 )
( 9.15000000000001e-01 , 1.50750671864473e+01 )
( 9.20000000000001e-01 , 1.50750671864477e+01 )
( 9.25000000000001e-01 , 1.50750671864482e+01 )
( 9.30000000000001e-01 , 1.50750671864487e+01 )
( 9.35000000000001e-01 , 1.50750671864493e+01 )
( 9.40000000000001e-01 , 1.50750671864498e+01 )
( 9.45000000000001e-01 , 1.50750671864504e+01 )
( 9.50000000000001e-01 , 1.50750671864510e+01 )
( 9.55000000000001e-01 , 1.50750671864515e+01 )
( 9.60000000000001e-01 , 1.50750671864520e+01 )
( 9.65000000000001e-01 , 1.50750671864525e+01 )
( 9.70000000000001e-01 , 1.50750671864530e+01 )
( 9.75000000000001e-01 , 1.50750671864535e+01 )
( 9.80000000000001e-01 , 1.50750671864538e+01 )
( 9.85000000000001e-01 , 1.50750671864541e+01 )
( 9.90000000000001e-01 , 1.50750671864542e+01 )
( 9.95000000000001e-01 , 1.50750671864544e+01 )
( 1.00000000000000e+00 , 1.50750671864544e+01 )
( 1.00500000000000e+00 , 1.50750671864544e+01 )
( 1.01000000000000e+00 , 1.50750671864544e+01 )
( 1.01500000000000e+00 , 1.50750671864544e+01 )
( 1.02000000000000e+00 , 1.50750671864544e+01 )
( 1.02500000000000e+00 , 1.50750671864544e+01 )
( 1.03000000000000e+00 , 1.50750671864544e+01 )
( 1.03500000000000e+00 , 1.50750671864545e+01 )
( 1.04000000000000e+00 , 1.50750671864545e+01 )
( 1.04500000000000e+00 , 1.50750671864546e+01 )
( 1.05000000000000e+00 , 1.50750671864548e+01 )
( 1.05500000000000e+00 , 1.50750671864551e+01 )
( 1.06000000000000e+00 , 1.50750671864553e+01 )
( 1.06500000000000e+00 , 1.50750671864556e+01 )
( 1.07000000000000e+00 , 1.50750671864559e+01 )
( 1.07500000000000e+00 , 1.50750671864562e+01 )
( 1.08000000000000e+00 , 1.50750671864566e+01 )
( 1.08500000000000e+00 , 1.50750671864571e+01 )
( 1.09000000000000e+00 , 1.50750671864576e+01 )
( 1.09500000000000e+00 , 1.50750671864581e+01 )
( 1.10000000000000e+00 , 1.50750671864586e+01 )
( 1.10500000000000e+00 , 1.50750671864591e+01 )
( 1.11000000000000e+00 , 1.50750671864596e+01 )
( 1.11500000000000e+00 , 1.50750671864600e+01 )
( 1.12000000000000e+00 , 1.50750671864605e+01 )
( 1.12500000000000e+00 , 1.50750671864608e+01 )
( 1.13000000000000e+00 , 1.50750671864612e+01 )
( 1.13500000000000e+00 , 1.50750671864615e+01 )
( 1.14000000000000e+00 , 1.50750671864618e+01 )
( 1.14500000000000e+00 , 1.50750671864621e+01 )
( 1.15000000000000e+00 , 1.50750671864622e+01 )
( 1.15500000000000e+00 , 1.50750671864622e+01 )
( 1.16000000000000e+00 , 1.50750671864623e+01 )
( 1.16500000000000e+00 , 1.50750671864625e+01 )
( 1.17000000000000e+00 , 1.50750671864626e+01 )
( 1.17500000000000e+00 , 1.50750671864627e+01 )
( 1.18000000000000e+00 , 1.50750671864629e+01 )
( 1.18500000000000e+00 , 1.50750671864631e+01 )
( 1.19000000000000e+00 , 1.50750671864634e+01 )
( 1.19500000000000e+00 , 1.50750671864637e+01 )
( 1.20000000000000e+00 , 1.50750671864640e+01 )
( 1.20500000000000e+00 , 1.50750671864644e+01 )
( 1.21000000000000e+00 , 1.50750671864648e+01 )
( 1.21500000000000e+00 , 1.50750671864651e+01 )
( 1.22000000000000e+00 , 1.50750671864655e+01 )
( 1.22500000000000e+00 , 1.50750671864659e+01 )
( 1.23000000000000e+00 , 1.50750671864663e+01 )
( 1.23500000000000e+00 , 1.50750671864667e+01 )
( 1.24000000000000e+00 , 1.50750671864672e+01 )
( 1.24500000000000e+00 , 1.50750671864675e+01 )
( 1.25000000000000e+00 , 1.50750671864678e+01 )
( 1.25500000000000e+00 , 1.50750671864681e+01 )
( 1.26000000000000e+00 , 1.50750671864683e+01 )
( 1.26500000000000e+00 , 1.50750671864685e+01 )
( 1.26999999999999e+00 , 1.50750671864687e+01 )
( 1.27499999999999e+00 , 1.50750671864689e+01 )
( 1.27999999999999e+00 , 1.50750671864691e+01 )
( 1.28499999999999e+00 , 1.50750671864693e+01 )
( 1.28999999999999e+00 , 1.50750671864693e+01 )
( 1.29499999999999e+00 , 1.50750671864693e+01 )
( 1.29999999999999e+00 , 1.50750671864694e+01 )
( 1.30499999999999e+00 , 1.50750671864696e+01 )
( 1.30999999999999e+00 , 1.50750671864699e+01 )
( 1.31499999999999e+00 , 1.50750671864702e+01 )
( 1.31999999999999e+00 , 1.50750671864703e+01 )
( 1.32499999999999e+00 , 1.50750671864705e+01 )
( 1.32999999999999e+00 , 1.50750671864708e+01 )
( 1.33499999999999e+00 , 1.50750671864711e+01 )
( 1.33999999999999e+00 , 1.50750671864714e+01 )
( 1.34499999999999e+00 , 1.50750671864718e+01 )
( 1.34999999999999e+00 , 1.50750671864721e+01 )
( 1.35499999999999e+00 , 1.50750671864725e+01 )
( 1.35999999999999e+00 , 1.50750671864730e+01 )
( 1.36499999999999e+00 , 1.50750671864734e+01 )
( 1.36999999999999e+00 , 1.50750671864738e+01 )
( 1.37499999999999e+00 , 1.50750671864742e+01 )
( 1.37999999999999e+00 , 1.50750671864747e+01 )
( 1.38499999999999e+00 , 1.50750671864752e+01 )
( 1.38999999999999e+00 , 1.50750671864756e+01 )
( 1.39499999999999e+00 , 1.50750671864760e+01 )
( 1.39999999999999e+00 , 1.50750671864764e+01 )
( 1.40499999999999e+00 , 1.50750671864768e+01 )
( 1.40999999999999e+00 , 1.50750671864771e+01 )
( 1.41499999999999e+00 , 1.50750671864774e+01 )
( 1.41999999999999e+00 , 1.50750671864776e+01 )
( 1.42499999999999e+00 , 1.50750671864778e+01 )
( 1.42999999999999e+00 , 1.50750671864778e+01 )
( 1.43499999999999e+00 , 1.50750671864779e+01 )
( 1.43999999999999e+00 , 1.50750671864781e+01 )
( 1.44499999999999e+00 , 1.50750671864781e+01 )
( 1.44999999999999e+00 , 1.50750671864781e+01 )
( 1.45499999999999e+00 , 1.50750671864782e+01 )
( 1.45999999999999e+00 , 1.50750671864782e+01 )
( 1.46499999999999e+00 , 1.50750671864783e+01 )
( 1.46999999999999e+00 , 1.50750671864783e+01 )
( 1.47499999999999e+00 , 1.50750671864784e+01 )
( 1.47999999999999e+00 , 1.50750671864785e+01 )
( 1.48499999999999e+00 , 1.50750671864787e+01 )
( 1.48999999999999e+00 , 1.50750671864790e+01 )
( 1.49499999999999e+00 , 1.50750671864792e+01 )
( 1.49999999999999e+00 , 1.50750671864795e+01 )
( 1.50499999999999e+00 , 1.50750671864799e+01 )
( 1.50999999999999e+00 , 1.50750671864804e+01 )
( 1.51499999999999e+00 , 1.50750671864808e+01 )
( 1.51999999999999e+00 , 1.50750671864813e+01 )
( 1.52499999999999e+00 , 1.50750671864818e+01 )
( 1.52999999999999e+00 , 1.50750671864823e+01 )
( 1.53499999999999e+00 , 1.50750671864828e+01 )
( 1.53999999999999e+00 , 1.50750671864833e+01 )
( 1.54499999999999e+00 , 1.50750671864837e+01 )
( 1.54999999999999e+00 , 1.50750671864841e+01 )
( 1.55499999999999e+00 , 1.50750671864846e+01 )
( 1.55999999999999e+00 , 1.50750671864850e+01 )
( 1.56499999999999e+00 , 1.50750671864853e+01 )
( 1.56999999999999e+00 , 1.50750671864856e+01 )
( 1.57499999999999e+00 , 1.50750671864858e+01 )
( 1.57999999999999e+00 , 1.50750671864860e+01 )
( 1.58499999999999e+00 , 1.50750671864860e+01 )
( 1.58999999999999e+00 , 1.50750671864861e+01 )
( 1.59499999999999e+00 , 1.50750671864861e+01 )
( 1.59999999999999e+00 , 1.50750671864865e+01 )
( 1.60499999999999e+00 , 1.50750671864867e+01 )
( 1.60999999999999e+00 , 1.50750671864868e+01 )
( 1.61499999999999e+00 , 1.50750671864869e+01 )
( 1.61999999999999e+00 , 1.50750671864870e+01 )
( 1.62499999999999e+00 , 1.50750671864871e+01 )
( 1.62999999999999e+00 , 1.50750671864873e+01 )
( 1.63499999999999e+00 , 1.50750671864874e+01 )
( 1.63999999999999e+00 , 1.50750671864876e+01 )
( 1.64499999999999e+00 , 1.50750671864880e+01 )
( 1.64999999999999e+00 , 1.50750671864883e+01 )
( 1.65499999999999e+00 , 1.50750671864886e+01 )
( 1.65999999999999e+00 , 1.50750671864889e+01 )
( 1.66499999999999e+00 , 1.50750671864892e+01 )
( 1.66999999999999e+00 , 1.50750671864896e+01 )
( 1.67499999999999e+00 , 1.50750671864899e+01 )
( 1.67999999999999e+00 , 1.50750671864903e+01 )
( 1.68499999999999e+00 , 1.50750671864908e+01 )
( 1.68999999999999e+00 , 1.50750671864911e+01 )
( 1.69499999999999e+00 , 1.50750671864914e+01 )
( 1.69999999999999e+00 , 1.50750671864917e+01 )
( 1.70499999999999e+00 , 1.50750671864920e+01 )
( 1.70999999999999e+00 , 1.50750671864922e+01 )
( 1.71499999999999e+00 , 1.50750671864925e+01 )
( 1.71999999999999e+00 , 1.50750671864926e+01 )
( 1.72499999999999e+00 , 1.50750671864928e+01 )
( 1.72999999999999e+00 , 1.50750671864929e+01 )
( 1.73499999999998e+00 , 1.50750671864930e+01 )
( 1.73999999999998e+00 , 1.50750671864931e+01 )
( 1.74499999999998e+00 , 1.50750671864933e+01 )
( 1.74999999999998e+00 , 1.50750671864934e+01 )
( 1.75499999999998e+00 , 1.50750671864935e+01 )
( 1.75999999999998e+00 , 1.50750671864936e+01 )
( 1.76499999999998e+00 , 1.50750671864938e+01 )
( 1.76999999999998e+00 , 1.50750671864940e+01 )
( 1.77499999999998e+00 , 1.50750671864943e+01 )
( 1.77999999999998e+00 , 1.50750671864947e+01 )
( 1.78499999999998e+00 , 1.50750671864951e+01 )
( 1.78999999999998e+00 , 1.50750671864955e+01 )
( 1.79499999999998e+00 , 1.50750671864959e+01 )
( 1.79999999999998e+00 , 1.50750671864964e+01 )
( 1.80499999999998e+00 , 1.50750671864969e+01 )
( 1.80999999999998e+00 , 1.50750671864973e+01 )
( 1.81499999999998e+00 , 1.50750671864978e+01 )
( 1.81999999999998e+00 , 1.50750671864983e+01 )
( 1.82499999999998e+00 , 1.50750671864988e+01 )
( 1.82999999999998e+00 , 1.50750671864992e+01 )
( 1.83499999999998e+00 , 1.50750671864996e+01 )
( 1.83999999999998e+00 , 1.50750671864999e+01 )
( 1.84499999999998e+00 , 1.50750671865002e+01 )
( 1.84999999999998e+00 , 1.50750671865004e+01 )
( 1.85499999999998e+00 , 1.50750671865006e+01 )
( 1.85999999999998e+00 , 1.50750671865009e+01 )
( 1.86499999999998e+00 , 1.50750671865009e+01 )
( 1.86999999999998e+00 , 1.50750671865011e+01 )
( 1.87499999999998e+00 , 1.50750671865011e+01 )
( 1.87999999999998e+00 , 1.50750671865012e+01 )
( 1.88499999999998e+00 , 1.50750671865013e+01 )
( 1.88999999999998e+00 , 1.50750671865013e+01 )
( 1.89499999999998e+00 , 1.50750671865012e+01 )
( 1.89999999999998e+00 , 1.50750671865012e+01 )
( 1.90499999999998e+00 , 1.50750671865012e+01 )
( 1.90999999999998e+00 , 1.50750671865013e+01 )
( 1.91499999999998e+00 , 1.50750671865016e+01 )
( 1.91999999999998e+00 , 1.50750671865018e+01 )
( 1.92499999999998e+00 , 1.50750671865022e+01 )
( 1.92999999999998e+00 , 1.50750671865025e+01 )
( 1.93499999999998e+00 , 1.50750671865029e+01 )
( 1.93999999999998e+00 , 1.50750671865034e+01 )
( 1.94499999999998e+00 , 1.50750671865040e+01 )
( 1.94999999999998e+00 , 1.50750671865046e+01 )
( 1.95499999999998e+00 , 1.50750671865052e+01 )
( 1.95999999999998e+00 , 1.50750671865058e+01 )
( 1.96499999999998e+00 , 1.50750671865064e+01 )
( 1.96999999999998e+00 , 1.50750671865071e+01 )
( 1.97499999999998e+00 , 1.50750671865076e+01 )
( 1.97999999999998e+00 , 1.50750671865082e+01 )
( 1.98499999999998e+00 , 1.50750671865087e+01 )
( 1.98999999999998e+00 , 1.50750671865092e+01 )
( 1.99499999999998e+00 , 1.50750671865095e+01 )
( 1.99999999999998e+00 , 1.50750671865099e+01 )
( 2.00499999999998e+00 , 1.50750671865102e+01 )
( 2.00999999999998e+00 , 1.50750671865104e+01 )
( 2.01499999999998e+00 , 1.50750671865105e+01 )
( 2.01999999999998e+00 , 1.50750671865106e+01 )
( 2.02499999999998e+00 , 1.50750671865107e+01 )
( 2.02999999999998e+00 , 1.50750671865106e+01 )
( 2.03499999999998e+00 , 1.50750671865107e+01 )
( 2.03999999999998e+00 , 1.50750671865107e+01 )
( 2.04499999999998e+00 , 1.50750671865108e+01 )
( 2.04999999999998e+00 , 1.50750671865110e+01 )
( 2.05499999999998e+00 , 1.50750671865111e+01 )
( 2.05999999999998e+00 , 1.50750671865112e+01 )
( 2.06499999999998e+00 , 1.50750671865113e+01 )
( 2.06999999999998e+00 , 1.50750671865116e+01 )
( 2.07499999999998e+00 , 1.50750671865119e+01 )
( 2.07999999999998e+00 , 1.50750671865121e+01 )
( 2.08499999999998e+00 , 1.50750671865124e+01 )
( 2.08999999999998e+00 , 1.50750671865126e+01 )
( 2.09499999999998e+00 , 1.50750671865130e+01 )
( 2.09999999999998e+00 , 1.50750671865133e+01 )
( 2.10499999999998e+00 , 1.50750671865137e+01 )
( 2.10999999999998e+00 , 1.50750671865140e+01 )
( 2.11499999999998e+00 , 1.50750671865143e+01 )
( 2.11999999999998e+00 , 1.50750671865146e+01 )
( 2.12499999999998e+00 , 1.50750671865149e+01 )
( 2.12999999999998e+00 , 1.50750671865153e+01 )
( 2.13499999999998e+00 , 1.50750671865156e+01 )
( 2.13999999999998e+00 , 1.50750671865159e+01 )
( 2.14499999999998e+00 , 1.50750671865162e+01 )
( 2.14999999999998e+00 , 1.50750671865165e+01 )
( 2.15499999999998e+00 , 1.50750671865168e+01 )
( 2.15999999999998e+00 , 1.50750671865170e+01 )
( 2.16499999999998e+00 , 1.50750671865173e+01 )
( 2.16999999999998e+00 , 1.50750671865172e+01 )
( 2.17499999999998e+00 , 1.50750671865174e+01 )
( 2.17999999999998e+00 , 1.50750671865178e+01 )
( 2.18499999999998e+00 , 1.50750671865179e+01 )
( 2.18999999999998e+00 , 1.50750671865180e+01 )
( 2.19499999999998e+00 , 1.50750671865182e+01 )
( 2.19999999999998e+00 , 1.50750671865182e+01 )
( 2.20499999999998e+00 , 1.50750671865184e+01 )
( 2.20999999999998e+00 , 1.50750671865186e+01 )
( 2.21499999999997e+00 , 1.50750671865188e+01 )
( 2.21999999999997e+00 , 1.50750671865192e+01 )
( 2.22499999999997e+00 , 1.50750671865195e+01 )
( 2.22999999999997e+00 , 1.50750671865199e+01 )
( 2.23499999999997e+00 , 1.50750671865202e+01 )
( 2.23999999999997e+00 , 1.50750671865206e+01 )
( 2.24499999999997e+00 , 1.50750671865210e+01 )
( 2.24999999999997e+00 , 1.50750671865214e+01 )
( 2.25499999999997e+00 , 1.50750671865218e+01 )
( 2.25999999999997e+00 , 1.50750671865222e+01 )
( 2.26499999999997e+00 , 1.50750671865225e+01 )
( 2.26999999999997e+00 , 1.50750671865228e+01 )
( 2.27499999999997e+00 , 1.50750671865232e+01 )
( 2.27999999999997e+00 , 1.50750671865234e+01 )
( 2.28499999999997e+00 , 1.50750671865237e+01 )
( 2.28999999999997e+00 , 1.50750671865239e+01 )
( 2.29499999999997e+00 , 1.50750671865240e+01 )
( 2.29999999999997e+00 , 1.50750671865241e+01 )
( 2.30499999999997e+00 , 1.50750671865242e+01 )
( 2.30999999999997e+00 , 1.50750671865243e+01 )
( 2.31499999999997e+00 , 1.50750671865242e+01 )
( 2.31999999999997e+00 , 1.50750671865242e+01 )
( 2.32499999999997e+00 , 1.50750671865242e+01 )
( 2.32999999999997e+00 , 1.50750671865242e+01 )
( 2.33499999999997e+00 , 1.50750671865242e+01 )
( 2.33999999999997e+00 , 1.50750671865243e+01 )
( 2.34499999999997e+00 , 1.50750671865244e+01 )
( 2.34999999999997e+00 , 1.50750671865245e+01 )
( 2.35499999999997e+00 , 1.50750671865248e+01 )
( 2.35999999999997e+00 , 1.50750671865250e+01 )
( 2.36499999999997e+00 , 1.50750671865253e+01 )
( 2.36999999999997e+00 , 1.50750671865258e+01 )
( 2.37499999999997e+00 , 1.50750671865262e+01 )
( 2.37999999999997e+00 , 1.50750671865267e+01 )
( 2.38499999999997e+00 , 1.50750671865272e+01 )
( 2.38999999999997e+00 , 1.50750671865277e+01 )
( 2.39499999999997e+00 , 1.50750671865282e+01 )
( 2.39999999999997e+00 , 1.50750671865288e+01 )
( 2.40499999999997e+00 , 1.50750671865293e+01 )
( 2.40999999999997e+00 , 1.50750671865299e+01 )
( 2.41499999999997e+00 , 1.50750671865304e+01 )
( 2.41999999999997e+00 , 1.50750671865309e+01 )
( 2.42499999999997e+00 , 1.50750671865313e+01 )
( 2.42999999999997e+00 , 1.50750671865317e+01 )
( 2.43499999999997e+00 , 1.50750671865321e+01 )
( 2.43999999999997e+00 , 1.50750671865324e+01 )
( 2.44499999999997e+00 , 1.50750671865327e+01 )
( 2.44999999999997e+00 , 1.50750671865328e+01 )
( 2.45499999999997e+00 , 1.50750671865331e+01 )
( 2.45999999999997e+00 , 1.50750671865332e+01 )
( 2.46499999999997e+00 , 1.50750671865332e+01 )
( 2.46999999999997e+00 , 1.50750671865333e+01 )
( 2.47499999999997e+00 , 1.50750671865332e+01 )
( 2.47999999999997e+00 , 1.50750671865332e+01 )
( 2.48499999999997e+00 , 1.50750671865332e+01 )
( 2.48999999999997e+00 , 1.50750671865333e+01 )
( 2.49499999999997e+00 , 1.50750671865334e+01 )
( 2.49999999999997e+00 , 1.50750671865335e+01 )
( 2.50499999999997e+00 , 1.50750671865337e+01 )
( 2.50999999999997e+00 , 1.50750671865339e+01 )
( 2.51499999999997e+00 , 1.50750671865342e+01 )
( 2.51999999999997e+00 , 1.50750671865345e+01 )
( 2.52499999999997e+00 , 1.50750671865349e+01 )
( 2.52999999999997e+00 , 1.50750671865353e+01 )
( 2.53499999999997e+00 , 1.50750671865358e+01 )
( 2.53999999999997e+00 , 1.50750671865363e+01 )
( 2.54499999999997e+00 , 1.50750671865368e+01 )
( 2.54999999999997e+00 , 1.50750671865373e+01 )
( 2.55499999999997e+00 , 1.50750671865378e+01 )
( 2.55999999999997e+00 , 1.50750671865382e+01 )
( 2.56499999999997e+00 , 1.50750671865387e+01 )
( 2.56999999999997e+00 , 1.50750671865391e+01 )
( 2.57499999999997e+00 , 1.50750671865395e+01 )
( 2.57999999999997e+00 , 1.50750671865398e+01 )
( 2.58499999999997e+00 , 1.50750671865400e+01 )
( 2.58999999999997e+00 , 1.50750671865402e+01 )
( 2.59499999999997e+00 , 1.50750671865405e+01 )
( 2.59999999999997e+00 , 1.50750671865405e+01 )
( 2.60499999999997e+00 , 1.50750671865405e+01 )
( 2.60999999999997e+00 , 1.50750671865406e+01 )
( 2.61499999999997e+00 , 1.50750671865407e+01 )
( 2.61999999999997e+00 , 1.50750671865408e+01 )
( 2.62499999999997e+00 , 1.50750671865410e+01 )
( 2.62999999999997e+00 , 1.50750671865411e+01 )
( 2.63499999999997e+00 , 1.50750671865412e+01 )
( 2.63999999999997e+00 , 1.50750671865414e+01 )
( 2.64499999999997e+00 , 1.50750671865417e+01 )
( 2.64999999999997e+00 , 1.50750671865420e+01 )
( 2.65499999999997e+00 , 1.50750671865422e+01 )
( 2.65999999999997e+00 , 1.50750671865425e+01 )
( 2.66499999999997e+00 , 1.50750671865429e+01 )
( 2.66999999999997e+00 , 1.50750671865432e+01 )
( 2.67499999999997e+00 , 1.50750671865436e+01 )
( 2.67999999999997e+00 , 1.50750671865440e+01 )
( 2.68499999999996e+00 , 1.50750671865444e+01 )
( 2.68999999999996e+00 , 1.50750671865448e+01 )
( 2.69499999999996e+00 , 1.50750671865451e+01 )
( 2.69999999999996e+00 , 1.50750671865454e+01 )
( 2.70499999999996e+00 , 1.50750671865457e+01 )
( 2.70999999999996e+00 , 1.50750671865460e+01 )
( 2.71499999999996e+00 , 1.50750671865463e+01 )
( 2.71999999999996e+00 , 1.50750671865465e+01 )
( 2.72499999999996e+00 , 1.50750671865468e+01 )
( 2.72999999999996e+00 , 1.50750671865470e+01 )
( 2.73499999999996e+00 , 1.50750671865472e+01 )
( 2.73999999999996e+00 , 1.50750671865475e+01 )
( 2.74499999999996e+00 , 1.50750671865475e+01 )
( 2.74999999999996e+00 , 1.50750671865476e+01 )
( 2.75499999999996e+00 , 1.50750671865475e+01 )
( 2.75999999999996e+00 , 1.50750671865476e+01 )
( 2.76499999999996e+00 , 1.50750671865477e+01 )
( 2.76999999999996e+00 , 1.50750671865476e+01 )
( 2.77499999999996e+00 , 1.50750671865477e+01 )
( 2.77999999999996e+00 , 1.50750671865479e+01 )
( 2.78499999999996e+00 , 1.50750671865481e+01 )
( 2.78999999999996e+00 , 1.50750671865485e+01 )
( 2.79499999999996e+00 , 1.50750671865489e+01 )
( 2.79999999999996e+00 , 1.50750671865494e+01 )
( 2.80499999999996e+00 , 1.50750671865499e+01 )
( 2.80999999999996e+00 , 1.50750671865504e+01 )
( 2.81499999999996e+00 , 1.50750671865510e+01 )
( 2.81999999999996e+00 , 1.50750671865516e+01 )
( 2.82499999999996e+00 , 1.50750671865523e+01 )
( 2.82999999999996e+00 , 1.50750671865529e+01 )
( 2.83499999999996e+00 , 1.50750671865535e+01 )
( 2.83999999999996e+00 , 1.50750671865540e+01 )
( 2.84499999999996e+00 , 1.50750671865545e+01 )
( 2.84999999999996e+00 , 1.50750671865549e+01 )
( 2.85499999999996e+00 , 1.50750671865554e+01 )
( 2.85999999999996e+00 , 1.50750671865558e+01 )
( 2.86499999999996e+00 , 1.50750671865561e+01 )
( 2.86999999999996e+00 , 1.50750671865564e+01 )
( 2.87499999999996e+00 , 1.50750671865565e+01 )
( 2.87999999999996e+00 , 1.50750671865567e+01 )
( 2.88499999999996e+00 , 1.50750671865568e+01 )
( 2.88999999999996e+00 , 1.50750671865569e+01 )
( 2.89499999999996e+00 , 1.50750671865569e+01 )
( 2.89999999999996e+00 , 1.50750671865570e+01 )
( 2.90499999999996e+00 , 1.50750671865571e+01 )
( 2.90999999999996e+00 , 1.50750671865571e+01 )
( 2.91499999999996e+00 , 1.50750671865570e+01 )
( 2.91999999999996e+00 , 1.50750671865571e+01 )
( 2.92499999999996e+00 , 1.50750671865571e+01 )
( 2.92999999999996e+00 , 1.50750671865571e+01 )
( 2.93499999999996e+00 , 1.50750671865573e+01 )
( 2.93999999999996e+00 , 1.50750671865574e+01 )
( 2.94499999999996e+00 , 1.50750671865577e+01 )
( 2.94999999999996e+00 , 1.50750671865580e+01 )
( 2.95499999999996e+00 , 1.50750671865582e+01 )
( 2.95999999999996e+00 , 1.50750671865586e+01 )
( 2.96499999999996e+00 , 1.50750671865590e+01 )
( 2.96999999999996e+00 , 1.50750671865594e+01 )
( 2.97499999999996e+00 , 1.50750671865598e+01 )
( 2.97999999999996e+00 , 1.50750671865603e+01 )
( 2.98499999999996e+00 , 1.50750671865608e+01 )
( 2.98999999999996e+00 , 1.50750671865613e+01 )
( 2.99499999999996e+00 , 1.50750671865618e+01 )
( 2.99999999999996e+00 , 1.50750671865623e+01 )
( 3.00499999999996e+00 , 1.50750671865628e+01 )
( 3.00999999999996e+00 , 1.50750671865632e+01 )
( 3.01499999999996e+00 , 1.50750671865637e+01 )
( 3.01999999999996e+00 , 1.50750671865641e+01 )
( 3.02499999999996e+00 , 1.50750671865644e+01 )
( 3.02999999999996e+00 , 1.50750671865646e+01 )
( 3.03499999999996e+00 , 1.50750671865648e+01 )
( 3.03999999999996e+00 , 1.50750671865650e+01 )
( 3.04499999999996e+00 , 1.50750671865651e+01 )
( 3.04999999999996e+00 , 1.50750671865651e+01 )
( 3.05499999999996e+00 , 1.50750671865652e+01 )
( 3.05999999999996e+00 , 1.50750671865653e+01 )
( 3.06499999999996e+00 , 1.50750671865655e+01 )
( 3.06999999999996e+00 , 1.50750671865657e+01 )
( 3.07499999999996e+00 , 1.50750671865658e+01 )
( 3.07999999999996e+00 , 1.50750671865660e+01 )
( 3.08499999999996e+00 , 1.50750671865662e+01 )
( 3.08999999999996e+00 , 1.50750671865664e+01 )
( 3.09499999999996e+00 , 1.50750671865667e+01 )
( 3.09999999999996e+00 , 1.50750671865669e+01 )
( 3.10499999999996e+00 , 1.50750671865672e+01 )
( 3.10999999999996e+00 , 1.50750671865676e+01 )
( 3.11499999999996e+00 , 1.50750671865680e+01 )
( 3.11999999999996e+00 , 1.50750671865684e+01 )
( 3.12499999999996e+00 , 1.50750671865688e+01 )
( 3.12999999999996e+00 , 1.50750671865692e+01 )
( 3.13499999999996e+00 , 1.50750671865696e+01 )
( 3.13999999999996e+00 , 1.50750671865699e+01 )
( 3.14499999999996e+00 , 1.50750671865702e+01 )
( 3.14999999999996e+00 , 1.50750671865705e+01 )
( 3.15499999999995e+00 , 1.50750671865708e+01 )
( 3.15999999999995e+00 , 1.50750671865710e+01 )
( 3.16499999999995e+00 , 1.50750671865713e+01 )
( 3.16999999999995e+00 , 1.50750671865714e+01 )
( 3.17499999999995e+00 , 1.50750671865715e+01 )
( 3.17999999999995e+00 , 1.50750671865717e+01 )
( 3.18499999999995e+00 , 1.50750671865717e+01 )
( 3.18999999999995e+00 , 1.50750671865717e+01 )
( 3.19499999999995e+00 , 1.50750671865718e+01 )
( 3.19999999999995e+00 , 1.50750671865719e+01 )
( 3.20499999999995e+00 , 1.50750671865719e+01 )
( 3.20999999999995e+00 , 1.50750671865720e+01 )
( 3.21499999999995e+00 , 1.50750671865721e+01 )
( 3.21999999999995e+00 , 1.50750671865723e+01 )
( 3.22499999999995e+00 , 1.50750671865726e+01 )
( 3.22999999999995e+00 , 1.50750671865729e+01 )
( 3.23499999999995e+00 , 1.50750671865732e+01 )
( 3.23999999999995e+00 , 1.50750671865737e+01 )
( 3.24499999999995e+00 , 1.50750671865742e+01 )
( 3.24999999999995e+00 , 1.50750671865746e+01 )
( 3.25499999999995e+00 , 1.50750671865751e+01 )
( 3.25999999999995e+00 , 1.50750671865756e+01 )
( 3.26499999999995e+00 , 1.50750671865762e+01 )
( 3.26999999999995e+00 , 1.50750671865767e+01 )
( 3.27499999999995e+00 , 1.50750671865772e+01 )
( 3.27999999999995e+00 , 1.50750671865778e+01 )
( 3.28499999999995e+00 , 1.50750671865783e+01 )
( 3.28999999999995e+00 , 1.50750671865787e+01 )
( 3.29499999999995e+00 , 1.50750671865791e+01 )
( 3.29999999999995e+00 , 1.50750671865794e+01 )
( 3.30499999999995e+00 , 1.50750671865795e+01 )
( 3.30999999999995e+00 , 1.50750671865798e+01 )
( 3.31499999999995e+00 , 1.50750671865799e+01 )
( 3.31999999999995e+00 , 1.50750671865800e+01 )
( 3.32499999999995e+00 , 1.50750671865801e+01 )
( 3.32999999999995e+00 , 1.50750671865801e+01 )
( 3.33499999999995e+00 , 1.50750671865801e+01 )
( 3.33999999999995e+00 , 1.50750671865801e+01 )
( 3.34499999999995e+00 , 1.50750671865801e+01 )
( 3.34999999999995e+00 , 1.50750671865802e+01 )
( 3.35499999999995e+00 , 1.50750671865803e+01 )
( 3.35999999999995e+00 , 1.50750671865804e+01 )
( 3.36499999999995e+00 , 1.50750671865807e+01 )
( 3.36999999999995e+00 , 1.50750671865810e+01 )
( 3.37499999999995e+00 , 1.50750671865813e+01 )
( 3.37999999999995e+00 , 1.50750671865817e+01 )
( 3.38499999999995e+00 , 1.50750671865821e+01 )
( 3.38999999999995e+00 , 1.50750671865826e+01 )
( 3.39499999999995e+00 , 1.50750671865831e+01 )
( 3.39999999999995e+00 , 1.50750671865836e+01 )
( 3.40499999999995e+00 , 1.50750671865842e+01 )
( 3.40999999999995e+00 , 1.50750671865847e+01 )
( 3.41499999999995e+00 , 1.50750671865852e+01 )
( 3.41999999999995e+00 , 1.50750671865857e+01 )
( 3.42499999999995e+00 , 1.50750671865862e+01 )
( 3.42999999999995e+00 , 1.50750671865866e+01 )
( 3.43499999999995e+00 , 1.50750671865871e+01 )
( 3.43999999999995e+00 , 1.50750671865874e+01 )
( 3.44499999999995e+00 , 1.50750671865878e+01 )
( 3.44999999999995e+00 , 1.50750671865881e+01 )
( 3.45499999999995e+00 , 1.50750671865883e+01 )
( 3.45999999999995e+00 , 1.50750671865886e+01 )
( 3.46499999999995e+00 , 1.50750671865887e+01 )
( 3.46999999999995e+00 , 1.50750671865888e+01 )
( 3.47499999999995e+00 , 1.50750671865889e+01 )
( 3.47999999999995e+00 , 1.50750671865888e+01 )
( 3.48499999999995e+00 , 1.50750671865890e+01 )
( 3.48999999999995e+00 , 1.50750671865890e+01 )
( 3.49499999999995e+00 , 1.50750671865890e+01 )
( 3.49999999999995e+00 , 1.50750671865891e+01 )
( 3.50499999999995e+00 , 1.50750671865892e+01 )
( 3.50999999999995e+00 , 1.50750671865894e+01 )
( 3.51499999999995e+00 , 1.50750671865894e+01 )
( 3.51999999999995e+00 , 1.50750671865896e+01 )
( 3.52499999999995e+00 , 1.50750671865898e+01 )
( 3.52999999999995e+00 , 1.50750671865900e+01 )
( 3.53499999999995e+00 , 1.50750671865903e+01 )
( 3.53999999999995e+00 , 1.50750671865906e+01 )
( 3.54499999999995e+00 , 1.50750671865909e+01 )
( 3.54999999999995e+00 , 1.50750671865913e+01 )
( 3.55499999999995e+00 , 1.50750671865917e+01 )
( 3.55999999999995e+00 , 1.50750671865921e+01 )
( 3.56499999999995e+00 , 1.50750671865925e+01 )
( 3.56999999999995e+00 , 1.50750671865929e+01 )
( 3.57499999999995e+00 , 1.50750671865933e+01 )
( 3.57999999999995e+00 , 1.50750671865937e+01 )
( 3.58499999999995e+00 , 1.50750671865941e+01 )
( 3.58999999999995e+00 , 1.50750671865944e+01 )
( 3.59499999999995e+00 , 1.50750671865947e+01 )
( 3.59999999999995e+00 , 1.50750671865950e+01 )
( 3.60499999999995e+00 , 1.50750671865952e+01 )
( 3.60999999999995e+00 , 1.50750671865953e+01 )
( 3.61499999999995e+00 , 1.50750671865954e+01 )
( 3.61999999999995e+00 , 1.50750671865955e+01 )
( 3.62499999999994e+00 , 1.50750671865955e+01 )
( 3.62999999999994e+00 , 1.50750671865957e+01 )
( 3.63499999999994e+00 , 1.50750671865960e+01 )
( 3.63999999999994e+00 , 1.50750671865962e+01 )
( 3.64499999999994e+00 , 1.50750671865962e+01 )
( 3.64999999999994e+00 , 1.50750671865962e+01 )
( 3.65499999999994e+00 , 1.50750671865966e+01 )
( 3.65999999999994e+00 , 1.50750671865970e+01 )
( 3.66499999999994e+00 , 1.50750671865974e+01 )
( 3.66999999999994e+00 , 1.50750671865978e+01 )
( 3.67499999999994e+00 , 1.50750671865982e+01 )
( 3.67999999999994e+00 , 1.50750671865986e+01 )
( 3.68499999999994e+00 , 1.50750671865991e+01 )
( 3.68999999999994e+00 , 1.50750671865995e+01 )
( 3.69499999999994e+00 , 1.50750671866000e+01 )
( 3.69999999999994e+00 , 1.50750671866004e+01 )
( 3.70499999999994e+00 , 1.50750671866008e+01 )
( 3.70999999999994e+00 , 1.50750671866012e+01 )
( 3.71499999999994e+00 , 1.50750671866016e+01 )
( 3.71999999999994e+00 , 1.50750671866019e+01 )
( 3.72499999999994e+00 , 1.50750671866022e+01 )
( 3.72999999999994e+00 , 1.50750671866025e+01 )
( 3.73499999999994e+00 , 1.50750671866028e+01 )
( 3.73999999999994e+00 , 1.50750671866030e+01 )
( 3.74499999999994e+00 , 1.50750671866030e+01 )
( 3.74999999999994e+00 , 1.50750671866030e+01 )
( 3.75499999999994e+00 , 1.50750671866031e+01 )
( 3.75999999999994e+00 , 1.50750671866032e+01 )
( 3.76499999999994e+00 , 1.50750671866032e+01 )
( 3.76999999999994e+00 , 1.50750671866032e+01 )
( 3.77499999999994e+00 , 1.50750671866032e+01 )
( 3.77999999999994e+00 , 1.50750671866033e+01 )
( 3.78499999999994e+00 , 1.50750671866033e+01 )
( 3.78999999999994e+00 , 1.50750671866035e+01 )
( 3.79499999999994e+00 , 1.50750671866036e+01 )
( 3.79999999999994e+00 , 1.50750671866038e+01 )
( 3.80499999999994e+00 , 1.50750671866039e+01 )
( 3.80999999999994e+00 , 1.50750671866042e+01 )
( 3.81499999999994e+00 , 1.50750671866045e+01 )
( 3.81999999999994e+00 , 1.50750671866049e+01 )
( 3.82499999999994e+00 , 1.50750671866053e+01 )
( 3.82999999999994e+00 , 1.50750671866057e+01 )
( 3.83499999999994e+00 , 1.50750671866062e+01 )
( 3.83999999999994e+00 , 1.50750671866068e+01 )
( 3.84499999999994e+00 , 1.50750671866074e+01 )
( 3.84999999999994e+00 , 1.50750671866080e+01 )
( 3.85499999999994e+00 , 1.50750671866085e+01 )
( 3.85999999999994e+00 , 1.50750671866091e+01 )
( 3.86499999999994e+00 , 1.50750671866096e+01 )
( 3.86999999999994e+00 , 1.50750671866101e+01 )
( 3.87499999999994e+00 , 1.50750671866106e+01 )
( 3.87999999999994e+00 , 1.50750671866110e+01 )
( 3.88499999999994e+00 , 1.50750671866114e+01 )
( 3.88999999999994e+00 , 1.50750671866117e+01 )
( 3.89499999999994e+00 , 1.50750671866118e+01 )
( 3.89999999999994e+00 , 1.50750671866120e+01 )
( 3.90499999999994e+00 , 1.50750671866121e+01 )
( 3.90999999999994e+00 , 1.50750671866122e+01 )
( 3.91499999999994e+00 , 1.50750671866121e+01 )
( 3.91999999999994e+00 , 1.50750671866121e+01 )
( 3.92499999999994e+00 , 1.50750671866120e+01 )
( 3.92999999999994e+00 , 1.50750671866120e+01 )
( 3.93499999999994e+00 , 1.50750671866120e+01 )
( 3.93999999999994e+00 , 1.50750671866121e+01 )
( 3.94499999999994e+00 , 1.50750671866122e+01 )
( 3.94999999999994e+00 , 1.50750671866124e+01 )
( 3.95499999999994e+00 , 1.50750671866126e+01 )
( 3.95999999999994e+00 , 1.50750671866128e+01 )
( 3.96499999999994e+00 , 1.50750671866131e+01 )
( 3.96999999999994e+00 , 1.50750671866135e+01 )
( 3.97499999999994e+00 , 1.50750671866138e+01 )
( 3.97999999999994e+00 , 1.50750671866141e+01 )
( 3.98499999999994e+00 , 1.50750671866145e+01 )
( 3.98999999999994e+00 , 1.50750671866149e+01 )
( 3.99499999999994e+00 , 1.50750671866154e+01 )
( 3.99999999999994e+00 , 1.50750671866159e+01 )
( 4.00499999999994e+00 , 1.50750671866163e+01 )
( 4.00999999999994e+00 , 1.50750671866167e+01 )
( 4.01499999999994e+00 , 1.50750671866172e+01 )
( 4.01999999999994e+00 , 1.50750671866176e+01 )
( 4.02499999999994e+00 , 1.50750671866180e+01 )
( 4.02999999999994e+00 , 1.50750671866184e+01 )
( 4.03499999999994e+00 , 1.50750671866187e+01 )
( 4.03999999999994e+00 , 1.50750671866190e+01 )
( 4.04499999999994e+00 , 1.50750671866193e+01 )
( 4.04999999999994e+00 , 1.50750671866195e+01 )
( 4.05499999999994e+00 , 1.50750671866196e+01 )
( 4.05999999999994e+00 , 1.50750671866196e+01 )
( 4.06499999999994e+00 , 1.50750671866197e+01 )
( 4.06999999999994e+00 , 1.50750671866199e+01 )
( 4.07499999999994e+00 , 1.50750671866200e+01 )
( 4.07999999999994e+00 , 1.50750671866201e+01 )
( 4.08499999999994e+00 , 1.50750671866203e+01 )
( 4.08999999999994e+00 , 1.50750671866205e+01 )
( 4.09499999999993e+00 , 1.50750671866206e+01 )
( 4.09999999999993e+00 , 1.50750671866210e+01 )
( 4.10499999999993e+00 , 1.50750671866213e+01 )
( 4.10999999999993e+00 , 1.50750671866216e+01 )
( 4.11499999999993e+00 , 1.50750671866221e+01 )
( 4.11999999999993e+00 , 1.50750671866224e+01 )
( 4.12499999999993e+00 , 1.50750671866228e+01 )
( 4.12999999999993e+00 , 1.50750671866233e+01 )
( 4.13499999999993e+00 , 1.50750671866237e+01 )
( 4.13999999999993e+00 , 1.50750671866242e+01 )
( 4.14499999999993e+00 , 1.50750671866246e+01 )
( 4.14999999999993e+00 , 1.50750671866250e+01 )
( 4.15499999999993e+00 , 1.50750671866253e+01 )
( 4.15999999999993e+00 , 1.50750671866256e+01 )
( 4.16499999999993e+00 , 1.50750671866259e+01 )
( 4.16999999999993e+00 , 1.50750671866261e+01 )
( 4.17499999999993e+00 , 1.50750671866262e+01 )
( 4.17999999999993e+00 , 1.50750671866263e+01 )
( 4.18499999999993e+00 , 1.50750671866264e+01 )
( 4.18999999999993e+00 , 1.50750671866265e+01 )
( 4.19499999999993e+00 , 1.50750671866266e+01 )
( 4.19999999999993e+00 , 1.50750671866267e+01 )
( 4.20499999999993e+00 , 1.50750671866268e+01 )
( 4.20999999999993e+00 , 1.50750671866269e+01 )
( 4.21499999999993e+00 , 1.50750671866273e+01 )
( 4.21999999999993e+00 , 1.50750671866274e+01 )
( 4.22499999999993e+00 , 1.50750671866277e+01 )
( 4.22999999999993e+00 , 1.50750671866279e+01 )
( 4.23499999999993e+00 , 1.50750671866282e+01 )
( 4.23999999999993e+00 , 1.50750671866286e+01 )
( 4.24499999999993e+00 , 1.50750671866290e+01 )
( 4.24999999999993e+00 , 1.50750671866293e+01 )
( 4.25499999999993e+00 , 1.50750671866296e+01 )
( 4.25999999999993e+00 , 1.50750671866300e+01 )
( 4.26499999999993e+00 , 1.50750671866305e+01 )
( 4.26999999999993e+00 , 1.50750671866309e+01 )
( 4.27499999999993e+00 , 1.50750671866314e+01 )
( 4.27999999999993e+00 , 1.50750671866319e+01 )
( 4.28499999999993e+00 , 1.50750671866323e+01 )
( 4.28999999999993e+00 , 1.50750671866328e+01 )
( 4.29499999999993e+00 , 1.50750671866332e+01 )
( 4.29999999999993e+00 , 1.50750671866336e+01 )
( 4.30499999999993e+00 , 1.50750671866340e+01 )
( 4.30999999999993e+00 , 1.50750671866344e+01 )
( 4.31499999999993e+00 , 1.50750671866346e+01 )
( 4.31999999999993e+00 , 1.50750671866349e+01 )
( 4.32499999999993e+00 , 1.50750671866351e+01 )
( 4.32999999999993e+00 , 1.50750671866353e+01 )
( 4.33499999999993e+00 , 1.50750671866354e+01 )
( 4.33999999999993e+00 , 1.50750671866355e+01 )
( 4.34499999999993e+00 , 1.50750671866356e+01 )
( 4.34999999999993e+00 , 1.50750671866356e+01 )
( 4.35499999999993e+00 , 1.50750671866356e+01 )
( 4.35999999999993e+00 , 1.50750671866356e+01 )
( 4.36499999999993e+00 , 1.50750671866355e+01 )
( 4.36999999999993e+00 , 1.50750671866356e+01 )
( 4.37499999999993e+00 , 1.50750671866358e+01 )
( 4.37999999999993e+00 , 1.50750671866358e+01 )
( 4.38499999999993e+00 , 1.50750671866359e+01 )
( 4.38999999999993e+00 , 1.50750671866361e+01 )
( 4.39499999999993e+00 , 1.50750671866363e+01 )
( 4.39999999999993e+00 , 1.50750671866366e+01 )
( 4.40499999999993e+00 , 1.50750671866369e+01 )
( 4.40999999999993e+00 , 1.50750671866373e+01 )
( 4.41499999999993e+00 , 1.50750671866377e+01 )
( 4.41999999999993e+00 , 1.50750671866381e+01 )
( 4.42499999999993e+00 , 1.50750671866386e+01 )
( 4.42999999999993e+00 , 1.50750671866391e+01 )
( 4.43499999999993e+00 , 1.50750671866396e+01 )
( 4.43999999999993e+00 , 1.50750671866401e+01 )
( 4.44499999999993e+00 , 1.50750671866405e+01 )
( 4.44999999999993e+00 , 1.50750671866410e+01 )
( 4.45499999999993e+00 , 1.50750671866414e+01 )
( 4.45999999999993e+00 , 1.50750671866418e+01 )
( 4.46499999999993e+00 , 1.50750671866421e+01 )
( 4.46999999999993e+00 , 1.50750671866424e+01 )
( 4.47499999999993e+00 , 1.50750671866427e+01 )
( 4.47999999999993e+00 , 1.50750671866429e+01 )
( 4.48499999999993e+00 , 1.50750671866431e+01 )
( 4.48999999999993e+00 , 1.50750671866432e+01 )
( 4.49499999999993e+00 , 1.50750671866432e+01 )
( 4.49999999999993e+00 , 1.50750671866437e+01 )
( 4.50499999999993e+00 , 1.50750671866441e+01 )
( 4.50999999999993e+00 , 1.50750671866442e+01 )
( 4.51499999999993e+00 , 1.50750671866443e+01 )
( 4.51999999999993e+00 , 1.50750671866445e+01 )
( 4.52499999999993e+00 , 1.50750671866447e+01 )
( 4.52999999999993e+00 , 1.50750671866448e+01 )
( 4.53499999999993e+00 , 1.50750671866450e+01 )
( 4.53999999999993e+00 , 1.50750671866452e+01 )
( 4.54499999999993e+00 , 1.50750671866454e+01 )
( 4.54999999999993e+00 , 1.50750671866457e+01 )
( 4.55499999999993e+00 , 1.50750671866460e+01 )
( 4.55999999999993e+00 , 1.50750671866463e+01 )
( 4.56499999999992e+00 , 1.50750671866467e+01 )
( 4.56999999999992e+00 , 1.50750671866470e+01 )
( 4.57499999999992e+00 , 1.50750671866474e+01 )
( 4.57999999999992e+00 , 1.50750671866478e+01 )
( 4.58499999999992e+00 , 1.50750671866481e+01 )
( 4.58999999999992e+00 , 1.50750671866484e+01 )
( 4.59499999999992e+00 , 1.50750671866486e+01 )
( 4.59999999999992e+00 , 1.50750671866489e+01 )
( 4.60499999999992e+00 , 1.50750671866493e+01 )
( 4.60999999999992e+00 , 1.50750671866495e+01 )
( 4.61499999999992e+00 , 1.50750671866497e+01 )
( 4.61999999999992e+00 , 1.50750671866498e+01 )
( 4.62499999999992e+00 , 1.50750671866502e+01 )
( 4.62999999999992e+00 , 1.50750671866503e+01 )
( 4.63499999999992e+00 , 1.50750671866504e+01 )
( 4.63999999999992e+00 , 1.50750671866504e+01 )
( 4.64499999999992e+00 , 1.50750671866506e+01 )
( 4.64999999999992e+00 , 1.50750671866507e+01 )
( 4.65499999999992e+00 , 1.50750671866508e+01 )
( 4.65999999999992e+00 , 1.50750671866509e+01 )
( 4.66499999999992e+00 , 1.50750671866512e+01 )
( 4.66999999999992e+00 , 1.50750671866513e+01 )
( 4.67499999999992e+00 , 1.50750671866516e+01 )
( 4.67999999999992e+00 , 1.50750671866519e+01 )
( 4.68499999999992e+00 , 1.50750671866523e+01 )
( 4.68999999999992e+00 , 1.50750671866527e+01 )
( 4.69499999999992e+00 , 1.50750671866531e+01 )
( 4.69999999999992e+00 , 1.50750671866536e+01 )
( 4.70499999999992e+00 , 1.50750671866540e+01 )
( 4.70999999999992e+00 , 1.50750671866545e+01 )
( 4.71499999999992e+00 , 1.50750671866550e+01 )
( 4.71999999999992e+00 , 1.50750671866556e+01 )
( 4.72499999999992e+00 , 1.50750671866561e+01 )
( 4.72999999999992e+00 , 1.50750671866566e+01 )
( 4.73499999999992e+00 , 1.50750671866570e+01 )
( 4.73999999999992e+00 , 1.50750671866574e+01 )
( 4.74499999999992e+00 , 1.50750671866578e+01 )
( 4.74999999999992e+00 , 1.50750671866581e+01 )
( 4.75499999999992e+00 , 1.50750671866583e+01 )
( 4.75999999999992e+00 , 1.50750671866585e+01 )
( 4.76499999999992e+00 , 1.50750671866586e+01 )
( 4.76999999999992e+00 , 1.50750671866585e+01 )
( 4.77499999999992e+00 , 1.50750671866585e+01 )
( 4.77999999999992e+00 , 1.50750671866586e+01 )
( 4.78499999999992e+00 , 1.50750671866585e+01 )
( 4.78999999999992e+00 , 1.50750671866586e+01 )
( 4.79499999999992e+00 , 1.50750671866586e+01 )
( 4.79999999999992e+00 , 1.50750671866587e+01 )
( 4.80499999999992e+00 , 1.50750671866586e+01 )
( 4.80999999999992e+00 , 1.50750671866587e+01 )
( 4.81499999999992e+00 , 1.50750671866588e+01 )
( 4.81999999999992e+00 , 1.50750671866590e+01 )
( 4.82499999999992e+00 , 1.50750671866594e+01 )
( 4.82999999999992e+00 , 1.50750671866597e+01 )
( 4.83499999999992e+00 , 1.50750671866601e+01 )
( 4.83999999999992e+00 , 1.50750671866605e+01 )
( 4.84499999999992e+00 , 1.50750671866609e+01 )
( 4.84999999999992e+00 , 1.50750671866614e+01 )
( 4.85499999999992e+00 , 1.50750671866620e+01 )
( 4.85999999999992e+00 , 1.50750671866625e+01 )
( 4.86499999999992e+00 , 1.50750671866632e+01 )
( 4.86999999999992e+00 , 1.50750671866638e+01 )
( 4.87499999999992e+00 , 1.50750671866644e+01 )
( 4.87999999999992e+00 , 1.50750671866649e+01 )
( 4.88499999999992e+00 , 1.50750671866655e+01 )
( 4.88999999999992e+00 , 1.50750671866660e+01 )
( 4.89499999999992e+00 , 1.50750671866665e+01 )
( 4.89999999999992e+00 , 1.50750671866670e+01 )
( 4.90499999999992e+00 , 1.50750671866674e+01 )
( 4.90999999999992e+00 , 1.50750671866677e+01 )
( 4.91499999999992e+00 , 1.50750671866680e+01 )
( 4.91999999999992e+00 , 1.50750671866682e+01 )
( 4.92499999999992e+00 , 1.50750671866684e+01 )
( 4.92999999999992e+00 , 1.50750671866685e+01 )
( 4.93499999999992e+00 , 1.50750671866686e+01 )
( 4.93999999999992e+00 , 1.50750671866687e+01 )
( 4.94499999999992e+00 , 1.50750671866688e+01 )
( 4.94999999999992e+00 , 1.50750671866690e+01 )
( 4.95499999999992e+00 , 1.50750671866691e+01 )
( 4.95999999999992e+00 , 1.50750671866693e+01 )
( 4.96499999999992e+00 , 1.50750671866695e+01 )
( 4.96999999999992e+00 , 1.50750671866697e+01 )
( 4.97499999999992e+00 , 1.50750671866700e+01 )
( 4.97999999999992e+00 , 1.50750671866702e+01 )
( 4.98499999999992e+00 , 1.50750671866704e+01 )
( 4.98999999999992e+00 , 1.50750671866707e+01 )
( 4.99499999999992e+00 , 1.50750671866710e+01 )
( 4.99999999999992e+00 , 1.50750671866714e+01 )
( 5.00499999999992e+00 , 1.50750671866717e+01 )
( 5.00999999999992e+00 , 1.50750671866721e+01 )
( 5.01499999999992e+00 , 1.50750671866724e+01 )
( 5.01999999999992e+00 , 1.50750671866727e+01 )
( 5.02499999999992e+00 , 1.50750671866731e+01 )
( 5.02999999999991e+00 , 1.50750671866733e+01 )
( 5.03499999999991e+00 , 1.50750671866736e+01 )
( 5.03999999999991e+00 , 1.50750671866739e+01 )
( 5.04499999999991e+00 , 1.50750671866742e+01 )
( 5.04999999999991e+00 , 1.50750671866744e+01 )
( 5.05499999999991e+00 , 1.50750671866746e+01 )
( 5.05999999999991e+00 , 1.50750671866748e+01 )
( 5.06499999999991e+00 , 1.50750671866750e+01 )
( 5.06999999999991e+00 , 1.50750671866751e+01 )
( 5.07499999999991e+00 , 1.50750671866753e+01 )
( 5.07999999999991e+00 , 1.50750671866758e+01 )
( 5.08499999999991e+00 , 1.50750671866762e+01 )
( 5.08999999999991e+00 , 1.50750671866765e+01 )
( 5.09499999999991e+00 , 1.50750671866766e+01 )
( 5.09999999999991e+00 , 1.50750671866768e+01 )
( 5.10499999999991e+00 , 1.50750671866770e+01 )
( 5.10999999999991e+00 , 1.50750671866773e+01 )
( 5.11499999999991e+00 , 1.50750671866775e+01 )
( 5.11999999999991e+00 , 1.50750671866778e+01 )
( 5.12499999999991e+00 , 1.50750671866781e+01 )
( 5.12999999999991e+00 , 1.50750671866785e+01 )
( 5.13499999999991e+00 , 1.50750671866789e+01 )
( 5.13999999999991e+00 , 1.50750671866793e+01 )
( 5.14499999999991e+00 , 1.50750671866797e+01 )
( 5.14999999999991e+00 , 1.50750671866801e+01 )
( 5.15499999999991e+00 , 1.50750671866806e+01 )
( 5.15999999999991e+00 , 1.50750671866810e+01 )
( 5.16499999999991e+00 , 1.50750671866814e+01 )
( 5.16999999999991e+00 , 1.50750671866817e+01 )
( 5.17499999999991e+00 , 1.50750671866821e+01 )
( 5.17999999999991e+00 , 1.50750671866824e+01 )
( 5.18499999999991e+00 , 1.50750671866826e+01 )
( 5.18999999999991e+00 , 1.50750671866828e+01 )
( 5.19499999999991e+00 , 1.50750671866830e+01 )
( 5.19999999999991e+00 , 1.50750671866830e+01 )
( 5.20499999999991e+00 , 1.50750671866832e+01 )
( 5.20999999999991e+00 , 1.50750671866831e+01 )
( 5.21499999999991e+00 , 1.50750671866833e+01 )
( 5.21999999999991e+00 , 1.50750671866833e+01 )
( 5.22499999999991e+00 , 1.50750671866833e+01 )
( 5.22999999999991e+00 , 1.50750671866833e+01 )
( 5.23499999999991e+00 , 1.50750671866833e+01 )
( 5.23999999999991e+00 , 1.50750671866834e+01 )
( 5.24499999999991e+00 , 1.50750671866836e+01 )
( 5.24999999999991e+00 , 1.50750671866837e+01 )
( 5.25499999999991e+00 , 1.50750671866839e+01 )
( 5.25999999999991e+00 , 1.50750671866842e+01 )
( 5.26499999999991e+00 , 1.50750671866845e+01 )
( 5.26999999999991e+00 , 1.50750671866848e+01 )
( 5.27499999999991e+00 , 1.50750671866852e+01 )
( 5.27999999999991e+00 , 1.50750671866856e+01 )
( 5.28499999999991e+00 , 1.50750671866861e+01 )
( 5.28999999999991e+00 , 1.50750671866866e+01 )
( 5.29499999999991e+00 , 1.50750671866871e+01 )
( 5.29999999999991e+00 , 1.50750671866876e+01 )
( 5.30499999999991e+00 , 1.50750671866882e+01 )
( 5.30999999999991e+00 , 1.50750671866887e+01 )
( 5.31499999999991e+00 , 1.50750671866892e+01 )
( 5.31999999999991e+00 , 1.50750671866897e+01 )
( 5.32499999999991e+00 , 1.50750671866902e+01 )
( 5.32999999999991e+00 , 1.50750671866906e+01 )
( 5.33499999999991e+00 , 1.50750671866911e+01 )
( 5.33999999999991e+00 , 1.50750671866915e+01 )
( 5.34499999999991e+00 , 1.50750671866918e+01 )
( 5.34999999999991e+00 , 1.50750671866920e+01 )
( 5.35499999999991e+00 , 1.50750671866922e+01 )
( 5.35999999999991e+00 , 1.50750671866923e+01 )
( 5.36499999999991e+00 , 1.50750671866925e+01 )
( 5.36999999999991e+00 , 1.50750671866926e+01 )
( 5.37499999999991e+00 , 1.50750671866928e+01 )
( 5.37999999999991e+00 , 1.50750671866927e+01 )
( 5.38499999999991e+00 , 1.50750671866928e+01 )
( 5.38999999999991e+00 , 1.50750671866929e+01 )
( 5.39499999999991e+00 , 1.50750671866930e+01 )
( 5.39999999999991e+00 , 1.50750671866930e+01 )
( 5.40499999999991e+00 , 1.50750671866931e+01 )
( 5.40999999999991e+00 , 1.50750671866933e+01 )
( 5.41499999999991e+00 , 1.50750671866936e+01 )
( 5.41999999999991e+00 , 1.50750671866938e+01 )
( 5.42499999999991e+00 , 1.50750671866941e+01 )
( 5.42999999999991e+00 , 1.50750671866945e+01 )
( 5.43499999999991e+00 , 1.50750671866950e+01 )
( 5.43999999999991e+00 , 1.50750671866955e+01 )
( 5.44499999999991e+00 , 1.50750671866959e+01 )
( 5.44999999999991e+00 , 1.50750671866964e+01 )
( 5.45499999999991e+00 , 1.50750671866969e+01 )
( 5.45999999999991e+00 , 1.50750671866974e+01 )
( 5.46499999999991e+00 , 1.50750671866978e+01 )
( 5.46999999999991e+00 , 1.50750671866982e+01 )
( 5.47499999999991e+00 , 1.50750671866986e+01 )
( 5.47999999999991e+00 , 1.50750671866990e+01 )
( 5.48499999999991e+00 , 1.50750671866993e+01 )
( 5.48999999999991e+00 , 1.50750671866995e+01 )
( 5.49499999999991e+00 , 1.50750671866998e+01 )
( 5.49999999999990e+00 , 1.50750671867000e+01 )
( 5.50499999999990e+00 , 1.50750671867001e+01 )
( 5.50999999999990e+00 , 1.50750671867002e+01 )
( 5.51499999999990e+00 , 1.50750671867003e+01 )
( 5.51999999999990e+00 , 1.50750671867004e+01 )
( 5.52499999999990e+00 , 1.50750671867005e+01 )
( 5.52999999999990e+00 , 1.50750671867006e+01 )
( 5.53499999999990e+00 , 1.50750671867007e+01 )
( 5.53999999999990e+00 , 1.50750671867009e+01 )
( 5.54499999999990e+00 , 1.50750671867011e+01 )
( 5.54999999999990e+00 , 1.50750671867013e+01 )
( 5.55499999999990e+00 , 1.50750671867016e+01 )
( 5.55999999999990e+00 , 1.50750671867019e+01 )
( 5.56499999999990e+00 , 1.50750671867022e+01 )
( 5.56999999999990e+00 , 1.50750671867026e+01 )
( 5.57499999999990e+00 , 1.50750671867030e+01 )
( 5.57999999999990e+00 , 1.50750671867034e+01 )
( 5.58499999999990e+00 , 1.50750671867038e+01 )
( 5.58999999999990e+00 , 1.50750671867042e+01 )
( 5.59499999999990e+00 , 1.50750671867046e+01 )
( 5.59999999999990e+00 , 1.50750671867050e+01 )
( 5.60499999999990e+00 , 1.50750671867054e+01 )
( 5.60999999999990e+00 , 1.50750671867057e+01 )
( 5.61499999999990e+00 , 1.50750671867060e+01 )
( 5.61999999999990e+00 , 1.50750671867062e+01 )
( 5.62499999999990e+00 , 1.50750671867065e+01 )
( 5.62999999999990e+00 , 1.50750671867067e+01 )
( 5.63499999999990e+00 , 1.50750671867068e+01 )
( 5.63999999999990e+00 , 1.50750671867069e+01 )
( 5.64499999999990e+00 , 1.50750671867071e+01 )
( 5.64999999999990e+00 , 1.50750671867072e+01 )
( 5.65499999999990e+00 , 1.50750671867073e+01 )
( 5.65999999999990e+00 , 1.50750671867072e+01 )
( 5.66499999999990e+00 , 1.50750671867072e+01 )
( 5.66999999999990e+00 , 1.50750671867072e+01 )
( 5.67499999999990e+00 , 1.50750671867072e+01 )
( 5.67999999999990e+00 , 1.50750671867073e+01 )
( 5.68499999999990e+00 , 1.50750671867075e+01 )
( 5.68999999999990e+00 , 1.50750671867077e+01 )
( 5.69499999999990e+00 , 1.50750671867080e+01 )
( 5.69999999999990e+00 , 1.50750671867084e+01 )
( 5.70499999999990e+00 , 1.50750671867089e+01 )
( 5.70999999999990e+00 , 1.50750671867095e+01 )
( 5.71499999999990e+00 , 1.50750671867100e+01 )
( 5.71999999999990e+00 , 1.50750671867106e+01 )
( 5.72499999999990e+00 , 1.50750671867112e+01 )
( 5.72999999999990e+00 , 1.50750671867118e+01 )
( 5.73499999999990e+00 , 1.50750671867125e+01 )
( 5.73999999999990e+00 , 1.50750671867131e+01 )
( 5.74499999999990e+00 , 1.50750671867136e+01 )
( 5.74999999999990e+00 , 1.50750671867142e+01 )
( 5.75499999999990e+00 , 1.50750671867147e+01 )
( 5.75999999999990e+00 , 1.50750671867151e+01 )
( 5.76499999999990e+00 , 1.50750671867155e+01 )
( 5.76999999999990e+00 , 1.50750671867158e+01 )
( 5.77499999999990e+00 , 1.50750671867160e+01 )
( 5.77999999999990e+00 , 1.50750671867163e+01 )
( 5.78499999999990e+00 , 1.50750671867166e+01 )
( 5.78999999999990e+00 , 1.50750671867168e+01 )
( 5.79499999999990e+00 , 1.50750671867170e+01 )
( 5.79999999999990e+00 , 1.50750671867169e+01 )
( 5.80499999999990e+00 , 1.50750671867169e+01 )
( 5.80999999999990e+00 , 1.50750671867169e+01 )
( 5.81499999999990e+00 , 1.50750671867168e+01 )
( 5.81999999999990e+00 , 1.50750671867167e+01 )
( 5.82499999999990e+00 , 1.50750671867168e+01 )
( 5.82999999999990e+00 , 1.50750671867169e+01 )
( 5.83499999999990e+00 , 1.50750671867171e+01 )
( 5.83999999999990e+00 , 1.50750671867172e+01 )
( 5.84499999999990e+00 , 1.50750671867172e+01 )
( 5.84999999999990e+00 , 1.50750671867175e+01 )
( 5.85499999999990e+00 , 1.50750671867178e+01 )
( 5.85999999999990e+00 , 1.50750671867180e+01 )
( 5.86499999999990e+00 , 1.50750671867183e+01 )
( 5.86999999999990e+00 , 1.50750671867187e+01 )
( 5.87499999999990e+00 , 1.50750671867190e+01 )
( 5.87999999999990e+00 , 1.50750671867194e+01 )
( 5.88499999999990e+00 , 1.50750671867199e+01 )
( 5.88999999999990e+00 , 1.50750671867203e+01 )
( 5.89499999999990e+00 , 1.50750671867208e+01 )
( 5.89999999999990e+00 , 1.50750671867212e+01 )
( 5.90499999999990e+00 , 1.50750671867217e+01 )
( 5.90999999999990e+00 , 1.50750671867221e+01 )
( 5.91499999999990e+00 , 1.50750671867225e+01 )
( 5.91999999999990e+00 , 1.50750671867229e+01 )
( 5.92499999999990e+00 , 1.50750671867233e+01 )
( 5.92999999999990e+00 , 1.50750671867236e+01 )
( 5.93499999999990e+00 , 1.50750671867238e+01 )
( 5.93999999999990e+00 , 1.50750671867240e+01 )
( 5.94499999999990e+00 , 1.50750671867242e+01 )
( 5.94999999999990e+00 , 1.50750671867243e+01 )
( 5.95499999999990e+00 , 1.50750671867244e+01 )
( 5.95999999999990e+00 , 1.50750671867244e+01 )
( 5.96499999999990e+00 , 1.50750671867245e+01 )
( 5.96999999999989e+00 , 1.50750671867247e+01 )
( 5.97499999999989e+00 , 1.50750671867248e+01 )
( 5.97999999999989e+00 , 1.50750671867249e+01 )
( 5.98499999999989e+00 , 1.50750671867250e+01 )
( 5.98999999999989e+00 , 1.50750671867252e+01 )
( 5.99499999999989e+00 , 1.50750671867254e+01 )
( 5.99999999999989e+00 , 1.50750671867257e+01 )
( 6.00499999999989e+00 , 1.50750671867260e+01 )
( 6.00999999999989e+00 , 1.50750671867264e+01 )
( 6.01499999999989e+00 , 1.50750671867268e+01 )
( 6.01999999999989e+00 , 1.50750671867272e+01 )
( 6.02499999999989e+00 , 1.50750671867276e+01 )
( 6.02999999999989e+00 , 1.50750671867280e+01 )
( 6.03499999999989e+00 , 1.50750671867284e+01 )
( 6.03999999999989e+00 , 1.50750671867287e+01 )
( 6.04499999999989e+00 , 1.50750671867290e+01 )
( 6.04999999999989e+00 , 1.50750671867293e+01 )
( 6.05499999999989e+00 , 1.50750671867296e+01 )
( 6.05999999999989e+00 , 1.50750671867298e+01 )
( 6.06499999999989e+00 , 1.50750671867300e+01 )
( 6.06999999999989e+00 , 1.50750671867302e+01 )
( 6.07499999999989e+00 , 1.50750671867303e+01 )
( 6.07999999999989e+00 , 1.50750671867304e+01 )
( 6.08499999999989e+00 , 1.50750671867305e+01 )
( 6.08999999999989e+00 , 1.50750671867306e+01 )
( 6.09499999999989e+00 , 1.50750671867306e+01 )
( 6.09999999999989e+00 , 1.50750671867306e+01 )
( 6.10499999999989e+00 , 1.50750671867306e+01 )
( 6.10999999999989e+00 , 1.50750671867307e+01 )
( 6.11499999999989e+00 , 1.50750671867308e+01 )
( 6.11999999999989e+00 , 1.50750671867310e+01 )
( 6.12499999999989e+00 , 1.50750671867312e+01 )
( 6.12999999999989e+00 , 1.50750671867315e+01 )
( 6.13499999999989e+00 , 1.50750671867318e+01 )
( 6.13999999999989e+00 , 1.50750671867321e+01 )
( 6.14499999999989e+00 , 1.50750671867326e+01 )
( 6.14999999999989e+00 , 1.50750671867331e+01 )
( 6.15499999999989e+00 , 1.50750671867335e+01 )
( 6.15999999999989e+00 , 1.50750671867340e+01 )
( 6.16499999999989e+00 , 1.50750671867346e+01 )
( 6.16999999999989e+00 , 1.50750671867352e+01 )
( 6.17499999999989e+00 , 1.50750671867357e+01 )
( 6.17999999999989e+00 , 1.50750671867362e+01 )
( 6.18499999999989e+00 , 1.50750671867368e+01 )
( 6.18999999999989e+00 , 1.50750671867372e+01 )
( 6.19499999999989e+00 , 1.50750671867377e+01 )
( 6.19999999999989e+00 , 1.50750671867381e+01 )
( 6.20499999999989e+00 , 1.50750671867384e+01 )
( 6.20999999999989e+00 , 1.50750671867386e+01 )
( 6.21499999999989e+00 , 1.50750671867389e+01 )
( 6.21999999999989e+00 , 1.50750671867391e+01 )
( 6.22499999999989e+00 , 1.50750671867392e+01 )
( 6.22999999999989e+00 , 1.50750671867392e+01 )
( 6.23499999999989e+00 , 1.50750671867391e+01 )
( 6.23999999999989e+00 , 1.50750671867391e+01 )
( 6.24499999999989e+00 , 1.50750671867391e+01 )
( 6.24999999999989e+00 , 1.50750671867390e+01 )
( 6.25499999999989e+00 , 1.50750671867392e+01 )
( 6.25999999999989e+00 , 1.50750671867392e+01 )
( 6.26499999999989e+00 , 1.50750671867394e+01 )
( 6.26999999999989e+00 , 1.50750671867396e+01 )
( 6.27499999999989e+00 , 1.50750671867398e+01 )
( 6.27999999999989e+00 , 1.50750671867401e+01 )
( 6.28499999999989e+00 , 1.50750671867405e+01 )
( 6.28999999999989e+00 , 1.50750671867409e+01 )
( 6.29499999999989e+00 , 1.50750671867414e+01 )
( 6.29999999999989e+00 , 1.50750671867419e+01 )
( 6.30499999999989e+00 , 1.50750671867424e+01 )
( 6.30999999999989e+00 , 1.50750671867430e+01 )
( 6.31499999999989e+00 , 1.50750671867435e+01 )
( 6.31999999999989e+00 , 1.50750671867440e+01 )
( 6.32499999999989e+00 , 1.50750671867446e+01 )
( 6.32999999999989e+00 , 1.50750671867450e+01 )
( 6.33499999999989e+00 , 1.50750671867455e+01 )
( 6.33999999999989e+00 , 1.50750671867460e+01 )
( 6.34499999999989e+00 , 1.50750671867464e+01 )
( 6.34999999999989e+00 , 1.50750671867467e+01 )
( 6.35499999999989e+00 , 1.50750671867470e+01 )
( 6.35999999999989e+00 , 1.50750671867472e+01 )
( 6.36499999999989e+00 , 1.50750671867475e+01 )
( 6.36999999999989e+00 , 1.50750671867476e+01 )
( 6.37499999999989e+00 , 1.50750671867477e+01 )
( 6.37999999999989e+00 , 1.50750671867478e+01 )
( 6.38499999999989e+00 , 1.50750671867479e+01 )
( 6.38999999999989e+00 , 1.50750671867478e+01 )
( 6.39499999999989e+00 , 1.50750671867479e+01 )
( 6.39999999999989e+00 , 1.50750671867479e+01 )
( 6.40499999999989e+00 , 1.50750671867479e+01 )
( 6.40999999999989e+00 , 1.50750671867480e+01 )
( 6.41499999999989e+00 , 1.50750671867482e+01 )
( 6.41999999999989e+00 , 1.50750671867483e+01 )
( 6.42499999999989e+00 , 1.50750671867485e+01 )
( 6.42999999999989e+00 , 1.50750671867488e+01 )
( 6.43499999999989e+00 , 1.50750671867491e+01 )
( 6.43999999999988e+00 , 1.50750671867493e+01 )
( 6.44499999999988e+00 , 1.50750671867497e+01 )
( 6.44999999999988e+00 , 1.50750671867500e+01 )
( 6.45499999999988e+00 , 1.50750671867503e+01 )
( 6.45999999999988e+00 , 1.50750671867507e+01 )
( 6.46499999999988e+00 , 1.50750671867511e+01 )
( 6.46999999999988e+00 , 1.50750671867515e+01 )
( 6.47499999999988e+00 , 1.50750671867519e+01 )
( 6.47999999999988e+00 , 1.50750671867523e+01 )
( 6.48499999999988e+00 , 1.50750671867527e+01 )
( 6.48999999999988e+00 , 1.50750671867531e+01 )
( 6.49499999999988e+00 , 1.50750671867535e+01 )
( 6.49999999999988e+00 , 1.50750671867537e+01 )
( 6.50499999999988e+00 , 1.50750671867539e+01 )
( 6.50999999999988e+00 , 1.50750671867541e+01 )
( 6.51499999999988e+00 , 1.50750671867541e+01 )
( 6.51999999999988e+00 , 1.50750671867543e+01 )
( 6.52499999999988e+00 , 1.50750671867542e+01 )
( 6.52999999999988e+00 , 1.50750671867542e+01 )
( 6.53499999999988e+00 , 1.50750671867544e+01 )
( 6.53999999999988e+00 , 1.50750671867545e+01 )
( 6.54499999999988e+00 , 1.50750671867547e+01 )
( 6.54999999999988e+00 , 1.50750671867546e+01 )
( 6.55499999999988e+00 , 1.50750671867547e+01 )
( 6.55999999999988e+00 , 1.50750671867550e+01 )
( 6.56499999999988e+00 , 1.50750671867554e+01 )
( 6.56999999999988e+00 , 1.50750671867559e+01 )
( 6.57499999999988e+00 , 1.50750671867563e+01 )
( 6.57999999999988e+00 , 1.50750671867569e+01 )
( 6.58499999999988e+00 , 1.50750671867573e+01 )
( 6.58999999999988e+00 , 1.50750671867578e+01 )
( 6.59499999999988e+00 , 1.50750671867583e+01 )
( 6.59999999999988e+00 , 1.50750671867587e+01 )
( 6.60499999999988e+00 , 1.50750671867592e+01 )
( 6.60999999999988e+00 , 1.50750671867596e+01 )
( 6.61499999999988e+00 , 1.50750671867601e+01 )
( 6.61999999999988e+00 , 1.50750671867605e+01 )
( 6.62499999999988e+00 , 1.50750671867608e+01 )
( 6.62999999999988e+00 , 1.50750671867611e+01 )
( 6.63499999999988e+00 , 1.50750671867614e+01 )
( 6.63999999999988e+00 , 1.50750671867615e+01 )
( 6.64499999999988e+00 , 1.50750671867616e+01 )
( 6.64999999999988e+00 , 1.50750671867619e+01 )
( 6.65499999999988e+00 , 1.50750671867619e+01 )
( 6.65999999999988e+00 , 1.50750671867620e+01 )
( 6.66499999999988e+00 , 1.50750671867620e+01 )
( 6.66999999999988e+00 , 1.50750671867621e+01 )
( 6.67499999999988e+00 , 1.50750671867620e+01 )
( 6.67999999999988e+00 , 1.50750671867620e+01 )
( 6.68499999999988e+00 , 1.50750671867619e+01 )
( 6.68999999999988e+00 , 1.50750671867619e+01 )
( 6.69499999999988e+00 , 1.50750671867619e+01 )
( 6.69999999999988e+00 , 1.50750671867621e+01 )
( 6.70499999999988e+00 , 1.50750671867623e+01 )
( 6.70999999999988e+00 , 1.50750671867625e+01 )
( 6.71499999999988e+00 , 1.50750671867627e+01 )
( 6.71999999999988e+00 , 1.50750671867631e+01 )
( 6.72499999999988e+00 , 1.50750671867634e+01 )
( 6.72999999999988e+00 , 1.50750671867638e+01 )
( 6.73499999999988e+00 , 1.50750671867643e+01 )
( 6.73999999999988e+00 , 1.50750671867648e+01 )
( 6.74499999999988e+00 , 1.50750671867653e+01 )
( 6.74999999999988e+00 , 1.50750671867659e+01 )
( 6.75499999999988e+00 , 1.50750671867664e+01 )
( 6.75999999999988e+00 , 1.50750671867670e+01 )
( 6.76499999999988e+00 , 1.50750671867676e+01 )
( 6.76999999999988e+00 , 1.50750671867681e+01 )
( 6.77499999999988e+00 , 1.50750671867686e+01 )
( 6.77999999999988e+00 , 1.50750671867691e+01 )
( 6.78499999999988e+00 , 1.50750671867695e+01 )
( 6.78999999999988e+00 , 1.50750671867697e+01 )
( 6.79499999999988e+00 , 1.50750671867700e+01 )
( 6.79999999999988e+00 , 1.50750671867702e+01 )
( 6.80499999999988e+00 , 1.50750671867703e+01 )
( 6.80999999999988e+00 , 1.50750671867704e+01 )
( 6.81499999999988e+00 , 1.50750671867705e+01 )
( 6.81999999999988e+00 , 1.50750671867704e+01 )
( 6.82499999999988e+00 , 1.50750671867704e+01 )
( 6.82999999999988e+00 , 1.50750671867705e+01 )
( 6.83499999999988e+00 , 1.50750671867706e+01 )
( 6.83999999999988e+00 , 1.50750671867706e+01 )
( 6.84499999999988e+00 , 1.50750671867706e+01 )
( 6.84999999999988e+00 , 1.50750671867707e+01 )
( 6.85499999999988e+00 , 1.50750671867708e+01 )
( 6.85999999999988e+00 , 1.50750671867710e+01 )
( 6.86499999999988e+00 , 1.50750671867712e+01 )
( 6.86999999999988e+00 , 1.50750671867714e+01 )
( 6.87499999999988e+00 , 1.50750671867717e+01 )
( 6.87999999999988e+00 , 1.50750671867721e+01 )
( 6.88499999999988e+00 , 1.50750671867725e+01 )
( 6.88999999999988e+00 , 1.50750671867728e+01 )
( 6.89499999999988e+00 , 1.50750671867732e+01 )
( 6.89999999999988e+00 , 1.50750671867736e+01 )
( 6.90499999999988e+00 , 1.50750671867741e+01 )
( 6.90999999999987e+00 , 1.50750671867745e+01 )
( 6.91499999999987e+00 , 1.50750671867749e+01 )
( 6.91999999999987e+00 , 1.50750671867754e+01 )
( 6.92499999999987e+00 , 1.50750671867758e+01 )
( 6.92999999999987e+00 , 1.50750671867761e+01 )
( 6.93499999999987e+00 , 1.50750671867765e+01 )
( 6.93999999999987e+00 , 1.50750671867768e+01 )
( 6.94499999999987e+00 , 1.50750671867770e+01 )
( 6.94999999999987e+00 , 1.50750671867772e+01 )
( 6.95499999999987e+00 , 1.50750671867774e+01 )
( 6.95999999999987e+00 , 1.50750671867775e+01 )
( 6.96499999999987e+00 , 1.50750671867776e+01 )
( 6.96999999999987e+00 , 1.50750671867777e+01 )
( 6.97499999999987e+00 , 1.50750671867778e+01 )
( 6.97999999999987e+00 , 1.50750671867778e+01 )
( 6.98499999999987e+00 , 1.50750671867780e+01 )
( 6.98999999999987e+00 , 1.50750671867781e+01 )
( 6.99499999999987e+00 , 1.50750671867783e+01 )
( 6.99999999999987e+00 , 1.50750671867785e+01 )
( 7.00499999999987e+00 , 1.50750671867788e+01 )
( 7.00999999999987e+00 , 1.50750671867793e+01 )
( 7.01499999999987e+00 , 1.50750671867797e+01 )
( 7.01999999999987e+00 , 1.50750671867801e+01 )
( 7.02499999999987e+00 , 1.50750671867805e+01 )
( 7.02999999999987e+00 , 1.50750671867810e+01 )
( 7.03499999999987e+00 , 1.50750671867815e+01 )
( 7.03999999999987e+00 , 1.50750671867819e+01 )
( 7.04499999999987e+00 , 1.50750671867824e+01 )
( 7.04999999999987e+00 , 1.50750671867828e+01 )
( 7.05499999999987e+00 , 1.50750671867832e+01 )
( 7.05999999999987e+00 , 1.50750671867835e+01 )
( 7.06499999999987e+00 , 1.50750671867838e+01 )
( 7.06999999999987e+00 , 1.50750671867841e+01 )
( 7.07499999999987e+00 , 1.50750671867843e+01 )
( 7.07999999999987e+00 , 1.50750671867845e+01 )
( 7.08499999999987e+00 , 1.50750671867845e+01 )
( 7.08999999999987e+00 , 1.50750671867847e+01 )
( 7.09499999999987e+00 , 1.50750671867847e+01 )
( 7.09999999999987e+00 , 1.50750671867849e+01 )
( 7.10499999999987e+00 , 1.50750671867849e+01 )
( 7.10999999999987e+00 , 1.50750671867849e+01 )
( 7.11499999999987e+00 , 1.50750671867850e+01 )
( 7.11999999999987e+00 , 1.50750671867853e+01 )
( 7.12499999999987e+00 , 1.50750671867855e+01 )
( 7.12999999999987e+00 , 1.50750671867857e+01 )
( 7.13499999999987e+00 , 1.50750671867860e+01 )
( 7.13999999999987e+00 , 1.50750671867863e+01 )
( 7.14499999999987e+00 , 1.50750671867866e+01 )
( 7.14999999999987e+00 , 1.50750671867870e+01 )
( 7.15499999999987e+00 , 1.50750671867874e+01 )
( 7.15999999999987e+00 , 1.50750671867879e+01 )
( 7.16499999999987e+00 , 1.50750671867883e+01 )
( 7.16999999999987e+00 , 1.50750671867887e+01 )
( 7.17499999999987e+00 , 1.50750671867892e+01 )
( 7.17999999999987e+00 , 1.50750671867897e+01 )
( 7.18499999999987e+00 , 1.50750671867902e+01 )
( 7.18999999999987e+00 , 1.50750671867906e+01 )
( 7.19499999999987e+00 , 1.50750671867911e+01 )
( 7.19999999999987e+00 , 1.50750671867915e+01 )
( 7.20499999999987e+00 , 1.50750671867919e+01 )
( 7.20999999999987e+00 , 1.50750671867923e+01 )
( 7.21499999999987e+00 , 1.50750671867927e+01 )
( 7.21999999999987e+00 , 1.50750671867930e+01 )
( 7.22499999999987e+00 , 1.50750671867932e+01 )
( 7.22999999999987e+00 , 1.50750671867934e+01 )
( 7.23499999999987e+00 , 1.50750671867935e+01 )
( 7.23999999999987e+00 , 1.50750671867936e+01 )
( 7.24499999999987e+00 , 1.50750671867936e+01 )
( 7.24999999999987e+00 , 1.50750671867937e+01 )
( 7.25499999999987e+00 , 1.50750671867937e+01 )
( 7.25999999999987e+00 , 1.50750671867938e+01 )
( 7.26499999999987e+00 , 1.50750671867938e+01 )
( 7.26999999999987e+00 , 1.50750671867938e+01 )
( 7.27499999999987e+00 , 1.50750671867938e+01 )
( 7.27999999999987e+00 , 1.50750671867940e+01 )
( 7.28499999999987e+00 , 1.50750671867941e+01 )
( 7.28999999999987e+00 , 1.50750671867942e+01 )
( 7.29499999999987e+00 , 1.50750671867943e+01 )
( 7.29999999999987e+00 , 1.50750671867945e+01 )
( 7.30499999999987e+00 , 1.50750671867948e+01 )
( 7.30999999999987e+00 , 1.50750671867951e+01 )
( 7.31499999999987e+00 , 1.50750671867955e+01 )
( 7.31999999999987e+00 , 1.50750671867959e+01 )
( 7.32499999999987e+00 , 1.50750671867964e+01 )
( 7.32999999999987e+00 , 1.50750671867968e+01 )
( 7.33499999999987e+00 , 1.50750671867973e+01 )
( 7.33999999999987e+00 , 1.50750671867978e+01 )
( 7.34499999999987e+00 , 1.50750671867983e+01 )
( 7.34999999999987e+00 , 1.50750671867987e+01 )
( 7.35499999999987e+00 , 1.50750671867992e+01 )
( 7.35999999999987e+00 , 1.50750671867996e+01 )
( 7.36499999999987e+00 , 1.50750671868000e+01 )
( 7.36999999999987e+00 , 1.50750671868004e+01 )
( 7.37499999999986e+00 , 1.50750671868007e+01 )
( 7.37999999999986e+00 , 1.50750671868009e+01 )
( 7.38499999999986e+00 , 1.50750671868011e+01 )
( 7.38999999999986e+00 , 1.50750671868013e+01 )
( 7.39499999999986e+00 , 1.50750671868015e+01 )
( 7.39999999999986e+00 , 1.50750671868017e+01 )
( 7.40499999999986e+00 , 1.50750671868020e+01 )
( 7.40999999999986e+00 , 1.50750671868024e+01 )
( 7.41499999999986e+00 , 1.50750671868026e+01 )
( 7.41999999999986e+00 , 1.50750671868028e+01 )
( 7.42499999999986e+00 , 1.50750671868029e+01 )
( 7.42999999999986e+00 , 1.50750671868031e+01 )
( 7.43499999999986e+00 , 1.50750671868033e+01 )
( 7.43999999999986e+00 , 1.50750671868035e+01 )
( 7.44499999999986e+00 , 1.50750671868038e+01 )
( 7.44999999999986e+00 , 1.50750671868042e+01 )
( 7.45499999999986e+00 , 1.50750671868045e+01 )
( 7.45999999999986e+00 , 1.50750671868049e+01 )
( 7.46499999999986e+00 , 1.50750671868052e+01 )
( 7.46999999999986e+00 , 1.50750671868055e+01 )
( 7.47499999999986e+00 , 1.50750671868058e+01 )
( 7.47999999999986e+00 , 1.50750671868063e+01 )
( 7.48499999999986e+00 , 1.50750671868066e+01 )
( 7.48999999999986e+00 , 1.50750671868070e+01 )
( 7.49499999999986e+00 , 1.50750671868073e+01 )
( 7.49999999999986e+00 , 1.50750671868075e+01 )
( 7.50499999999986e+00 , 1.50750671868079e+01 )
( 7.50999999999986e+00 , 1.50750671868081e+01 )
( 7.51499999999986e+00 , 1.50750671868083e+01 )
( 7.51999999999986e+00 , 1.50750671868086e+01 )
( 7.52499999999986e+00 , 1.50750671868087e+01 )
( 7.52999999999986e+00 , 1.50750671868089e+01 )
( 7.53499999999986e+00 , 1.50750671868090e+01 )
( 7.53999999999986e+00 , 1.50750671868091e+01 )
( 7.54499999999986e+00 , 1.50750671868091e+01 )
( 7.54999999999986e+00 , 1.50750671868093e+01 )
( 7.55499999999986e+00 , 1.50750671868094e+01 )
( 7.55999999999986e+00 , 1.50750671868094e+01 )
( 7.56499999999986e+00 , 1.50750671868096e+01 )
( 7.56999999999986e+00 , 1.50750671868097e+01 )
( 7.57499999999986e+00 , 1.50750671868100e+01 )
( 7.57999999999986e+00 , 1.50750671868103e+01 )
( 7.58499999999986e+00 , 1.50750671868106e+01 )
( 7.58999999999986e+00 , 1.50750671868110e+01 )
( 7.59499999999986e+00 , 1.50750671868114e+01 )
( 7.59999999999986e+00 , 1.50750671868118e+01 )
( 7.60499999999986e+00 , 1.50750671868123e+01 )
( 7.60999999999986e+00 , 1.50750671868128e+01 )
( 7.61499999999986e+00 , 1.50750671868134e+01 )
( 7.61999999999986e+00 , 1.50750671868139e+01 )
( 7.62499999999986e+00 , 1.50750671868145e+01 )
( 7.62999999999986e+00 , 1.50750671868150e+01 )
( 7.63499999999986e+00 , 1.50750671868155e+01 )
( 7.63999999999986e+00 , 1.50750671868159e+01 )
( 7.64499999999986e+00 , 1.50750671868163e+01 )
( 7.64999999999986e+00 , 1.50750671868168e+01 )
( 7.65499999999986e+00 , 1.50750671868171e+01 )
( 7.65999999999986e+00 , 1.50750671868174e+01 )
( 7.66499999999986e+00 , 1.50750671868176e+01 )
( 7.66999999999986e+00 , 1.50750671868178e+01 )
( 7.67499999999986e+00 , 1.50750671868178e+01 )
( 7.67999999999986e+00 , 1.50750671868179e+01 )
( 7.68499999999986e+00 , 1.50750671868180e+01 )
( 7.68999999999986e+00 , 1.50750671868179e+01 )
( 7.69499999999986e+00 , 1.50750671868179e+01 )
( 7.69999999999986e+00 , 1.50750671868178e+01 )
( 7.70499999999986e+00 , 1.50750671868178e+01 )
( 7.70999999999986e+00 , 1.50750671868178e+01 )
( 7.71499999999986e+00 , 1.50750671868180e+01 )
( 7.71999999999986e+00 , 1.50750671868181e+01 )
( 7.72499999999986e+00 , 1.50750671868182e+01 )
( 7.72999999999986e+00 , 1.50750671868185e+01 )
( 7.73499999999986e+00 , 1.50750671868187e+01 )
( 7.73999999999986e+00 , 1.50750671868190e+01 )
( 7.74499999999986e+00 , 1.50750671868195e+01 )
( 7.74999999999986e+00 , 1.50750671868199e+01 )
( 7.75499999999986e+00 , 1.50750671868204e+01 )
( 7.75999999999986e+00 , 1.50750671868209e+01 )
( 7.76499999999986e+00 , 1.50750671868215e+01 )
( 7.76999999999986e+00 , 1.50750671868221e+01 )
( 7.77499999999986e+00 , 1.50750671868226e+01 )
( 7.77999999999986e+00 , 1.50750671868232e+01 )
( 7.78499999999986e+00 , 1.50750671868238e+01 )
( 7.78999999999986e+00 , 1.50750671868243e+01 )
( 7.79499999999986e+00 , 1.50750671868248e+01 )
( 7.79999999999986e+00 , 1.50750671868253e+01 )
( 7.80499999999986e+00 , 1.50750671868258e+01 )
( 7.80999999999986e+00 , 1.50750671868262e+01 )
( 7.81499999999986e+00 , 1.50750671868264e+01 )
( 7.81999999999986e+00 , 1.50750671868267e+01 )
( 7.82499999999986e+00 , 1.50750671868269e+01 )
( 7.82999999999986e+00 , 1.50750671868271e+01 )
( 7.83499999999986e+00 , 1.50750671868271e+01 )
( 7.83999999999986e+00 , 1.50750671868273e+01 )
( 7.84499999999985e+00 , 1.50750671868274e+01 )
( 7.84999999999985e+00 , 1.50750671868275e+01 )
( 7.85499999999985e+00 , 1.50750671868275e+01 )
( 7.85999999999985e+00 , 1.50750671868276e+01 )
( 7.86499999999985e+00 , 1.50750671868278e+01 )
( 7.86999999999985e+00 , 1.50750671868280e+01 )
( 7.87499999999985e+00 , 1.50750671868282e+01 )
( 7.87999999999985e+00 , 1.50750671868284e+01 )
( 7.88499999999985e+00 , 1.50750671868287e+01 )
( 7.88999999999985e+00 , 1.50750671868291e+01 )
( 7.89499999999985e+00 , 1.50750671868293e+01 )
( 7.89999999999985e+00 , 1.50750671868296e+01 )
( 7.90499999999985e+00 , 1.50750671868299e+01 )
( 7.90999999999985e+00 , 1.50750671868302e+01 )
( 7.91499999999985e+00 , 1.50750671868305e+01 )
( 7.91999999999985e+00 , 1.50750671868308e+01 )
( 7.92499999999985e+00 , 1.50750671868311e+01 )
( 7.92999999999985e+00 , 1.50750671868314e+01 )
( 7.93499999999985e+00 , 1.50750671868317e+01 )
( 7.93999999999985e+00 , 1.50750671868320e+01 )
( 7.94499999999985e+00 , 1.50750671868322e+01 )
( 7.94999999999985e+00 , 1.50750671868325e+01 )
( 7.95499999999985e+00 , 1.50750671868327e+01 )
( 7.95999999999985e+00 , 1.50750671868329e+01 )
( 7.96499999999985e+00 , 1.50750671868331e+01 )
( 7.96999999999985e+00 , 1.50750671868333e+01 )
( 7.97499999999985e+00 , 1.50750671868334e+01 )
( 7.97999999999985e+00 , 1.50750671868337e+01 )
( 7.98499999999985e+00 , 1.50750671868340e+01 )
( 7.98999999999985e+00 , 1.50750671868343e+01 )
( 7.99499999999985e+00 , 1.50750671868346e+01 )
( 7.99999999999985e+00 , 1.50750671868347e+01 )
( 8.00499999999985e+00 , 1.50750671868349e+01 )
( 8.00999999999985e+00 , 1.50750671868351e+01 )
( 8.01499999999985e+00 , 1.50750671868354e+01 )
( 8.01999999999985e+00 , 1.50750671868356e+01 )
( 8.02499999999985e+00 , 1.50750671868359e+01 )
( 8.02999999999986e+00 , 1.50750671868362e+01 )
( 8.03499999999986e+00 , 1.50750671868365e+01 )
( 8.03999999999986e+00 , 1.50750671868369e+01 )
( 8.04499999999986e+00 , 1.50750671868373e+01 )
( 8.04999999999986e+00 , 1.50750671868377e+01 )
( 8.05499999999986e+00 , 1.50750671868382e+01 )
( 8.05999999999986e+00 , 1.50750671868386e+01 )
( 8.06499999999986e+00 , 1.50750671868390e+01 )
( 8.06999999999986e+00 , 1.50750671868395e+01 )
( 8.07499999999986e+00 , 1.50750671868398e+01 )
( 8.07999999999986e+00 , 1.50750671868401e+01 )
( 8.08499999999986e+00 , 1.50750671868405e+01 )
( 8.08999999999986e+00 , 1.50750671868407e+01 )
( 8.09499999999987e+00 , 1.50750671868410e+01 )
( 8.09999999999987e+00 , 1.50750671868412e+01 )
( 8.10499999999987e+00 , 1.50750671868412e+01 )
( 8.10999999999987e+00 , 1.50750671868413e+01 )
( 8.11499999999987e+00 , 1.50750671868413e+01 )
( 8.11999999999987e+00 , 1.50750671868415e+01 )
( 8.12499999999987e+00 , 1.50750671868415e+01 )
( 8.12999999999987e+00 , 1.50750671868415e+01 )
( 8.13499999999987e+00 , 1.50750671868415e+01 )
( 8.13999999999987e+00 , 1.50750671868415e+01 )
( 8.14499999999987e+00 , 1.50750671868416e+01 )
( 8.14999999999987e+00 , 1.50750671868416e+01 )
( 8.15499999999988e+00 , 1.50750671868417e+01 )
( 8.15999999999988e+00 , 1.50750671868420e+01 )
( 8.16499999999988e+00 , 1.50750671868423e+01 )
( 8.16999999999988e+00 , 1.50750671868425e+01 )
( 8.17499999999988e+00 , 1.50750671868429e+01 )
( 8.17999999999988e+00 , 1.50750671868433e+01 )
( 8.18499999999988e+00 , 1.50750671868438e+01 )
( 8.18999999999988e+00 , 1.50750671868442e+01 )
( 8.19499999999988e+00 , 1.50750671868447e+01 )
( 8.19999999999988e+00 , 1.50750671868452e+01 )
( 8.20499999999988e+00 , 1.50750671868457e+01 )
( 8.20999999999988e+00 , 1.50750671868463e+01 )
( 8.21499999999988e+00 , 1.50750671868468e+01 )
( 8.21999999999989e+00 , 1.50750671868473e+01 )
( 8.22499999999989e+00 , 1.50750671868478e+01 )
( 8.22999999999989e+00 , 1.50750671868482e+01 )
( 8.23499999999989e+00 , 1.50750671868486e+01 )
( 8.23999999999989e+00 , 1.50750671868490e+01 )
( 8.24499999999989e+00 , 1.50750671868493e+01 )
( 8.24999999999989e+00 , 1.50750671868496e+01 )
( 8.25499999999989e+00 , 1.50750671868499e+01 )
( 8.25999999999989e+00 , 1.50750671868502e+01 )
( 8.26499999999989e+00 , 1.50750671868503e+01 )
( 8.26999999999989e+00 , 1.50750671868505e+01 )
( 8.27499999999989e+00 , 1.50750671868508e+01 )
( 8.27999999999989e+00 , 1.50750671868509e+01 )
( 8.28499999999990e+00 , 1.50750671868510e+01 )
( 8.28999999999990e+00 , 1.50750671868511e+01 )
( 8.29499999999990e+00 , 1.50750671868512e+01 )
( 8.29999999999990e+00 , 1.50750671868513e+01 )
( 8.30499999999990e+00 , 1.50750671868514e+01 )
( 8.30999999999990e+00 , 1.50750671868516e+01 )
( 8.31499999999990e+00 , 1.50750671868518e+01 )
( 8.31999999999990e+00 , 1.50750671868520e+01 )
( 8.32499999999990e+00 , 1.50750671868522e+01 )
( 8.32999999999990e+00 , 1.50750671868526e+01 )
( 8.33499999999990e+00 , 1.50750671868530e+01 )
( 8.33999999999990e+00 , 1.50750671868534e+01 )
( 8.34499999999990e+00 , 1.50750671868538e+01 )
( 8.34999999999991e+00 , 1.50750671868543e+01 )
( 8.35499999999991e+00 , 1.50750671868547e+01 )
( 8.35999999999991e+00 , 1.50750671868552e+01 )
( 8.36499999999991e+00 , 1.50750671868556e+01 )
( 8.36999999999991e+00 , 1.50750671868560e+01 )
( 8.37499999999991e+00 , 1.50750671868565e+01 )
( 8.37999999999991e+00 , 1.50750671868569e+01 )
( 8.38499999999991e+00 , 1.50750671868572e+01 )
( 8.38999999999991e+00 , 1.50750671868576e+01 )
( 8.39499999999991e+00 , 1.50750671868579e+01 )
( 8.39999999999991e+00 , 1.50750671868581e+01 )
( 8.40499999999991e+00 , 1.50750671868584e+01 )
( 8.40999999999991e+00 , 1.50750671868584e+01 )
( 8.41499999999992e+00 , 1.50750671868587e+01 )
( 8.41999999999992e+00 , 1.50750671868588e+01 )
( 8.42499999999992e+00 , 1.50750671868588e+01 )
( 8.42999999999992e+00 , 1.50750671868590e+01 )
( 8.43499999999992e+00 , 1.50750671868591e+01 )
( 8.43999999999992e+00 , 1.50750671868593e+01 )
( 8.44499999999992e+00 , 1.50750671868595e+01 )
( 8.44999999999992e+00 , 1.50750671868598e+01 )
( 8.45499999999992e+00 , 1.50750671868601e+01 )
( 8.45999999999992e+00 , 1.50750671868603e+01 )
( 8.46499999999992e+00 , 1.50750671868607e+01 )
( 8.46999999999992e+00 , 1.50750671868611e+01 )
( 8.47499999999993e+00 , 1.50750671868615e+01 )
( 8.47999999999993e+00 , 1.50750671868619e+01 )
( 8.48499999999993e+00 , 1.50750671868624e+01 )
( 8.48999999999993e+00 , 1.50750671868628e+01 )
( 8.49499999999993e+00 , 1.50750671868632e+01 )
( 8.49999999999993e+00 , 1.50750671868636e+01 )
( 8.50499999999993e+00 , 1.50750671868640e+01 )
( 8.50999999999993e+00 , 1.50750671868643e+01 )
( 8.51499999999993e+00 , 1.50750671868646e+01 )
( 8.51999999999993e+00 , 1.50750671868649e+01 )
( 8.52499999999993e+00 , 1.50750671868652e+01 )
( 8.52999999999993e+00 , 1.50750671868654e+01 )
( 8.53499999999993e+00 , 1.50750671868656e+01 )
( 8.53999999999994e+00 , 1.50750671868658e+01 )
( 8.54499999999994e+00 , 1.50750671868658e+01 )
( 8.54999999999994e+00 , 1.50750671868659e+01 )
( 8.55499999999994e+00 , 1.50750671868659e+01 )
( 8.55999999999994e+00 , 1.50750671868658e+01 )
( 8.56499999999994e+00 , 1.50750671868659e+01 )
( 8.56999999999994e+00 , 1.50750671868659e+01 )
( 8.57499999999994e+00 , 1.50750671868660e+01 )
( 8.57999999999994e+00 , 1.50750671868660e+01 )
( 8.58499999999994e+00 , 1.50750671868661e+01 )
( 8.58999999999994e+00 , 1.50750671868663e+01 )
( 8.59499999999994e+00 , 1.50750671868667e+01 )
( 8.59999999999994e+00 , 1.50750671868671e+01 )
( 8.60499999999995e+00 , 1.50750671868675e+01 )
( 8.60999999999995e+00 , 1.50750671868680e+01 )
( 8.61499999999995e+00 , 1.50750671868685e+01 )
( 8.61999999999995e+00 , 1.50750671868691e+01 )
( 8.62499999999995e+00 , 1.50750671868697e+01 )
( 8.62999999999995e+00 , 1.50750671868704e+01 )
( 8.63499999999995e+00 , 1.50750671868710e+01 )
( 8.63999999999995e+00 , 1.50750671868716e+01 )
( 8.64499999999995e+00 , 1.50750671868722e+01 )
( 8.64999999999995e+00 , 1.50750671868728e+01 )
( 8.65499999999995e+00 , 1.50750671868734e+01 )
( 8.65999999999995e+00 , 1.50750671868739e+01 )
( 8.66499999999995e+00 , 1.50750671868743e+01 )
( 8.66999999999996e+00 , 1.50750671868747e+01 )
( 8.67499999999996e+00 , 1.50750671868751e+01 )
( 8.67999999999996e+00 , 1.50750671868754e+01 )
( 8.68499999999996e+00 , 1.50750671868756e+01 )
( 8.68999999999996e+00 , 1.50750671868757e+01 )
( 8.69499999999996e+00 , 1.50750671868758e+01 )
( 8.69999999999996e+00 , 1.50750671868759e+01 )
( 8.70499999999996e+00 , 1.50750671868758e+01 )
( 8.70999999999996e+00 , 1.50750671868758e+01 )
( 8.71499999999996e+00 , 1.50750671868759e+01 )
( 8.71999999999996e+00 , 1.50750671868758e+01 )
( 8.72499999999996e+00 , 1.50750671868759e+01 )
( 8.72999999999996e+00 , 1.50750671868760e+01 )
( 8.73499999999997e+00 , 1.50750671868761e+01 )
( 8.73999999999997e+00 , 1.50750671868763e+01 )
( 8.74499999999997e+00 , 1.50750671868763e+01 )
( 8.74999999999997e+00 , 1.50750671868765e+01 )
( 8.75499999999997e+00 , 1.50750671868767e+01 )
( 8.75999999999997e+00 , 1.50750671868770e+01 )
( 8.76499999999997e+00 , 1.50750671868772e+01 )
( 8.76999999999997e+00 , 1.50750671868776e+01 )
( 8.77499999999997e+00 , 1.50750671868779e+01 )
( 8.77999999999997e+00 , 1.50750671868783e+01 )
( 8.78499999999997e+00 , 1.50750671868786e+01 )
( 8.78999999999997e+00 , 1.50750671868790e+01 )
( 8.79499999999998e+00 , 1.50750671868794e+01 )
( 8.79999999999998e+00 , 1.50750671868798e+01 )
( 8.80499999999998e+00 , 1.50750671868802e+01 )
( 8.80999999999998e+00 , 1.50750671868806e+01 )
( 8.81499999999998e+00 , 1.50750671868810e+01 )
( 8.81999999999998e+00 , 1.50750671868814e+01 )
( 8.82499999999998e+00 , 1.50750671868818e+01 )
( 8.82999999999998e+00 , 1.50750671868821e+01 )
( 8.83499999999998e+00 , 1.50750671868824e+01 )
( 8.83999999999998e+00 , 1.50750671868828e+01 )
( 8.84499999999998e+00 , 1.50750671868830e+01 )
( 8.84999999999998e+00 , 1.50750671868832e+01 )
( 8.85499999999998e+00 , 1.50750671868835e+01 )
( 8.85999999999999e+00 , 1.50750671868837e+01 )
( 8.86499999999999e+00 , 1.50750671868837e+01 )
( 8.86999999999999e+00 , 1.50750671868838e+01 )
( 8.87499999999999e+00 , 1.50750671868838e+01 )
( 8.87999999999999e+00 , 1.50750671868840e+01 )
( 8.88499999999999e+00 , 1.50750671868841e+01 )
( 8.88999999999999e+00 , 1.50750671868844e+01 )
( 8.89499999999999e+00 , 1.50750671868846e+01 )
( 8.89999999999999e+00 , 1.50750671868850e+01 )
( 8.90499999999999e+00 , 1.50750671868853e+01 )
( 8.90999999999999e+00 , 1.50750671868857e+01 )
( 8.91499999999999e+00 , 1.50750671868861e+01 )
( 8.91999999999999e+00 , 1.50750671868864e+01 )
( 8.92500000000000e+00 , 1.50750671868868e+01 )
( 8.93000000000000e+00 , 1.50750671868872e+01 )
( 8.93500000000000e+00 , 1.50750671868877e+01 )
( 8.94000000000000e+00 , 1.50750671868880e+01 )
( 8.94500000000000e+00 , 1.50750671868883e+01 )
( 8.95000000000000e+00 , 1.50750671868886e+01 )
( 8.95500000000000e+00 , 1.50750671868889e+01 )
( 8.96000000000000e+00 , 1.50750671868892e+01 )
( 8.96500000000000e+00 , 1.50750671868894e+01 )
( 8.97000000000000e+00 , 1.50750671868895e+01 )
( 8.97500000000000e+00 , 1.50750671868897e+01 )
( 8.98000000000000e+00 , 1.50750671868898e+01 )
( 8.98500000000000e+00 , 1.50750671868899e+01 )
( 8.99000000000001e+00 , 1.50750671868900e+01 )
( 8.99500000000001e+00 , 1.50750671868901e+01 )
( 9.00000000000001e+00 , 1.50750671868901e+01 )
( 9.00500000000001e+00 , 1.50750671868901e+01 )
( 9.01000000000001e+00 , 1.50750671868901e+01 )
( 9.01500000000001e+00 , 1.50750671868902e+01 )
( 9.02000000000001e+00 , 1.50750671868903e+01 )
( 9.02500000000001e+00 , 1.50750671868904e+01 )
( 9.03000000000001e+00 , 1.50750671868906e+01 )
( 9.03500000000001e+00 , 1.50750671868909e+01 )
( 9.04000000000001e+00 , 1.50750671868913e+01 )
( 9.04500000000001e+00 , 1.50750671868917e+01 )
( 9.05000000000001e+00 , 1.50750671868922e+01 )
( 9.05500000000002e+00 , 1.50750671868926e+01 )
( 9.06000000000002e+00 , 1.50750671868931e+01 )
( 9.06500000000002e+00 , 1.50750671868936e+01 )
( 9.07000000000002e+00 , 1.50750671868941e+01 )
( 9.07500000000002e+00 , 1.50750671868947e+01 )
( 9.08000000000002e+00 , 1.50750671868952e+01 )
( 9.08500000000002e+00 , 1.50750671868958e+01 )
( 9.09000000000002e+00 , 1.50750671868963e+01 )
( 9.09500000000002e+00 , 1.50750671868968e+01 )
( 9.10000000000002e+00 , 1.50750671868972e+01 )
( 9.10500000000002e+00 , 1.50750671868976e+01 )
( 9.11000000000002e+00 , 1.50750671868980e+01 )
( 9.11500000000003e+00 , 1.50750671868983e+01 )
( 9.12000000000003e+00 , 1.50750671868986e+01 )
( 9.12500000000003e+00 , 1.50750671868988e+01 )
( 9.13000000000003e+00 , 1.50750671868990e+01 )
( 9.13500000000003e+00 , 1.50750671868991e+01 )
( 9.14000000000003e+00 , 1.50750671868991e+01 )
( 9.14500000000003e+00 , 1.50750671868991e+01 )
( 9.15000000000003e+00 , 1.50750671868991e+01 )
( 9.15500000000003e+00 , 1.50750671868992e+01 )
( 9.16000000000003e+00 , 1.50750671868992e+01 )
( 9.16500000000003e+00 , 1.50750671868993e+01 )
( 9.17000000000003e+00 , 1.50750671868994e+01 )
( 9.17500000000003e+00 , 1.50750671868996e+01 )
( 9.18000000000004e+00 , 1.50750671868998e+01 )
( 9.18500000000004e+00 , 1.50750671869001e+01 )
( 9.19000000000004e+00 , 1.50750671869005e+01 )
( 9.19500000000004e+00 , 1.50750671869009e+01 )
( 9.20000000000004e+00 , 1.50750671869014e+01 )
( 9.20500000000004e+00 , 1.50750671869019e+01 )
( 9.21000000000004e+00 , 1.50750671869023e+01 )
( 9.21500000000004e+00 , 1.50750671869029e+01 )
( 9.22000000000004e+00 , 1.50750671869034e+01 )
( 9.22500000000004e+00 , 1.50750671869040e+01 )
( 9.23000000000004e+00 , 1.50750671869045e+01 )
( 9.23500000000004e+00 , 1.50750671869050e+01 )
( 9.24000000000004e+00 , 1.50750671869055e+01 )
( 9.24500000000005e+00 , 1.50750671869059e+01 )
( 9.25000000000005e+00 , 1.50750671869063e+01 )
( 9.25500000000005e+00 , 1.50750671869067e+01 )
( 9.26000000000005e+00 , 1.50750671869070e+01 )
( 9.26500000000005e+00 , 1.50750671869072e+01 )
( 9.27000000000005e+00 , 1.50750671869073e+01 )
( 9.27500000000005e+00 , 1.50750671869074e+01 )
( 9.28000000000005e+00 , 1.50750671869075e+01 )
( 9.28500000000005e+00 , 1.50750671869076e+01 )
( 9.29000000000005e+00 , 1.50750671869077e+01 )
( 9.29500000000005e+00 , 1.50750671869077e+01 )
( 9.30000000000005e+00 , 1.50750671869077e+01 )
( 9.30500000000005e+00 , 1.50750671869077e+01 )
( 9.31000000000006e+00 , 1.50750671869078e+01 )
( 9.31500000000006e+00 , 1.50750671869079e+01 )
( 9.32000000000006e+00 , 1.50750671869081e+01 )
( 9.32500000000006e+00 , 1.50750671869083e+01 )
( 9.33000000000006e+00 , 1.50750671869086e+01 )
( 9.33500000000006e+00 , 1.50750671869088e+01 )
( 9.34000000000006e+00 , 1.50750671869092e+01 )
( 9.34500000000006e+00 , 1.50750671869095e+01 )
( 9.35000000000006e+00 , 1.50750671869098e+01 )
( 9.35500000000006e+00 , 1.50750671869102e+01 )
( 9.36000000000006e+00 , 1.50750671869106e+01 )
( 9.36500000000006e+00 , 1.50750671869110e+01 )
( 9.37000000000006e+00 , 1.50750671869114e+01 )
( 9.37500000000007e+00 , 1.50750671869118e+01 )
( 9.38000000000007e+00 , 1.50750671869121e+01 )
( 9.38500000000007e+00 , 1.50750671869125e+01 )
( 9.39000000000007e+00 , 1.50750671869128e+01 )
( 9.39500000000007e+00 , 1.50750671869132e+01 )
( 9.40000000000007e+00 , 1.50750671869134e+01 )
( 9.40500000000007e+00 , 1.50750671869136e+01 )
( 9.41000000000007e+00 , 1.50750671869138e+01 )
( 9.41500000000007e+00 , 1.50750671869140e+01 )
( 9.42000000000007e+00 , 1.50750671869142e+01 )
( 9.42500000000007e+00 , 1.50750671869143e+01 )
( 9.43000000000007e+00 , 1.50750671869143e+01 )
( 9.43500000000008e+00 , 1.50750671869143e+01 )
( 9.44000000000008e+00 , 1.50750671869143e+01 )
( 9.44500000000008e+00 , 1.50750671869143e+01 )
( 9.45000000000008e+00 , 1.50750671869144e+01 )
( 9.45500000000008e+00 , 1.50750671869146e+01 )
( 9.46000000000008e+00 , 1.50750671869149e+01 )
( 9.46500000000008e+00 , 1.50750671869153e+01 )
( 9.47000000000008e+00 , 1.50750671869157e+01 )
( 9.47500000000008e+00 , 1.50750671869162e+01 )
( 9.48000000000008e+00 , 1.50750671869167e+01 )
( 9.48500000000008e+00 , 1.50750671869172e+01 )
( 9.49000000000008e+00 , 1.50750671869178e+01 )
( 9.49500000000008e+00 , 1.50750671869183e+01 )
( 9.50000000000009e+00 , 1.50750671869188e+01 )
( 9.50500000000009e+00 , 1.50750671869194e+01 )
( 9.51000000000009e+00 , 1.50750671869199e+01 )
( 9.51500000000009e+00 , 1.50750671869204e+01 )
( 9.52000000000009e+00 , 1.50750671869208e+01 )
( 9.52500000000009e+00 , 1.50750671869212e+01 )
( 9.53000000000009e+00 , 1.50750671869216e+01 )
( 9.53500000000009e+00 , 1.50750671869219e+01 )
( 9.54000000000009e+00 , 1.50750671869221e+01 )
( 9.54500000000009e+00 , 1.50750671869223e+01 )
( 9.55000000000009e+00 , 1.50750671869225e+01 )
( 9.55500000000009e+00 , 1.50750671869227e+01 )
( 9.56000000000009e+00 , 1.50750671869228e+01 )
( 9.56500000000010e+00 , 1.50750671869229e+01 )
( 9.57000000000010e+00 , 1.50750671869230e+01 )
( 9.57500000000010e+00 , 1.50750671869230e+01 )
( 9.58000000000010e+00 , 1.50750671869231e+01 )
( 9.58500000000010e+00 , 1.50750671869230e+01 )
( 9.59000000000010e+00 , 1.50750671869230e+01 )
( 9.59500000000010e+00 , 1.50750671869230e+01 )
( 9.60000000000010e+00 , 1.50750671869230e+01 )
( 9.60500000000010e+00 , 1.50750671869231e+01 )
( 9.61000000000010e+00 , 1.50750671869232e+01 )
( 9.61500000000010e+00 , 1.50750671869234e+01 )
( 9.62000000000010e+00 , 1.50750671869236e+01 )
( 9.62500000000010e+00 , 1.50750671869239e+01 )
( 9.63000000000011e+00 , 1.50750671869242e+01 )
( 9.63500000000011e+00 , 1.50750671869246e+01 )
( 9.64000000000011e+00 , 1.50750671869250e+01 )
( 9.64500000000011e+00 , 1.50750671869255e+01 )
( 9.65000000000011e+00 , 1.50750671869260e+01 )
( 9.65500000000011e+00 , 1.50750671869265e+01 )
( 9.66000000000011e+00 , 1.50750671869271e+01 )
( 9.66500000000011e+00 , 1.50750671869276e+01 )
( 9.67000000000011e+00 , 1.50750671869282e+01 )
( 9.67500000000011e+00 , 1.50750671869287e+01 )
( 9.68000000000011e+00 , 1.50750671869292e+01 )
( 9.68500000000011e+00 , 1.50750671869296e+01 )
( 9.69000000000011e+00 , 1.50750671869300e+01 )
( 9.69500000000012e+00 , 1.50750671869304e+01 )
( 9.70000000000012e+00 , 1.50750671869306e+01 )
( 9.70500000000012e+00 , 1.50750671869309e+01 )
( 9.71000000000012e+00 , 1.50750671869311e+01 )
( 9.71500000000012e+00 , 1.50750671869311e+01 )
( 9.72000000000012e+00 , 1.50750671869312e+01 )
( 9.72500000000012e+00 , 1.50750671869312e+01 )
( 9.73000000000012e+00 , 1.50750671869312e+01 )
( 9.73500000000012e+00 , 1.50750671869311e+01 )
( 9.74000000000012e+00 , 1.50750671869311e+01 )
( 9.74500000000012e+00 , 1.50750671869312e+01 )
( 9.75000000000012e+00 , 1.50750671869313e+01 )
( 9.75500000000013e+00 , 1.50750671869314e+01 )
( 9.76000000000013e+00 , 1.50750671869317e+01 )
( 9.76500000000013e+00 , 1.50750671869319e+01 )
( 9.77000000000013e+00 , 1.50750671869321e+01 )
( 9.77500000000013e+00 , 1.50750671869325e+01 )
( 9.78000000000013e+00 , 1.50750671869327e+01 )
( 9.78500000000013e+00 , 1.50750671869331e+01 )
( 9.79000000000013e+00 , 1.50750671869334e+01 )
( 9.79500000000013e+00 , 1.50750671869338e+01 )
( 9.80000000000013e+00 , 1.50750671869342e+01 )
( 9.80500000000013e+00 , 1.50750671869345e+01 )
( 9.81000000000013e+00 , 1.50750671869350e+01 )
( 9.81500000000013e+00 , 1.50750671869354e+01 )
( 9.82000000000014e+00 , 1.50750671869359e+01 )
( 9.82500000000014e+00 , 1.50750671869362e+01 )
( 9.83000000000014e+00 , 1.50750671869366e+01 )
( 9.83500000000014e+00 , 1.50750671869369e+01 )
( 9.84000000000014e+00 , 1.50750671869372e+01 )
( 9.84500000000014e+00 , 1.50750671869374e+01 )
( 9.85000000000014e+00 , 1.50750671869377e+01 )
( 9.85500000000014e+00 , 1.50750671869377e+01 )
( 9.86000000000014e+00 , 1.50750671869379e+01 )
( 9.86500000000014e+00 , 1.50750671869379e+01 )
( 9.87000000000014e+00 , 1.50750671869379e+01 )
( 9.87500000000014e+00 , 1.50750671869380e+01 )
( 9.88000000000014e+00 , 1.50750671869381e+01 )
( 9.88500000000015e+00 , 1.50750671869382e+01 )
( 9.89000000000015e+00 , 1.50750671869383e+01 )
( 9.89500000000015e+00 , 1.50750671869385e+01 )
( 9.90000000000015e+00 , 1.50750671869387e+01 )
( 9.90500000000015e+00 , 1.50750671869390e+01 )
( 9.91000000000015e+00 , 1.50750671869393e+01 )
( 9.91500000000015e+00 , 1.50750671869397e+01 )
( 9.92000000000015e+00 , 1.50750671869401e+01 )
( 9.92500000000015e+00 , 1.50750671869406e+01 )
( 9.93000000000015e+00 , 1.50750671869411e+01 )
( 9.93500000000015e+00 , 1.50750671869417e+01 )
( 9.94000000000015e+00 , 1.50750671869421e+01 )
( 9.94500000000015e+00 , 1.50750671869426e+01 )
( 9.95000000000016e+00 , 1.50750671869431e+01 )
( 9.95500000000016e+00 , 1.50750671869435e+01 )
( 9.96000000000016e+00 , 1.50750671869439e+01 )
( 9.96500000000016e+00 , 1.50750671869443e+01 )
( 9.97000000000016e+00 , 1.50750671869446e+01 )
( 9.97500000000016e+00 , 1.50750671869448e+01 )
( 9.98000000000016e+00 , 1.50750671869450e+01 )
( 9.98500000000016e+00 , 1.50750671869453e+01 )
( 9.99000000000016e+00 , 1.50750671869453e+01 )
( 9.99500000000016e+00 , 1.50750671869455e+01 )
( 1.00000000000002e+01 , 1.50750671869455e+01 )
};	
\legend{Verlet,midpoint, DG}
\end{axis}
\end{tikzpicture}


==> energycrash.tex <==
\begin{tikzpicture}
\begin{axis}[width=14.5cm, height=8.5cm, xmin=-0.0, xmax=30.5, ymin=1862550.0, ymax=1863300, legend pos=north east, very thick,
scaled y ticks=manual:{}{\pgfmathparse{(#1-1862844.2134)}}]
\addplot[color=red!70!white, thick] coordinates {
( 0.00000000000000e+00 , 1.86284421340091e+06 )
( 4.00000000000000e-02 , 1.86284420989067e+06 )
( 8.00000000000001e-02 , 1.86284419998629e+06 )
( 1.20000000000000e-01 , 1.86284418538431e+06 )
( 1.60000000000000e-01 , 1.86284416834230e+06 )
( 2.00000000000000e-01 , 1.86284415109865e+06 )
( 2.40000000000000e-01 , 1.86284413511809e+06 )
( 2.80000000000000e-01 , 1.86284412106573e+06 )
( 3.20000000000000e-01 , 1.86284410890604e+06 )
( 3.60000000000000e-01 , 1.86284409870141e+06 )
( 4.00000000000000e-01 , 1.86284409099696e+06 )
( 4.40000000000000e-01 , 1.86284408690879e+06 )
( 4.80000000000000e-01 , 1.86284408703665e+06 )
( 5.20000000000000e-01 , 1.86284409032639e+06 )
( 5.60000000000000e-01 , 1.86284409420321e+06 )
( 6.00000000000000e-01 , 1.86284409558888e+06 )
( 6.40000000000000e-01 , 1.86284409331948e+06 )
( 6.80000000000000e-01 , 1.86284408908478e+06 )
( 7.20000000000001e-01 , 1.86284408622724e+06 )
( 7.60000000000001e-01 , 1.86284408665792e+06 )
( 8.00000000000001e-01 , 1.86284408917659e+06 )
( 8.40000000000001e-01 , 1.86284409059204e+06 )
( 8.80000000000001e-01 , 1.86284408893108e+06 )
( 9.20000000000001e-01 , 1.86284408539988e+06 )
( 9.60000000000001e-01 , 1.86284408301251e+06 )
( 1.00000000000000e+00 , 1.86284408346227e+06 )
( 1.04000000000000e+00 , 1.86284408528603e+06 )
( 1.07999999999999e+00 , 1.86284408557819e+06 )
( 1.11999999999999e+00 , 1.86284408307377e+06 )
( 1.15999999999998e+00 , 1.86284407947006e+06 )
( 1.19999999999998e+00 , 1.86284407748131e+06 )
( 1.23999999999997e+00 , 1.86284407805417e+06 )
( 1.27999999999997e+00 , 1.86284407936560e+06 )
( 1.31999999999997e+00 , 1.86284407910387e+06 )
( 1.35999999999996e+00 , 1.86284407692342e+06 )
( 1.39999999999996e+00 , 1.86284407450264e+06 )
( 1.43999999999995e+00 , 1.86284407339096e+06 )
( 1.47999999999995e+00 , 1.86284407310528e+06 )
( 1.51999999999994e+00 , 1.86284407172390e+06 )
( 1.55999999999994e+00 , 1.86284406775662e+06 )
( 1.59999999999993e+00 , 1.86284406110027e+06 )
( 1.63999999999993e+00 , 1.86284405197659e+06 )
( 1.67999999999993e+00 , 1.86284403960647e+06 )
( 1.71999999999992e+00 , 1.86284402303457e+06 )
( 1.75999999999992e+00 , 1.86284400316366e+06 )
( 1.79999999999991e+00 , 1.86284398420137e+06 )
( 1.83999999999991e+00 , 1.86284397279570e+06 )
( 1.87999999999990e+00 , 1.86284397510266e+06 )
( 1.91999999999990e+00 , 1.86284399266673e+06 )
( 1.95999999999989e+00 , 1.86284401940370e+06 )
( 1.99999999999989e+00 , 1.86284404583247e+06 )
( 2.03999999999989e+00 , 1.86284406565975e+06 )
( 2.07999999999988e+00 , 1.86284407469576e+06 )
( 2.11999999999988e+00 , 1.86284410033750e+06 )
( 2.15999999999987e+00 , 1.86284416770147e+06 )
( 2.19999999999987e+00 , 1.86284432387153e+06 )
( 2.23999999999986e+00 , 1.86284463176519e+06 )
( 2.27999999999986e+00 , 1.86284506685344e+06 )
( 2.31999999999986e+00 , 1.86284404402121e+06 )
( 2.35999999999985e+00 , 1.86281441190793e+06 )
( 2.39999999999985e+00 , 1.86287592755774e+06 )
( 2.43999999999984e+00 , 1.86274513968831e+06 )
( 2.47999999999984e+00 , 1.86288350720628e+06 )
( 2.51999999999983e+00 , 1.86271173506608e+06 )
( 2.55999999999983e+00 , 1.86284473022858e+06 )
( 2.59999999999982e+00 , 1.86273512243602e+06 )
( 2.63999999999982e+00 , 1.86275738986706e+06 )
( 2.67999999999982e+00 , 1.86280035381435e+06 )
( 2.71999999999981e+00 , 1.86272517607880e+06 )
( 2.75999999999981e+00 , 1.86274286667928e+06 )
( 2.79999999999980e+00 , 1.86276485496399e+06 )
( 2.83999999999980e+00 , 1.86273544357755e+06 )
( 2.87999999999979e+00 , 1.86273121637352e+06 )
( 2.91999999999979e+00 , 1.86273050465801e+06 )
( 2.95999999999979e+00 , 1.86270221170527e+06 )
( 2.99999999999978e+00 , 1.86271994795492e+06 )
( 3.03999999999978e+00 , 1.86267535926083e+06 )
( 3.07999999999977e+00 , 1.86270012347456e+06 )
( 3.11999999999977e+00 , 1.86270470384573e+06 )
( 3.15999999999976e+00 , 1.86269197556614e+06 )
( 3.19999999999976e+00 , 1.86269832341355e+06 )
( 3.23999999999975e+00 , 1.86267596719011e+06 )
( 3.27999999999975e+00 , 1.86269046143727e+06 )
( 3.31999999999975e+00 , 1.86266936343954e+06 )
( 3.35999999999974e+00 , 1.86268096953214e+06 )
( 3.39999999999974e+00 , 1.86267016244956e+06 )
( 3.43999999999973e+00 , 1.86266728387769e+06 )
( 3.47999999999973e+00 , 1.86265706843303e+06 )
( 3.51999999999972e+00 , 1.86269060403845e+06 )
( 3.55999999999972e+00 , 1.86265271191709e+06 )
( 3.59999999999971e+00 , 1.86266728322275e+06 )
( 3.63999999999971e+00 , 1.86264800483171e+06 )
( 3.67999999999971e+00 , 1.86265421617742e+06 )
( 3.71999999999970e+00 , 1.86267507319952e+06 )
( 3.75999999999970e+00 , 1.86265218888156e+06 )
( 3.79999999999969e+00 , 1.86266331833564e+06 )
( 3.83999999999969e+00 , 1.86267072121521e+06 )
( 3.87999999999968e+00 , 1.86266350020075e+06 )
( 3.91999999999968e+00 , 1.86268920349974e+06 )
( 3.95999999999967e+00 , 1.86268725869094e+06 )
( 3.99999999999967e+00 , 1.86268338420507e+06 )
( 4.03999999999968e+00 , 1.86270869097968e+06 )
( 4.07999999999970e+00 , 1.86270442842531e+06 )
( 4.11999999999971e+00 , 1.86270580271297e+06 )
( 4.15999999999972e+00 , 1.86270983362633e+06 )
( 4.19999999999974e+00 , 1.86271446506288e+06 )
( 4.23999999999975e+00 , 1.86272209219666e+06 )
( 4.27999999999976e+00 , 1.86272276075003e+06 )
( 4.31999999999978e+00 , 1.86274159593859e+06 )
( 4.35999999999979e+00 , 1.86273513715341e+06 )
( 4.39999999999980e+00 , 1.86273576575042e+06 )
( 4.43999999999982e+00 , 1.86273578586515e+06 )
( 4.47999999999983e+00 , 1.86275512351521e+06 )
( 4.51999999999984e+00 , 1.86275394975925e+06 )
( 4.55999999999986e+00 , 1.86275255716182e+06 )
( 4.59999999999987e+00 , 1.86276219739381e+06 )
( 4.63999999999988e+00 , 1.86275293344318e+06 )
( 4.67999999999990e+00 , 1.86275238647241e+06 )
( 4.71999999999991e+00 , 1.86276680225173e+06 )
( 4.75999999999992e+00 , 1.86276860758642e+06 )
( 4.79999999999994e+00 , 1.86277299420530e+06 )
( 4.83999999999995e+00 , 1.86277611796099e+06 )
( 4.87999999999996e+00 , 1.86277224451015e+06 )
( 4.91999999999998e+00 , 1.86278375148052e+06 )
( 4.95999999999999e+00 , 1.86277839242618e+06 )
( 5.00000000000000e+00 , 1.86279081486774e+06 )
( 5.04000000000002e+00 , 1.86278247938828e+06 )
( 5.08000000000003e+00 , 1.86278948672997e+06 )
( 5.12000000000004e+00 , 1.86279035199764e+06 )
( 5.16000000000006e+00 , 1.86279321028412e+06 )
( 5.20000000000007e+00 , 1.86279504342136e+06 )
( 5.24000000000008e+00 , 1.86279974087570e+06 )
( 5.28000000000010e+00 , 1.86279632500011e+06 )
( 5.32000000000011e+00 , 1.86280782168964e+06 )
( 5.36000000000012e+00 , 1.86279937447828e+06 )
( 5.40000000000014e+00 , 1.86280573576588e+06 )
( 5.44000000000015e+00 , 1.86280454010445e+06 )
( 5.48000000000016e+00 , 1.86281188704520e+06 )
( 5.52000000000018e+00 , 1.86280989485447e+06 )
( 5.56000000000019e+00 , 1.86280829541988e+06 )
( 5.60000000000020e+00 , 1.86281409461291e+06 )
( 5.64000000000022e+00 , 1.86281492385839e+06 )
( 5.68000000000023e+00 , 1.86281248934286e+06 )
( 5.72000000000024e+00 , 1.86281460246370e+06 )
( 5.76000000000026e+00 , 1.86281815920194e+06 )
( 5.80000000000027e+00 , 1.86281923888704e+06 )
( 5.84000000000028e+00 , 1.86281663901913e+06 )
( 5.88000000000030e+00 , 1.86281991807615e+06 )
( 5.92000000000031e+00 , 1.86282244977982e+06 )
( 5.96000000000033e+00 , 1.86281988426778e+06 )
( 6.00000000000034e+00 , 1.86282436516826e+06 )
( 6.04000000000035e+00 , 1.86282189366814e+06 )
( 6.08000000000037e+00 , 1.86282415764938e+06 )
( 6.12000000000038e+00 , 1.86282694001332e+06 )
( 6.16000000000039e+00 , 1.86282410429960e+06 )
( 6.20000000000041e+00 , 1.86282601629524e+06 )
( 6.24000000000042e+00 , 1.86282808203501e+06 )
( 6.28000000000043e+00 , 1.86282674234810e+06 )
( 6.32000000000045e+00 , 1.86282817872430e+06 )
( 6.36000000000046e+00 , 1.86282812167748e+06 )
( 6.40000000000047e+00 , 1.86282851197660e+06 )
( 6.44000000000049e+00 , 1.86283119504838e+06 )
( 6.48000000000050e+00 , 1.86283034012545e+06 )
( 6.52000000000051e+00 , 1.86282975017412e+06 )
( 6.56000000000053e+00 , 1.86283014895025e+06 )
( 6.60000000000054e+00 , 1.86283167972861e+06 )
( 6.64000000000055e+00 , 1.86283190507994e+06 )
( 6.68000000000057e+00 , 1.86283184601053e+06 )
( 6.72000000000058e+00 , 1.86283285000693e+06 )
( 6.76000000000059e+00 , 1.86283182106749e+06 )
( 6.80000000000061e+00 , 1.86283302882422e+06 )
( 6.84000000000062e+00 , 1.86283344772993e+06 )
( 6.88000000000063e+00 , 1.86283229908142e+06 )
( 6.92000000000065e+00 , 1.86283378886034e+06 )
( 6.96000000000066e+00 , 1.86283494914918e+06 )
( 7.00000000000067e+00 , 1.86283472924979e+06 )
( 7.04000000000069e+00 , 1.86283387288232e+06 )
( 7.08000000000070e+00 , 1.86283432374935e+06 )
( 7.12000000000071e+00 , 1.86283525490532e+06 )
( 7.16000000000073e+00 , 1.86283529743887e+06 )
( 7.20000000000074e+00 , 1.86283563609680e+06 )
( 7.24000000000075e+00 , 1.86283516743604e+06 )
( 7.28000000000077e+00 , 1.86283578732671e+06 )
( 7.32000000000078e+00 , 1.86283550906573e+06 )
( 7.36000000000079e+00 , 1.86283603834796e+06 )
( 7.40000000000081e+00 , 1.86283562819948e+06 )
( 7.44000000000082e+00 , 1.86283642149010e+06 )
( 7.48000000000083e+00 , 1.86283632668126e+06 )
( 7.52000000000085e+00 , 1.86283632127712e+06 )
( 7.56000000000086e+00 , 1.86283662493952e+06 )
( 7.60000000000087e+00 , 1.86283678433177e+06 )
( 7.64000000000089e+00 , 1.86283696164775e+06 )
( 7.68000000000090e+00 , 1.86283685682894e+06 )
( 7.72000000000091e+00 , 1.86283664680223e+06 )
( 7.76000000000093e+00 , 1.86283715658292e+06 )
( 7.80000000000094e+00 , 1.86283677589619e+06 )
( 7.84000000000095e+00 , 1.86283647045318e+06 )
( 7.88000000000097e+00 , 1.86283732988962e+06 )
( 7.92000000000098e+00 , 1.86283760287041e+06 )
( 7.96000000000099e+00 , 1.86283729864232e+06 )
( 8.00000000000101e+00 , 1.86283721527998e+06 )
( 8.04000000000098e+00 , 1.86283732863875e+06 )
( 8.08000000000096e+00 , 1.86283742343117e+06 )
( 8.12000000000094e+00 , 1.86283742380898e+06 )
( 8.16000000000092e+00 , 1.86283723504047e+06 )
( 8.20000000000089e+00 , 1.86283729993724e+06 )
( 8.24000000000087e+00 , 1.86283720268438e+06 )
( 8.28000000000085e+00 , 1.86283686154099e+06 )
( 8.32000000000083e+00 , 1.86283799143137e+06 )
( 8.36000000000081e+00 , 1.86283781473961e+06 )
( 8.40000000000078e+00 , 1.86283755485744e+06 )
( 8.44000000000076e+00 , 1.86283738144761e+06 )
( 8.48000000000074e+00 , 1.86283737594827e+06 )
( 8.52000000000072e+00 , 1.86283728395683e+06 )
( 8.56000000000070e+00 , 1.86283741440578e+06 )
( 8.60000000000067e+00 , 1.86283752752522e+06 )
( 8.64000000000065e+00 , 1.86283767319814e+06 )
( 8.68000000000063e+00 , 1.86283760631027e+06 )
( 8.72000000000061e+00 , 1.86283758481082e+06 )
( 8.76000000000058e+00 , 1.86283693923399e+06 )
( 8.80000000000056e+00 , 1.86283740959413e+06 )
( 8.84000000000054e+00 , 1.86283736699200e+06 )
( 8.88000000000052e+00 , 1.86283714298055e+06 )
( 8.92000000000050e+00 , 1.86283725186723e+06 )
( 8.96000000000047e+00 , 1.86283708346053e+06 )
( 9.00000000000045e+00 , 1.86283727559958e+06 )
( 9.04000000000043e+00 , 1.86283726505115e+06 )
( 9.08000000000041e+00 , 1.86283703368177e+06 )
( 9.12000000000038e+00 , 1.86283697889902e+06 )
( 9.16000000000036e+00 , 1.86283680685283e+06 )
( 9.20000000000034e+00 , 1.86283676746841e+06 )
( 9.24000000000032e+00 , 1.86283693671515e+06 )
( 9.28000000000030e+00 , 1.86283695350314e+06 )
( 9.32000000000027e+00 , 1.86283687065855e+06 )
( 9.36000000000025e+00 , 1.86283660844966e+06 )
( 9.40000000000023e+00 , 1.86283634284277e+06 )
( 9.44000000000021e+00 , 1.86283627530457e+06 )
( 9.48000000000019e+00 , 1.86283667156752e+06 )
( 9.52000000000016e+00 , 1.86283668901864e+06 )
( 9.56000000000014e+00 , 1.86283637376776e+06 )
( 9.60000000000012e+00 , 1.86283633658530e+06 )
( 9.64000000000010e+00 , 1.86283545306567e+06 )
( 9.68000000000007e+00 , 1.86283633476061e+06 )
( 9.72000000000005e+00 , 1.86283642153298e+06 )
( 9.76000000000003e+00 , 1.86283622636038e+06 )
( 9.80000000000001e+00 , 1.86283611981842e+06 )
( 9.83999999999999e+00 , 1.86283621409841e+06 )
( 9.87999999999996e+00 , 1.86283582727222e+06 )
( 9.91999999999994e+00 , 1.86283565533593e+06 )
( 9.95999999999992e+00 , 1.86283582746611e+06 )
( 9.99999999999990e+00 , 1.86283593227940e+06 )
( 1.00399999999999e+01 , 1.86283564845771e+06 )
( 1.00799999999999e+01 , 1.86283571325903e+06 )
( 1.01199999999998e+01 , 1.86283609938949e+06 )
( 1.01599999999998e+01 , 1.86283553711793e+06 )
( 1.01999999999998e+01 , 1.86283508644671e+06 )
( 1.02399999999998e+01 , 1.86283494525641e+06 )
( 1.02799999999997e+01 , 1.86283521818241e+06 )
( 1.03199999999997e+01 , 1.86283558708947e+06 )
( 1.03599999999997e+01 , 1.86283540214400e+06 )
( 1.03999999999997e+01 , 1.86283481567235e+06 )
( 1.04399999999997e+01 , 1.86283500322385e+06 )
( 1.04799999999996e+01 , 1.86283489346065e+06 )
( 1.05199999999996e+01 , 1.86283450001355e+06 )
( 1.05599999999996e+01 , 1.86283493992209e+06 )
( 1.05999999999996e+01 , 1.86283508276047e+06 )
( 1.06399999999995e+01 , 1.86283486801477e+06 )
( 1.06799999999995e+01 , 1.86283432585158e+06 )
( 1.07199999999995e+01 , 1.86283444827287e+06 )
( 1.07599999999995e+01 , 1.86283447634035e+06 )
( 1.07999999999995e+01 , 1.86283438937578e+06 )
( 1.08399999999994e+01 , 1.86283441529939e+06 )
( 1.08799999999994e+01 , 1.86283472387073e+06 )
( 1.09199999999994e+01 , 1.86283517747982e+06 )
( 1.09599999999994e+01 , 1.86283385633635e+06 )
( 1.09999999999993e+01 , 1.86283363351870e+06 )
( 1.10399999999993e+01 , 1.86283423186247e+06 )
( 1.10799999999993e+01 , 1.86283386035211e+06 )
( 1.11199999999993e+01 , 1.86283377850240e+06 )
( 1.11599999999993e+01 , 1.86283483507393e+06 )
( 1.11999999999992e+01 , 1.86283394040245e+06 )
( 1.12399999999992e+01 , 1.86283339736786e+06 )
( 1.12799999999992e+01 , 1.86283354991647e+06 )
( 1.13199999999992e+01 , 1.86283384564614e+06 )
( 1.13599999999991e+01 , 1.86283361792470e+06 )
( 1.13999999999991e+01 , 1.86283333349735e+06 )
( 1.14399999999991e+01 , 1.86283371438392e+06 )
( 1.14799999999991e+01 , 1.86283409387928e+06 )
( 1.15199999999991e+01 , 1.86283340337486e+06 )
( 1.15599999999990e+01 , 1.86283370632306e+06 )
( 1.15999999999990e+01 , 1.86283356869517e+06 )
( 1.16399999999990e+01 , 1.86283375568019e+06 )
( 1.16799999999990e+01 , 1.86283400682030e+06 )
( 1.17199999999989e+01 , 1.86283280801559e+06 )
( 1.17599999999989e+01 , 1.86283331549260e+06 )
( 1.17999999999989e+01 , 1.86283339625274e+06 )
( 1.18399999999989e+01 , 1.86283343805909e+06 )
( 1.18799999999989e+01 , 1.86283380245295e+06 )
( 1.19199999999988e+01 , 1.86283361498392e+06 )
( 1.19599999999988e+01 , 1.86283256110742e+06 )
( 1.19999999999988e+01 , 1.86283290500846e+06 )
( 1.20399999999988e+01 , 1.86283320230850e+06 )
( 1.20799999999987e+01 , 1.86283323183308e+06 )
( 1.21199999999987e+01 , 1.86283272322285e+06 )
( 1.21599999999987e+01 , 1.86283311274300e+06 )
( 1.21999999999987e+01 , 1.86283323813878e+06 )
( 1.22399999999987e+01 , 1.86283292558111e+06 )
( 1.22799999999986e+01 , 1.86283222119839e+06 )
( 1.23199999999986e+01 , 1.86283253036425e+06 )
( 1.23599999999986e+01 , 1.86283287128641e+06 )
( 1.23999999999986e+01 , 1.86283265552469e+06 )
( 1.24399999999985e+01 , 1.86283298169757e+06 )
( 1.24799999999985e+01 , 1.86283294035611e+06 )
( 1.25199999999985e+01 , 1.86283252469293e+06 )
( 1.25599999999985e+01 , 1.86283268228776e+06 )
( 1.25999999999985e+01 , 1.86283283143013e+06 )
( 1.26399999999984e+01 , 1.86283275752162e+06 )
( 1.26799999999984e+01 , 1.86283277683226e+06 )
( 1.27199999999984e+01 , 1.86283218882172e+06 )
( 1.27599999999984e+01 , 1.86283229048013e+06 )
( 1.27999999999983e+01 , 1.86283242452789e+06 )
( 1.28399999999983e+01 , 1.86283297405112e+06 )
( 1.28799999999983e+01 , 1.86283293633719e+06 )
( 1.29199999999983e+01 , 1.86283292308159e+06 )
( 1.29599999999983e+01 , 1.86283208761263e+06 )
( 1.29999999999982e+01 , 1.86283171529447e+06 )
( 1.30399999999982e+01 , 1.86283305293757e+06 )
( 1.30799999999982e+01 , 1.86283343461377e+06 )
( 1.31199999999982e+01 , 1.86283329994848e+06 )
( 1.31599999999981e+01 , 1.86283250104523e+06 )
( 1.31999999999981e+01 , 1.86283211564444e+06 )
( 1.32399999999981e+01 , 1.86283179033574e+06 )
( 1.32799999999981e+01 , 1.86283253041407e+06 )
( 1.33199999999981e+01 , 1.86283374419104e+06 )
( 1.33599999999980e+01 , 1.86283319049509e+06 )
( 1.33999999999980e+01 , 1.86283207610431e+06 )
( 1.34399999999980e+01 , 1.86283195811492e+06 )
( 1.34799999999980e+01 , 1.86283231434905e+06 )
( 1.35199999999979e+01 , 1.86283242819075e+06 )
( 1.35599999999979e+01 , 1.86283281602937e+06 )
( 1.35999999999979e+01 , 1.86283299295661e+06 )
( 1.36399999999979e+01 , 1.86283244089992e+06 )
( 1.36799999999979e+01 , 1.86283233507462e+06 )
( 1.37199999999978e+01 , 1.86283257027218e+06 )
( 1.37599999999978e+01 , 1.86283283725724e+06 )
( 1.37999999999978e+01 , 1.86283282625029e+06 )
( 1.38399999999978e+01 , 1.86283268630176e+06 )
( 1.38799999999977e+01 , 1.86283269140827e+06 )
( 1.39199999999977e+01 , 1.86283280902106e+06 )
( 1.39599999999977e+01 , 1.86283226149071e+06 )
( 1.39999999999977e+01 , 1.86283223846299e+06 )
( 1.40399999999977e+01 , 1.86283260423617e+06 )
( 1.40799999999976e+01 , 1.86283262241834e+06 )
( 1.41199999999976e+01 , 1.86283239911533e+06 )
( 1.41599999999976e+01 , 1.86283295029239e+06 )
( 1.41999999999976e+01 , 1.86283210311451e+06 )
( 1.42399999999975e+01 , 1.86283173793461e+06 )
( 1.42799999999975e+01 , 1.86283242867271e+06 )
( 1.43199999999975e+01 , 1.86283298897426e+06 )
( 1.43599999999975e+01 , 1.86283300718914e+06 )
( 1.43999999999975e+01 , 1.86283251057172e+06 )
( 1.44399999999974e+01 , 1.86283212871475e+06 )
( 1.44799999999974e+01 , 1.86283237059881e+06 )
( 1.45199999999974e+01 , 1.86283234140398e+06 )
( 1.45599999999974e+01 , 1.86283256821782e+06 )
( 1.45999999999973e+01 , 1.86283312880540e+06 )
( 1.46399999999973e+01 , 1.86283337156686e+06 )
( 1.46799999999973e+01 , 1.86283294266870e+06 )
( 1.47199999999973e+01 , 1.86283267176025e+06 )
( 1.47599999999973e+01 , 1.86283234356484e+06 )
( 1.47999999999972e+01 , 1.86283249447909e+06 )
( 1.48399999999972e+01 , 1.86283275451382e+06 )
( 1.48799999999972e+01 , 1.86283238563958e+06 )
( 1.49199999999972e+01 , 1.86283266015148e+06 )
( 1.49599999999971e+01 , 1.86283274619789e+06 )
( 1.49999999999971e+01 , 1.86283243566691e+06 )
( 1.50399999999971e+01 , 1.86283267418603e+06 )
( 1.50799999999971e+01 , 1.86283266533600e+06 )
( 1.51199999999971e+01 , 1.86283284054735e+06 )
( 1.51599999999970e+01 , 1.86283231764549e+06 )
( 1.51999999999970e+01 , 1.86283257476483e+06 )
( 1.52399999999970e+01 , 1.86283265844860e+06 )
( 1.52799999999970e+01 , 1.86283262576777e+06 )
( 1.53199999999969e+01 , 1.86283251406980e+06 )
( 1.53599999999969e+01 , 1.86283274145690e+06 )
( 1.53999999999969e+01 , 1.86283302678528e+06 )
( 1.54399999999969e+01 , 1.86283302839420e+06 )
( 1.54799999999969e+01 , 1.86283289231423e+06 )
( 1.55199999999968e+01 , 1.86283251524770e+06 )
( 1.55599999999968e+01 , 1.86283221425916e+06 )
( 1.55999999999968e+01 , 1.86283253158956e+06 )
( 1.56399999999968e+01 , 1.86283300638233e+06 )
( 1.56799999999967e+01 , 1.86283280106001e+06 )
( 1.57199999999967e+01 , 1.86283311640101e+06 )
( 1.57599999999967e+01 , 1.86283287921522e+06 )
( 1.57999999999967e+01 , 1.86283203000812e+06 )
( 1.58399999999967e+01 , 1.86283215908545e+06 )
( 1.58799999999966e+01 , 1.86283242162480e+06 )
( 1.59199999999966e+01 , 1.86283255525819e+06 )
( 1.59599999999966e+01 , 1.86283272410645e+06 )
( 1.59999999999966e+01 , 1.86283279005859e+06 )
( 1.60399999999966e+01 , 1.86283253601982e+06 )
( 1.60799999999967e+01 , 1.86283227925024e+06 )
( 1.61199999999967e+01 , 1.86283230401415e+06 )
( 1.61599999999968e+01 , 1.86283266432861e+06 )
( 1.61999999999968e+01 , 1.86283294191602e+06 )
( 1.62399999999969e+01 , 1.86283264084917e+06 )
( 1.62799999999969e+01 , 1.86283213816790e+06 )
( 1.63199999999970e+01 , 1.86283233095851e+06 )
( 1.63599999999970e+01 , 1.86283267805805e+06 )
( 1.63999999999971e+01 , 1.86283256852988e+06 )
( 1.64399999999971e+01 , 1.86283226872042e+06 )
( 1.64799999999972e+01 , 1.86283217216089e+06 )
( 1.65199999999972e+01 , 1.86283237569249e+06 )
( 1.65599999999973e+01 , 1.86283258442917e+06 )
( 1.65999999999973e+01 , 1.86283277363125e+06 )
( 1.66399999999974e+01 , 1.86283225506640e+06 )
( 1.66799999999974e+01 , 1.86283229703436e+06 )
( 1.67199999999975e+01 , 1.86283268875752e+06 )
( 1.67599999999975e+01 , 1.86283289030692e+06 )
( 1.67999999999975e+01 , 1.86283234139092e+06 )
( 1.68399999999976e+01 , 1.86283185870865e+06 )
( 1.68799999999976e+01 , 1.86283227317678e+06 )
( 1.69199999999977e+01 , 1.86283274677997e+06 )
( 1.69599999999977e+01 , 1.86283274441612e+06 )
( 1.69999999999978e+01 , 1.86283226910118e+06 )
( 1.70399999999978e+01 , 1.86283207662648e+06 )
( 1.70799999999979e+01 , 1.86283231238900e+06 )
( 1.71199999999979e+01 , 1.86283280885006e+06 )
( 1.71599999999980e+01 , 1.86283242400429e+06 )
( 1.71999999999980e+01 , 1.86283212218894e+06 )
( 1.72399999999981e+01 , 1.86283217795791e+06 )
( 1.72799999999981e+01 , 1.86283225808548e+06 )
( 1.73199999999982e+01 , 1.86283227619786e+06 )
( 1.73599999999982e+01 , 1.86283225914636e+06 )
( 1.73999999999983e+01 , 1.86283227591730e+06 )
( 1.74399999999983e+01 , 1.86283245672072e+06 )
( 1.74799999999984e+01 , 1.86283231500923e+06 )
( 1.75199999999984e+01 , 1.86283205763210e+06 )
( 1.75599999999985e+01 , 1.86283237069926e+06 )
( 1.75999999999985e+01 , 1.86283244986409e+06 )
( 1.76399999999986e+01 , 1.86283205705501e+06 )
( 1.76799999999986e+01 , 1.86283190014506e+06 )
( 1.77199999999987e+01 , 1.86283220214452e+06 )
( 1.77599999999987e+01 , 1.86283256007839e+06 )
( 1.77999999999988e+01 , 1.86283270261436e+06 )
( 1.78399999999988e+01 , 1.86283243086891e+06 )
( 1.78799999999989e+01 , 1.86283195569366e+06 )
( 1.79199999999989e+01 , 1.86281776232065e+06 )
( 1.79599999999990e+01 , 1.86283180779808e+06 )
( 1.79999999999990e+01 , 1.86283246495182e+06 )
( 1.80399999999991e+01 , 1.86283235425166e+06 )
( 1.80799999999991e+01 , 1.86283217599039e+06 )
( 1.81199999999992e+01 , 1.86283229499305e+06 )
( 1.81599999999992e+01 , 1.86283218427678e+06 )
( 1.81999999999993e+01 , 1.86283212208165e+06 )
( 1.82399999999993e+01 , 1.86283219714083e+06 )
( 1.82799999999994e+01 , 1.86283213304621e+06 )
( 1.83199999999994e+01 , 1.86283222770055e+06 )
( 1.83599999999995e+01 , 1.86283228723746e+06 )
( 1.83999999999995e+01 , 1.86283211693044e+06 )
( 1.84399999999996e+01 , 1.86283188110475e+06 )
( 1.84799999999996e+01 , 1.86283245277700e+06 )
( 1.85199999999997e+01 , 1.86283246685322e+06 )
( 1.85599999999997e+01 , 1.86283247404026e+06 )
( 1.85999999999997e+01 , 1.86283200801769e+06 )
( 1.86399999999998e+01 , 1.86283115138649e+06 )
( 1.86799999999998e+01 , 1.86281259476686e+06 )
( 1.87199999999999e+01 , 1.86280249017660e+06 )
( 1.87599999999999e+01 , 1.86283077881392e+06 )
( 1.88000000000000e+01 , 1.86283027865014e+06 )
( 1.88400000000000e+01 , 1.86283041163307e+06 )
( 1.88800000000001e+01 , 1.86283229659524e+06 )
( 1.89200000000001e+01 , 1.86283196610865e+06 )
( 1.89600000000002e+01 , 1.86284667925458e+06 )
( 1.90000000000002e+01 , 1.86283206362319e+06 )
( 1.90400000000003e+01 , 1.86283222092536e+06 )
( 1.90800000000003e+01 , 1.86283252851509e+06 )
( 1.91200000000004e+01 , 1.86283279988799e+06 )
( 1.91600000000004e+01 , 1.86283209143663e+06 )
( 1.92000000000005e+01 , 1.86283184863083e+06 )
( 1.92400000000005e+01 , 1.86283221018973e+06 )
( 1.92800000000006e+01 , 1.86283234709229e+06 )
( 1.93200000000006e+01 , 1.86283219987028e+06 )
( 1.93600000000007e+01 , 1.86283241247910e+06 )
( 1.94000000000007e+01 , 1.86283227486828e+06 )
( 1.94400000000008e+01 , 1.86283236141708e+06 )
( 1.94800000000008e+01 , 1.86283242142652e+06 )
( 1.95200000000009e+01 , 1.86283222416082e+06 )
( 1.95600000000009e+01 , 1.86283182489120e+06 )
( 1.96000000000010e+01 , 1.86283228151973e+06 )
( 1.96400000000010e+01 , 1.86283247113627e+06 )
( 1.96800000000011e+01 , 1.86284191338357e+06 )
( 1.97200000000011e+01 , 1.86283185605223e+06 )
( 1.97600000000012e+01 , 1.86283194545322e+06 )
( 1.98000000000012e+01 , 1.86282579337874e+06 )
( 1.98400000000013e+01 , 1.86283013818769e+06 )
( 1.98800000000013e+01 , 1.86282462642020e+06 )
( 1.99200000000014e+01 , 1.86283208067473e+06 )
( 1.99600000000014e+01 , 1.86283236127653e+06 )
( 2.00000000000015e+01 , 1.86283205824198e+06 )
( 2.00400000000015e+01 , 1.86283195591164e+06 )
( 2.00800000000016e+01 , 1.86283207610415e+06 )
( 2.01200000000016e+01 , 1.86283219965913e+06 )
( 2.01600000000017e+01 , 1.86283186564398e+06 )
( 2.02000000000017e+01 , 1.86283199964323e+06 )
( 2.02400000000018e+01 , 1.86283214730471e+06 )
( 2.02800000000018e+01 , 1.86283221453407e+06 )
( 2.03200000000019e+01 , 1.86283188044081e+06 )
( 2.03600000000019e+01 , 1.86283189261235e+06 )
( 2.04000000000019e+01 , 1.86283230809671e+06 )
( 2.04400000000020e+01 , 1.86283226985870e+06 )
( 2.04800000000020e+01 , 1.86283215006015e+06 )
( 2.05200000000021e+01 , 1.86283216670628e+06 )
( 2.05600000000021e+01 , 1.86283198536181e+06 )
( 2.06000000000022e+01 , 1.86283207323826e+06 )
( 2.06400000000022e+01 , 1.86283189602829e+06 )
( 2.06800000000023e+01 , 1.86283213346381e+06 )
( 2.07200000000023e+01 , 1.86283215237196e+06 )
( 2.07600000000024e+01 , 1.86283222378146e+06 )
( 2.08000000000024e+01 , 1.86283203840136e+06 )
( 2.08400000000025e+01 , 1.86283159141629e+06 )
( 2.08800000000025e+01 , 1.86283212790424e+06 )
( 2.09200000000026e+01 , 1.86283258558545e+06 )
( 2.09600000000026e+01 , 1.86283210500746e+06 )
( 2.10000000000027e+01 , 1.86283179658796e+06 )
( 2.10400000000027e+01 , 1.86283187984386e+06 )
( 2.10800000000028e+01 , 1.86283179445629e+06 )
( 2.11200000000028e+01 , 1.86283206568734e+06 )
( 2.11600000000029e+01 , 1.86283204594292e+06 )
( 2.12000000000029e+01 , 1.86283187271176e+06 )
( 2.12400000000030e+01 , 1.86283190130575e+06 )
( 2.12800000000030e+01 , 1.86283214687245e+06 )
( 2.13200000000031e+01 , 1.86283205140607e+06 )
( 2.13600000000031e+01 , 1.86283215695114e+06 )
( 2.14000000000032e+01 , 1.86283204909898e+06 )
( 2.14400000000032e+01 , 1.86283196166551e+06 )
( 2.14800000000033e+01 , 1.86283173686185e+06 )
( 2.15200000000033e+01 , 1.86283178828140e+06 )
( 2.15600000000034e+01 , 1.86283208061028e+06 )
( 2.16000000000034e+01 , 1.86283209186697e+06 )
( 2.16400000000035e+01 , 1.86283187620286e+06 )
( 2.16800000000035e+01 , 1.86283167458599e+06 )
( 2.17200000000036e+01 , 1.86283174154635e+06 )
( 2.17600000000036e+01 , 1.86283173700040e+06 )
( 2.18000000000037e+01 , 1.86283222886507e+06 )
( 2.18400000000037e+01 , 1.86283196358825e+06 )
( 2.18800000000038e+01 , 1.86281780490175e+06 )
( 2.19200000000038e+01 , 1.86283065192991e+06 )
( 2.19600000000039e+01 , 1.86285087746025e+06 )
( 2.20000000000039e+01 , 1.86283165019767e+06 )
( 2.20400000000040e+01 , 1.86283164754301e+06 )
( 2.20800000000040e+01 , 1.86283175290308e+06 )
( 2.21200000000041e+01 , 1.86283191919182e+06 )
( 2.21600000000041e+01 , 1.86283180703874e+06 )
( 2.22000000000041e+01 , 1.86283155082497e+06 )
( 2.22400000000042e+01 , 1.86283175499480e+06 )
( 2.22800000000042e+01 , 1.86283196388928e+06 )
( 2.23200000000043e+01 , 1.86283201302123e+06 )
( 2.23600000000043e+01 , 1.86283174891115e+06 )
( 2.24000000000044e+01 , 1.86283178908223e+06 )
( 2.24400000000044e+01 , 1.86283173185770e+06 )
( 2.24800000000045e+01 , 1.86283196158629e+06 )
( 2.25200000000045e+01 , 1.86283195495655e+06 )
( 2.25600000000046e+01 , 1.86283182926565e+06 )
( 2.26000000000046e+01 , 1.86283171013779e+06 )
( 2.26400000000047e+01 , 1.86283188322050e+06 )
( 2.26800000000047e+01 , 1.86283218206716e+06 )
( 2.27200000000048e+01 , 1.86283188932902e+06 )
( 2.27600000000048e+01 , 1.86282987371108e+06 )
( 2.28000000000049e+01 , 1.86283074252421e+06 )
( 2.28400000000049e+01 , 1.86283158980062e+06 )
( 2.28800000000050e+01 , 1.86283184624118e+06 )
( 2.29200000000050e+01 , 1.86283202059732e+06 )
( 2.29600000000051e+01 , 1.86283177100476e+06 )
( 2.30000000000051e+01 , 1.86283180098198e+06 )
( 2.30400000000052e+01 , 1.86283204658668e+06 )
( 2.30800000000052e+01 , 1.86283235914043e+06 )
( 2.31200000000053e+01 , 1.86283187891938e+06 )
( 2.31600000000053e+01 , 1.86283172346843e+06 )
( 2.32000000000054e+01 , 1.86283174756463e+06 )
( 2.32400000000054e+01 , 1.86283206771132e+06 )
( 2.32800000000055e+01 , 1.86283223156831e+06 )
( 2.33200000000055e+01 , 1.86283198210654e+06 )
( 2.33600000000056e+01 , 1.86283202686253e+06 )
( 2.34000000000056e+01 , 1.86283189710135e+06 )
( 2.34400000000057e+01 , 1.86283170737456e+06 )
( 2.34800000000057e+01 , 1.86283182529853e+06 )
( 2.35200000000058e+01 , 1.86283182996573e+06 )
( 2.35600000000058e+01 , 1.86283250800050e+06 )
( 2.36000000000059e+01 , 1.86283217594621e+06 )
( 2.36400000000059e+01 , 1.86283149762575e+06 )
( 2.36800000000060e+01 , 1.86283173067538e+06 )
( 2.37200000000060e+01 , 1.86283206843950e+06 )
( 2.37600000000061e+01 , 1.86283229135441e+06 )
( 2.38000000000061e+01 , 1.86283188619399e+06 )
( 2.38400000000062e+01 , 1.86283194600848e+06 )
( 2.38800000000062e+01 , 1.86283184859396e+06 )
( 2.39200000000063e+01 , 1.86283202518060e+06 )
( 2.39600000000063e+01 , 1.86283208564152e+06 )
( 2.40000000000063e+01 , 1.86283211497905e+06 )
( 2.40400000000064e+01 , 1.86283213014035e+06 )
( 2.40800000000064e+01 , 1.86283200992273e+06 )
( 2.41200000000065e+01 , 1.86283202017434e+06 )
( 2.41600000000065e+01 , 1.86283210676200e+06 )
( 2.42000000000066e+01 , 1.86283209006802e+06 )
( 2.42400000000066e+01 , 1.86283167140642e+06 )
( 2.42800000000067e+01 , 1.86283194828807e+06 )
( 2.43200000000067e+01 , 1.86283218512742e+06 )
( 2.43600000000068e+01 , 1.86283205428640e+06 )
( 2.44000000000068e+01 , 1.86283196204045e+06 )
( 2.44400000000069e+01 , 1.86283189216245e+06 )
( 2.44800000000069e+01 , 1.86283211151422e+06 )
( 2.45200000000070e+01 , 1.86283208614861e+06 )
( 2.45600000000070e+01 , 1.86283177158798e+06 )
( 2.46000000000071e+01 , 1.86283182953741e+06 )
( 2.46400000000071e+01 , 1.86283215426011e+06 )
( 2.46800000000072e+01 , 1.86283241452018e+06 )
( 2.47200000000072e+01 , 1.86283207153614e+06 )
( 2.47600000000073e+01 , 1.86283184505850e+06 )
( 2.48000000000073e+01 , 1.86283212375351e+06 )
( 2.48400000000074e+01 , 1.86283164096472e+06 )
( 2.48800000000074e+01 , 1.86284153816698e+06 )
( 2.49200000000075e+01 , 1.86283170775461e+06 )
( 2.49600000000075e+01 , 1.86283199467690e+06 )
( 2.50000000000076e+01 , 1.86283192061816e+06 )
( 2.50400000000076e+01 , 1.86283207404833e+06 )
( 2.50800000000077e+01 , 1.86283228285474e+06 )
( 2.51200000000077e+01 , 1.86283170848709e+06 )
( 2.51600000000078e+01 , 1.86283167069967e+06 )
( 2.52000000000078e+01 , 1.86283181570611e+06 )
( 2.52400000000079e+01 , 1.86283165996899e+06 )
( 2.52800000000079e+01 , 1.86283219310094e+06 )
( 2.53200000000080e+01 , 1.86283208501046e+06 )
( 2.53600000000080e+01 , 1.86283206295807e+06 )
( 2.54000000000081e+01 , 1.86283183196666e+06 )
( 2.54400000000081e+01 , 1.86283155294022e+06 )
( 2.54800000000082e+01 , 1.86283168428545e+06 )
( 2.55200000000082e+01 , 1.86283189086573e+06 )
( 2.55600000000083e+01 , 1.86283212917258e+06 )
( 2.56000000000083e+01 , 1.86283197683322e+06 )
( 2.56400000000084e+01 , 1.86283166642454e+06 )
( 2.56800000000084e+01 , 1.86283181173310e+06 )
( 2.57200000000085e+01 , 1.86283175585879e+06 )
( 2.57600000000085e+01 , 1.86283171551094e+06 )
( 2.58000000000085e+01 , 1.86283210214110e+06 )
( 2.58400000000086e+01 , 1.86283163894803e+06 )
( 2.58800000000086e+01 , 1.86283177255942e+06 )
( 2.59200000000087e+01 , 1.86283186944041e+06 )
( 2.59600000000087e+01 , 1.86283524454782e+06 )
( 2.60000000000088e+01 , 1.86283187666864e+06 )
( 2.60400000000088e+01 , 1.86283171650542e+06 )
( 2.60800000000089e+01 , 1.86283184925732e+06 )
( 2.61200000000089e+01 , 1.86283130652761e+06 )
( 2.61600000000090e+01 , 1.86283192743121e+06 )
( 2.62000000000090e+01 , 1.86283215372596e+06 )
( 2.62400000000091e+01 , 1.86283208672933e+06 )
( 2.62800000000091e+01 , 1.86283164560668e+06 )
( 2.63200000000092e+01 , 1.86283315342606e+06 )
( 2.63600000000092e+01 , 1.86283409730014e+06 )
( 2.64000000000093e+01 , 1.86283388571051e+06 )
( 2.64400000000093e+01 , 1.86283089868251e+06 )
( 2.64800000000094e+01 , 1.86283235578127e+06 )
( 2.65200000000094e+01 , 1.86283233861251e+06 )
( 2.65600000000095e+01 , 1.86283173180503e+06 )
( 2.66000000000095e+01 , 1.86283166479069e+06 )
( 2.66400000000096e+01 , 1.86283194963999e+06 )
( 2.66800000000096e+01 , 1.86283202450124e+06 )
( 2.67200000000097e+01 , 1.86283192772071e+06 )
( 2.67600000000097e+01 , 1.86283193318980e+06 )
( 2.68000000000098e+01 , 1.86283190223343e+06 )
( 2.68400000000098e+01 , 1.86283173415959e+06 )
( 2.68800000000099e+01 , 1.86283158435320e+06 )
( 2.69200000000099e+01 , 1.86283176060749e+06 )
( 2.69600000000100e+01 , 1.86283336793159e+06 )
( 2.70000000000100e+01 , 1.86283101936670e+06 )
( 2.70400000000101e+01 , 1.86283169167358e+06 )
( 2.70800000000101e+01 , 1.86283023756605e+06 )
( 2.71200000000102e+01 , 1.86283116472672e+06 )
( 2.71600000000102e+01 , 1.86283138700921e+06 )
( 2.72000000000103e+01 , 1.86283111912192e+06 )
( 2.72400000000103e+01 , 1.86283175291879e+06 )
( 2.72800000000104e+01 , 1.86283193536521e+06 )
( 2.73200000000104e+01 , 1.86283042688316e+06 )
( 2.73600000000105e+01 , 1.86283087128895e+06 )
( 2.74000000000105e+01 , 1.86283102148270e+06 )
( 2.74400000000106e+01 , 1.86283121642828e+06 )
( 2.74800000000106e+01 , 1.86283146114363e+06 )
( 2.75200000000107e+01 , 1.86283167771155e+06 )
( 2.75600000000107e+01 , 1.86283206879288e+06 )
( 2.76000000000107e+01 , 1.86283147120476e+06 )
( 2.76400000000108e+01 , 1.86283150756189e+06 )
( 2.76800000000108e+01 , 1.86283168900284e+06 )
( 2.77200000000109e+01 , 1.86282922005905e+06 )
( 2.77600000000109e+01 , 1.86283108212850e+06 )
( 2.78000000000110e+01 , 1.86283239033054e+06 )
( 2.78400000000110e+01 , 1.86283196168080e+06 )
( 2.78800000000111e+01 , 1.86283058248304e+06 )
( 2.79200000000111e+01 , 1.86283051184546e+06 )
( 2.79600000000112e+01 , 1.86282956241769e+06 )
( 2.80000000000112e+01 , 1.86283036119829e+06 )
( 2.80400000000113e+01 , 1.86283146544940e+06 )
( 2.80800000000113e+01 , 1.86283141654670e+06 )
( 2.81200000000114e+01 , 1.86283236474758e+06 )
( 2.81600000000114e+01 , 1.86283054955708e+06 )
( 2.82000000000115e+01 , 1.86283068534619e+06 )
( 2.82400000000115e+01 , 1.86283118601597e+06 )
( 2.82800000000116e+01 , 1.86283141105876e+06 )
( 2.83200000000116e+01 , 1.86283115338256e+06 )
( 2.83600000000117e+01 , 1.86283105999999e+06 )
( 2.84000000000117e+01 , 1.86283170759927e+06 )
( 2.84400000000118e+01 , 1.86283183132492e+06 )
( 2.84800000000118e+01 , 1.86283108256368e+06 )
( 2.85200000000119e+01 , 1.86283116191924e+06 )
( 2.85600000000119e+01 , 1.86282874670638e+06 )
( 2.86000000000120e+01 , 1.86282757459997e+06 )
( 2.86400000000120e+01 , 1.86283165722140e+06 )
( 2.86800000000121e+01 , 1.86283118897585e+06 )
( 2.87200000000121e+01 , 1.86283126697094e+06 )
( 2.87600000000122e+01 , 1.86283165867372e+06 )
( 2.88000000000122e+01 , 1.86283150351118e+06 )
( 2.88400000000123e+01 , 1.86283161498446e+06 )
( 2.88800000000123e+01 , 1.86283164414597e+06 )
( 2.89200000000124e+01 , 1.86283147846477e+06 )
( 2.89600000000124e+01 , 1.86283045745205e+06 )
( 2.90000000000125e+01 , 1.86283288523468e+06 )
( 2.90400000000125e+01 , 1.86283120159985e+06 )
( 2.90800000000126e+01 , 1.86283138347558e+06 )
( 2.91200000000126e+01 , 1.86282773755182e+06 )
( 2.91600000000127e+01 , 1.86282838535343e+06 )
( 2.92000000000127e+01 , 1.86283192313814e+06 )
( 2.92400000000128e+01 , 1.86283200731557e+06 )
( 2.92800000000128e+01 , 1.86283148847977e+06 )
( 2.93200000000129e+01 , 1.86283138873068e+06 )
( 2.93600000000129e+01 , 1.86283163923897e+06 )
( 2.94000000000129e+01 , 1.86283192862306e+06 )
( 2.94400000000130e+01 , 1.86283148484397e+06 )
( 2.94800000000130e+01 , 1.86283160004027e+06 )
( 2.95200000000131e+01 , 1.86283186340808e+06 )
( 2.95600000000131e+01 , 1.86283165417958e+06 )
( 2.96000000000132e+01 , 1.86283100631832e+06 )
( 2.96400000000132e+01 , 1.86283109740731e+06 )
( 2.96800000000133e+01 , 1.86283141678062e+06 )
( 2.97200000000133e+01 , 1.86283166404973e+06 )
( 2.97600000000134e+01 , 1.86283183541310e+06 )
( 2.98000000000134e+01 , 1.86283216341538e+06 )
( 2.98400000000135e+01 , 1.86283177858400e+06 )
( 2.98800000000135e+01 , 1.86283164966732e+06 )
( 2.99200000000136e+01 , 1.86283116194650e+06 )
( 2.99600000000136e+01 , 1.86283060977485e+06 )
( 3.00000000000137e+01 , 1.86283347662742e+06 )
};
\addplot[color=cyan, thick, mark=square*, mark size=1pt, line width=0.75pt, mark repeat=50, mark phase=0] coordinates {
( 0.00000000000000e+00 , 1.86284421340091e+06 )
( 4.00000000000000e-02 , 1.86284421345084e+06 )
( 8.00000000000001e-02 , 1.86284421348738e+06 )
( 1.20000000000000e-01 , 1.86284421364543e+06 )
( 1.60000000000000e-01 , 1.86284421400574e+06 )
( 2.00000000000000e-01 , 1.86284421455387e+06 )
( 2.40000000000000e-01 , 1.86284421538154e+06 )
( 2.80000000000000e-01 , 1.86284421641554e+06 )
( 3.20000000000000e-01 , 1.86284421759119e+06 )
( 3.60000000000000e-01 , 1.86284421890689e+06 )
( 4.00000000000000e-01 , 1.86284422034739e+06 )
( 4.40000000000000e-01 , 1.86284422189739e+06 )
( 4.80000000000000e-01 , 1.86284422355740e+06 )
( 5.20000000000000e-01 , 1.86284422514370e+06 )
( 5.60000000000000e-01 , 1.86284422672606e+06 )
( 6.00000000000000e-01 , 1.86284422827839e+06 )
( 6.40000000000000e-01 , 1.86284422984238e+06 )
( 6.80000000000000e-01 , 1.86284423150272e+06 )
( 7.20000000000001e-01 , 1.86284423320780e+06 )
( 7.60000000000001e-01 , 1.86284423490255e+06 )
( 8.00000000000001e-01 , 1.86284423661243e+06 )
( 8.40000000000001e-01 , 1.86284423830516e+06 )
( 8.80000000000001e-01 , 1.86284424006754e+06 )
( 9.20000000000001e-01 , 1.86284424189783e+06 )
( 9.60000000000001e-01 , 1.86284424378111e+06 )
( 1.00000000000000e+00 , 1.86284424569167e+06 )
( 1.04000000000000e+00 , 1.86284424759927e+06 )
( 1.07999999999999e+00 , 1.86284424958331e+06 )
( 1.11999999999999e+00 , 1.86284425165020e+06 )
( 1.15999999999998e+00 , 1.86284425377448e+06 )
( 1.19999999999998e+00 , 1.86284425593974e+06 )
( 1.23999999999997e+00 , 1.86284425812871e+06 )
( 1.27999999999997e+00 , 1.86284426039083e+06 )
( 1.31999999999997e+00 , 1.86284426269171e+06 )
( 1.35999999999996e+00 , 1.86284426508427e+06 )
( 1.39999999999996e+00 , 1.86284426752026e+06 )
( 1.43999999999995e+00 , 1.86284426998534e+06 )
( 1.47999999999995e+00 , 1.86284427249287e+06 )
( 1.51999999999994e+00 , 1.86284427511914e+06 )
( 1.55999999999994e+00 , 1.86284427784240e+06 )
( 1.59999999999993e+00 , 1.86284428067967e+06 )
( 1.63999999999993e+00 , 1.86284428373448e+06 )
( 1.67999999999993e+00 , 1.86284428714028e+06 )
( 1.71999999999992e+00 , 1.86284429118558e+06 )
( 1.75999999999992e+00 , 1.86284429612847e+06 )
( 1.79999999999991e+00 , 1.86284430213182e+06 )
( 1.83999999999991e+00 , 1.86284430916698e+06 )
( 1.87999999999990e+00 , 1.86284431684421e+06 )
( 1.91999999999990e+00 , 1.86284432451591e+06 )
( 1.95999999999989e+00 , 1.86284433154742e+06 )
( 1.99999999999989e+00 , 1.86284433745956e+06 )
( 2.03999999999989e+00 , 1.86284434187089e+06 )
( 2.07999999999988e+00 , 1.86284434489158e+06 )
( 2.11999999999988e+00 , 1.86284433256258e+06 )
( 2.15999999999987e+00 , 1.86284429556715e+06 )
( 2.19999999999987e+00 , 1.86284421578272e+06 )
( 2.23999999999986e+00 , 1.86284406675955e+06 )
( 2.27999999999986e+00 , 1.86284386621277e+06 )
( 2.31999999999986e+00 , 1.86284440100062e+06 )
( 2.35999999999985e+00 , 1.86285998370657e+06 )
( 2.39999999999985e+00 , 1.86291029630679e+06 )
( 2.43999999999984e+00 , 1.86290895040252e+06 )
( 2.47999999999984e+00 , 1.86295572836237e+06 )
( 2.51999999999983e+00 , 1.86294718291299e+06 )
( 2.55999999999983e+00 , 1.86298173530974e+06 )
( 2.59999999999982e+00 , 1.86298315340781e+06 )
( 2.63999999999982e+00 , 1.86300009779075e+06 )
( 2.67999999999982e+00 , 1.86301341174651e+06 )
( 2.71999999999981e+00 , 1.86301849997199e+06 )
( 2.75999999999981e+00 , 1.86303379329173e+06 )
( 2.79999999999980e+00 , 1.86304798035879e+06 )
( 2.83999999999980e+00 , 1.86305617221812e+06 )
( 2.87999999999979e+00 , 1.86306389279690e+06 )
( 2.91999999999979e+00 , 1.86309209643699e+06 )
( 2.95999999999979e+00 , 1.86309696123001e+06 )
( 2.99999999999978e+00 , 1.86313363297584e+06 )
( 3.03999999999978e+00 , 1.86312621575774e+06 )
( 3.07999999999977e+00 , 1.86313615434639e+06 )
( 3.11999999999977e+00 , 1.86315387560324e+06 )
( 3.15999999999976e+00 , 1.86315503703337e+06 )
( 3.19999999999976e+00 , 1.86315660913073e+06 )
( 3.23999999999975e+00 , 1.86316299700369e+06 )
( 3.27999999999975e+00 , 1.86317703156741e+06 )
( 3.31999999999975e+00 , 1.86317446083469e+06 )
( 3.35999999999974e+00 , 1.86317942276894e+06 )
( 3.39999999999974e+00 , 1.86318312713367e+06 )
( 3.43999999999973e+00 , 1.86319856290547e+06 )
( 3.47999999999973e+00 , 1.86319354161339e+06 )
( 3.51999999999972e+00 , 1.86319993730064e+06 )
( 3.55999999999972e+00 , 1.86319389754697e+06 )
( 3.59999999999971e+00 , 1.86320479445908e+06 )
( 3.63999999999971e+00 , 1.86321498509077e+06 )
( 3.67999999999971e+00 , 1.86320718799808e+06 )
( 3.71999999999970e+00 , 1.86320526747246e+06 )
( 3.75999999999970e+00 , 1.86320732804823e+06 )
( 3.79999999999969e+00 , 1.86320664709047e+06 )
( 3.83999999999969e+00 , 1.86320126876646e+06 )
( 3.87999999999968e+00 , 1.86318174338072e+06 )
( 3.91999999999968e+00 , 1.86317873041206e+06 )
( 3.95999999999967e+00 , 1.86316324788086e+06 )
( 3.99999999999967e+00 , 1.86314448156666e+06 )
( 4.03999999999968e+00 , 1.86313564203808e+06 )
( 4.07999999999970e+00 , 1.86312570636481e+06 )
( 4.11999999999971e+00 , 1.86312468475431e+06 )
( 4.15999999999972e+00 , 1.86311348294913e+06 )
( 4.19999999999974e+00 , 1.86309358946538e+06 )
( 4.23999999999975e+00 , 1.86308091051770e+06 )
( 4.27999999999976e+00 , 1.86307907233271e+06 )
( 4.31999999999978e+00 , 1.86306710602465e+06 )
( 4.35999999999979e+00 , 1.86305640310664e+06 )
( 4.39999999999980e+00 , 1.86305332038428e+06 )
( 4.43999999999982e+00 , 1.86304559369338e+06 )
( 4.47999999999983e+00 , 1.86303471633304e+06 )
( 4.51999999999984e+00 , 1.86302697704633e+06 )
( 4.55999999999986e+00 , 1.86302816937792e+06 )
( 4.59999999999987e+00 , 1.86302992002002e+06 )
( 4.63999999999988e+00 , 1.86302036457842e+06 )
( 4.67999999999990e+00 , 1.86301390909820e+06 )
( 4.71999999999991e+00 , 1.86300994562230e+06 )
( 4.75999999999992e+00 , 1.86299870840078e+06 )
( 4.79999999999994e+00 , 1.86298975371989e+06 )
( 4.83999999999995e+00 , 1.86298602386711e+06 )
( 4.87999999999996e+00 , 1.86298089621675e+06 )
( 4.91999999999998e+00 , 1.86297877292192e+06 )
( 4.95999999999999e+00 , 1.86297176628209e+06 )
( 5.00000000000000e+00 , 1.86296885860906e+06 )
( 5.04000000000002e+00 , 1.86296231819155e+06 )
( 5.08000000000003e+00 , 1.86295522422659e+06 )
( 5.12000000000004e+00 , 1.86294718825943e+06 )
( 5.16000000000006e+00 , 1.86294241615505e+06 )
( 5.20000000000007e+00 , 1.86294183364722e+06 )
( 5.24000000000008e+00 , 1.86293868654943e+06 )
( 5.28000000000010e+00 , 1.86293288889643e+06 )
( 5.32000000000011e+00 , 1.86292993970686e+06 )
( 5.36000000000012e+00 , 1.86292608116912e+06 )
( 5.40000000000014e+00 , 1.86292252221045e+06 )
( 5.44000000000015e+00 , 1.86292042948344e+06 )
( 5.48000000000016e+00 , 1.86291886736610e+06 )
( 5.52000000000018e+00 , 1.86291470770049e+06 )
( 5.56000000000019e+00 , 1.86291214031493e+06 )
( 5.60000000000020e+00 , 1.86291280017919e+06 )
( 5.64000000000022e+00 , 1.86291022528960e+06 )
( 5.68000000000023e+00 , 1.86290523940991e+06 )
( 5.72000000000024e+00 , 1.86290211698864e+06 )
( 5.76000000000026e+00 , 1.86289855389043e+06 )
( 5.80000000000027e+00 , 1.86289668796998e+06 )
( 5.84000000000028e+00 , 1.86289386537189e+06 )
( 5.88000000000030e+00 , 1.86289285236866e+06 )
( 5.92000000000031e+00 , 1.86289249405739e+06 )
( 5.96000000000033e+00 , 1.86289212524504e+06 )
( 6.00000000000034e+00 , 1.86288988329889e+06 )
( 6.04000000000035e+00 , 1.86288769680090e+06 )
( 6.08000000000037e+00 , 1.86288519969357e+06 )
( 6.12000000000038e+00 , 1.86288395432924e+06 )
( 6.16000000000039e+00 , 1.86288275253900e+06 )
( 6.20000000000041e+00 , 1.86288068111011e+06 )
( 6.24000000000042e+00 , 1.86287846545785e+06 )
( 6.28000000000043e+00 , 1.86287648017036e+06 )
( 6.32000000000045e+00 , 1.86287530560596e+06 )
( 6.36000000000046e+00 , 1.86287460009689e+06 )
( 6.40000000000047e+00 , 1.86287411400690e+06 )
( 6.44000000000049e+00 , 1.86287349036876e+06 )
( 6.48000000000050e+00 , 1.86287224133032e+06 )
( 6.52000000000051e+00 , 1.86287092736811e+06 )
( 6.56000000000053e+00 , 1.86286970322976e+06 )
( 6.60000000000054e+00 , 1.86286902289426e+06 )
( 6.64000000000055e+00 , 1.86286874752904e+06 )
( 6.68000000000057e+00 , 1.86286858793648e+06 )
( 6.72000000000058e+00 , 1.86286826175224e+06 )
( 6.76000000000059e+00 , 1.86286746718655e+06 )
( 6.80000000000061e+00 , 1.86286653837423e+06 )
( 6.84000000000062e+00 , 1.86286575641498e+06 )
( 6.88000000000063e+00 , 1.86286532899632e+06 )
( 6.92000000000065e+00 , 1.86286530861037e+06 )
( 6.96000000000066e+00 , 1.86286497940236e+06 )
( 7.00000000000067e+00 , 1.86286419049583e+06 )
( 7.04000000000069e+00 , 1.86286359136266e+06 )
( 7.08000000000070e+00 , 1.86286295021575e+06 )
( 7.12000000000071e+00 , 1.86286259383004e+06 )
( 7.16000000000073e+00 , 1.86286218662939e+06 )
( 7.20000000000074e+00 , 1.86286183054937e+06 )
( 7.24000000000075e+00 , 1.86286132566886e+06 )
( 7.28000000000077e+00 , 1.86286097789098e+06 )
( 7.32000000000078e+00 , 1.86286071065934e+06 )
( 7.36000000000079e+00 , 1.86286069344930e+06 )
( 7.40000000000081e+00 , 1.86286086914409e+06 )
( 7.44000000000082e+00 , 1.86286055942256e+06 )
( 7.48000000000083e+00 , 1.86285986509968e+06 )
( 7.52000000000085e+00 , 1.86285938517812e+06 )
( 7.56000000000086e+00 , 1.86285930813741e+06 )
( 7.60000000000087e+00 , 1.86285923937778e+06 )
( 7.64000000000089e+00 , 1.86285911995902e+06 )
( 7.68000000000090e+00 , 1.86285887991605e+06 )
( 7.72000000000091e+00 , 1.86285855920421e+06 )
( 7.76000000000093e+00 , 1.86285822784962e+06 )
( 7.80000000000094e+00 , 1.86285818377194e+06 )
( 7.84000000000095e+00 , 1.86285830581340e+06 )
( 7.88000000000097e+00 , 1.86285834729551e+06 )
( 7.92000000000098e+00 , 1.86285808598654e+06 )
( 7.96000000000099e+00 , 1.86285781331093e+06 )
( 8.00000000000101e+00 , 1.86285762446607e+06 )
( 8.04000000000098e+00 , 1.86285758018067e+06 )
( 8.08000000000096e+00 , 1.86285752767064e+06 )
( 8.12000000000094e+00 , 1.86285752686562e+06 )
( 8.16000000000092e+00 , 1.86285742887817e+06 )
( 8.20000000000089e+00 , 1.86285732873460e+06 )
( 8.24000000000087e+00 , 1.86285704281774e+06 )
( 8.28000000000085e+00 , 1.86285684391789e+06 )
( 8.32000000000083e+00 , 1.86285683704962e+06 )
( 8.36000000000081e+00 , 1.86285696599002e+06 )
( 8.40000000000078e+00 , 1.86285698842523e+06 )
( 8.44000000000076e+00 , 1.86285696356875e+06 )
( 8.48000000000074e+00 , 1.86285695173031e+06 )
( 8.52000000000072e+00 , 1.86285698539912e+06 )
( 8.56000000000070e+00 , 1.86285698860282e+06 )
( 8.60000000000067e+00 , 1.86285695762704e+06 )
( 8.64000000000065e+00 , 1.86285703270679e+06 )
( 8.68000000000063e+00 , 1.86285725486088e+06 )
( 8.72000000000061e+00 , 1.86285746690278e+06 )
( 8.76000000000058e+00 , 1.86285756146906e+06 )
( 8.80000000000056e+00 , 1.86285768614413e+06 )
( 8.84000000000054e+00 , 1.86285783623870e+06 )
( 8.88000000000052e+00 , 1.86285791467249e+06 )
( 8.92000000000050e+00 , 1.86285797245571e+06 )
( 8.96000000000047e+00 , 1.86285796501332e+06 )
( 9.00000000000045e+00 , 1.86285799831561e+06 )
( 9.04000000000043e+00 , 1.86285811160898e+06 )
( 9.08000000000041e+00 , 1.86285822031958e+06 )
( 9.12000000000038e+00 , 1.86285826907226e+06 )
( 9.16000000000036e+00 , 1.86285827697067e+06 )
( 9.20000000000034e+00 , 1.86285830580303e+06 )
( 9.24000000000032e+00 , 1.86285834493531e+06 )
( 9.28000000000030e+00 , 1.86285840701167e+06 )
( 9.32000000000027e+00 , 1.86285850741727e+06 )
( 9.36000000000025e+00 , 1.86285866518229e+06 )
( 9.40000000000023e+00 , 1.86285880319657e+06 )
( 9.44000000000021e+00 , 1.86285880641347e+06 )
( 9.48000000000019e+00 , 1.86285888735157e+06 )
( 9.52000000000016e+00 , 1.86285904395138e+06 )
( 9.56000000000014e+00 , 1.86285916043058e+06 )
( 9.60000000000012e+00 , 1.86285923269062e+06 )
( 9.64000000000010e+00 , 1.86285920841050e+06 )
( 9.68000000000007e+00 , 1.86285912497715e+06 )
( 9.72000000000005e+00 , 1.86285925000036e+06 )
( 9.76000000000003e+00 , 1.86285961087695e+06 )
( 9.80000000000001e+00 , 1.86285997535244e+06 )
( 9.83999999999999e+00 , 1.86286026868787e+06 )
( 9.87999999999996e+00 , 1.86286050295768e+06 )
( 9.91999999999994e+00 , 1.86286070428753e+06 )
( 9.95999999999992e+00 , 1.86286081117690e+06 )
( 9.99999999999990e+00 , 1.86286094846278e+06 )
( 1.00399999999999e+01 , 1.86286102172383e+06 )
( 1.00799999999999e+01 , 1.86286109101110e+06 )
( 1.01199999999998e+01 , 1.86286108582469e+06 )
( 1.01599999999998e+01 , 1.86286111500487e+06 )
( 1.01999999999998e+01 , 1.86286136056341e+06 )
( 1.02399999999998e+01 , 1.86286171254854e+06 )
( 1.02799999999997e+01 , 1.86286206363584e+06 )
( 1.03199999999997e+01 , 1.86286230420762e+06 )
( 1.03599999999997e+01 , 1.86286239605034e+06 )
( 1.03999999999997e+01 , 1.86286247495768e+06 )
( 1.04399999999997e+01 , 1.86286248185596e+06 )
( 1.04799999999996e+01 , 1.86286243610413e+06 )
( 1.05199999999996e+01 , 1.86286240240811e+06 )
( 1.05599999999996e+01 , 1.86286237646252e+06 )
( 1.05999999999996e+01 , 1.86286250974362e+06 )
( 1.06399999999995e+01 , 1.86286271538159e+06 )
( 1.06799999999995e+01 , 1.86286285075060e+06 )
( 1.07199999999995e+01 , 1.86286301304647e+06 )
( 1.07599999999995e+01 , 1.86286319477360e+06 )
( 1.07999999999995e+01 , 1.86286337941062e+06 )
( 1.08399999999994e+01 , 1.86286355579646e+06 )
( 1.08799999999994e+01 , 1.86286371533886e+06 )
( 1.09199999999994e+01 , 1.86286384376021e+06 )
( 1.09599999999994e+01 , 1.86286389570812e+06 )
( 1.09999999999993e+01 , 1.86286384607266e+06 )
( 1.10399999999993e+01 , 1.86286379671927e+06 )
( 1.10799999999993e+01 , 1.86286390871842e+06 )
( 1.11199999999993e+01 , 1.86286406655292e+06 )
( 1.11599999999993e+01 , 1.86286417188962e+06 )
( 1.11999999999992e+01 , 1.86286431400674e+06 )
( 1.12399999999992e+01 , 1.86286459660232e+06 )
( 1.12799999999992e+01 , 1.86286487271319e+06 )
( 1.13199999999992e+01 , 1.86286516421517e+06 )
( 1.13599999999991e+01 , 1.86286537950016e+06 )
( 1.13999999999991e+01 , 1.86286536418271e+06 )
( 1.14399999999991e+01 , 1.86286520008377e+06 )
( 1.14799999999991e+01 , 1.86286506108034e+06 )
( 1.15199999999991e+01 , 1.86286518107572e+06 )
( 1.15599999999990e+01 , 1.86286527862395e+06 )
( 1.15999999999990e+01 , 1.86286527559646e+06 )
( 1.16399999999990e+01 , 1.86286529605565e+06 )
( 1.16799999999990e+01 , 1.86286545721596e+06 )
( 1.17199999999989e+01 , 1.86286546758726e+06 )
( 1.17599999999989e+01 , 1.86286544824369e+06 )
( 1.17999999999989e+01 , 1.86286551385829e+06 )
( 1.18399999999989e+01 , 1.86286565550792e+06 )
( 1.18799999999989e+01 , 1.86286581338853e+06 )
( 1.19199999999988e+01 , 1.86286585423100e+06 )
( 1.19599999999988e+01 , 1.86286600699578e+06 )
( 1.19999999999988e+01 , 1.86286627119667e+06 )
( 1.20399999999988e+01 , 1.86286655161650e+06 )
( 1.20799999999987e+01 , 1.86286667168709e+06 )
( 1.21199999999987e+01 , 1.86286658036971e+06 )
( 1.21599999999987e+01 , 1.86286650907961e+06 )
( 1.21999999999987e+01 , 1.86286655396862e+06 )
( 1.22399999999987e+01 , 1.86286667312520e+06 )
( 1.22799999999986e+01 , 1.86286668674306e+06 )
( 1.23199999999986e+01 , 1.86286666664432e+06 )
( 1.23599999999986e+01 , 1.86286667826660e+06 )
( 1.23999999999986e+01 , 1.86286673150917e+06 )
( 1.24399999999985e+01 , 1.86286670874060e+06 )
( 1.24799999999985e+01 , 1.86286655774892e+06 )
( 1.25199999999985e+01 , 1.86286638418107e+06 )
( 1.25599999999985e+01 , 1.86286640361037e+06 )
( 1.25999999999985e+01 , 1.86286653068705e+06 )
( 1.26399999999984e+01 , 1.86286656873490e+06 )
( 1.26799999999984e+01 , 1.86286659690846e+06 )
( 1.27199999999984e+01 , 1.86286682414223e+06 )
( 1.27599999999984e+01 , 1.86286703452338e+06 )
( 1.27999999999983e+01 , 1.86286716411418e+06 )
( 1.28399999999983e+01 , 1.86286709150095e+06 )
( 1.28799999999983e+01 , 1.86286693152886e+06 )
( 1.29199999999983e+01 , 1.86286693371072e+06 )
( 1.29599999999983e+01 , 1.86286693644190e+06 )
( 1.29999999999982e+01 , 1.86286690629412e+06 )
( 1.30399999999982e+01 , 1.86286697551565e+06 )
( 1.30799999999982e+01 , 1.86286709204018e+06 )
( 1.31199999999982e+01 , 1.86286713002579e+06 )
( 1.31599999999981e+01 , 1.86286702915748e+06 )
( 1.31999999999981e+01 , 1.86286697784041e+06 )
( 1.32399999999981e+01 , 1.86286700064608e+06 )
( 1.32799999999981e+01 , 1.86286711785867e+06 )
( 1.33199999999981e+01 , 1.86286717991232e+06 )
( 1.33599999999980e+01 , 1.86286716695751e+06 )
( 1.33999999999980e+01 , 1.86286698182037e+06 )
( 1.34399999999980e+01 , 1.86286681979778e+06 )
( 1.34799999999980e+01 , 1.86286694952700e+06 )
( 1.35199999999979e+01 , 1.86286713127459e+06 )
( 1.35599999999979e+01 , 1.86286731037436e+06 )
( 1.35999999999979e+01 , 1.86286743536536e+06 )
( 1.36399999999979e+01 , 1.86286760821986e+06 )
( 1.36799999999979e+01 , 1.86286769491779e+06 )
( 1.37199999999978e+01 , 1.86286761995065e+06 )
( 1.37599999999978e+01 , 1.86286757980768e+06 )
( 1.37999999999978e+01 , 1.86286752374633e+06 )
( 1.38399999999978e+01 , 1.86286754275617e+06 )
( 1.38799999999977e+01 , 1.86286760993526e+06 )
( 1.39199999999977e+01 , 1.86286765847605e+06 )
( 1.39599999999977e+01 , 1.86286762740608e+06 )
( 1.39999999999977e+01 , 1.86286760942355e+06 )
( 1.40399999999977e+01 , 1.86286746042863e+06 )
( 1.40799999999976e+01 , 1.86286734185855e+06 )
( 1.41199999999976e+01 , 1.86286734291801e+06 )
( 1.41599999999976e+01 , 1.86286752052804e+06 )
( 1.41999999999976e+01 , 1.86286781398809e+06 )
( 1.42399999999975e+01 , 1.86286797338203e+06 )
( 1.42799999999975e+01 , 1.86286807374873e+06 )
( 1.43199999999975e+01 , 1.86286808556149e+06 )
( 1.43599999999975e+01 , 1.86286817584133e+06 )
( 1.43999999999975e+01 , 1.86286837901956e+06 )
( 1.44399999999974e+01 , 1.86286857282985e+06 )
( 1.44799999999974e+01 , 1.86286857448283e+06 )
( 1.45199999999974e+01 , 1.86286839635597e+06 )
( 1.45599999999974e+01 , 1.86286819264361e+06 )
( 1.45999999999973e+01 , 1.86286797979294e+06 )
( 1.46399999999973e+01 , 1.86286784825419e+06 )
( 1.46799999999973e+01 , 1.86286773600579e+06 )
( 1.47199999999973e+01 , 1.86286758018758e+06 )
( 1.47599999999973e+01 , 1.86286745135027e+06 )
( 1.47999999999972e+01 , 1.86286743148538e+06 )
( 1.48399999999972e+01 , 1.86286749110081e+06 )
( 1.48799999999972e+01 , 1.86286753688193e+06 )
( 1.49199999999972e+01 , 1.86286750867117e+06 )
( 1.49599999999971e+01 , 1.86286744751078e+06 )
( 1.49999999999971e+01 , 1.86286743936403e+06 )
( 1.50399999999971e+01 , 1.86286755205306e+06 )
( 1.50799999999971e+01 , 1.86286765389988e+06 )
( 1.51199999999971e+01 , 1.86286771352293e+06 )
( 1.51599999999970e+01 , 1.86286777467475e+06 )
( 1.51999999999970e+01 , 1.86286784739079e+06 )
( 1.52399999999970e+01 , 1.86286781703218e+06 )
( 1.52799999999970e+01 , 1.86286778430426e+06 )
( 1.53199999999969e+01 , 1.86286770487718e+06 )
( 1.53599999999969e+01 , 1.86286766811453e+06 )
( 1.53999999999969e+01 , 1.86286759065332e+06 )
( 1.54399999999969e+01 , 1.86286752229996e+06 )
( 1.54799999999969e+01 , 1.86286748603516e+06 )
( 1.55199999999968e+01 , 1.86286743458439e+06 )
( 1.55599999999968e+01 , 1.86286743200783e+06 )
( 1.55999999999968e+01 , 1.86286738612096e+06 )
( 1.56399999999968e+01 , 1.86286742454345e+06 )
( 1.56799999999967e+01 , 1.86286748725852e+06 )
( 1.57199999999967e+01 , 1.86286750043347e+06 )
( 1.57599999999967e+01 , 1.86286745802975e+06 )
( 1.57999999999967e+01 , 1.86286738199696e+06 )
( 1.58399999999967e+01 , 1.86286729614404e+06 )
( 1.58799999999966e+01 , 1.86286729337598e+06 )
( 1.59199999999966e+01 , 1.86286735343330e+06 )
( 1.59599999999966e+01 , 1.86286752806637e+06 )
( 1.59999999999966e+01 , 1.86286767106647e+06 )
( 1.60399999999966e+01 , 1.86286766656086e+06 )
( 1.60799999999967e+01 , 1.86286762662871e+06 )
( 1.61199999999967e+01 , 1.86286757954081e+06 )
( 1.61599999999968e+01 , 1.86286753668077e+06 )
( 1.61999999999968e+01 , 1.86286746158516e+06 )
( 1.62399999999969e+01 , 1.86286745125571e+06 )
( 1.62799999999969e+01 , 1.86286749610015e+06 )
( 1.63199999999970e+01 , 1.86286753141479e+06 )
( 1.63599999999970e+01 , 1.86286753847739e+06 )
( 1.63999999999971e+01 , 1.86286747155559e+06 )
( 1.64399999999971e+01 , 1.86286748232817e+06 )
( 1.64799999999972e+01 , 1.86286751127985e+06 )
( 1.65199999999972e+01 , 1.86286747474829e+06 )
( 1.65599999999973e+01 , 1.86286743041007e+06 )
( 1.65999999999973e+01 , 1.86286740417186e+06 )
( 1.66399999999974e+01 , 1.86286747214507e+06 )
( 1.66799999999974e+01 , 1.86286755451202e+06 )
( 1.67199999999975e+01 , 1.86286763225977e+06 )
( 1.67599999999975e+01 , 1.86286759764886e+06 )
( 1.67999999999975e+01 , 1.86286749153610e+06 )
( 1.68399999999976e+01 , 1.86286744058637e+06 )
( 1.68799999999976e+01 , 1.86286745259498e+06 )
( 1.69199999999977e+01 , 1.86286750445626e+06 )
( 1.69599999999977e+01 , 1.86286759787920e+06 )
( 1.69999999999978e+01 , 1.86286771573426e+06 )
( 1.70399999999978e+01 , 1.86286775407451e+06 )
( 1.70799999999979e+01 , 1.86286781198595e+06 )
( 1.71199999999979e+01 , 1.86286780223899e+06 )
( 1.71599999999980e+01 , 1.86286769513042e+06 )
( 1.71999999999980e+01 , 1.86286755794152e+06 )
( 1.72399999999981e+01 , 1.86286748784380e+06 )
( 1.72799999999981e+01 , 1.86286838381069e+06 )
( 1.73199999999982e+01 , 1.86287093198707e+06 )
( 1.73599999999982e+01 , 1.86286761457898e+06 )
( 1.73999999999983e+01 , 1.86286766231834e+06 )
( 1.74399999999983e+01 , 1.86286766029333e+06 )
( 1.74799999999984e+01 , 1.86286774184501e+06 )
( 1.75199999999984e+01 , 1.86286778133263e+06 )
( 1.75599999999985e+01 , 1.86286781621125e+06 )
( 1.75999999999985e+01 , 1.86286780583095e+06 )
( 1.76399999999986e+01 , 1.86286774986790e+06 )
( 1.76799999999986e+01 , 1.86286770024230e+06 )
( 1.77199999999987e+01 , 1.86286771051239e+06 )
( 1.77599999999987e+01 , 1.86286781426190e+06 )
( 1.77999999999988e+01 , 1.86286791246449e+06 )
( 1.78399999999988e+01 , 1.86286802918472e+06 )
( 1.78799999999989e+01 , 1.86286812636001e+06 )
( 1.79199999999989e+01 , 1.86286818896174e+06 )
( 1.79599999999990e+01 , 1.86288671621459e+06 )
( 1.79999999999990e+01 , 1.86286801578998e+06 )
( 1.80399999999991e+01 , 1.86286776550807e+06 )
( 1.80799999999991e+01 , 1.86286776535146e+06 )
( 1.81199999999992e+01 , 1.86286781838575e+06 )
( 1.81599999999992e+01 , 1.86286777796249e+06 )
( 1.81999999999993e+01 , 1.86286767529106e+06 )
( 1.82399999999993e+01 , 1.86286762327729e+06 )
( 1.82799999999994e+01 , 1.86286766417116e+06 )
( 1.83199999999994e+01 , 1.86286777996647e+06 )
( 1.83599999999995e+01 , 1.86286789180007e+06 )
( 1.83999999999995e+01 , 1.86286789405995e+06 )
( 1.84399999999996e+01 , 1.86286787613504e+06 )
( 1.84799999999996e+01 , 1.86286791281158e+06 )
( 1.85199999999997e+01 , 1.86286800920413e+06 )
( 1.85599999999997e+01 , 1.86286808252863e+06 )
( 1.85999999999997e+01 , 1.86286806585137e+06 )
( 1.86399999999998e+01 , 1.86286800788117e+06 )
( 1.86799999999998e+01 , 1.86286913413171e+06 )
( 1.87199999999999e+01 , 1.86287052740304e+06 )
( 1.87599999999999e+01 , 1.86286798658626e+06 )
( 1.88000000000000e+01 , 1.86286801919724e+06 )
( 1.88400000000000e+01 , 1.86286798044513e+06 )
( 1.88800000000001e+01 , 1.86286789520478e+06 )
( 1.89200000000001e+01 , 1.86286788395668e+06 )
( 1.89600000000002e+01 , 1.86286793917691e+06 )
( 1.90000000000002e+01 , 1.86286809361583e+06 )
( 1.90400000000003e+01 , 1.86286823053027e+06 )
( 1.90800000000003e+01 , 1.86286831923241e+06 )
( 1.91200000000004e+01 , 1.86286829804721e+06 )
( 1.91600000000004e+01 , 1.86286829519447e+06 )
( 1.92000000000005e+01 , 1.86286828693918e+06 )
( 1.92400000000005e+01 , 1.86286825721759e+06 )
( 1.92800000000006e+01 , 1.86286980959580e+06 )
( 1.93200000000006e+01 , 1.86286990628013e+06 )
( 1.93600000000007e+01 , 1.86288281924755e+06 )
( 1.94000000000007e+01 , 1.86289355737887e+06 )
( 1.94400000000008e+01 , 1.86286955322383e+06 )
( 1.94800000000008e+01 , 1.86286821043524e+06 )
( 1.95200000000009e+01 , 1.86286813685377e+06 )
( 1.95600000000009e+01 , 1.86286810599928e+06 )
( 1.96000000000010e+01 , 1.86286808663013e+06 )
( 1.96400000000010e+01 , 1.86286810336649e+06 )
( 1.96800000000011e+01 , 1.86286809023614e+06 )
( 1.97200000000011e+01 , 1.86286810120377e+06 )
( 1.97600000000012e+01 , 1.86286814779920e+06 )
( 1.98000000000012e+01 , 1.86286819899379e+06 )
( 1.98400000000013e+01 , 1.86286805335593e+06 )
( 1.98800000000013e+01 , 1.86287131223122e+06 )
( 1.99200000000014e+01 , 1.86286880055992e+06 )
( 1.99600000000014e+01 , 1.86286811205207e+06 )
( 2.00000000000015e+01 , 1.86286821435470e+06 )
( 2.00400000000015e+01 , 1.86286820863794e+06 )
( 2.00800000000016e+01 , 1.86286820399465e+06 )
( 2.01200000000016e+01 , 1.86286819761230e+06 )
( 2.01600000000017e+01 , 1.86286819121018e+06 )
( 2.02000000000017e+01 , 1.86286818529848e+06 )
( 2.02400000000018e+01 , 1.86286817459212e+06 )
( 2.02800000000018e+01 , 1.86286812789665e+06 )
( 2.03200000000019e+01 , 1.86286810795845e+06 )
( 2.03600000000019e+01 , 1.86286808807798e+06 )
( 2.04000000000019e+01 , 1.86286804261444e+06 )
( 2.04400000000020e+01 , 1.86286799982816e+06 )
( 2.04800000000020e+01 , 1.86286801172590e+06 )
( 2.05200000000021e+01 , 1.86286806867903e+06 )
( 2.05600000000021e+01 , 1.86286810078395e+06 )
( 2.06000000000022e+01 , 1.86286812479726e+06 )
( 2.06400000000022e+01 , 1.86286816801466e+06 )
( 2.06800000000023e+01 , 1.86286817903147e+06 )
( 2.07200000000023e+01 , 1.86286815889630e+06 )
( 2.07600000000024e+01 , 1.86286814753503e+06 )
( 2.08000000000024e+01 , 1.86286814262093e+06 )
( 2.08400000000025e+01 , 1.86286814795292e+06 )
( 2.08800000000025e+01 , 1.86286812654478e+06 )
( 2.09200000000026e+01 , 1.86286805666993e+06 )
( 2.09600000000026e+01 , 1.86286797243373e+06 )
( 2.10000000000027e+01 , 1.86286792361426e+06 )
( 2.10400000000027e+01 , 1.86286800386600e+06 )
( 2.10800000000028e+01 , 1.86286813658206e+06 )
( 2.11200000000028e+01 , 1.86286822746913e+06 )
( 2.11600000000029e+01 , 1.86286833327552e+06 )
( 2.12000000000029e+01 , 1.86286841452747e+06 )
( 2.12400000000030e+01 , 1.86286842831354e+06 )
( 2.12800000000030e+01 , 1.86286841164035e+06 )
( 2.13200000000031e+01 , 1.86286841849998e+06 )
( 2.13600000000031e+01 , 1.86286840986624e+06 )
( 2.14000000000032e+01 , 1.86286833825441e+06 )
( 2.14400000000032e+01 , 1.86286819514656e+06 )
( 2.14800000000033e+01 , 1.86286802417092e+06 )
( 2.15200000000033e+01 , 1.86286791812969e+06 )
( 2.15600000000034e+01 , 1.86286793766048e+06 )
( 2.16000000000034e+01 , 1.86286801505216e+06 )
( 2.16400000000035e+01 , 1.86286809435641e+06 )
( 2.16800000000035e+01 , 1.86286817760346e+06 )
( 2.17200000000036e+01 , 1.86286821927499e+06 )
( 2.17600000000036e+01 , 1.86286819558773e+06 )
( 2.18000000000037e+01 , 1.86286809376154e+06 )
( 2.18400000000037e+01 , 1.86286800532517e+06 )
( 2.18800000000038e+01 , 1.86286790730293e+06 )
( 2.19200000000038e+01 , 1.86286781270574e+06 )
( 2.19600000000039e+01 , 1.86286776156653e+06 )
( 2.20000000000039e+01 , 1.86287151071925e+06 )
( 2.20400000000040e+01 , 1.86287089444792e+06 )
( 2.20800000000040e+01 , 1.86286818306928e+06 )
( 2.21200000000041e+01 , 1.86286831603441e+06 )
( 2.21600000000041e+01 , 1.86286830032721e+06 )
( 2.22000000000041e+01 , 1.86286824248611e+06 )
( 2.22400000000042e+01 , 1.86286818512560e+06 )
( 2.22800000000042e+01 , 1.86286818395829e+06 )
( 2.23200000000043e+01 , 1.86286870237538e+06 )
( 2.23600000000043e+01 , 1.86287215838423e+06 )
( 2.24000000000044e+01 , 1.86286805055913e+06 )
( 2.24400000000044e+01 , 1.86286808735307e+06 )
( 2.24800000000045e+01 , 1.86286817498998e+06 )
( 2.25200000000045e+01 , 1.86286824927987e+06 )
( 2.25600000000046e+01 , 1.86286827625791e+06 )
( 2.26000000000046e+01 , 1.86286824071847e+06 )
( 2.26400000000047e+01 , 1.86286842212499e+06 )
( 2.26800000000047e+01 , 1.86287548098544e+06 )
( 2.27200000000048e+01 , 1.86286970212822e+06 )
( 2.27600000000048e+01 , 1.86286833323343e+06 )
( 2.28000000000049e+01 , 1.86286835422705e+06 )
( 2.28400000000049e+01 , 1.86286846345659e+06 )
( 2.28800000000050e+01 , 1.86286853795753e+06 )
( 2.29200000000050e+01 , 1.86286857305604e+06 )
( 2.29600000000051e+01 , 1.86286853923647e+06 )
( 2.30000000000051e+01 , 1.86286848882850e+06 )
( 2.30400000000052e+01 , 1.86286843359819e+06 )
( 2.30800000000052e+01 , 1.86286843733952e+06 )
( 2.31200000000053e+01 , 1.86286852969532e+06 )
( 2.31600000000053e+01 , 1.86286862730932e+06 )
( 2.32000000000054e+01 , 1.86286862788442e+06 )
( 2.32400000000054e+01 , 1.86286855175981e+06 )
( 2.32800000000055e+01 , 1.86286847885546e+06 )
( 2.33200000000055e+01 , 1.86286846366997e+06 )
( 2.33600000000056e+01 , 1.86286844753459e+06 )
( 2.34000000000056e+01 , 1.86286842392439e+06 )
( 2.34400000000057e+01 , 1.86286838314937e+06 )
( 2.34800000000057e+01 , 1.86286835390873e+06 )
( 2.35200000000058e+01 , 1.86286830932082e+06 )
( 2.35600000000058e+01 , 1.86286826863198e+06 )
( 2.36000000000059e+01 , 1.86286823651862e+06 )
( 2.36400000000059e+01 , 1.86286823916051e+06 )
( 2.36800000000060e+01 , 1.86286826485916e+06 )
( 2.37200000000060e+01 , 1.86286836180699e+06 )
( 2.37600000000061e+01 , 1.86286844512941e+06 )
( 2.38000000000061e+01 , 1.86286855852876e+06 )
( 2.38400000000062e+01 , 1.86286858693255e+06 )
( 2.38800000000062e+01 , 1.86286851825710e+06 )
( 2.39200000000063e+01 , 1.86286908809369e+06 )
( 2.39600000000063e+01 , 1.86286898811212e+06 )
( 2.40000000000063e+01 , 1.86286840161716e+06 )
( 2.40400000000064e+01 , 1.86286850418368e+06 )
( 2.40800000000064e+01 , 1.86286877702452e+06 )
( 2.41200000000065e+01 , 1.86287997549752e+06 )
( 2.41600000000065e+01 , 1.86287305379475e+06 )
( 2.42000000000066e+01 , 1.86287066719973e+06 )
( 2.42400000000066e+01 , 1.86286912698908e+06 )
( 2.42800000000067e+01 , 1.86286902347509e+06 )
( 2.43200000000067e+01 , 1.86286951064242e+06 )
( 2.43600000000068e+01 , 1.86286946744164e+06 )
( 2.44000000000068e+01 , 1.86286873431242e+06 )
( 2.44400000000069e+01 , 1.86286866624743e+06 )
( 2.44800000000069e+01 , 1.86286873261298e+06 )
( 2.45200000000070e+01 , 1.86286881878733e+06 )
( 2.45600000000070e+01 , 1.86286882699720e+06 )
( 2.46000000000071e+01 , 1.86286880799984e+06 )
( 2.46400000000071e+01 , 1.86286865110884e+06 )
( 2.46800000000072e+01 , 1.86286859211075e+06 )
( 2.47200000000072e+01 , 1.86286862666386e+06 )
( 2.47600000000073e+01 , 1.86286868511303e+06 )
( 2.48000000000073e+01 , 1.86286870273211e+06 )
( 2.48400000000074e+01 , 1.86286862794370e+06 )
( 2.48800000000074e+01 , 1.86286888880459e+06 )
( 2.49200000000075e+01 , 1.86286869304711e+06 )
( 2.49600000000075e+01 , 1.86286851608989e+06 )
( 2.50000000000076e+01 , 1.86286851658687e+06 )
( 2.50400000000076e+01 , 1.86286843711938e+06 )
( 2.50800000000077e+01 , 1.86286838901539e+06 )
( 2.51200000000077e+01 , 1.86286846180670e+06 )
( 2.51600000000078e+01 , 1.86286867978672e+06 )
( 2.52000000000078e+01 , 1.86286886176348e+06 )
( 2.52400000000079e+01 , 1.86286878562124e+06 )
( 2.52800000000079e+01 , 1.86286858590513e+06 )
( 2.53200000000080e+01 , 1.86286842135398e+06 )
( 2.53600000000080e+01 , 1.86286839866103e+06 )
( 2.54000000000081e+01 , 1.86286858377725e+06 )
( 2.54400000000081e+01 , 1.86286873565913e+06 )
( 2.54800000000082e+01 , 1.86286880929136e+06 )
( 2.55200000000082e+01 , 1.86286870072883e+06 )
( 2.55600000000083e+01 , 1.86286856898637e+06 )
( 2.56000000000083e+01 , 1.86286850767690e+06 )
( 2.56400000000084e+01 , 1.86286857178512e+06 )
( 2.56800000000084e+01 , 1.86286869658763e+06 )
( 2.57200000000085e+01 , 1.86286878472009e+06 )
( 2.57600000000085e+01 , 1.86286882459899e+06 )
( 2.58000000000085e+01 , 1.86286878643015e+06 )
( 2.58400000000086e+01 , 1.86286873510157e+06 )
( 2.58800000000086e+01 , 1.86286872146510e+06 )
( 2.59200000000087e+01 , 1.86286870935043e+06 )
( 2.59600000000087e+01 , 1.86286872607865e+06 )
( 2.60000000000088e+01 , 1.86287148478884e+06 )
( 2.60400000000088e+01 , 1.86286910406135e+06 )
( 2.60800000000089e+01 , 1.86287721056358e+06 )
( 2.61200000000089e+01 , 1.86286918026940e+06 )
( 2.61600000000090e+01 , 1.86286889268901e+06 )
( 2.62000000000090e+01 , 1.86286892346388e+06 )
( 2.62400000000091e+01 , 1.86286882731428e+06 )
( 2.62800000000091e+01 , 1.86286866883007e+06 )
( 2.63200000000092e+01 , 1.86286860992309e+06 )
( 2.63600000000092e+01 , 1.86286867687805e+06 )
( 2.64000000000093e+01 , 1.86286875779008e+06 )
( 2.64400000000093e+01 , 1.86286870984547e+06 )
( 2.64800000000094e+01 , 1.86286865512573e+06 )
( 2.65200000000094e+01 , 1.86286864565318e+06 )
( 2.65600000000095e+01 , 1.86286862871656e+06 )
( 2.66000000000095e+01 , 1.86286858789563e+06 )
( 2.66400000000096e+01 , 1.86286857007577e+06 )
( 2.66800000000096e+01 , 1.86286858674784e+06 )
( 2.67200000000097e+01 , 1.86286864899357e+06 )
( 2.67600000000097e+01 , 1.86286875369763e+06 )
( 2.68000000000098e+01 , 1.86286883019537e+06 )
( 2.68400000000098e+01 , 1.86286876789571e+06 )
( 2.68800000000099e+01 , 1.86286871671389e+06 )
( 2.69200000000099e+01 , 1.86286884297640e+06 )
( 2.69600000000100e+01 , 1.86286885421425e+06 )
( 2.70000000000100e+01 , 1.86286902541249e+06 )
( 2.70400000000101e+01 , 1.86286902853476e+06 )
( 2.70800000000101e+01 , 1.86286883916849e+06 )
( 2.71200000000102e+01 , 1.86286944937092e+06 )
( 2.71600000000102e+01 , 1.86287475858491e+06 )
( 2.72000000000103e+01 , 1.86286959839819e+06 )
( 2.72400000000103e+01 , 1.86286939087828e+06 )
( 2.72800000000104e+01 , 1.86286903189097e+06 )
( 2.73200000000104e+01 , 1.86286899628105e+06 )
( 2.73600000000105e+01 , 1.86287136733774e+06 )
( 2.74000000000105e+01 , 1.86286946373082e+06 )
( 2.74400000000106e+01 , 1.86286944083901e+06 )
( 2.74800000000106e+01 , 1.86286903463721e+06 )
( 2.75200000000107e+01 , 1.86286903203626e+06 )
( 2.75600000000107e+01 , 1.86286904566131e+06 )
( 2.76000000000107e+01 , 1.86286900535109e+06 )
( 2.76400000000108e+01 , 1.86286929831248e+06 )
( 2.76800000000108e+01 , 1.86286913568328e+06 )
( 2.77200000000109e+01 , 1.86286851007556e+06 )
( 2.77600000000109e+01 , 1.86286847580076e+06 )
( 2.78000000000110e+01 , 1.86286852295468e+06 )
( 2.78400000000110e+01 , 1.86286858119628e+06 )
( 2.78800000000111e+01 , 1.86286895429007e+06 )
( 2.79200000000111e+01 , 1.86287010165773e+06 )
( 2.79600000000112e+01 , 1.86286901064387e+06 )
( 2.80000000000112e+01 , 1.86287148557735e+06 )
( 2.80400000000113e+01 , 1.86287172281057e+06 )
( 2.80800000000113e+01 , 1.86286861235398e+06 )
( 2.81200000000114e+01 , 1.86286875062639e+06 )
( 2.81600000000114e+01 , 1.86286881243521e+06 )
( 2.82000000000115e+01 , 1.86286871314695e+06 )
( 2.82400000000115e+01 , 1.86286857982269e+06 )
( 2.82800000000116e+01 , 1.86286849976302e+06 )
( 2.83200000000116e+01 , 1.86286846608277e+06 )
( 2.83600000000117e+01 , 1.86286854434084e+06 )
( 2.84000000000117e+01 , 1.86287055571206e+06 )
( 2.84400000000118e+01 , 1.86286935728593e+06 )
( 2.84800000000118e+01 , 1.86287112221323e+06 )
( 2.85200000000119e+01 , 1.86287088339126e+06 )
( 2.85600000000119e+01 , 1.86287013918509e+06 )
( 2.86000000000120e+01 , 1.86286975529338e+06 )
( 2.86400000000120e+01 , 1.86286897352904e+06 )
( 2.86800000000121e+01 , 1.86286952537476e+06 )
( 2.87200000000121e+01 , 1.86287389915053e+06 )
( 2.87600000000122e+01 , 1.86287244753731e+06 )
( 2.88000000000122e+01 , 1.86287022050891e+06 )
( 2.88400000000123e+01 , 1.86286968463574e+06 )
( 2.88800000000123e+01 , 1.86286957760144e+06 )
( 2.89200000000124e+01 , 1.86286977536029e+06 )
( 2.89600000000124e+01 , 1.86286960585512e+06 )
( 2.90000000000125e+01 , 1.86286947559319e+06 )
( 2.90400000000125e+01 , 1.86286937831833e+06 )
( 2.90800000000126e+01 , 1.86286928414364e+06 )
( 2.91200000000126e+01 , 1.86286935576913e+06 )
( 2.91600000000127e+01 , 1.86287147934869e+06 )
( 2.92000000000127e+01 , 1.86286932460266e+06 )
( 2.92400000000128e+01 , 1.86286939133861e+06 )
( 2.92800000000128e+01 , 1.86286954675154e+06 )
( 2.93200000000129e+01 , 1.86287000274495e+06 )
( 2.93600000000129e+01 , 1.86286949630174e+06 )
( 2.94000000000129e+01 , 1.86286936699625e+06 )
( 2.94400000000130e+01 , 1.86287016331839e+06 )
( 2.94800000000130e+01 , 1.86287011416641e+06 )
( 2.95200000000131e+01 , 1.86286914039838e+06 )
( 2.95600000000131e+01 , 1.86286928053420e+06 )
( 2.96000000000132e+01 , 1.86286989225450e+06 )
( 2.96400000000132e+01 , 1.86286965039197e+06 )
( 2.96800000000133e+01 , 1.86286953017230e+06 )
( 2.97200000000133e+01 , 1.86286935546193e+06 )
( 2.97600000000134e+01 , 1.86286932395244e+06 )
( 2.98000000000134e+01 , 1.86286941237806e+06 )
( 2.98400000000135e+01 , 1.86287072233074e+06 )
( 2.98800000000135e+01 , 1.86286980516650e+06 )
( 2.99200000000136e+01 , 1.86286910927178e+06 )
( 2.99600000000136e+01 , 1.86286903064072e+06 )
( 3.00000000000137e+01 , 1.86286906702326e+06 )
};	
\addplot[color=orange, mark=diamond*, very thick, mark repeat=50, mark phase=0] coordinates {
( 0.00000000000000e+00 , 1.86284421340091e+06 )
( 0.00000000000000e+00 , 1.86284421340091e+06 )
( 4.00000000000000e-02 , 1.86284421344891e+06 )
( 8.00000000000001e-02 , 1.86284421344503e+06 )
( 1.20000000000000e-01 , 1.86284421343311e+06 )
( 1.60000000000000e-01 , 1.86284421344716e+06 )
( 2.00000000000000e-01 , 1.86284421343124e+06 )
( 2.40000000000000e-01 , 1.86284421342944e+06 )
( 2.80000000000000e-01 , 1.86284421343215e+06 )
( 3.20000000000000e-01 , 1.86284421342978e+06 )
( 3.60000000000000e-01 , 1.86284421343156e+06 )
( 4.00000000000000e-01 , 1.86284421342210e+06 )
( 4.40000000000000e-01 , 1.86284421342708e+06 )
( 4.80000000000000e-01 , 1.86284421343632e+06 )
( 5.20000000000000e-01 , 1.86284421341732e+06 )
( 5.60000000000000e-01 , 1.86284421343692e+06 )
( 6.00000000000000e-01 , 1.86284421344786e+06 )
( 6.40000000000000e-01 , 1.86284421343520e+06 )
( 6.80000000000000e-01 , 1.86284421344386e+06 )
( 7.20000000000001e-01 , 1.86284421342545e+06 )
( 7.60000000000001e-01 , 1.86284421343301e+06 )
( 8.00000000000001e-01 , 1.86284421341949e+06 )
( 8.40000000000001e-01 , 1.86284421343934e+06 )
( 8.80000000000001e-01 , 1.86284421345142e+06 )
( 9.20000000000001e-01 , 1.86284421343075e+06 )
( 9.60000000000001e-01 , 1.86284421343605e+06 )
( 1.00000000000000e+00 , 1.86284421344820e+06 )
( 1.04000000000000e+00 , 1.86284421343940e+06 )
( 1.07999999999999e+00 , 1.86284421343127e+06 )
( 1.11999999999999e+00 , 1.86284421345229e+06 )
( 1.15999999999998e+00 , 1.86284421343892e+06 )
( 1.19999999999998e+00 , 1.86284421343463e+06 )
( 1.23999999999997e+00 , 1.86284421342765e+06 )
( 1.27999999999997e+00 , 1.86284421342922e+06 )
( 1.31999999999997e+00 , 1.86284421342866e+06 )
( 1.35999999999996e+00 , 1.86284421342974e+06 )
( 1.39999999999996e+00 , 1.86284421344302e+06 )
( 1.43999999999995e+00 , 1.86284421342642e+06 )
( 1.47999999999995e+00 , 1.86284421343100e+06 )
( 1.51999999999994e+00 , 1.86284421342814e+06 )
( 1.55999999999994e+00 , 1.86284421343470e+06 )
( 1.59999999999993e+00 , 1.86284421343473e+06 )
( 1.63999999999993e+00 , 1.86284421344384e+06 )
( 1.67999999999993e+00 , 1.86284421343216e+06 )
( 1.71999999999992e+00 , 1.86284421343379e+06 )
( 1.75999999999992e+00 , 1.86284421343919e+06 )
( 1.79999999999991e+00 , 1.86284421342967e+06 )
( 1.83999999999991e+00 , 1.86284421343776e+06 )
( 1.87999999999990e+00 , 1.86284421343094e+06 )
( 1.91999999999990e+00 , 1.86284421342742e+06 )
( 1.95999999999989e+00 , 1.86284421343020e+06 )
( 1.99999999999989e+00 , 1.86284421343260e+06 )
( 2.03999999999989e+00 , 1.86284421342716e+06 )
( 2.07999999999988e+00 , 1.86284421343288e+06 )
( 2.11999999999988e+00 , 1.86284421343296e+06 )
( 2.15999999999987e+00 , 1.86284421343774e+06 )
( 2.19999999999987e+00 , 1.86284421342919e+06 )
( 2.23999999999986e+00 , 1.86284421343226e+06 )
( 2.27999999999986e+00 , 1.86284421343351e+06 )
( 2.31999999999986e+00 , 1.86284421343132e+06 )
( 2.35999999999985e+00 , 1.86284421343276e+06 )
( 2.39999999999985e+00 , 1.86284421343423e+06 )
( 2.43999999999984e+00 , 1.86284421343475e+06 )
( 2.47999999999984e+00 , 1.86284421343272e+06 )
( 2.51999999999983e+00 , 1.86284421343055e+06 )
( 2.55999999999983e+00 , 1.86284421343476e+06 )
( 2.59999999999982e+00 , 1.86284421343322e+06 )
( 2.63999999999982e+00 , 1.86284421343301e+06 )
( 2.67999999999982e+00 , 1.86284421343421e+06 )
( 2.71999999999981e+00 , 1.86284421343370e+06 )
( 2.75999999999981e+00 , 1.86284421343319e+06 )
( 2.79999999999980e+00 , 1.86284421343136e+06 )
( 2.83999999999980e+00 , 1.86284421343145e+06 )
( 2.87999999999979e+00 , 1.86284421343403e+06 )
( 2.91999999999979e+00 , 1.86284421343279e+06 )
( 2.95999999999979e+00 , 1.86284421343253e+06 )
( 2.99999999999978e+00 , 1.86284421343255e+06 )
( 3.03999999999978e+00 , 1.86284421343248e+06 )
( 3.07999999999977e+00 , 1.86284421343221e+06 )
( 3.11999999999977e+00 , 1.86284421343341e+06 )
( 3.15999999999976e+00 , 1.86284421343279e+06 )
( 3.19999999999976e+00 , 1.86284421343338e+06 )
( 3.23999999999975e+00 , 1.86284421343272e+06 )
( 3.27999999999975e+00 , 1.86284421343241e+06 )
( 3.31999999999975e+00 , 1.86284421343303e+06 )
( 3.35999999999974e+00 , 1.86284421343394e+06 )
( 3.39999999999974e+00 , 1.86284421343288e+06 )
( 3.43999999999973e+00 , 1.86284421343283e+06 )
( 3.47999999999973e+00 , 1.86284421343443e+06 )
( 3.51999999999972e+00 , 1.86284421343285e+06 )
( 3.55999999999972e+00 , 1.86284421343355e+06 )
( 3.59999999999971e+00 , 1.86284421343332e+06 )
( 3.63999999999971e+00 , 1.86284421343295e+06 )
( 3.67999999999971e+00 , 1.86284421343374e+06 )
( 3.71999999999970e+00 , 1.86284421343370e+06 )
( 3.75999999999970e+00 , 1.86284421343389e+06 )
( 3.79999999999969e+00 , 1.86284421343319e+06 )
( 3.83999999999969e+00 , 1.86284421343441e+06 )
( 3.87999999999968e+00 , 1.86284421343350e+06 )
( 3.91999999999968e+00 , 1.86284421343247e+06 )
( 3.95999999999967e+00 , 1.86284421343332e+06 )
( 3.99999999999967e+00 , 1.86284421343395e+06 )
( 4.03999999999968e+00 , 1.86284421343334e+06 )
( 4.07999999999970e+00 , 1.86284421343254e+06 )
( 4.11999999999971e+00 , 1.86284421343321e+06 )
( 4.15999999999972e+00 , 1.86284421343314e+06 )
( 4.19999999999974e+00 , 1.86284421343310e+06 )
( 4.23999999999975e+00 , 1.86284421343333e+06 )
( 4.27999999999976e+00 , 1.86284421343282e+06 )
( 4.31999999999978e+00 , 1.86284421343287e+06 )
( 4.35999999999979e+00 , 1.86284421343259e+06 )
( 4.39999999999980e+00 , 1.86284421343331e+06 )
( 4.43999999999982e+00 , 1.86284421343372e+06 )
( 4.47999999999983e+00 , 1.86284421343342e+06 )
( 4.51999999999984e+00 , 1.86284421343320e+06 )
( 4.55999999999986e+00 , 1.86284421343335e+06 )
( 4.59999999999987e+00 , 1.86284421343302e+06 )
( 4.63999999999988e+00 , 1.86284421343369e+06 )
( 4.67999999999990e+00 , 1.86284421343378e+06 )
( 4.71999999999991e+00 , 1.86284421343351e+06 )
( 4.75999999999992e+00 , 1.86284421343264e+06 )
( 4.79999999999994e+00 , 1.86284421343338e+06 )
( 4.83999999999995e+00 , 1.86284421343250e+06 )
( 4.87999999999996e+00 , 1.86284421343301e+06 )
( 4.91999999999998e+00 , 1.86284421343360e+06 )
( 4.95999999999999e+00 , 1.86284421343326e+06 )
( 5.00000000000000e+00 , 1.86284421343289e+06 )
( 5.04000000000002e+00 , 1.86284421343357e+06 )
( 5.08000000000003e+00 , 1.86284421343327e+06 )
( 5.12000000000004e+00 , 1.86284421343336e+06 )
( 5.16000000000006e+00 , 1.86284421343377e+06 )
( 5.20000000000007e+00 , 1.86284421343320e+06 )
( 5.24000000000008e+00 , 1.86284421343391e+06 )
( 5.28000000000010e+00 , 1.86284421343326e+06 )
( 5.32000000000011e+00 , 1.86284421343342e+06 )
( 5.36000000000012e+00 , 1.86284421343368e+06 )
( 5.40000000000014e+00 , 1.86284421343401e+06 )
( 5.44000000000015e+00 , 1.86284421343370e+06 )
( 5.48000000000016e+00 , 1.86284421343402e+06 )
( 5.52000000000018e+00 , 1.86284421343364e+06 )
( 5.56000000000019e+00 , 1.86284421343434e+06 )
( 5.60000000000020e+00 , 1.86284421343346e+06 )
( 5.64000000000022e+00 , 1.86284421343391e+06 )
( 5.68000000000023e+00 , 1.86284421343331e+06 )
( 5.72000000000024e+00 , 1.86284421343381e+06 )
( 5.76000000000026e+00 , 1.86284421343328e+06 )
( 5.80000000000027e+00 , 1.86284421343314e+06 )
( 5.84000000000028e+00 , 1.86284421343341e+06 )
( 5.88000000000030e+00 , 1.86284421343368e+06 )
( 5.92000000000031e+00 , 1.86284421343397e+06 )
( 5.96000000000033e+00 , 1.86284421343358e+06 )
( 6.00000000000034e+00 , 1.86284421343390e+06 )
( 6.04000000000035e+00 , 1.86284421343370e+06 )
( 6.08000000000037e+00 , 1.86284421343348e+06 )
( 6.12000000000038e+00 , 1.86284421343272e+06 )
( 6.16000000000039e+00 , 1.86284421343344e+06 )
( 6.20000000000041e+00 , 1.86284421343328e+06 )
( 6.24000000000042e+00 , 1.86284421343343e+06 )
( 6.28000000000043e+00 , 1.86284421343417e+06 )
( 6.32000000000045e+00 , 1.86284421343356e+06 )
( 6.36000000000046e+00 , 1.86284421343376e+06 )
( 6.40000000000047e+00 , 1.86284421343340e+06 )
( 6.44000000000049e+00 , 1.86284421343339e+06 )
( 6.48000000000050e+00 , 1.86284421343344e+06 )
( 6.52000000000051e+00 , 1.86284421343305e+06 )
( 6.56000000000053e+00 , 1.86284421343300e+06 )
( 6.60000000000054e+00 , 1.86284421343347e+06 )
( 6.64000000000055e+00 , 1.86284421343293e+06 )
( 6.68000000000057e+00 , 1.86284421343318e+06 )
( 6.72000000000058e+00 , 1.86284421343308e+06 )
( 6.76000000000059e+00 , 1.86284421343319e+06 )
( 6.80000000000061e+00 , 1.86284421343387e+06 )
( 6.84000000000062e+00 , 1.86284421343399e+06 )
( 6.88000000000063e+00 , 1.86284421343334e+06 )
( 6.92000000000065e+00 , 1.86284421343301e+06 )
( 6.96000000000066e+00 , 1.86284421343362e+06 )
( 7.00000000000067e+00 , 1.86284421343355e+06 )
( 7.04000000000069e+00 , 1.86284421343342e+06 )
( 7.08000000000070e+00 , 1.86284421343368e+06 )
( 7.12000000000071e+00 , 1.86284421343362e+06 )
( 7.16000000000073e+00 , 1.86284421343392e+06 )
( 7.20000000000074e+00 , 1.86284421343379e+06 )
( 7.24000000000075e+00 , 1.86284421343410e+06 )
( 7.28000000000077e+00 , 1.86284421343338e+06 )
( 7.32000000000078e+00 , 1.86284421343361e+06 )
( 7.36000000000079e+00 , 1.86284421343405e+06 )
( 7.40000000000081e+00 , 1.86284421343350e+06 )
( 7.44000000000082e+00 , 1.86284421343346e+06 )
( 7.48000000000083e+00 , 1.86284421343344e+06 )
( 7.52000000000085e+00 , 1.86284421343349e+06 )
( 7.56000000000086e+00 , 1.86284421343378e+06 )
( 7.60000000000087e+00 , 1.86284421343356e+06 )
( 7.64000000000089e+00 , 1.86284421343397e+06 )
( 7.68000000000090e+00 , 1.86284421343313e+06 )
( 7.72000000000091e+00 , 1.86284421343330e+06 )
( 7.76000000000093e+00 , 1.86284421343415e+06 )
( 7.80000000000094e+00 , 1.86284421343358e+06 )
( 7.84000000000095e+00 , 1.86284421343339e+06 )
( 7.88000000000097e+00 , 1.86284421343370e+06 )
( 7.92000000000098e+00 , 1.86284421343389e+06 )
( 7.96000000000099e+00 , 1.86284421343373e+06 )
( 8.00000000000101e+00 , 1.86284421343385e+06 )
( 8.04000000000098e+00 , 1.86284421343366e+06 )
( 8.08000000000096e+00 , 1.86284421343356e+06 )
( 8.12000000000094e+00 , 1.86284421343388e+06 )
( 8.16000000000092e+00 , 1.86284421343372e+06 )
( 8.20000000000089e+00 , 1.86284421343344e+06 )
( 8.24000000000087e+00 , 1.86284421343373e+06 )
( 8.28000000000085e+00 , 1.86284421343359e+06 )
( 8.32000000000083e+00 , 1.86284421343359e+06 )
( 8.36000000000081e+00 , 1.86284421343343e+06 )
( 8.40000000000078e+00 , 1.86284421343349e+06 )
( 8.44000000000076e+00 , 1.86284421343387e+06 )
( 8.48000000000074e+00 , 1.86284421343385e+06 )
( 8.52000000000072e+00 , 1.86284421343385e+06 )
( 8.56000000000070e+00 , 1.86284421343392e+06 )
( 8.60000000000067e+00 , 1.86284421343376e+06 )
( 8.64000000000065e+00 , 1.86284421343377e+06 )
( 8.68000000000063e+00 , 1.86284421343347e+06 )
( 8.72000000000061e+00 , 1.86284421343357e+06 )
( 8.76000000000058e+00 , 1.86284421343368e+06 )
( 8.80000000000056e+00 , 1.86284421343395e+06 )
( 8.84000000000054e+00 , 1.86284421343344e+06 )
( 8.88000000000052e+00 , 1.86284421343384e+06 )
( 8.92000000000050e+00 , 1.86284421343387e+06 )
( 8.96000000000047e+00 , 1.86284421343352e+06 )
( 9.00000000000045e+00 , 1.86284421343362e+06 )
( 9.04000000000043e+00 , 1.86284421343349e+06 )
( 9.08000000000041e+00 , 1.86284421343368e+06 )
( 9.12000000000038e+00 , 1.86284421343424e+06 )
( 9.16000000000036e+00 , 1.86284421343384e+06 )
( 9.20000000000034e+00 , 1.86284421343376e+06 )
( 9.24000000000032e+00 , 1.86284421343390e+06 )
( 9.28000000000030e+00 , 1.86284421343389e+06 )
( 9.32000000000027e+00 , 1.86284421343386e+06 )
( 9.36000000000025e+00 , 1.86284421343373e+06 )
( 9.40000000000023e+00 , 1.86284421343343e+06 )
( 9.44000000000021e+00 , 1.86284421343345e+06 )
( 9.48000000000019e+00 , 1.86284421343371e+06 )
( 9.52000000000016e+00 , 1.86284421343370e+06 )
( 9.56000000000014e+00 , 1.86284421343383e+06 )
( 9.60000000000012e+00 , 1.86284421343408e+06 )
( 9.64000000000010e+00 , 1.86284421343387e+06 )
( 9.68000000000007e+00 , 1.86284421343371e+06 )
( 9.72000000000005e+00 , 1.86284421343337e+06 )
( 9.76000000000003e+00 , 1.86284421343319e+06 )
( 9.80000000000001e+00 , 1.86284421343394e+06 )
( 9.83999999999999e+00 , 1.86284421343416e+06 )
( 9.87999999999996e+00 , 1.86284421343370e+06 )
( 9.91999999999994e+00 , 1.86284421343375e+06 )
( 9.95999999999992e+00 , 1.86284421343349e+06 )
( 9.99999999999990e+00 , 1.86284421343395e+06 )
( 1.00399999999999e+01 , 1.86284421343392e+06 )
( 1.00799999999999e+01 , 1.86284421343383e+06 )
( 1.01199999999998e+01 , 1.86284421343349e+06 )
( 1.01599999999998e+01 , 1.86284421343366e+06 )
( 1.01999999999998e+01 , 1.86284421343303e+06 )
( 1.02399999999998e+01 , 1.86284421343391e+06 )
( 1.02799999999997e+01 , 1.86284421343386e+06 )
( 1.03199999999997e+01 , 1.86284421343339e+06 )
( 1.03599999999997e+01 , 1.86284421343375e+06 )
( 1.03999999999997e+01 , 1.86284421343371e+06 )
( 1.04399999999997e+01 , 1.86284421343391e+06 )
( 1.04799999999996e+01 , 1.86284421343371e+06 )
( 1.05199999999996e+01 , 1.86284421343381e+06 )
( 1.05599999999996e+01 , 1.86284421343361e+06 )
( 1.05999999999996e+01 , 1.86284421343341e+06 )
( 1.06399999999995e+01 , 1.86284421343388e+06 )
( 1.06799999999995e+01 , 1.86284421343395e+06 )
( 1.07199999999995e+01 , 1.86284421343408e+06 )
( 1.07599999999995e+01 , 1.86284421343426e+06 )
( 1.07999999999995e+01 , 1.86284421343363e+06 )
( 1.08399999999994e+01 , 1.86284421343332e+06 )
( 1.08799999999994e+01 , 1.86284421343365e+06 )
( 1.09199999999994e+01 , 1.86284421343397e+06 )
( 1.09599999999994e+01 , 1.86284421343343e+06 )
( 1.09999999999993e+01 , 1.86284421343356e+06 )
( 1.10399999999993e+01 , 1.86284421343402e+06 )
( 1.10799999999993e+01 , 1.86284421343364e+06 )
( 1.11199999999993e+01 , 1.86284421343347e+06 )
( 1.11599999999993e+01 , 1.86284421343347e+06 )
( 1.11999999999992e+01 , 1.86284421343406e+06 )
( 1.12399999999992e+01 , 1.86284421343377e+06 )
( 1.12799999999992e+01 , 1.86284421343390e+06 )
( 1.13199999999992e+01 , 1.86284421343406e+06 )
( 1.13599999999991e+01 , 1.86284421343337e+06 )
( 1.13999999999991e+01 , 1.86284421343349e+06 )
( 1.14399999999991e+01 , 1.86284421343329e+06 )
( 1.14799999999991e+01 , 1.86284421343360e+06 )
( 1.15199999999991e+01 , 1.86284421343369e+06 )
( 1.15599999999990e+01 , 1.86284421343351e+06 )
( 1.15999999999990e+01 , 1.86284421343396e+06 )
( 1.16399999999990e+01 , 1.86284421343364e+06 )
( 1.16799999999990e+01 , 1.86284421343373e+06 )
( 1.17199999999989e+01 , 1.86284421343368e+06 )
( 1.17599999999989e+01 , 1.86284421343351e+06 )
( 1.17999999999989e+01 , 1.86284421343346e+06 )
( 1.18399999999989e+01 , 1.86284421343390e+06 )
( 1.18799999999989e+01 , 1.86284421343400e+06 )
( 1.19199999999988e+01 , 1.86284421343328e+06 )
( 1.19599999999988e+01 , 1.86284421343388e+06 )
( 1.19999999999988e+01 , 1.86284421343315e+06 )
( 1.20399999999988e+01 , 1.86284421343366e+06 )
( 1.20799999999987e+01 , 1.86284421343351e+06 )
( 1.21199999999987e+01 , 1.86284421343352e+06 )
( 1.21599999999987e+01 , 1.86284421343420e+06 )
( 1.21999999999987e+01 , 1.86284421343375e+06 )
( 1.22399999999987e+01 , 1.86284421343374e+06 )
( 1.22799999999986e+01 , 1.86284421343378e+06 )
( 1.23199999999986e+01 , 1.86284421343360e+06 )
( 1.23599999999986e+01 , 1.86284421343416e+06 )
( 1.23999999999986e+01 , 1.86284421343379e+06 )
( 1.24399999999985e+01 , 1.86284421343416e+06 )
( 1.24799999999985e+01 , 1.86284421343381e+06 )
( 1.25199999999985e+01 , 1.86284421343384e+06 )
( 1.25599999999985e+01 , 1.86284421343381e+06 )
( 1.25999999999985e+01 , 1.86284421343395e+06 )
( 1.26399999999984e+01 , 1.86284421343422e+06 )
( 1.26799999999984e+01 , 1.86284421343376e+06 )
( 1.27199999999984e+01 , 1.86284421343348e+06 )
( 1.27599999999984e+01 , 1.86284421343384e+06 )
( 1.27999999999983e+01 , 1.86284421343383e+06 )
( 1.28399999999983e+01 , 1.86284421343402e+06 )
( 1.28799999999983e+01 , 1.86284421343360e+06 )
( 1.29199999999983e+01 , 1.86284421343343e+06 )
( 1.29599999999983e+01 , 1.86284421343413e+06 )
( 1.29999999999982e+01 , 1.86284421343364e+06 )
( 1.30399999999982e+01 , 1.86284421343418e+06 )
( 1.30799999999982e+01 , 1.86284421343352e+06 )
( 1.31199999999982e+01 , 1.86284421343351e+06 )
( 1.31599999999981e+01 , 1.86284421343359e+06 )
( 1.31999999999981e+01 , 1.86284421343402e+06 )
( 1.32399999999981e+01 , 1.86284421343414e+06 )
( 1.32799999999981e+01 , 1.86284421343326e+06 )
( 1.33199999999981e+01 , 1.86284421343393e+06 )
( 1.33599999999980e+01 , 1.86284421343389e+06 )
( 1.33999999999980e+01 , 1.86284421343387e+06 )
( 1.34399999999980e+01 , 1.86284421343383e+06 )
( 1.34799999999980e+01 , 1.86284421343356e+06 )
( 1.35199999999979e+01 , 1.86284421343375e+06 )
( 1.35599999999979e+01 , 1.86284421343405e+06 )
( 1.35999999999979e+01 , 1.86284421343378e+06 )
( 1.36399999999979e+01 , 1.86284421343379e+06 )
( 1.36799999999979e+01 , 1.86284421343380e+06 )
( 1.37199999999978e+01 , 1.86284421343381e+06 )
( 1.37599999999978e+01 , 1.86284421343377e+06 )
( 1.37999999999978e+01 , 1.86284421343393e+06 )
( 1.38399999999978e+01 , 1.86284421343400e+06 )
( 1.38799999999977e+01 , 1.86284421343370e+06 )
( 1.39199999999977e+01 , 1.86284421343391e+06 )
( 1.39599999999977e+01 , 1.86284421343421e+06 )
( 1.39999999999977e+01 , 1.86284421343406e+06 )
( 1.40399999999977e+01 , 1.86284421343388e+06 )
( 1.40799999999976e+01 , 1.86284421343355e+06 )
( 1.41199999999976e+01 , 1.86284421343423e+06 )
( 1.41599999999976e+01 , 1.86284421343378e+06 )
( 1.41999999999976e+01 , 1.86284421343352e+06 )
( 1.42399999999975e+01 , 1.86284421343388e+06 )
( 1.42799999999975e+01 , 1.86284421343353e+06 )
( 1.43199999999975e+01 , 1.86284421343405e+06 )
( 1.43599999999975e+01 , 1.86284421343380e+06 )
( 1.43999999999975e+01 , 1.86284421343374e+06 )
( 1.44399999999974e+01 , 1.86284421343402e+06 )
( 1.44799999999974e+01 , 1.86284421343404e+06 )
( 1.45199999999974e+01 , 1.86284421343388e+06 )
( 1.45599999999974e+01 , 1.86284421343386e+06 )
( 1.45999999999973e+01 , 1.86284421343421e+06 )
( 1.46399999999973e+01 , 1.86284421343410e+06 )
( 1.46799999999973e+01 , 1.86284421343432e+06 )
( 1.47199999999973e+01 , 1.86284421343394e+06 )
( 1.47599999999973e+01 , 1.86284421343406e+06 )
( 1.47999999999972e+01 , 1.86284421343338e+06 )
( 1.48399999999972e+01 , 1.86284421343394e+06 )
( 1.48799999999972e+01 , 1.86284421343398e+06 )
( 1.49199999999972e+01 , 1.86284421343360e+06 )
( 1.49599999999971e+01 , 1.86284421343359e+06 )
( 1.49999999999971e+01 , 1.86284421343366e+06 )
( 1.50399999999971e+01 , 1.86284421343360e+06 )
( 1.50799999999971e+01 , 1.86284421343396e+06 )
( 1.51199999999971e+01 , 1.86284421343397e+06 )
( 1.51599999999970e+01 , 1.86284421343405e+06 )
( 1.51999999999970e+01 , 1.86284421343357e+06 )
( 1.52399999999970e+01 , 1.86284421343405e+06 )
( 1.52799999999970e+01 , 1.86284421343359e+06 )
( 1.53199999999969e+01 , 1.86284421343380e+06 )
( 1.53599999999969e+01 , 1.86284421343387e+06 )
( 1.53999999999969e+01 , 1.86284421343418e+06 )
( 1.54399999999969e+01 , 1.86284421343430e+06 )
( 1.54799999999969e+01 , 1.86284421343389e+06 )
( 1.55199999999968e+01 , 1.86284421343369e+06 )
( 1.55599999999968e+01 , 1.86284421343399e+06 )
( 1.55999999999968e+01 , 1.86284421343396e+06 )
( 1.56399999999968e+01 , 1.86284421343396e+06 )
( 1.56799999999967e+01 , 1.86284421343360e+06 )
( 1.57199999999967e+01 , 1.86284421343359e+06 )
( 1.57599999999967e+01 , 1.86284421343380e+06 )
( 1.57999999999967e+01 , 1.86284421343385e+06 )
( 1.58399999999967e+01 , 1.86284421343414e+06 )
( 1.58799999999966e+01 , 1.86284421343391e+06 )
( 1.59199999999966e+01 , 1.86284421343410e+06 )
( 1.59599999999966e+01 , 1.86284421343427e+06 )
( 1.59999999999966e+01 , 1.86284421343383e+06 )
( 1.60399999999966e+01 , 1.86284421343383e+06 )
( 1.60799999999967e+01 , 1.86284421343421e+06 )
( 1.61199999999967e+01 , 1.86284421343402e+06 )
( 1.61599999999968e+01 , 1.86284421343368e+06 )
( 1.61999999999968e+01 , 1.86284421343373e+06 )
( 1.62399999999969e+01 , 1.86284421343374e+06 )
( 1.62799999999969e+01 , 1.86284421343382e+06 )
( 1.63199999999970e+01 , 1.86284421343401e+06 )
( 1.63599999999970e+01 , 1.86284421343393e+06 )
( 1.63999999999971e+01 , 1.86284421343400e+06 )
( 1.64399999999971e+01 , 1.86284421343366e+06 )
( 1.64799999999972e+01 , 1.86284421343362e+06 )
( 1.65199999999972e+01 , 1.86284421343407e+06 )
( 1.65599999999973e+01 , 1.86284421343403e+06 )
( 1.65999999999973e+01 , 1.86284421343403e+06 )
( 1.66399999999974e+01 , 1.86284421343371e+06 )
( 1.66799999999974e+01 , 1.86284421343423e+06 )
( 1.67199999999975e+01 , 1.86284421343377e+06 )
( 1.67599999999975e+01 , 1.86284421343388e+06 )
( 1.67999999999975e+01 , 1.86284421343372e+06 )
( 1.68399999999976e+01 , 1.86284421343359e+06 )
( 1.68799999999976e+01 , 1.86284421343407e+06 )
( 1.69199999999977e+01 , 1.86284421343371e+06 )
( 1.69599999999977e+01 , 1.86284421343398e+06 )
( 1.69999999999978e+01 , 1.86284421343423e+06 )
( 1.70399999999978e+01 , 1.86284421343396e+06 )
( 1.70799999999979e+01 , 1.86284421343393e+06 )
( 1.71199999999979e+01 , 1.86284421343378e+06 )
( 1.71599999999980e+01 , 1.86284421343410e+06 )
( 1.71999999999980e+01 , 1.86284421343390e+06 )
( 1.72399999999981e+01 , 1.86284421343381e+06 )
( 1.72799999999981e+01 , 1.86284421343382e+06 )
( 1.73199999999982e+01 , 1.86284421343432e+06 )
( 1.73599999999982e+01 , 1.86284421343461e+06 )
( 1.73999999999983e+01 , 1.86284421343414e+06 )
( 1.74399999999983e+01 , 1.86284421343437e+06 )
( 1.74799999999984e+01 , 1.86284421343443e+06 )
( 1.75199999999984e+01 , 1.86284421343397e+06 )
( 1.75599999999985e+01 , 1.86284421343431e+06 )
( 1.75999999999985e+01 , 1.86284421343427e+06 )
( 1.76399999999986e+01 , 1.86284421343451e+06 )
( 1.76799999999986e+01 , 1.86284421343440e+06 )
( 1.77199999999987e+01 , 1.86284421343470e+06 )
( 1.77599999999987e+01 , 1.86284421343427e+06 )
( 1.77999999999988e+01 , 1.86284421343398e+06 )
( 1.78399999999988e+01 , 1.86284421343408e+06 )
( 1.78799999999989e+01 , 1.86284421343435e+06 )
( 1.79199999999989e+01 , 1.86284421343424e+06 )
( 1.79599999999990e+01 , 1.86284421343425e+06 )
( 1.79999999999990e+01 , 1.86284421343474e+06 )
( 1.80399999999991e+01 , 1.86284421343449e+06 )
( 1.80799999999991e+01 , 1.86284421343447e+06 )
( 1.81199999999992e+01 , 1.86284421343494e+06 )
( 1.81599999999992e+01 , 1.86284421343447e+06 )
( 1.81999999999993e+01 , 1.86284421343462e+06 )
( 1.82399999999993e+01 , 1.86284421343442e+06 )
( 1.82799999999994e+01 , 1.86284421343463e+06 )
( 1.83199999999994e+01 , 1.86284421343479e+06 )
( 1.83599999999995e+01 , 1.86284421343442e+06 )
( 1.83999999999995e+01 , 1.86284421343482e+06 )
( 1.84399999999996e+01 , 1.86284421343473e+06 )
( 1.84799999999996e+01 , 1.86284421343468e+06 )
( 1.85199999999997e+01 , 1.86284421343422e+06 )
( 1.85599999999997e+01 , 1.86284421343474e+06 )
( 1.85999999999997e+01 , 1.86284421343465e+06 )
( 1.86399999999998e+01 , 1.86284421343456e+06 )
( 1.86799999999998e+01 , 1.86284421343435e+06 )
( 1.87199999999999e+01 , 1.86284421343464e+06 )
( 1.87599999999999e+01 , 1.86284421343494e+06 )
( 1.88000000000000e+01 , 1.86284421343530e+06 )
( 1.88400000000000e+01 , 1.86284421343471e+06 )
( 1.88800000000001e+01 , 1.86284421343471e+06 )
( 1.89200000000001e+01 , 1.86284421343490e+06 )
( 1.89600000000002e+01 , 1.86284421343480e+06 )
( 1.90000000000002e+01 , 1.86284421343481e+06 )
( 1.90400000000003e+01 , 1.86284421343448e+06 )
( 1.90800000000003e+01 , 1.86284421343501e+06 )
( 1.91200000000004e+01 , 1.86284421343463e+06 )
( 1.91600000000004e+01 , 1.86284421343485e+06 )
( 1.92000000000005e+01 , 1.86284421343484e+06 )
( 1.92400000000005e+01 , 1.86284421343452e+06 )
( 1.92800000000006e+01 , 1.86284421343487e+06 )
( 1.93200000000006e+01 , 1.86284421343466e+06 )
( 1.93600000000007e+01 , 1.86284421343537e+06 )
( 1.94000000000007e+01 , 1.86284421343554e+06 )
( 1.94400000000008e+01 , 1.86284421343557e+06 )
( 1.94800000000008e+01 , 1.86284421343585e+06 )
( 1.95200000000009e+01 , 1.86284421343566e+06 )
( 1.95600000000009e+01 , 1.86284421343514e+06 )
( 1.96000000000010e+01 , 1.86284421343581e+06 )
( 1.96400000000010e+01 , 1.86284421343544e+06 )
( 1.96800000000011e+01 , 1.86284421343559e+06 )
( 1.97200000000011e+01 , 1.86284421343540e+06 )
( 1.97600000000012e+01 , 1.86284421343567e+06 )
( 1.98000000000012e+01 , 1.86284421343542e+06 )
( 1.98400000000013e+01 , 1.86284421343578e+06 )
( 1.98800000000013e+01 , 1.86284421343569e+06 )
( 1.99200000000014e+01 , 1.86284421343579e+06 )
( 1.99600000000014e+01 , 1.86284421343530e+06 )
( 2.00000000000015e+01 , 1.86284421343589e+06 )
( 2.00400000000015e+01 , 1.86284421343568e+06 )
( 2.00800000000016e+01 , 1.86284421343582e+06 )
( 2.01200000000016e+01 , 1.86284421343562e+06 )
( 2.01600000000017e+01 , 1.86284421343569e+06 )
( 2.02000000000017e+01 , 1.86284421343574e+06 )
( 2.02400000000018e+01 , 1.86284421343541e+06 )
( 2.02800000000018e+01 , 1.86284421343554e+06 )
( 2.03200000000019e+01 , 1.86284421343568e+06 )
( 2.03600000000019e+01 , 1.86284421343549e+06 )
( 2.04000000000019e+01 , 1.86284421343610e+06 )
( 2.04400000000020e+01 , 1.86284421343564e+06 )
( 2.04800000000020e+01 , 1.86284421343563e+06 )
( 2.05200000000021e+01 , 1.86284421343556e+06 )
( 2.05600000000021e+01 , 1.86284421343554e+06 )
( 2.06000000000022e+01 , 1.86284421343577e+06 )
( 2.06400000000022e+01 , 1.86284421343565e+06 )
( 2.06800000000023e+01 , 1.86284421343588e+06 )
( 2.07200000000023e+01 , 1.86284421343570e+06 )
( 2.07600000000024e+01 , 1.86284421343577e+06 )
( 2.08000000000024e+01 , 1.86284421343607e+06 )
( 2.08400000000025e+01 , 1.86284421343574e+06 )
( 2.08800000000025e+01 , 1.86284421343608e+06 )
( 2.09200000000026e+01 , 1.86284421343570e+06 )
( 2.09600000000026e+01 , 1.86284421343589e+06 )
( 2.10000000000027e+01 , 1.86284421343554e+06 )
( 2.10400000000027e+01 , 1.86284421343567e+06 )
( 2.10800000000028e+01 , 1.86284421343588e+06 )
( 2.11200000000028e+01 , 1.86284421343552e+06 )
( 2.11600000000029e+01 , 1.86284421343554e+06 )
( 2.12000000000029e+01 , 1.86284421343606e+06 )
( 2.12400000000030e+01 , 1.86284421343567e+06 )
( 2.12800000000030e+01 , 1.86284421343589e+06 )
( 2.13200000000031e+01 , 1.86284421343599e+06 )
( 2.13600000000031e+01 , 1.86284421343561e+06 )
( 2.14000000000032e+01 , 1.86284421343536e+06 )
( 2.14400000000032e+01 , 1.86284421343580e+06 )
( 2.14800000000033e+01 , 1.86284421343559e+06 )
( 2.15200000000033e+01 , 1.86284421343563e+06 )
( 2.15600000000034e+01 , 1.86284421343593e+06 )
( 2.16000000000034e+01 , 1.86284421343546e+06 )
( 2.16400000000035e+01 , 1.86284421343562e+06 )
( 2.16800000000035e+01 , 1.86284421343577e+06 )
( 2.17200000000036e+01 , 1.86284421343541e+06 )
( 2.17600000000036e+01 , 1.86284421343543e+06 )
( 2.18000000000037e+01 , 1.86284421343557e+06 )
( 2.18400000000037e+01 , 1.86284421343559e+06 )
( 2.18800000000038e+01 , 1.86284421343579e+06 )
( 2.19200000000038e+01 , 1.86284421343599e+06 )
( 2.19600000000039e+01 , 1.86284421343562e+06 )
( 2.20000000000039e+01 , 1.86284421343567e+06 )
( 2.20400000000040e+01 , 1.86284421343608e+06 )
( 2.20800000000040e+01 , 1.86284421343583e+06 )
( 2.21200000000041e+01 , 1.86284421343587e+06 )
( 2.21600000000041e+01 , 1.86284421343574e+06 )
( 2.22000000000041e+01 , 1.86284421343582e+06 )
( 2.22400000000042e+01 , 1.86284421343606e+06 )
( 2.22800000000042e+01 , 1.86284421343606e+06 )
( 2.23200000000043e+01 , 1.86284421343602e+06 )
( 2.23600000000043e+01 , 1.86284421343612e+06 )
( 2.24000000000044e+01 , 1.86284421343566e+06 )
( 2.24400000000044e+01 , 1.86284421343620e+06 )
( 2.24800000000045e+01 , 1.86284421343601e+06 )
( 2.25200000000045e+01 , 1.86284421343625e+06 )
( 2.25600000000046e+01 , 1.86284421343586e+06 )
( 2.26000000000046e+01 , 1.86284421343598e+06 )
( 2.26400000000047e+01 , 1.86284421343558e+06 )
( 2.26800000000047e+01 , 1.86284421343590e+06 )
( 2.27200000000048e+01 , 1.86284421343609e+06 )
( 2.27600000000048e+01 , 1.86284421343578e+06 )
( 2.28000000000049e+01 , 1.86284421343592e+06 )
( 2.28400000000049e+01 , 1.86284421343613e+06 )
( 2.28800000000050e+01 , 1.86284421343606e+06 )
( 2.29200000000050e+01 , 1.86284421343581e+06 )
( 2.29600000000051e+01 , 1.86284421343595e+06 )
( 2.30000000000051e+01 , 1.86284421343564e+06 )
( 2.30400000000052e+01 , 1.86284421343620e+06 )
( 2.30800000000052e+01 , 1.86284421343588e+06 )
( 2.31200000000053e+01 , 1.86284421343613e+06 )
( 2.31600000000053e+01 , 1.86284421343608e+06 )
( 2.32000000000054e+01 , 1.86284421343592e+06 )
( 2.32400000000054e+01 , 1.86284421343569e+06 )
( 2.32800000000055e+01 , 1.86284421343585e+06 )
( 2.33200000000055e+01 , 1.86284421343620e+06 )
( 2.33600000000056e+01 , 1.86284421343631e+06 )
( 2.34000000000056e+01 , 1.86284421343564e+06 )
( 2.34400000000057e+01 , 1.86284421343608e+06 )
( 2.34800000000057e+01 , 1.86284421343579e+06 )
( 2.35200000000058e+01 , 1.86284421343608e+06 )
( 2.35600000000058e+01 , 1.86284421343613e+06 )
( 2.36000000000059e+01 , 1.86284421343556e+06 )
( 2.36400000000059e+01 , 1.86284421343608e+06 )
( 2.36800000000060e+01 , 1.86284421343613e+06 )
( 2.37200000000060e+01 , 1.86284421343560e+06 )
( 2.37600000000061e+01 , 1.86284421343562e+06 )
( 2.38000000000061e+01 , 1.86284421343590e+06 )
( 2.38400000000062e+01 , 1.86284421343634e+06 )
( 2.38800000000062e+01 , 1.86284421343609e+06 )
( 2.39200000000063e+01 , 1.86284421343635e+06 )
( 2.39600000000063e+01 , 1.86284421343595e+06 )
( 2.40000000000063e+01 , 1.86284421343572e+06 )
( 2.40400000000064e+01 , 1.86284421343576e+06 )
( 2.40800000000064e+01 , 1.86284421343634e+06 )
( 2.41200000000065e+01 , 1.86284421343618e+06 )
( 2.41600000000065e+01 , 1.86284421343571e+06 )
( 2.42000000000066e+01 , 1.86284421343617e+06 )
( 2.42400000000066e+01 , 1.86284421343627e+06 )
( 2.42800000000067e+01 , 1.86284421343585e+06 )
( 2.43200000000067e+01 , 1.86284421343565e+06 )
( 2.43600000000068e+01 , 1.86284421343578e+06 )
( 2.44000000000068e+01 , 1.86284421343560e+06 )
( 2.44400000000069e+01 , 1.86284421343629e+06 )
( 2.44800000000069e+01 , 1.86284421343625e+06 )
( 2.45200000000070e+01 , 1.86284421343591e+06 )
( 2.45600000000070e+01 , 1.86284421343597e+06 )
( 2.46000000000071e+01 , 1.86284421343620e+06 )
( 2.46400000000071e+01 , 1.86284421343658e+06 )
( 2.46800000000072e+01 , 1.86284421343601e+06 )
( 2.47200000000072e+01 , 1.86284421343571e+06 )
( 2.47600000000073e+01 , 1.86284421343634e+06 )
( 2.48000000000073e+01 , 1.86284421343616e+06 )
( 2.48400000000074e+01 , 1.86284421343574e+06 )
( 2.48800000000074e+01 , 1.86284421343660e+06 )
( 2.49200000000075e+01 , 1.86284421343602e+06 )
( 2.49600000000075e+01 , 1.86284421343618e+06 )
( 2.50000000000076e+01 , 1.86284421343599e+06 )
( 2.50400000000076e+01 , 1.86284421343607e+06 )
( 2.50800000000077e+01 , 1.86284421343584e+06 )
( 2.51200000000077e+01 , 1.86284421343576e+06 )
( 2.51600000000078e+01 , 1.86284421343572e+06 )
( 2.52000000000078e+01 , 1.86284421343571e+06 )
( 2.52400000000079e+01 , 1.86284421343644e+06 )
( 2.52800000000079e+01 , 1.86284421343612e+06 )
( 2.53200000000080e+01 , 1.86284421343614e+06 )
( 2.53600000000080e+01 , 1.86284421343612e+06 )
( 2.54000000000081e+01 , 1.86284421343620e+06 )
( 2.54400000000081e+01 , 1.86284421343594e+06 )
( 2.54800000000082e+01 , 1.86284421343637e+06 )
( 2.55200000000082e+01 , 1.86284421343633e+06 )
( 2.55600000000083e+01 , 1.86284421343629e+06 )
( 2.56000000000083e+01 , 1.86284421343604e+06 )
( 2.56400000000084e+01 , 1.86284421343637e+06 )
( 2.56800000000084e+01 , 1.86284421343612e+06 )
( 2.57200000000085e+01 , 1.86284421343593e+06 )
( 2.57600000000085e+01 , 1.86284421343647e+06 )
( 2.58000000000085e+01 , 1.86284421343594e+06 )
( 2.58400000000086e+01 , 1.86284421343642e+06 )
( 2.58800000000086e+01 , 1.86284421343628e+06 )
( 2.59200000000087e+01 , 1.86284421343618e+06 )
( 2.59600000000087e+01 , 1.86284421343631e+06 )
( 2.60000000000088e+01 , 1.86284421343592e+06 )
( 2.60400000000088e+01 , 1.86284421343638e+06 )
( 2.60800000000089e+01 , 1.86284421343644e+06 )
( 2.61200000000089e+01 , 1.86284421343651e+06 )
( 2.61600000000090e+01 , 1.86284421343645e+06 )
( 2.62000000000090e+01 , 1.86284421343620e+06 )
( 2.62400000000091e+01 , 1.86284421343632e+06 )
( 2.62800000000091e+01 , 1.86284421343593e+06 )
( 2.63200000000092e+01 , 1.86284421343636e+06 )
( 2.63600000000092e+01 , 1.86284421343604e+06 )
( 2.64000000000093e+01 , 1.86284421343585e+06 )
( 2.64400000000093e+01 , 1.86284421343596e+06 )
( 2.64800000000094e+01 , 1.86284421343594e+06 )
( 2.65200000000094e+01 , 1.86284421343600e+06 )
( 2.65600000000095e+01 , 1.86284421343625e+06 )
( 2.66000000000095e+01 , 1.86284421343605e+06 )
( 2.66400000000096e+01 , 1.86284421343635e+06 )
( 2.66800000000096e+01 , 1.86284421343592e+06 )
( 2.67200000000097e+01 , 1.86284421343641e+06 )
( 2.67600000000097e+01 , 1.86284421343642e+06 )
( 2.68000000000098e+01 , 1.86284421343588e+06 )
( 2.68400000000098e+01 , 1.86284421343627e+06 )
( 2.68800000000099e+01 , 1.86284421343582e+06 )
( 2.69200000000099e+01 , 1.86284421343626e+06 )
( 2.69600000000100e+01 , 1.86284421343623e+06 )
( 2.70000000000100e+01 , 1.86284421343582e+06 )
( 2.70400000000101e+01 , 1.86284421343599e+06 )
( 2.70800000000101e+01 , 1.86284421343582e+06 )
( 2.71200000000102e+01 , 1.86284421343587e+06 )
( 2.71600000000102e+01 , 1.86284421343594e+06 )
( 2.72000000000103e+01 , 1.86284421343591e+06 )
( 2.72400000000103e+01 , 1.86284421343614e+06 )
( 2.72800000000104e+01 , 1.86284421343627e+06 )
( 2.73200000000104e+01 , 1.86284421343652e+06 )
( 2.73600000000105e+01 , 1.86284421343607e+06 )
( 2.74000000000105e+01 , 1.86284421343646e+06 )
( 2.74400000000106e+01 , 1.86284421343641e+06 )
( 2.74800000000106e+01 , 1.86284421343621e+06 )
( 2.75200000000107e+01 , 1.86284421343652e+06 )
( 2.75600000000107e+01 , 1.86284421343644e+06 )
( 2.76000000000107e+01 , 1.86284421343612e+06 )
( 2.76400000000108e+01 , 1.86284421343624e+06 )
( 2.76800000000108e+01 , 1.86284421343625e+06 )
( 2.77200000000109e+01 , 1.86284421343636e+06 )
( 2.77600000000109e+01 , 1.86284421343651e+06 )
( 2.78000000000110e+01 , 1.86284421343615e+06 )
( 2.78400000000110e+01 , 1.86284421343641e+06 )
( 2.78800000000111e+01 , 1.86284421343608e+06 )
( 2.79200000000111e+01 , 1.86284421343576e+06 )
( 2.79600000000112e+01 , 1.86284421343640e+06 )
( 2.80000000000112e+01 , 1.86284421343633e+06 )
( 2.80400000000113e+01 , 1.86284421343626e+06 )
( 2.80800000000113e+01 , 1.86284421343612e+06 )
( 2.81200000000114e+01 , 1.86284421343606e+06 )
( 2.81600000000114e+01 , 1.86284421343619e+06 )
( 2.82000000000115e+01 , 1.86284421343630e+06 )
( 2.82400000000115e+01 , 1.86284421343591e+06 )
( 2.82800000000116e+01 , 1.86284421343649e+06 )
( 2.83200000000116e+01 , 1.86284421343614e+06 )
( 2.83600000000117e+01 , 1.86284421343613e+06 )
( 2.84000000000117e+01 , 1.86284421343607e+06 )
( 2.84400000000118e+01 , 1.86284421343605e+06 )
( 2.84800000000118e+01 , 1.86284421343608e+06 )
( 2.85200000000119e+01 , 1.86284421343654e+06 )
( 2.85600000000119e+01 , 1.86284421343654e+06 )
( 2.86000000000120e+01 , 1.86284421343644e+06 )
( 2.86400000000120e+01 , 1.86284421343608e+06 )
( 2.86800000000121e+01 , 1.86284421343610e+06 )
( 2.87200000000121e+01 , 1.86284421343646e+06 )
( 2.87600000000122e+01 , 1.86284421343597e+06 )
( 2.88000000000122e+01 , 1.86284421343617e+06 )
( 2.88400000000123e+01 , 1.86284421343621e+06 )
( 2.88800000000123e+01 , 1.86284421343636e+06 )
( 2.89200000000124e+01 , 1.86284421343640e+06 )
( 2.89600000000124e+01 , 1.86284421343631e+06 )
( 2.90000000000125e+01 , 1.86284421343605e+06 )
( 2.90400000000125e+01 , 1.86284421343618e+06 )
( 2.90800000000126e+01 , 1.86284421343648e+06 )
( 2.91200000000126e+01 , 1.86284421343668e+06 )
( 2.91600000000127e+01 , 1.86284421343614e+06 )
( 2.92000000000127e+01 , 1.86284421343611e+06 )
( 2.92400000000128e+01 , 1.86284421343610e+06 )
( 2.92800000000128e+01 , 1.86284421343628e+06 )
( 2.93200000000129e+01 , 1.86284421343620e+06 )
( 2.93600000000129e+01 , 1.86284421343621e+06 )
( 2.94000000000129e+01 , 1.86284421343630e+06 )
( 2.94400000000130e+01 , 1.86284421343624e+06 )
( 2.94800000000130e+01 , 1.86284421343636e+06 )
( 2.95200000000131e+01 , 1.86284421343607e+06 )
( 2.95600000000131e+01 , 1.86284421343628e+06 )
( 2.96000000000132e+01 , 1.86284421343668e+06 )
( 2.96400000000132e+01 , 1.86284421343628e+06 )
( 2.96800000000133e+01 , 1.86284421343634e+06 )
( 2.97200000000133e+01 , 1.86284421343645e+06 )
( 2.97600000000134e+01 , 1.86284421343649e+06 )
( 2.98000000000134e+01 , 1.86284421343622e+06 )
( 2.98400000000135e+01 , 1.86284421343614e+06 )
( 2.98800000000135e+01 , 1.86284421343613e+06 )
( 2.99200000000136e+01 , 1.86284421343627e+06 )
( 2.99600000000136e+01 , 1.86284421343606e+06 )
( 3.00000000000137e+01 , 1.86284421343621e+06 )
};	
\legend{Verlet,midpoint,DG}
\end{axis}
\end{tikzpicture}


==> energydgpw.tex <==
\begin{tikzpicture}
\begin{axis}[width=8cm, height=6.5cm, xmin=-0.25, xmax=9.5, ymin=-0.158, ymax=-0.111, legend pos=north east, thick]
\addplot[color=orange, very thick, mark=diamond*, mark repeat=200, mark phase=0] coordinates {
( 0.00000000000000e+00 , -1.13233424228490e-01 )
( 5.00000000000000e-03 , -1.13233424228423e-01 )
( 1.00000000000000e-02 , -1.13233424228488e-01 )
( 1.50000000000000e-02 , -1.13233424228475e-01 )
( 2.00000000000000e-02 , -1.13233424228482e-01 )
( 2.50000000000000e-02 , -1.13233424228473e-01 )
( 3.00000000000000e-02 , -1.13233424228490e-01 )
( 3.50000000000000e-02 , -1.13233424228493e-01 )
( 4.00000000000000e-02 , -1.13233424228496e-01 )
( 4.50000000000000e-02 , -1.13233424228495e-01 )
( 5.00000000000000e-02 , -1.13233424228500e-01 )
( 5.50000000000000e-02 , -1.13233424228497e-01 )
( 6.00000000000000e-02 , -1.13233424228500e-01 )
( 6.50000000000000e-02 , -1.13233424228494e-01 )
( 7.00000000000000e-02 , -1.13233424228486e-01 )
( 7.50000000000000e-02 , -1.13233424228496e-01 )
( 8.00000000000000e-02 , -1.13233424228492e-01 )
( 8.50000000000000e-02 , -1.13233424228490e-01 )
( 9.00000000000000e-02 , -1.13233424228491e-01 )
( 9.50000000000000e-02 , -1.13233424228487e-01 )
( 1.00000000000000e-01 , -1.13233424228482e-01 )
( 1.05000000000000e-01 , -1.13233424228486e-01 )
( 1.10000000000000e-01 , -1.13233424228488e-01 )
( 1.15000000000000e-01 , -1.13233424228488e-01 )
( 1.20000000000000e-01 , -1.13233424228496e-01 )
( 1.25000000000000e-01 , -1.13233424228502e-01 )
( 1.30000000000000e-01 , -1.13233424228504e-01 )
( 1.35000000000000e-01 , -1.13233424228503e-01 )
( 1.40000000000000e-01 , -1.13233424228497e-01 )
( 1.45000000000000e-01 , -1.13233424228499e-01 )
( 1.50000000000000e-01 , -1.13233424228505e-01 )
( 1.55000000000000e-01 , -1.13233424228501e-01 )
( 1.60000000000000e-01 , -1.13233424228502e-01 )
( 1.65000000000000e-01 , -1.13233424228502e-01 )
( 1.70000000000000e-01 , -1.13233424228504e-01 )
( 1.75000000000000e-01 , -1.13233424228509e-01 )
( 1.80000000000000e-01 , -1.13233424228509e-01 )
( 1.85000000000000e-01 , -1.13233424228507e-01 )
( 1.90000000000000e-01 , -1.13233424228512e-01 )
( 1.95000000000000e-01 , -1.13233424228514e-01 )
( 2.00000000000000e-01 , -1.13233424228516e-01 )
( 2.05000000000000e-01 , -1.13233424228516e-01 )
( 2.10000000000000e-01 , -1.13233424228516e-01 )
( 2.15000000000000e-01 , -1.13233424228520e-01 )
( 2.20000000000000e-01 , -1.13233424228519e-01 )
( 2.25000000000000e-01 , -1.13233424228519e-01 )
( 2.30000000000000e-01 , -1.13233424228518e-01 )
( 2.35000000000000e-01 , -1.13233424228520e-01 )
( 2.40000000000000e-01 , -1.13233424228519e-01 )
( 2.45000000000000e-01 , -1.13233424228517e-01 )
( 2.50000000000000e-01 , -1.13233424228516e-01 )
( 2.55000000000000e-01 , -1.13233424228516e-01 )
( 2.60000000000000e-01 , -1.13233424228515e-01 )
( 2.65000000000000e-01 , -1.13233424228517e-01 )
( 2.70000000000000e-01 , -1.13233424228516e-01 )
( 2.75000000000000e-01 , -1.13233424228514e-01 )
( 2.80000000000000e-01 , -1.13233424228513e-01 )
( 2.85000000000000e-01 , -1.13233424228514e-01 )
( 2.90000000000000e-01 , -1.13233424228512e-01 )
( 2.95000000000000e-01 , -1.13233424228511e-01 )
( 3.00000000000000e-01 , -1.13233424228509e-01 )
( 3.05000000000000e-01 , -1.13233424228511e-01 )
( 3.10000000000000e-01 , -1.13233424228510e-01 )
( 3.15000000000000e-01 , -1.13233424228509e-01 )
( 3.20000000000000e-01 , -1.13233424228511e-01 )
( 3.25000000000000e-01 , -1.13233424228510e-01 )
( 3.30000000000000e-01 , -1.13233424228510e-01 )
( 3.35000000000000e-01 , -1.13233424228508e-01 )
( 3.40000000000000e-01 , -1.13233424228505e-01 )
( 3.45000000000000e-01 , -1.13233424228505e-01 )
( 3.50000000000000e-01 , -1.13233424228504e-01 )
( 3.55000000000000e-01 , -1.13233424228503e-01 )
( 3.60000000000000e-01 , -1.13233424228505e-01 )
( 3.65000000000000e-01 , -1.13233424228506e-01 )
( 3.70000000000000e-01 , -1.13233424228504e-01 )
( 3.75000000000000e-01 , -1.13233424228504e-01 )
( 3.80000000000000e-01 , -1.13233424228505e-01 )
( 3.85000000000000e-01 , -1.13233424228505e-01 )
( 3.90000000000000e-01 , -1.13233424228503e-01 )
( 3.95000000000000e-01 , -1.13233424228502e-01 )
( 4.00000000000000e-01 , -1.13233424228502e-01 )
( 4.05000000000000e-01 , -1.13233424228501e-01 )
( 4.10000000000000e-01 , -1.13233424228500e-01 )
( 4.15000000000000e-01 , -1.13233424228499e-01 )
( 4.20000000000000e-01 , -1.13233424228501e-01 )
( 4.25000000000000e-01 , -1.13233424228500e-01 )
( 4.30000000000000e-01 , -1.13233424228500e-01 )
( 4.35000000000000e-01 , -1.13233424228501e-01 )
( 4.40000000000000e-01 , -1.13233424228501e-01 )
( 4.45000000000000e-01 , -1.13233424228502e-01 )
( 4.50000000000000e-01 , -1.13233424228502e-01 )
( 4.55000000000000e-01 , -1.13233424228503e-01 )
( 4.60000000000000e-01 , -1.13233424228502e-01 )
( 4.65000000000000e-01 , -1.13233424228502e-01 )
( 4.70000000000000e-01 , -1.13233424228501e-01 )
( 4.75000000000000e-01 , -1.13233424228501e-01 )
( 4.80000000000000e-01 , -1.13233424228501e-01 )
( 4.85000000000000e-01 , -1.13233424228502e-01 )
( 4.90000000000000e-01 , -1.13233424228502e-01 )
( 4.95000000000000e-01 , -1.13233424228503e-01 )
( 5.00000000000000e-01 , -1.13233424228502e-01 )
( 5.05000000000000e-01 , -1.13233424228503e-01 )
( 5.10000000000000e-01 , -1.13233424228503e-01 )
( 5.15000000000000e-01 , -1.13233424228503e-01 )
( 5.20000000000000e-01 , -1.13233424228504e-01 )
( 5.25000000000000e-01 , -1.13233424228504e-01 )
( 5.30000000000000e-01 , -1.13233424228502e-01 )
( 5.35000000000000e-01 , -1.13233424228502e-01 )
( 5.40000000000000e-01 , -1.13233424228502e-01 )
( 5.45000000000000e-01 , -1.13233424228502e-01 )
( 5.50000000000000e-01 , -1.13233424228502e-01 )
( 5.55000000000000e-01 , -1.13233424228501e-01 )
( 5.60000000000000e-01 , -1.13233424228500e-01 )
( 5.65000000000000e-01 , -1.13233424228500e-01 )
( 5.70000000000000e-01 , -1.13233424228499e-01 )
( 5.75000000000000e-01 , -1.13233424228498e-01 )
( 5.80000000000000e-01 , -1.13233424228498e-01 )
( 5.85000000000000e-01 , -1.13233424228497e-01 )
( 5.90000000000000e-01 , -1.13233424228498e-01 )
( 5.95000000000000e-01 , -1.13233424228498e-01 )
( 6.00000000000000e-01 , -1.13233424228497e-01 )
( 6.05000000000000e-01 , -1.13233424228498e-01 )
( 6.10000000000000e-01 , -1.13233424228499e-01 )
( 6.15000000000000e-01 , -1.13233424228500e-01 )
( 6.20000000000000e-01 , -1.13233424228499e-01 )
( 6.25000000000000e-01 , -1.13233424228499e-01 )
( 6.30000000000000e-01 , -1.13233424228498e-01 )
( 6.35000000000000e-01 , -1.13233424228497e-01 )
( 6.40000000000000e-01 , -1.13233424228498e-01 )
( 6.45000000000000e-01 , -1.13233424228498e-01 )
( 6.50000000000000e-01 , -1.13233424228497e-01 )
( 6.55000000000000e-01 , -1.13233424228497e-01 )
( 6.60000000000000e-01 , -1.13233424228497e-01 )
( 6.65000000000000e-01 , -1.13233424228498e-01 )
( 6.70000000000000e-01 , -1.13233424228498e-01 )
( 6.75000000000000e-01 , -1.13233424228498e-01 )
( 6.80000000000000e-01 , -1.13233424228498e-01 )
( 6.85000000000000e-01 , -1.13233424228497e-01 )
( 6.90000000000001e-01 , -1.13233424228498e-01 )
( 6.95000000000001e-01 , -1.13233424228499e-01 )
( 7.00000000000001e-01 , -1.13233424228498e-01 )
( 7.05000000000001e-01 , -1.13233424228498e-01 )
( 7.10000000000001e-01 , -1.13233424228498e-01 )
( 7.15000000000001e-01 , -1.13233424228498e-01 )
( 7.20000000000001e-01 , -1.13233424228498e-01 )
( 7.25000000000001e-01 , -1.13233424228497e-01 )
( 7.30000000000001e-01 , -1.13233424228496e-01 )
( 7.35000000000001e-01 , -1.13233424228497e-01 )
( 7.40000000000001e-01 , -1.13233424228497e-01 )
( 7.45000000000001e-01 , -1.13233424228497e-01 )
( 7.50000000000001e-01 , -1.13233424228497e-01 )
( 7.55000000000001e-01 , -1.13233424228497e-01 )
( 7.60000000000001e-01 , -1.13233424228497e-01 )
( 7.65000000000001e-01 , -1.13233424228497e-01 )
( 7.70000000000001e-01 , -1.13233424228498e-01 )
( 7.75000000000001e-01 , -1.13233424228498e-01 )
( 7.80000000000001e-01 , -1.13233424228497e-01 )
( 7.85000000000001e-01 , -1.13233424228497e-01 )
( 7.90000000000001e-01 , -1.13233424228496e-01 )
( 7.95000000000001e-01 , -1.13233424228497e-01 )
( 8.00000000000001e-01 , -1.13233424228497e-01 )
( 8.05000000000001e-01 , -1.13233424228498e-01 )
( 8.10000000000001e-01 , -1.13233424228498e-01 )
( 8.15000000000001e-01 , -1.13233424228497e-01 )
( 8.20000000000001e-01 , -1.13233424228497e-01 )
( 8.25000000000001e-01 , -1.13233424228496e-01 )
( 8.30000000000001e-01 , -1.13233424228496e-01 )
( 8.35000000000001e-01 , -1.13233424228496e-01 )
( 8.40000000000001e-01 , -1.13233424228497e-01 )
( 8.45000000000001e-01 , -1.13233424228498e-01 )
( 8.50000000000001e-01 , -1.13233424228497e-01 )
( 8.55000000000001e-01 , -1.13233424228498e-01 )
( 8.60000000000001e-01 , -1.13233424228497e-01 )
( 8.65000000000001e-01 , -1.13233424228497e-01 )
( 8.70000000000001e-01 , -1.13233424228497e-01 )
( 8.75000000000001e-01 , -1.13233424228496e-01 )
( 8.80000000000001e-01 , -1.13233424228497e-01 )
( 8.85000000000001e-01 , -1.13233424228497e-01 )
( 8.90000000000001e-01 , -1.13233424228497e-01 )
( 8.95000000000001e-01 , -1.13233424228496e-01 )
( 9.00000000000001e-01 , -1.13233424228497e-01 )
( 9.05000000000001e-01 , -1.13233424228497e-01 )
( 9.10000000000001e-01 , -1.13233424228497e-01 )
( 9.15000000000001e-01 , -1.13233424228496e-01 )
( 9.20000000000001e-01 , -1.13233424228495e-01 )
( 9.25000000000001e-01 , -1.13233424228496e-01 )
( 9.30000000000001e-01 , -1.13233424228496e-01 )
( 9.35000000000001e-01 , -1.13233424228496e-01 )
( 9.40000000000001e-01 , -1.13233424228496e-01 )
( 9.45000000000001e-01 , -1.13233424228495e-01 )
( 9.50000000000001e-01 , -1.13233424228494e-01 )
( 9.55000000000001e-01 , -1.13233424228494e-01 )
( 9.60000000000001e-01 , -1.13233424228494e-01 )
( 9.65000000000001e-01 , -1.13233424228494e-01 )
( 9.70000000000001e-01 , -1.13233424228495e-01 )
( 9.75000000000001e-01 , -1.13233424228494e-01 )
( 9.80000000000001e-01 , -1.13233424228494e-01 )
( 9.85000000000001e-01 , -1.13233424228493e-01 )
( 9.90000000000001e-01 , -1.13233424228493e-01 )
( 9.95000000000001e-01 , -1.13233424228494e-01 )
( 1.00000000000000e+00 , -1.13233424228495e-01 )
( 1.00500000000000e+00 , -1.13233424228495e-01 )
( 1.01000000000000e+00 , -1.13233424228495e-01 )
( 1.01500000000000e+00 , -1.13233424228495e-01 )
( 1.02000000000000e+00 , -1.13233424228494e-01 )
( 1.02500000000000e+00 , -1.13233424228495e-01 )
( 1.03000000000000e+00 , -1.13233424228494e-01 )
( 1.03500000000000e+00 , -1.13233424228494e-01 )
( 1.04000000000000e+00 , -1.13233424228495e-01 )
( 1.04500000000000e+00 , -1.13233424228495e-01 )
( 1.05000000000000e+00 , -1.13233424228496e-01 )
( 1.05500000000000e+00 , -1.13233424228497e-01 )
( 1.06000000000000e+00 , -1.13233424228497e-01 )
( 1.06500000000000e+00 , -1.13233424228498e-01 )
( 1.07000000000000e+00 , -1.13233424228497e-01 )
( 1.07500000000000e+00 , -1.13233424228497e-01 )
( 1.08000000000000e+00 , -1.13233424228497e-01 )
( 1.08500000000000e+00 , -1.13233424228499e-01 )
( 1.09000000000000e+00 , -1.13233424228497e-01 )
( 1.09500000000000e+00 , -1.13233424228495e-01 )
( 1.10000000000000e+00 , -1.13233424228496e-01 )
( 1.10500000000000e+00 , -1.13233424228495e-01 )
( 1.11000000000000e+00 , -1.13233424228496e-01 )
( 1.11500000000000e+00 , -1.13233424228497e-01 )
( 1.12000000000000e+00 , -1.13233424228496e-01 )
( 1.12500000000000e+00 , -1.13233424228496e-01 )
( 1.13000000000000e+00 , -1.13233424228496e-01 )
( 1.13500000000000e+00 , -1.13233424228497e-01 )
( 1.14000000000000e+00 , -1.13233424228498e-01 )
( 1.14500000000000e+00 , -1.13233424228497e-01 )
( 1.15000000000000e+00 , -1.13233424228495e-01 )
( 1.15500000000000e+00 , -1.13233424228496e-01 )
( 1.16000000000000e+00 , -1.13233424228494e-01 )
( 1.16500000000000e+00 , -1.13233424228496e-01 )
( 1.17000000000000e+00 , -1.13233424228497e-01 )
( 1.17500000000000e+00 , -1.13233424228498e-01 )
( 1.18000000000000e+00 , -1.13233424228499e-01 )
( 1.18500000000000e+00 , -1.13233424228499e-01 )
( 1.19000000000000e+00 , -1.13233424228499e-01 )
( 1.19500000000000e+00 , -1.13233424228498e-01 )
( 1.20000000000000e+00 , -1.13233424228499e-01 )
( 1.20500000000000e+00 , -1.13233424228500e-01 )
( 1.21000000000000e+00 , -1.13233424228502e-01 )
( 1.21500000000000e+00 , -1.13233424228501e-01 )
( 1.22000000000000e+00 , -1.13233424228501e-01 )
( 1.22500000000000e+00 , -1.13233424228501e-01 )
( 1.23000000000000e+00 , -1.13233424228501e-01 )
( 1.23500000000000e+00 , -1.13233424228501e-01 )
( 1.24000000000000e+00 , -1.13233424228501e-01 )
( 1.24500000000000e+00 , -1.13233424228498e-01 )
( 1.25000000000000e+00 , -1.13233424228501e-01 )
( 1.25500000000000e+00 , -1.13233424228500e-01 )
( 1.26000000000000e+00 , -1.13233424228500e-01 )
( 1.26500000000000e+00 , -1.13233424228501e-01 )
( 1.26999999999999e+00 , -1.13233424228501e-01 )
( 1.27499999999999e+00 , -1.13233424228503e-01 )
( 1.27999999999999e+00 , -1.13233424228505e-01 )
( 1.28499999999999e+00 , -1.13233424228507e-01 )
( 1.28999999999999e+00 , -1.13233424228504e-01 )
( 1.29499999999999e+00 , -1.13233424228505e-01 )
( 1.29999999999999e+00 , -1.13233424228509e-01 )
( 1.30499999999999e+00 , -1.13233424228507e-01 )
( 1.30999999999999e+00 , -1.13233424228506e-01 )
( 1.31499999999999e+00 , -1.13233424228509e-01 )
( 1.31999999999999e+00 , -1.13233424228510e-01 )
( 1.32499999999999e+00 , -1.13233424228507e-01 )
( 1.32999999999999e+00 , -1.13233424228503e-01 )
( 1.33499999999999e+00 , -1.13233424228500e-01 )
( 1.33999999999999e+00 , -1.13233424228497e-01 )
( 1.34499999999999e+00 , -1.13233424228494e-01 )
( 1.34999999999999e+00 , -1.13233424228494e-01 )
( 1.35499999999999e+00 , -1.13233424228501e-01 )
( 1.35999999999999e+00 , -1.13233424228508e-01 )
( 1.36499999999999e+00 , -1.13233424228505e-01 )
( 1.36999999999999e+00 , -1.13233424228504e-01 )
( 1.37499999999999e+00 , -1.13233424228499e-01 )
( 1.37999999999999e+00 , -1.13233424228498e-01 )
( 1.38499999999999e+00 , -1.13233424228501e-01 )
( 1.38999999999999e+00 , -1.13233424228502e-01 )
( 1.39499999999999e+00 , -1.13233424228496e-01 )
( 1.39999999999999e+00 , -1.13233424228497e-01 )
( 1.40499999999999e+00 , -1.13233424228504e-01 )
( 1.40999999999999e+00 , -1.13233424228511e-01 )
( 1.41499999999999e+00 , -1.13233424228517e-01 )
( 1.41999999999999e+00 , -1.13233424228522e-01 )
( 1.42499999999999e+00 , -1.13233424228516e-01 )
( 1.42999999999999e+00 , -1.13233424228514e-01 )
( 1.43499999999999e+00 , -1.13233424228503e-01 )
( 1.43999999999999e+00 , -1.13233424228504e-01 )
( 1.44499999999999e+00 , -1.13233424228516e-01 )
( 1.44999999999999e+00 , -1.13233424228511e-01 )
( 1.45499999999999e+00 , -1.13233424228516e-01 )
( 1.45999999999999e+00 , -1.13233424228516e-01 )
( 1.46499999999999e+00 , -1.13233424228519e-01 )
( 1.46999999999999e+00 , -1.13233424228517e-01 )
( 1.47499999999999e+00 , -1.13233424228524e-01 )
( 1.47999999999999e+00 , -1.13233424228535e-01 )
( 1.48499999999999e+00 , -1.13233424228544e-01 )
( 1.48999999999999e+00 , -1.13233424228501e-01 )
( 1.49499999999999e+00 , -1.13233424228484e-01 )
( 1.49999999999999e+00 , -1.13233424228453e-01 )
( 1.50499999999999e+00 , -1.13233424228416e-01 )
( 1.50999999999999e+00 , -1.13233424228445e-01 )
( 1.51499999999999e+00 , -1.13233424228358e-01 )
( 1.51999999999999e+00 , -1.13233424228414e-01 )
( 1.52499999999999e+00 , -1.13233424228348e-01 )
( 1.52999999999999e+00 , -1.13233424228317e-01 )
( 1.53499999999999e+00 , -1.13233424228337e-01 )
( 1.53999999999999e+00 , -1.13233424228325e-01 )
( 1.54499999999999e+00 , -1.13233424228317e-01 )
( 1.54999999999999e+00 , -1.13233424228315e-01 )
( 1.55499999999999e+00 , -1.13233424228314e-01 )
( 1.55999999999999e+00 , -1.13233424228315e-01 )
( 1.56499999999999e+00 , -1.13233424228318e-01 )
( 1.56999999999999e+00 , -1.13233424228318e-01 )
( 1.57499999999999e+00 , -1.13233424228324e-01 )
( 1.57999999999999e+00 , -1.13233424228329e-01 )
( 1.58499999999999e+00 , -1.13233424228321e-01 )
( 1.58999999999999e+00 , -1.13233424228326e-01 )
( 1.59499999999999e+00 , -1.13233424228323e-01 )
( 1.59999999999999e+00 , -1.13233424228321e-01 )
( 1.60499999999999e+00 , -1.13233424228312e-01 )
( 1.60999999999999e+00 , -1.13233424228316e-01 )
( 1.61499999999999e+00 , -1.13233424228320e-01 )
( 1.61999999999999e+00 , -1.13233424228318e-01 )
( 1.62499999999999e+00 , -1.13233424228322e-01 )
( 1.62999999999999e+00 , -1.13233424228328e-01 )
( 1.63499999999999e+00 , -1.13233424228326e-01 )
( 1.63999999999999e+00 , -1.13233424228320e-01 )
( 1.64499999999999e+00 , -1.13233424228319e-01 )
( 1.64999999999999e+00 , -1.13233424228316e-01 )
( 1.65499999999999e+00 , -1.13233424228311e-01 )
( 1.65999999999999e+00 , -1.13233424228307e-01 )
( 1.66499999999999e+00 , -1.13233424228309e-01 )
( 1.66999999999999e+00 , -1.13233424228304e-01 )
( 1.67499999999999e+00 , -1.13233424228303e-01 )
( 1.67999999999999e+00 , -1.13233424228300e-01 )
( 1.68499999999999e+00 , -1.13233424228302e-01 )
( 1.68999999999999e+00 , -1.13233424228302e-01 )
( 1.69499999999999e+00 , -1.13233424228298e-01 )
( 1.69999999999999e+00 , -1.13233424228296e-01 )
( 1.70499999999999e+00 , -1.13233424228298e-01 )
( 1.70999999999999e+00 , -1.13233424228300e-01 )
( 1.71499999999999e+00 , -1.13233424228300e-01 )
( 1.71999999999999e+00 , -1.13233424228300e-01 )
( 1.72499999999999e+00 , -1.13233424228303e-01 )
( 1.72999999999999e+00 , -1.13233424228305e-01 )
( 1.73499999999998e+00 , -1.13233424228308e-01 )
( 1.73999999999998e+00 , -1.13233424228309e-01 )
( 1.74499999999998e+00 , -1.13233424228306e-01 )
( 1.74999999999998e+00 , -1.13233424228304e-01 )
( 1.75499999999998e+00 , -1.13233424228302e-01 )
( 1.75999999999998e+00 , -1.13233424228300e-01 )
( 1.76499999999998e+00 , -1.13233424228302e-01 )
( 1.76999999999998e+00 , -1.13233424228303e-01 )
( 1.77499999999998e+00 , -1.13233424228303e-01 )
( 1.77999999999998e+00 , -1.13233424228300e-01 )
( 1.78499999999998e+00 , -1.13233424228302e-01 )
( 1.78999999999998e+00 , -1.13233424228304e-01 )
( 1.79499999999998e+00 , -1.13233424228306e-01 )
( 1.79999999999998e+00 , -1.13233424228304e-01 )
( 1.80499999999998e+00 , -1.13233424228305e-01 )
( 1.80999999999998e+00 , -1.13233424228304e-01 )
( 1.81499999999998e+00 , -1.13233424228303e-01 )
( 1.81999999999998e+00 , -1.13233424228306e-01 )
( 1.82499999999998e+00 , -1.13233424228308e-01 )
( 1.82999999999998e+00 , -1.13233424228306e-01 )
( 1.83499999999998e+00 , -1.13233424228307e-01 )
( 1.83999999999998e+00 , -1.13233424228307e-01 )
( 1.84499999999998e+00 , -1.13233424228307e-01 )
( 1.84999999999998e+00 , -1.13233424228307e-01 )
( 1.85499999999998e+00 , -1.13233424228307e-01 )
( 1.85999999999998e+00 , -1.13233424228307e-01 )
( 1.86499999999998e+00 , -1.13233424228307e-01 )
( 1.86999999999998e+00 , -1.13233424228308e-01 )
( 1.87499999999998e+00 , -1.13233424228310e-01 )
( 1.87999999999998e+00 , -1.13233424228311e-01 )
( 1.88499999999998e+00 , -1.13233424228310e-01 )
( 1.88999999999998e+00 , -1.13233424228309e-01 )
( 1.89499999999998e+00 , -1.13233424228308e-01 )
( 1.89999999999998e+00 , -1.13233424228308e-01 )
( 1.90499999999998e+00 , -1.13233424228310e-01 )
( 1.90999999999998e+00 , -1.13233424228310e-01 )
( 1.91499999999998e+00 , -1.13233424228309e-01 )
( 1.91999999999998e+00 , -1.13233424228310e-01 )
( 1.92499999999998e+00 , -1.13233424228310e-01 )
( 1.92999999999998e+00 , -1.13233424228310e-01 )
( 1.93499999999998e+00 , -1.13233424228310e-01 )
( 1.93999999999998e+00 , -1.13233424228311e-01 )
( 1.94499999999998e+00 , -1.13233424228311e-01 )
( 1.94999999999998e+00 , -1.13233424228310e-01 )
( 1.95499999999998e+00 , -1.13233424228311e-01 )
( 1.95999999999998e+00 , -1.13233424228312e-01 )
( 1.96499999999998e+00 , -1.13233424228313e-01 )
( 1.96999999999998e+00 , -1.13233424228313e-01 )
( 1.97499999999998e+00 , -1.13233424228312e-01 )
( 1.97999999999998e+00 , -1.13233424228311e-01 )
( 1.98499999999998e+00 , -1.13233424228310e-01 )
( 1.98999999999998e+00 , -1.13233424228309e-01 )
( 1.99499999999998e+00 , -1.13233424228310e-01 )
( 1.99999999999998e+00 , -1.13233424228310e-01 )
( 2.00499999999998e+00 , -1.13233424228310e-01 )
( 2.00999999999998e+00 , -1.13233424228311e-01 )
( 2.01499999999998e+00 , -1.13233424228311e-01 )
( 2.01999999999998e+00 , -1.13233424228312e-01 )
( 2.02499999999998e+00 , -1.13233424228311e-01 )
( 2.02999999999998e+00 , -1.13233424228310e-01 )
( 2.03499999999998e+00 , -1.13233424228311e-01 )
( 2.03999999999998e+00 , -1.13233424228311e-01 )
( 2.04499999999998e+00 , -1.13233424228313e-01 )
( 2.04999999999998e+00 , -1.13233424228312e-01 )
( 2.05499999999998e+00 , -1.13233424228312e-01 )
( 2.05999999999998e+00 , -1.13233424228312e-01 )
( 2.06499999999998e+00 , -1.13233424228313e-01 )
( 2.06999999999998e+00 , -1.13233424228313e-01 )
( 2.07499999999998e+00 , -1.13233424228312e-01 )
( 2.07999999999998e+00 , -1.13233424228311e-01 )
( 2.08499999999998e+00 , -1.13233424228312e-01 )
( 2.08999999999998e+00 , -1.13233424228313e-01 )
( 2.09499999999998e+00 , -1.13233424228312e-01 )
( 2.09999999999998e+00 , -1.13233424228312e-01 )
( 2.10499999999998e+00 , -1.13233424228311e-01 )
( 2.10999999999998e+00 , -1.13233424228311e-01 )
( 2.11499999999998e+00 , -1.13233424228310e-01 )
( 2.11999999999998e+00 , -1.13233424228310e-01 )
( 2.12499999999998e+00 , -1.13233424228311e-01 )
( 2.12999999999998e+00 , -1.13233424228311e-01 )
( 2.13499999999998e+00 , -1.13233424228312e-01 )
( 2.13999999999998e+00 , -1.13233424228312e-01 )
( 2.14499999999998e+00 , -1.13233424228313e-01 )
( 2.14999999999998e+00 , -1.13233424228314e-01 )
( 2.15499999999998e+00 , -1.13233424228313e-01 )
( 2.15999999999998e+00 , -1.13233424228314e-01 )
( 2.16499999999998e+00 , -1.13233424228314e-01 )
( 2.16999999999998e+00 , -1.13233424228314e-01 )
( 2.17499999999998e+00 , -1.13233424228315e-01 )
( 2.17999999999998e+00 , -1.13233424228314e-01 )
( 2.18499999999998e+00 , -1.13233424228315e-01 )
( 2.18999999999998e+00 , -1.13233424228314e-01 )
( 2.19499999999998e+00 , -1.13233424228314e-01 )
( 2.19999999999998e+00 , -1.13233424228313e-01 )
( 2.20499999999998e+00 , -1.13233424228313e-01 )
( 2.20999999999998e+00 , -1.13233424228312e-01 )
( 2.21499999999997e+00 , -1.13233424228312e-01 )
( 2.21999999999997e+00 , -1.13233424228311e-01 )
( 2.22499999999997e+00 , -1.13233424228311e-01 )
( 2.22999999999997e+00 , -1.13233424228311e-01 )
( 2.23499999999997e+00 , -1.13233424228311e-01 )
( 2.23999999999997e+00 , -1.13233424228310e-01 )
( 2.24499999999997e+00 , -1.13233424228311e-01 )
( 2.24999999999997e+00 , -1.13233424228311e-01 )
( 2.25499999999997e+00 , -1.13233424228311e-01 )
( 2.25999999999997e+00 , -1.13233424228312e-01 )
( 2.26499999999997e+00 , -1.13233424228312e-01 )
( 2.26999999999997e+00 , -1.13233424228313e-01 )
( 2.27499999999997e+00 , -1.13233424228313e-01 )
( 2.27999999999997e+00 , -1.13233424228314e-01 )
( 2.28499999999997e+00 , -1.13233424228313e-01 )
( 2.28999999999997e+00 , -1.13233424228313e-01 )
( 2.29499999999997e+00 , -1.13233424228314e-01 )
( 2.29999999999997e+00 , -1.13233424228315e-01 )
( 2.30499999999997e+00 , -1.13233424228314e-01 )
( 2.30999999999997e+00 , -1.13233424228314e-01 )
( 2.31499999999997e+00 , -1.13233424228313e-01 )
( 2.31999999999997e+00 , -1.13233424228313e-01 )
( 2.32499999999997e+00 , -1.13233424228313e-01 )
( 2.32999999999997e+00 , -1.13233424228313e-01 )
( 2.33499999999997e+00 , -1.13233424228313e-01 )
( 2.33999999999997e+00 , -1.13233424228314e-01 )
( 2.34499999999997e+00 , -1.13233424228314e-01 )
( 2.34999999999997e+00 , -1.13233424228314e-01 )
( 2.35499999999997e+00 , -1.13233424228313e-01 )
( 2.35999999999997e+00 , -1.13233424228314e-01 )
( 2.36499999999997e+00 , -1.13233424228313e-01 )
( 2.36999999999997e+00 , -1.13233424228313e-01 )
( 2.37499999999997e+00 , -1.13233424228312e-01 )
( 2.37999999999997e+00 , -1.13233424228311e-01 )
( 2.38499999999997e+00 , -1.13233424228311e-01 )
( 2.38999999999997e+00 , -1.13233424228311e-01 )
( 2.39499999999997e+00 , -1.13233424228311e-01 )
( 2.39999999999997e+00 , -1.13233424228311e-01 )
( 2.40499999999997e+00 , -1.13233424228311e-01 )
( 2.40999999999997e+00 , -1.13233424228311e-01 )
( 2.41499999999997e+00 , -1.13233424228310e-01 )
( 2.41999999999997e+00 , -1.13233424228309e-01 )
( 2.42499999999997e+00 , -1.13233424228309e-01 )
( 2.42999999999997e+00 , -1.13233424228309e-01 )
( 2.43499999999997e+00 , -1.13233424228307e-01 )
( 2.43999999999997e+00 , -1.13233424228306e-01 )
( 2.44499999999997e+00 , -1.13233424228306e-01 )
( 2.44999999999997e+00 , -1.13233424228306e-01 )
( 2.45499999999997e+00 , -1.13233424228306e-01 )
( 2.45999999999997e+00 , -1.13233424228306e-01 )
( 2.46499999999997e+00 , -1.13233424228306e-01 )
( 2.46999999999997e+00 , -1.13233424228305e-01 )
( 2.47499999999997e+00 , -1.13233424228304e-01 )
( 2.47999999999997e+00 , -1.13233424228303e-01 )
( 2.48499999999997e+00 , -1.13233424228303e-01 )
( 2.48999999999997e+00 , -1.13233424228303e-01 )
( 2.49499999999997e+00 , -1.13233424228303e-01 )
( 2.49999999999997e+00 , -1.13233424228302e-01 )
( 2.50499999999997e+00 , -1.13233424228301e-01 )
( 2.50999999999997e+00 , -1.13233424228301e-01 )
( 2.51499999999997e+00 , -1.13233424228303e-01 )
( 2.51999999999997e+00 , -1.13233424228302e-01 )
( 2.52499999999997e+00 , -1.13233424228301e-01 )
( 2.52999999999997e+00 , -1.13233424228302e-01 )
( 2.53499999999997e+00 , -1.13233424228303e-01 )
( 2.53999999999997e+00 , -1.13233424228302e-01 )
( 2.54499999999997e+00 , -1.13233424228302e-01 )
( 2.54999999999997e+00 , -1.13233424228302e-01 )
( 2.55499999999997e+00 , -1.13233424228303e-01 )
( 2.55999999999997e+00 , -1.13233424228303e-01 )
( 2.56499999999997e+00 , -1.13233424228302e-01 )
( 2.56999999999997e+00 , -1.13233424228302e-01 )
( 2.57499999999997e+00 , -1.13233424228302e-01 )
( 2.57999999999997e+00 , -1.13233424228303e-01 )
( 2.58499999999997e+00 , -1.13233424228304e-01 )
( 2.58999999999997e+00 , -1.13233424228303e-01 )
( 2.59499999999997e+00 , -1.13233424228302e-01 )
( 2.59999999999997e+00 , -1.13233424228303e-01 )
( 2.60499999999997e+00 , -1.13233424228303e-01 )
( 2.60999999999997e+00 , -1.13233424228304e-01 )
( 2.61499999999997e+00 , -1.13233424228305e-01 )
( 2.61999999999997e+00 , -1.13233424228306e-01 )
( 2.62499999999997e+00 , -1.13233424228307e-01 )
( 2.62999999999997e+00 , -1.13233424228309e-01 )
( 2.63499999999997e+00 , -1.13233424228308e-01 )
( 2.63999999999997e+00 , -1.13233424228307e-01 )
( 2.64499999999997e+00 , -1.13233424228308e-01 )
( 2.64999999999997e+00 , -1.13233424228310e-01 )
( 2.65499999999997e+00 , -1.13233424228311e-01 )
( 2.65999999999997e+00 , -1.13233424228312e-01 )
( 2.66499999999997e+00 , -1.13233424228311e-01 )
( 2.66999999999997e+00 , -1.13233424228311e-01 )
( 2.67499999999997e+00 , -1.13233424228311e-01 )
( 2.67999999999997e+00 , -1.13233424228310e-01 )
( 2.68499999999996e+00 , -1.13233424228312e-01 )
( 2.68999999999996e+00 , -1.13233424228310e-01 )
( 2.69499999999996e+00 , -1.13233424228308e-01 )
( 2.69999999999996e+00 , -1.13233424228307e-01 )
( 2.70499999999996e+00 , -1.13233424228308e-01 )
( 2.70999999999996e+00 , -1.13233424228310e-01 )
( 2.71499999999996e+00 , -1.13233424228309e-01 )
( 2.71999999999996e+00 , -1.13233424228311e-01 )
( 2.72499999999996e+00 , -1.13233424228310e-01 )
( 2.72999999999996e+00 , -1.13233424228309e-01 )
( 2.73499999999996e+00 , -1.13233424228308e-01 )
( 2.73999999999996e+00 , -1.13233424228306e-01 )
( 2.74499999999996e+00 , -1.13233424228306e-01 )
( 2.74999999999996e+00 , -1.13233424228308e-01 )
( 2.75499999999996e+00 , -1.13233424228310e-01 )
( 2.75999999999996e+00 , -1.13233424228309e-01 )
( 2.76499999999996e+00 , -1.13233424228308e-01 )
( 2.76999999999996e+00 , -1.13233424228311e-01 )
( 2.77499999999996e+00 , -1.13233424228311e-01 )
( 2.77999999999996e+00 , -1.13233424228311e-01 )
( 2.78499999999996e+00 , -1.13233424228311e-01 )
( 2.78999999999996e+00 , -1.13233424228310e-01 )
( 2.79499999999996e+00 , -1.13233424228309e-01 )
( 2.79999999999996e+00 , -1.13233424228311e-01 )
( 2.80499999999996e+00 , -1.13233424228313e-01 )
( 2.80999999999996e+00 , -1.13233424228312e-01 )
( 2.81499999999996e+00 , -1.13233424228312e-01 )
( 2.81999999999996e+00 , -1.13233424228312e-01 )
( 2.82499999999996e+00 , -1.13233424228312e-01 )
( 2.82999999999996e+00 , -1.13233424228312e-01 )
( 2.83499999999996e+00 , -1.13233424228308e-01 )
( 2.83999999999996e+00 , -1.13233424228310e-01 )
( 2.84499999999996e+00 , -1.13233424228310e-01 )
( 2.84999999999996e+00 , -1.13233424228314e-01 )
( 2.85499999999996e+00 , -1.13233424228309e-01 )
( 2.85999999999996e+00 , -1.13233424228308e-01 )
( 2.86499999999996e+00 , -1.13233424228305e-01 )
( 2.86999999999996e+00 , -1.13233424228310e-01 )
( 2.87499999999996e+00 , -1.13233424228312e-01 )
( 2.87999999999996e+00 , -1.13233424228314e-01 )
( 2.88499999999996e+00 , -1.13233424228311e-01 )
( 2.88999999999996e+00 , -1.13233424228306e-01 )
( 2.89499999999996e+00 , -1.13233424228299e-01 )
( 2.89999999999996e+00 , -1.13233424228299e-01 )
( 2.90499999999996e+00 , -1.13233424228298e-01 )
( 2.90999999999996e+00 , -1.13233424228306e-01 )
( 2.91499999999996e+00 , -1.13233424228303e-01 )
( 2.91999999999996e+00 , -1.13233424228299e-01 )
( 2.92499999999996e+00 , -1.13233424228294e-01 )
( 2.92999999999996e+00 , -1.13233424228294e-01 )
( 2.93499999999996e+00 , -1.13233424228301e-01 )
( 2.93999999999996e+00 , -1.13233424228301e-01 )
( 2.94499999999996e+00 , -1.13233424228308e-01 )
( 2.94999999999996e+00 , -1.13233424228300e-01 )
( 2.95499999999996e+00 , -1.13233424228307e-01 )
( 2.95999999999996e+00 , -1.13233424228313e-01 )
( 2.96499999999996e+00 , -1.13233424228325e-01 )
( 2.96999999999996e+00 , -1.13233424228323e-01 )
( 2.97499999999996e+00 , -1.13233424228326e-01 )
( 2.97999999999996e+00 , -1.13233424228329e-01 )
( 2.98499999999996e+00 , -1.13233424228327e-01 )
( 2.98999999999996e+00 , -1.13233424228336e-01 )
( 2.99499999999996e+00 , -1.13233424228335e-01 )
( 2.99999999999996e+00 , -1.13233424228332e-01 )
( 3.00499999999996e+00 , -1.13233424228363e-01 )
( 3.00999999999996e+00 , -1.13233424228339e-01 )
( 3.01499999999996e+00 , -1.13233424228314e-01 )
( 3.01999999999996e+00 , -1.13233424228228e-01 )
( 3.02499999999996e+00 , -1.13233424228189e-01 )
( 3.02999999999996e+00 , -1.13233424228190e-01 )
( 3.03499999999996e+00 , -1.13233424228161e-01 )
( 3.03999999999996e+00 , -1.13233424228111e-01 )
( 3.04499999999996e+00 , -1.13233424228129e-01 )
( 3.04999999999996e+00 , -1.13233424228098e-01 )
( 3.05499999999996e+00 , -1.13233424228100e-01 )
( 3.05999999999996e+00 , -1.13233424228103e-01 )
( 3.06499999999996e+00 , -1.13233424228103e-01 )
( 3.06999999999996e+00 , -1.13233424228102e-01 )
( 3.07499999999996e+00 , -1.13233424228103e-01 )
( 3.07999999999996e+00 , -1.13233424228101e-01 )
( 3.08499999999996e+00 , -1.13233424228115e-01 )
( 3.08999999999996e+00 , -1.13233424228113e-01 )
( 3.09499999999996e+00 , -1.13233424228116e-01 )
( 3.09999999999996e+00 , -1.13233424228122e-01 )
( 3.10499999999996e+00 , -1.13233424228112e-01 )
( 3.10999999999996e+00 , -1.13233424228122e-01 )
( 3.11499999999996e+00 , -1.13233424228121e-01 )
( 3.11999999999996e+00 , -1.13233424228117e-01 )
( 3.12499999999996e+00 , -1.13233424228119e-01 )
( 3.12999999999996e+00 , -1.13233424228127e-01 )
( 3.13499999999996e+00 , -1.13233424228121e-01 )
( 3.13999999999996e+00 , -1.13233424228116e-01 )
( 3.14499999999996e+00 , -1.13233424228120e-01 )
( 3.14999999999996e+00 , -1.13233424228118e-01 )
( 3.15499999999995e+00 , -1.13233424228115e-01 )
( 3.15999999999995e+00 , -1.13233424228115e-01 )
( 3.16499999999995e+00 , -1.13233424228118e-01 )
( 3.16999999999995e+00 , -1.13233424228117e-01 )
( 3.17499999999995e+00 , -1.13233424228121e-01 )
( 3.17999999999995e+00 , -1.13233424228122e-01 )
( 3.18499999999995e+00 , -1.13233424228126e-01 )
( 3.18999999999995e+00 , -1.13233424228126e-01 )
( 3.19499999999995e+00 , -1.13233424228131e-01 )
( 3.19999999999995e+00 , -1.13233424228133e-01 )
( 3.20499999999995e+00 , -1.13233424228131e-01 )
( 3.20999999999995e+00 , -1.13233424228133e-01 )
( 3.21499999999995e+00 , -1.13233424228131e-01 )
( 3.21999999999995e+00 , -1.13233424228132e-01 )
( 3.22499999999995e+00 , -1.13233424228131e-01 )
( 3.22999999999995e+00 , -1.13233424228129e-01 )
( 3.23499999999995e+00 , -1.13233424228130e-01 )
( 3.23999999999995e+00 , -1.13233424228131e-01 )
( 3.24499999999995e+00 , -1.13233424228129e-01 )
( 3.24999999999995e+00 , -1.13233424228132e-01 )
( 3.25499999999995e+00 , -1.13233424228133e-01 )
( 3.25999999999995e+00 , -1.13233424228130e-01 )
( 3.26499999999995e+00 , -1.13233424228130e-01 )
( 3.26999999999995e+00 , -1.13233424228129e-01 )
( 3.27499999999995e+00 , -1.13233424228129e-01 )
( 3.27999999999995e+00 , -1.13233424228128e-01 )
( 3.28499999999995e+00 , -1.13233424228125e-01 )
( 3.28999999999995e+00 , -1.13233424228124e-01 )
( 3.29499999999995e+00 , -1.13233424228123e-01 )
( 3.29999999999995e+00 , -1.13233424228125e-01 )
( 3.30499999999995e+00 , -1.13233424228124e-01 )
( 3.30999999999995e+00 , -1.13233424228127e-01 )
( 3.31499999999995e+00 , -1.13233424228124e-01 )
( 3.31999999999995e+00 , -1.13233424228126e-01 )
( 3.32499999999995e+00 , -1.13233424228124e-01 )
( 3.32999999999995e+00 , -1.13233424228124e-01 )
( 3.33499999999995e+00 , -1.13233424228123e-01 )
( 3.33999999999995e+00 , -1.13233424228124e-01 )
( 3.34499999999995e+00 , -1.13233424228123e-01 )
( 3.34999999999995e+00 , -1.13233424228124e-01 )
( 3.35499999999995e+00 , -1.13233424228124e-01 )
( 3.35999999999995e+00 , -1.13233424228124e-01 )
( 3.36499999999995e+00 , -1.13233424228124e-01 )
( 3.36999999999995e+00 , -1.13233424228126e-01 )
( 3.37499999999995e+00 , -1.13233424228126e-01 )
( 3.37999999999995e+00 , -1.13233424228125e-01 )
( 3.38499999999995e+00 , -1.13233424228126e-01 )
( 3.38999999999995e+00 , -1.13233424228125e-01 )
( 3.39499999999995e+00 , -1.13233424228123e-01 )
( 3.39999999999995e+00 , -1.13233424228121e-01 )
( 3.40499999999995e+00 , -1.13233424228122e-01 )
( 3.40999999999995e+00 , -1.13233424228123e-01 )
( 3.41499999999995e+00 , -1.13233424228123e-01 )
( 3.41999999999995e+00 , -1.13233424228121e-01 )
( 3.42499999999995e+00 , -1.13233424228122e-01 )
( 3.42999999999995e+00 , -1.13233424228121e-01 )
( 3.43499999999995e+00 , -1.13233424228121e-01 )
( 3.43999999999995e+00 , -1.13233424228119e-01 )
( 3.44499999999995e+00 , -1.13233424228117e-01 )
( 3.44999999999995e+00 , -1.13233424228119e-01 )
( 3.45499999999995e+00 , -1.13233424228119e-01 )
( 3.45999999999995e+00 , -1.13233424228121e-01 )
( 3.46499999999995e+00 , -1.13233424228122e-01 )
( 3.46999999999995e+00 , -1.13233424228120e-01 )
( 3.47499999999995e+00 , -1.13233424228119e-01 )
( 3.47999999999995e+00 , -1.13233424228119e-01 )
( 3.48499999999995e+00 , -1.13233424228118e-01 )
( 3.48999999999995e+00 , -1.13233424228119e-01 )
( 3.49499999999995e+00 , -1.13233424228120e-01 )
( 3.49999999999995e+00 , -1.13233424228120e-01 )
( 3.50499999999995e+00 , -1.13233424228120e-01 )
( 3.50999999999995e+00 , -1.13233424228121e-01 )
( 3.51499999999995e+00 , -1.13233424228122e-01 )
( 3.51999999999995e+00 , -1.13233424228122e-01 )
( 3.52499999999995e+00 , -1.13233424228123e-01 )
( 3.52999999999995e+00 , -1.13233424228124e-01 )
( 3.53499999999995e+00 , -1.13233424228124e-01 )
( 3.53999999999995e+00 , -1.13233424228123e-01 )
( 3.54499999999995e+00 , -1.13233424228122e-01 )
( 3.54999999999995e+00 , -1.13233424228121e-01 )
( 3.55499999999995e+00 , -1.13233424228122e-01 )
( 3.55999999999995e+00 , -1.13233424228123e-01 )
( 3.56499999999995e+00 , -1.13233424228122e-01 )
( 3.56999999999995e+00 , -1.13233424228121e-01 )
( 3.57499999999995e+00 , -1.13233424228121e-01 )
( 3.57999999999995e+00 , -1.13233424228121e-01 )
( 3.58499999999995e+00 , -1.13233424228121e-01 )
( 3.58999999999995e+00 , -1.13233424228121e-01 )
( 3.59499999999995e+00 , -1.13233424228120e-01 )
( 3.59999999999995e+00 , -1.13233424228121e-01 )
( 3.60499999999995e+00 , -1.13233424228121e-01 )
( 3.60999999999995e+00 , -1.13233424228121e-01 )
( 3.61499999999995e+00 , -1.13233424228122e-01 )
( 3.61999999999995e+00 , -1.13233424228122e-01 )
( 3.62499999999994e+00 , -1.13233424228121e-01 )
( 3.62999999999994e+00 , -1.13233424228121e-01 )
( 3.63499999999994e+00 , -1.13233424228122e-01 )
( 3.63999999999994e+00 , -1.13233424228123e-01 )
( 3.64499999999994e+00 , -1.13233424228123e-01 )
( 3.64999999999994e+00 , -1.13233424228122e-01 )
( 3.65499999999994e+00 , -1.13233424228122e-01 )
( 3.65999999999994e+00 , -1.13233424228122e-01 )
( 3.66499999999994e+00 , -1.13233424228121e-01 )
( 3.66999999999994e+00 , -1.13233424228121e-01 )
( 3.67499999999994e+00 , -1.13233424228121e-01 )
( 3.67999999999994e+00 , -1.13233424228120e-01 )
( 3.68499999999994e+00 , -1.13233424228120e-01 )
( 3.68999999999994e+00 , -1.13233424228120e-01 )
( 3.69499999999994e+00 , -1.13233424228120e-01 )
( 3.69999999999994e+00 , -1.13233424228121e-01 )
( 3.70499999999994e+00 , -1.13233424228120e-01 )
( 3.70999999999994e+00 , -1.13233424228120e-01 )
( 3.71499999999994e+00 , -1.13233424228121e-01 )
( 3.71999999999994e+00 , -1.13233424228121e-01 )
( 3.72499999999994e+00 , -1.13233424228122e-01 )
( 3.72999999999994e+00 , -1.13233424228121e-01 )
( 3.73499999999994e+00 , -1.13233424228122e-01 )
( 3.73999999999994e+00 , -1.13233424228121e-01 )
( 3.74499999999994e+00 , -1.13233424228121e-01 )
( 3.74999999999994e+00 , -1.13233424228122e-01 )
( 3.75499999999994e+00 , -1.13233424228122e-01 )
( 3.75999999999994e+00 , -1.13233424228122e-01 )
( 3.76499999999994e+00 , -1.13233424228122e-01 )
( 3.76999999999994e+00 , -1.13233424228122e-01 )
( 3.77499999999994e+00 , -1.13233424228122e-01 )
( 3.77999999999994e+00 , -1.13233424228122e-01 )
( 3.78499999999994e+00 , -1.13233424228121e-01 )
( 3.78999999999994e+00 , -1.13233424228120e-01 )
( 3.79499999999994e+00 , -1.13233424228120e-01 )
( 3.79999999999994e+00 , -1.13233424228120e-01 )
( 3.80499999999994e+00 , -1.13233424228119e-01 )
( 3.80999999999994e+00 , -1.13233424228119e-01 )
( 3.81499999999994e+00 , -1.13233424228119e-01 )
( 3.81999999999994e+00 , -1.13233424228119e-01 )
( 3.82499999999994e+00 , -1.13233424228118e-01 )
( 3.82999999999994e+00 , -1.13233424228118e-01 )
( 3.83499999999994e+00 , -1.13233424228119e-01 )
( 3.83999999999994e+00 , -1.13233424228118e-01 )
( 3.84499999999994e+00 , -1.13233424228118e-01 )
( 3.84999999999994e+00 , -1.13233424228117e-01 )
( 3.85499999999994e+00 , -1.13233424228117e-01 )
( 3.85999999999994e+00 , -1.13233424228116e-01 )
( 3.86499999999994e+00 , -1.13233424228115e-01 )
( 3.86999999999994e+00 , -1.13233424228116e-01 )
( 3.87499999999994e+00 , -1.13233424228116e-01 )
( 3.87999999999994e+00 , -1.13233424228117e-01 )
( 3.88499999999994e+00 , -1.13233424228117e-01 )
( 3.88999999999994e+00 , -1.13233424228117e-01 )
( 3.89499999999994e+00 , -1.13233424228118e-01 )
( 3.89999999999994e+00 , -1.13233424228117e-01 )
( 3.90499999999994e+00 , -1.13233424228117e-01 )
( 3.90999999999994e+00 , -1.13233424228116e-01 )
( 3.91499999999994e+00 , -1.13233424228115e-01 )
( 3.91999999999994e+00 , -1.13233424228116e-01 )
( 3.92499999999994e+00 , -1.13233424228117e-01 )
( 3.92999999999994e+00 , -1.13233424228117e-01 )
( 3.93499999999994e+00 , -1.13233424228118e-01 )
( 3.93999999999994e+00 , -1.13233424228118e-01 )
( 3.94499999999994e+00 , -1.13233424228117e-01 )
( 3.94999999999994e+00 , -1.13233424228117e-01 )
( 3.95499999999994e+00 , -1.13233424228116e-01 )
( 3.95999999999994e+00 , -1.13233424228115e-01 )
( 3.96499999999994e+00 , -1.13233424228115e-01 )
( 3.96999999999994e+00 , -1.13233424228116e-01 )
( 3.97499999999994e+00 , -1.13233424228117e-01 )
( 3.97999999999994e+00 , -1.13233424228118e-01 )
( 3.98499999999994e+00 , -1.13233424228118e-01 )
( 3.98999999999994e+00 , -1.13233424228118e-01 )
( 3.99499999999994e+00 , -1.13233424228117e-01 )
( 3.99999999999994e+00 , -1.13233424228116e-01 )
( 4.00499999999994e+00 , -1.13233424228116e-01 )
( 4.00999999999994e+00 , -1.13233424228117e-01 )
( 4.01499999999994e+00 , -1.13233424228116e-01 )
( 4.01999999999994e+00 , -1.13233424228117e-01 )
( 4.02499999999994e+00 , -1.13233424228117e-01 )
( 4.02999999999994e+00 , -1.13233424228116e-01 )
( 4.03499999999994e+00 , -1.13233424228115e-01 )
( 4.03999999999994e+00 , -1.13233424228116e-01 )
( 4.04499999999994e+00 , -1.13233424228116e-01 )
( 4.04999999999994e+00 , -1.13233424228115e-01 )
( 4.05499999999994e+00 , -1.13233424228116e-01 )
( 4.05999999999994e+00 , -1.13233424228115e-01 )
( 4.06499999999994e+00 , -1.13233424228116e-01 )
( 4.06999999999994e+00 , -1.13233424228115e-01 )
( 4.07499999999994e+00 , -1.13233424228116e-01 )
( 4.07999999999994e+00 , -1.13233424228116e-01 )
( 4.08499999999994e+00 , -1.13233424228115e-01 )
( 4.08999999999994e+00 , -1.13233424228116e-01 )
( 4.09499999999993e+00 , -1.13233424228115e-01 )
( 4.09999999999993e+00 , -1.13233424228115e-01 )
( 4.10499999999993e+00 , -1.13233424228114e-01 )
( 4.10999999999993e+00 , -1.13233424228114e-01 )
( 4.11499999999993e+00 , -1.13233424228115e-01 )
( 4.11999999999993e+00 , -1.13233424228116e-01 )
( 4.12499999999993e+00 , -1.13233424228115e-01 )
( 4.12999999999993e+00 , -1.13233424228114e-01 )
( 4.13499999999993e+00 , -1.13233424228115e-01 )
( 4.13999999999993e+00 , -1.13233424228115e-01 )
( 4.14499999999993e+00 , -1.13233424228116e-01 )
( 4.14999999999993e+00 , -1.13233424228115e-01 )
( 4.15499999999993e+00 , -1.13233424228115e-01 )
( 4.15999999999993e+00 , -1.13233424228113e-01 )
( 4.16499999999993e+00 , -1.13233424228114e-01 )
( 4.16999999999993e+00 , -1.13233424228113e-01 )
( 4.17499999999993e+00 , -1.13233424228114e-01 )
( 4.17999999999993e+00 , -1.13233424228114e-01 )
( 4.18499999999993e+00 , -1.13233424228115e-01 )
( 4.18999999999993e+00 , -1.13233424228114e-01 )
( 4.19499999999993e+00 , -1.13233424228114e-01 )
( 4.19999999999993e+00 , -1.13233424228116e-01 )
( 4.20499999999993e+00 , -1.13233424228115e-01 )
( 4.20999999999993e+00 , -1.13233424228116e-01 )
( 4.21499999999993e+00 , -1.13233424228117e-01 )
( 4.21999999999993e+00 , -1.13233424228118e-01 )
( 4.22499999999993e+00 , -1.13233424228119e-01 )
( 4.22999999999993e+00 , -1.13233424228118e-01 )
( 4.23499999999993e+00 , -1.13233424228116e-01 )
( 4.23999999999993e+00 , -1.13233424228115e-01 )
( 4.24499999999993e+00 , -1.13233424228115e-01 )
( 4.24999999999993e+00 , -1.13233424228113e-01 )
( 4.25499999999993e+00 , -1.13233424228111e-01 )
( 4.25999999999993e+00 , -1.13233424228109e-01 )
( 4.26499999999993e+00 , -1.13233424228108e-01 )
( 4.26999999999993e+00 , -1.13233424228108e-01 )
( 4.27499999999993e+00 , -1.13233424228110e-01 )
( 4.27999999999993e+00 , -1.13233424228110e-01 )
( 4.28499999999993e+00 , -1.13233424228111e-01 )
( 4.28999999999993e+00 , -1.13233424228108e-01 )
( 4.29499999999993e+00 , -1.13233424228109e-01 )
( 4.29999999999993e+00 , -1.13233424228107e-01 )
( 4.30499999999993e+00 , -1.13233424228107e-01 )
( 4.30999999999993e+00 , -1.13233424228104e-01 )
( 4.31499999999993e+00 , -1.13233424228104e-01 )
( 4.31999999999993e+00 , -1.13233424228102e-01 )
( 4.32499999999993e+00 , -1.13233424228098e-01 )
( 4.32999999999993e+00 , -1.13233424228099e-01 )
( 4.33499999999993e+00 , -1.13233424228098e-01 )
( 4.33999999999993e+00 , -1.13233424228095e-01 )
( 4.34499999999993e+00 , -1.13233424228093e-01 )
( 4.34999999999993e+00 , -1.13233424228094e-01 )
( 4.35499999999993e+00 , -1.13233424228091e-01 )
( 4.35999999999993e+00 , -1.13233424228091e-01 )
( 4.36499999999993e+00 , -1.13233424228090e-01 )
( 4.36999999999993e+00 , -1.13233424228088e-01 )
( 4.37499999999993e+00 , -1.13233424228089e-01 )
( 4.37999999999993e+00 , -1.13233424228092e-01 )
( 4.38499999999993e+00 , -1.13233424228092e-01 )
( 4.38999999999993e+00 , -1.13233424228093e-01 )
( 4.39499999999993e+00 , -1.13233424228100e-01 )
( 4.39999999999993e+00 , -1.13233424228101e-01 )
( 4.40499999999993e+00 , -1.13233424228103e-01 )
( 4.40999999999993e+00 , -1.13233424228101e-01 )
( 4.41499999999993e+00 , -1.13233424228098e-01 )
( 4.41999999999993e+00 , -1.13233424228105e-01 )
( 4.42499999999993e+00 , -1.13233424228107e-01 )
( 4.42999999999993e+00 , -1.13233424228109e-01 )
( 4.43499999999993e+00 , -1.13233424228101e-01 )
( 4.43999999999993e+00 , -1.13233424228098e-01 )
( 4.44499999999993e+00 , -1.13233424228098e-01 )
( 4.44999999999993e+00 , -1.13233424228104e-01 )
( 4.45499999999993e+00 , -1.13233424228096e-01 )
( 4.45999999999993e+00 , -1.13233424228089e-01 )
( 4.46499999999993e+00 , -1.13233424228085e-01 )
( 4.46999999999993e+00 , -1.13233424228087e-01 )
( 4.47499999999993e+00 , -1.13233424228079e-01 )
( 4.47999999999993e+00 , -1.13233424228081e-01 )
( 4.48499999999993e+00 , -1.13233424228080e-01 )
( 4.48999999999993e+00 , -1.13233424228081e-01 )
( 4.49499999999993e+00 , -1.13233424228081e-01 )
( 4.49999999999993e+00 , -1.13233424228086e-01 )
( 4.50499999999993e+00 , -1.13233424228090e-01 )
( 4.50999999999993e+00 , -1.13233424228071e-01 )
( 4.51499999999993e+00 , -1.13233424228020e-01 )
( 4.51999999999993e+00 , -1.13233424227983e-01 )
( 4.52499999999993e+00 , -1.13233424227943e-01 )
( 4.52999999999993e+00 , -1.13233424227883e-01 )
( 4.53499999999993e+00 , -1.13233424227937e-01 )
( 4.53999999999993e+00 , -1.13233424227926e-01 )
( 4.54499999999993e+00 , -1.13233424227927e-01 )
( 4.54999999999993e+00 , -1.13233424227914e-01 )
( 4.55499999999993e+00 , -1.13233424227951e-01 )
( 4.55999999999993e+00 , -1.13233424227968e-01 )
( 4.56499999999992e+00 , -1.13233424227964e-01 )
( 4.56999999999992e+00 , -1.13233424227964e-01 )
( 4.57499999999992e+00 , -1.13233424227961e-01 )
( 4.57999999999992e+00 , -1.13233424227959e-01 )
( 4.58499999999992e+00 , -1.13233424227959e-01 )
( 4.58999999999992e+00 , -1.13233424227955e-01 )
( 4.59499999999992e+00 , -1.13233424227956e-01 )
( 4.59999999999992e+00 , -1.13233424227960e-01 )
( 4.60499999999992e+00 , -1.13233424227954e-01 )
( 4.60999999999992e+00 , -1.13233424227951e-01 )
( 4.61499999999992e+00 , -1.13233424227940e-01 )
( 4.61999999999992e+00 , -1.13233424227942e-01 )
( 4.62499999999992e+00 , -1.13233424227938e-01 )
( 4.62999999999992e+00 , -1.13233424227941e-01 )
( 4.63499999999992e+00 , -1.13233424227947e-01 )
( 4.63999999999992e+00 , -1.13233424227950e-01 )
( 4.64499999999992e+00 , -1.13233424227947e-01 )
( 4.64999999999992e+00 , -1.13233424227946e-01 )
( 4.65499999999992e+00 , -1.13233424227950e-01 )
( 4.65999999999992e+00 , -1.13233424227947e-01 )
( 4.66499999999992e+00 , -1.13233424227944e-01 )
( 4.66999999999992e+00 , -1.13233424227942e-01 )
( 4.67499999999992e+00 , -1.13233424227937e-01 )
( 4.67999999999992e+00 , -1.13233424227936e-01 )
( 4.68499999999992e+00 , -1.13233424227943e-01 )
( 4.68999999999992e+00 , -1.13233424227944e-01 )
( 4.69499999999992e+00 , -1.13233424227942e-01 )
( 4.69999999999992e+00 , -1.13233424227942e-01 )
( 4.70499999999992e+00 , -1.13233424227937e-01 )
( 4.70999999999992e+00 , -1.13233424227935e-01 )
( 4.71499999999992e+00 , -1.13233424227940e-01 )
( 4.71999999999992e+00 , -1.13233424227937e-01 )
( 4.72499999999992e+00 , -1.13233424227934e-01 )
( 4.72999999999992e+00 , -1.13233424227934e-01 )
( 4.73499999999992e+00 , -1.13233424227933e-01 )
( 4.73999999999992e+00 , -1.13233424227933e-01 )
( 4.74499999999992e+00 , -1.13233424227933e-01 )
( 4.74999999999992e+00 , -1.13233424227933e-01 )
( 4.75499999999992e+00 , -1.13233424227934e-01 )
( 4.75999999999992e+00 , -1.13233424227936e-01 )
( 4.76499999999992e+00 , -1.13233424227939e-01 )
( 4.76999999999992e+00 , -1.13233424227939e-01 )
( 4.77499999999992e+00 , -1.13233424227938e-01 )
( 4.77999999999992e+00 , -1.13233424227937e-01 )
( 4.78499999999992e+00 , -1.13233424227938e-01 )
( 4.78999999999992e+00 , -1.13233424227939e-01 )
( 4.79499999999992e+00 , -1.13233424227936e-01 )
( 4.79999999999992e+00 , -1.13233424227933e-01 )
( 4.80499999999992e+00 , -1.13233424227934e-01 )
( 4.80999999999992e+00 , -1.13233424227934e-01 )
( 4.81499999999992e+00 , -1.13233424227934e-01 )
( 4.81999999999992e+00 , -1.13233424227935e-01 )
( 4.82499999999992e+00 , -1.13233424227934e-01 )
( 4.82999999999992e+00 , -1.13233424227934e-01 )
( 4.83499999999992e+00 , -1.13233424227935e-01 )
( 4.83999999999992e+00 , -1.13233424227937e-01 )
( 4.84499999999992e+00 , -1.13233424227936e-01 )
( 4.84999999999992e+00 , -1.13233424227936e-01 )
( 4.85499999999992e+00 , -1.13233424227938e-01 )
( 4.85999999999992e+00 , -1.13233424227937e-01 )
( 4.86499999999992e+00 , -1.13233424227938e-01 )
( 4.86999999999992e+00 , -1.13233424227939e-01 )
( 4.87499999999992e+00 , -1.13233424227938e-01 )
( 4.87999999999992e+00 , -1.13233424227938e-01 )
( 4.88499999999992e+00 , -1.13233424227937e-01 )
( 4.88999999999992e+00 , -1.13233424227939e-01 )
( 4.89499999999992e+00 , -1.13233424227939e-01 )
( 4.89999999999992e+00 , -1.13233424227941e-01 )
( 4.90499999999992e+00 , -1.13233424227939e-01 )
( 4.90999999999992e+00 , -1.13233424227939e-01 )
( 4.91499999999992e+00 , -1.13233424227938e-01 )
( 4.91999999999992e+00 , -1.13233424227938e-01 )
( 4.92499999999992e+00 , -1.13233424227939e-01 )
( 4.92999999999992e+00 , -1.13233424227940e-01 )
( 4.93499999999992e+00 , -1.13233424227940e-01 )
( 4.93999999999992e+00 , -1.13233424227942e-01 )
( 4.94499999999992e+00 , -1.13233424227941e-01 )
( 4.94999999999992e+00 , -1.13233424227941e-01 )
( 4.95499999999992e+00 , -1.13233424227941e-01 )
( 4.95999999999992e+00 , -1.13233424227940e-01 )
( 4.96499999999992e+00 , -1.13233424227940e-01 )
( 4.96999999999992e+00 , -1.13233424227939e-01 )
( 4.97499999999992e+00 , -1.13233424227940e-01 )
( 4.97999999999992e+00 , -1.13233424227940e-01 )
( 4.98499999999992e+00 , -1.13233424227941e-01 )
( 4.98999999999992e+00 , -1.13233424227941e-01 )
( 4.99499999999992e+00 , -1.13233424227942e-01 )
( 4.99999999999992e+00 , -1.13233424227941e-01 )
( 5.00499999999992e+00 , -1.13233424227940e-01 )
( 5.00999999999992e+00 , -1.13233424227941e-01 )
( 5.01499999999992e+00 , -1.13233424227940e-01 )
( 5.01999999999992e+00 , -1.13233424227941e-01 )
( 5.02499999999992e+00 , -1.13233424227942e-01 )
( 5.02999999999991e+00 , -1.13233424227942e-01 )
( 5.03499999999991e+00 , -1.13233424227941e-01 )
( 5.03999999999991e+00 , -1.13233424227942e-01 )
( 5.04499999999991e+00 , -1.13233424227943e-01 )
( 5.04999999999991e+00 , -1.13233424227942e-01 )
( 5.05499999999991e+00 , -1.13233424227942e-01 )
( 5.05999999999991e+00 , -1.13233424227944e-01 )
( 5.06499999999991e+00 , -1.13233424227944e-01 )
( 5.06999999999991e+00 , -1.13233424227944e-01 )
( 5.07499999999991e+00 , -1.13233424227943e-01 )
( 5.07999999999991e+00 , -1.13233424227943e-01 )
( 5.08499999999991e+00 , -1.13233424227941e-01 )
( 5.08999999999991e+00 , -1.13233424227941e-01 )
( 5.09499999999991e+00 , -1.13233424227941e-01 )
( 5.09999999999991e+00 , -1.13233424227940e-01 )
( 5.10499999999991e+00 , -1.13233424227940e-01 )
( 5.10999999999991e+00 , -1.13233424227940e-01 )
( 5.11499999999991e+00 , -1.13233424227940e-01 )
( 5.11999999999991e+00 , -1.13233424227940e-01 )
( 5.12499999999991e+00 , -1.13233424227941e-01 )
( 5.12999999999991e+00 , -1.13233424227941e-01 )
( 5.13499999999991e+00 , -1.13233424227941e-01 )
( 5.13999999999991e+00 , -1.13233424227941e-01 )
( 5.14499999999991e+00 , -1.13233424227942e-01 )
( 5.14999999999991e+00 , -1.13233424227942e-01 )
( 5.15499999999991e+00 , -1.13233424227942e-01 )
( 5.15999999999991e+00 , -1.13233424227941e-01 )
( 5.16499999999991e+00 , -1.13233424227941e-01 )
( 5.16999999999991e+00 , -1.13233424227942e-01 )
( 5.17499999999991e+00 , -1.13233424227942e-01 )
( 5.17999999999991e+00 , -1.13233424227942e-01 )
( 5.18499999999991e+00 , -1.13233424227941e-01 )
( 5.18999999999991e+00 , -1.13233424227942e-01 )
( 5.19499999999991e+00 , -1.13233424227941e-01 )
( 5.19999999999991e+00 , -1.13233424227940e-01 )
( 5.20499999999991e+00 , -1.13233424227941e-01 )
( 5.20999999999991e+00 , -1.13233424227941e-01 )
( 5.21499999999991e+00 , -1.13233424227942e-01 )
( 5.21999999999991e+00 , -1.13233424227942e-01 )
( 5.22499999999991e+00 , -1.13233424227943e-01 )
( 5.22999999999991e+00 , -1.13233424227943e-01 )
( 5.23499999999991e+00 , -1.13233424227944e-01 )
( 5.23999999999991e+00 , -1.13233424227943e-01 )
( 5.24499999999991e+00 , -1.13233424227944e-01 )
( 5.24999999999991e+00 , -1.13233424227944e-01 )
( 5.25499999999991e+00 , -1.13233424227945e-01 )
( 5.25999999999991e+00 , -1.13233424227945e-01 )
( 5.26499999999991e+00 , -1.13233424227944e-01 )
( 5.26999999999991e+00 , -1.13233424227944e-01 )
( 5.27499999999991e+00 , -1.13233424227945e-01 )
( 5.27999999999991e+00 , -1.13233424227945e-01 )
( 5.28499999999991e+00 , -1.13233424227944e-01 )
( 5.28999999999991e+00 , -1.13233424227944e-01 )
( 5.29499999999991e+00 , -1.13233424227944e-01 )
( 5.29999999999991e+00 , -1.13233424227944e-01 )
( 5.30499999999991e+00 , -1.13233424227944e-01 )
( 5.30999999999991e+00 , -1.13233424227943e-01 )
( 5.31499999999991e+00 , -1.13233424227942e-01 )
( 5.31999999999991e+00 , -1.13233424227942e-01 )
( 5.32499999999991e+00 , -1.13233424227942e-01 )
( 5.32999999999991e+00 , -1.13233424227942e-01 )
( 5.33499999999991e+00 , -1.13233424227942e-01 )
( 5.33999999999991e+00 , -1.13233424227943e-01 )
( 5.34499999999991e+00 , -1.13233424227944e-01 )
( 5.34999999999991e+00 , -1.13233424227943e-01 )
( 5.35499999999991e+00 , -1.13233424227943e-01 )
( 5.35999999999991e+00 , -1.13233424227944e-01 )
( 5.36499999999991e+00 , -1.13233424227945e-01 )
( 5.36999999999991e+00 , -1.13233424227944e-01 )
( 5.37499999999991e+00 , -1.13233424227945e-01 )
( 5.37999999999991e+00 , -1.13233424227945e-01 )
( 5.38499999999991e+00 , -1.13233424227945e-01 )
( 5.38999999999991e+00 , -1.13233424227945e-01 )
( 5.39499999999991e+00 , -1.13233424227945e-01 )
( 5.39999999999991e+00 , -1.13233424227945e-01 )
( 5.40499999999991e+00 , -1.13233424227945e-01 )
( 5.40999999999991e+00 , -1.13233424227945e-01 )
( 5.41499999999991e+00 , -1.13233424227946e-01 )
( 5.41999999999991e+00 , -1.13233424227944e-01 )
( 5.42499999999991e+00 , -1.13233424227944e-01 )
( 5.42999999999991e+00 , -1.13233424227944e-01 )
( 5.43499999999991e+00 , -1.13233424227944e-01 )
( 5.43999999999991e+00 , -1.13233424227945e-01 )
( 5.44499999999991e+00 , -1.13233424227946e-01 )
( 5.44999999999991e+00 , -1.13233424227945e-01 )
( 5.45499999999991e+00 , -1.13233424227945e-01 )
( 5.45999999999991e+00 , -1.13233424227946e-01 )
( 5.46499999999991e+00 , -1.13233424227947e-01 )
( 5.46999999999991e+00 , -1.13233424227948e-01 )
( 5.47499999999991e+00 , -1.13233424227947e-01 )
( 5.47999999999991e+00 , -1.13233424227946e-01 )
( 5.48499999999991e+00 , -1.13233424227948e-01 )
( 5.48999999999991e+00 , -1.13233424227946e-01 )
( 5.49499999999991e+00 , -1.13233424227947e-01 )
( 5.49999999999990e+00 , -1.13233424227949e-01 )
( 5.50499999999990e+00 , -1.13233424227949e-01 )
( 5.50999999999990e+00 , -1.13233424227950e-01 )
( 5.51499999999990e+00 , -1.13233424227950e-01 )
( 5.51999999999990e+00 , -1.13233424227949e-01 )
( 5.52499999999990e+00 , -1.13233424227950e-01 )
( 5.52999999999990e+00 , -1.13233424227951e-01 )
( 5.53499999999990e+00 , -1.13233424227951e-01 )
( 5.53999999999990e+00 , -1.13233424227951e-01 )
( 5.54499999999990e+00 , -1.13233424227952e-01 )
( 5.54999999999990e+00 , -1.13233424227953e-01 )
( 5.55499999999990e+00 , -1.13233424227952e-01 )
( 5.55999999999990e+00 , -1.13233424227951e-01 )
( 5.56499999999990e+00 , -1.13233424227952e-01 )
( 5.56999999999990e+00 , -1.13233424227952e-01 )
( 5.57499999999990e+00 , -1.13233424227952e-01 )
( 5.57999999999990e+00 , -1.13233424227953e-01 )
( 5.58499999999990e+00 , -1.13233424227954e-01 )
( 5.58999999999990e+00 , -1.13233424227954e-01 )
( 5.59499999999990e+00 , -1.13233424227953e-01 )
( 5.59999999999990e+00 , -1.13233424227953e-01 )
( 5.60499999999990e+00 , -1.13233424227952e-01 )
( 5.60999999999990e+00 , -1.13233424227954e-01 )
( 5.61499999999990e+00 , -1.13233424227953e-01 )
( 5.61999999999990e+00 , -1.13233424227954e-01 )
( 5.62499999999990e+00 , -1.13233424227955e-01 )
( 5.62999999999990e+00 , -1.13233424227953e-01 )
( 5.63499999999990e+00 , -1.13233424227955e-01 )
( 5.63999999999990e+00 , -1.13233424227954e-01 )
( 5.64499999999990e+00 , -1.13233424227953e-01 )
( 5.64999999999990e+00 , -1.13233424227954e-01 )
( 5.65499999999990e+00 , -1.13233424227955e-01 )
( 5.65999999999990e+00 , -1.13233424227955e-01 )
( 5.66499999999990e+00 , -1.13233424227957e-01 )
( 5.66999999999990e+00 , -1.13233424227954e-01 )
( 5.67499999999990e+00 , -1.13233424227953e-01 )
( 5.67999999999990e+00 , -1.13233424227953e-01 )
( 5.68499999999990e+00 , -1.13233424227951e-01 )
( 5.68999999999990e+00 , -1.13233424227951e-01 )
( 5.69499999999990e+00 , -1.13233424227953e-01 )
( 5.69999999999990e+00 , -1.13233424227953e-01 )
( 5.70499999999990e+00 , -1.13233424227952e-01 )
( 5.70999999999990e+00 , -1.13233424227951e-01 )
( 5.71499999999990e+00 , -1.13233424227953e-01 )
( 5.71999999999990e+00 , -1.13233424227953e-01 )
( 5.72499999999990e+00 , -1.13233424227952e-01 )
( 5.72999999999990e+00 , -1.13233424227951e-01 )
( 5.73499999999990e+00 , -1.13233424227952e-01 )
( 5.73999999999990e+00 , -1.13233424227952e-01 )
( 5.74499999999990e+00 , -1.13233424227952e-01 )
( 5.74999999999990e+00 , -1.13233424227951e-01 )
( 5.75499999999990e+00 , -1.13233424227953e-01 )
( 5.75999999999990e+00 , -1.13233424227952e-01 )
( 5.76499999999990e+00 , -1.13233424227951e-01 )
( 5.76999999999990e+00 , -1.13233424227950e-01 )
( 5.77499999999990e+00 , -1.13233424227953e-01 )
( 5.77999999999990e+00 , -1.13233424227950e-01 )
( 5.78499999999990e+00 , -1.13233424227950e-01 )
( 5.78999999999990e+00 , -1.13233424227950e-01 )
( 5.79499999999990e+00 , -1.13233424227950e-01 )
( 5.79999999999990e+00 , -1.13233424227949e-01 )
( 5.80499999999990e+00 , -1.13233424227953e-01 )
( 5.80999999999990e+00 , -1.13233424227955e-01 )
( 5.81499999999990e+00 , -1.13233424227952e-01 )
( 5.81999999999990e+00 , -1.13233424227953e-01 )
( 5.82499999999990e+00 , -1.13233424227955e-01 )
( 5.82999999999990e+00 , -1.13233424227953e-01 )
( 5.83499999999990e+00 , -1.13233424227953e-01 )
( 5.83999999999990e+00 , -1.13233424227956e-01 )
( 5.84499999999990e+00 , -1.13233424227954e-01 )
( 5.84999999999990e+00 , -1.13233424227955e-01 )
( 5.85499999999990e+00 , -1.13233424227958e-01 )
( 5.85999999999990e+00 , -1.13233424227961e-01 )
( 5.86499999999990e+00 , -1.13233424227959e-01 )
( 5.86999999999990e+00 , -1.13233424227960e-01 )
( 5.87499999999990e+00 , -1.13233424227958e-01 )
( 5.87999999999990e+00 , -1.13233424227960e-01 )
( 5.88499999999990e+00 , -1.13233424227957e-01 )
( 5.88999999999990e+00 , -1.13233424227956e-01 )
( 5.89499999999990e+00 , -1.13233424227954e-01 )
( 5.89999999999990e+00 , -1.13233424227949e-01 )
( 5.90499999999990e+00 , -1.13233424227942e-01 )
( 5.90999999999990e+00 , -1.13233424227936e-01 )
( 5.91499999999990e+00 , -1.13233424227932e-01 )
( 5.91999999999990e+00 , -1.13233424227929e-01 )
( 5.92499999999990e+00 , -1.13233424227933e-01 )
( 5.92999999999990e+00 , -1.13233424227932e-01 )
( 5.93499999999990e+00 , -1.13233424227925e-01 )
( 5.93999999999990e+00 , -1.13233424227932e-01 )
( 5.94499999999990e+00 , -1.13233424227937e-01 )
( 5.94999999999990e+00 , -1.13233424227943e-01 )
( 5.95499999999990e+00 , -1.13233424227947e-01 )
( 5.95999999999990e+00 , -1.13233424227955e-01 )
( 5.96499999999990e+00 , -1.13233424227963e-01 )
( 5.96999999999989e+00 , -1.13233424227960e-01 )
( 5.97499999999989e+00 , -1.13233424227952e-01 )
( 5.97999999999989e+00 , -1.13233424227945e-01 )
( 5.98499999999989e+00 , -1.13233424227943e-01 )
( 5.98999999999989e+00 , -1.13233424227949e-01 )
( 5.99499999999989e+00 , -1.13233424227951e-01 )
( 5.99999999999989e+00 , -1.13233424227953e-01 )
( 6.00499999999989e+00 , -1.13233424227954e-01 )
( 6.00999999999989e+00 , -1.13233424227960e-01 )
( 6.01499999999989e+00 , -1.13233424227953e-01 )
( 6.01999999999989e+00 , -1.13233424227956e-01 )
( 6.02499999999989e+00 , -1.13233424227920e-01 )
( 6.02999999999989e+00 , -1.13233424227880e-01 )
( 6.03499999999989e+00 , -1.13233424227865e-01 )
( 6.03999999999989e+00 , -1.13233424227865e-01 )
( 6.04499999999989e+00 , -1.13233424227936e-01 )
( 6.04999999999989e+00 , -1.13233424227983e-01 )
( 6.05499999999989e+00 , -1.13233424227924e-01 )
( 6.05999999999989e+00 , -1.13233424227861e-01 )
( 6.06499999999989e+00 , -1.13233424227827e-01 )
( 6.06999999999989e+00 , -1.13233424227835e-01 )
( 6.07499999999989e+00 , -1.13233424227841e-01 )
( 6.07999999999989e+00 , -1.13233424227838e-01 )
( 6.08499999999989e+00 , -1.13233424227836e-01 )
( 6.08999999999989e+00 , -1.13233424227835e-01 )
( 6.09499999999989e+00 , -1.13233424227836e-01 )
( 6.09999999999989e+00 , -1.13233424227829e-01 )
( 6.10499999999989e+00 , -1.13233424227834e-01 )
( 6.10999999999989e+00 , -1.13233424227827e-01 )
( 6.11499999999989e+00 , -1.13233424227832e-01 )
( 6.11999999999989e+00 , -1.13233424227829e-01 )
( 6.12499999999989e+00 , -1.13233424227823e-01 )
( 6.12999999999989e+00 , -1.13233424227829e-01 )
( 6.13499999999989e+00 , -1.13233424227817e-01 )
( 6.13999999999989e+00 , -1.13233424227821e-01 )
( 6.14499999999989e+00 , -1.13233424227823e-01 )
( 6.14999999999989e+00 , -1.13233424227829e-01 )
( 6.15499999999989e+00 , -1.13233424227835e-01 )
( 6.15999999999989e+00 , -1.13233424227834e-01 )
( 6.16499999999989e+00 , -1.13233424227833e-01 )
( 6.16999999999989e+00 , -1.13233424227832e-01 )
( 6.17499999999989e+00 , -1.13233424227826e-01 )
( 6.17999999999989e+00 , -1.13233424227826e-01 )
( 6.18499999999989e+00 , -1.13233424227820e-01 )
( 6.18999999999989e+00 , -1.13233424227821e-01 )
( 6.19499999999989e+00 , -1.13233424227819e-01 )
( 6.19999999999989e+00 , -1.13233424227820e-01 )
( 6.20499999999989e+00 , -1.13233424227824e-01 )
( 6.20999999999989e+00 , -1.13233424227820e-01 )
( 6.21499999999989e+00 , -1.13233424227824e-01 )
( 6.21999999999989e+00 , -1.13233424227825e-01 )
( 6.22499999999989e+00 , -1.13233424227822e-01 )
( 6.22999999999989e+00 , -1.13233424227825e-01 )
( 6.23499999999989e+00 , -1.13233424227828e-01 )
( 6.23999999999989e+00 , -1.13233424227832e-01 )
( 6.24499999999989e+00 , -1.13233424227834e-01 )
( 6.24999999999989e+00 , -1.13233424227835e-01 )
( 6.25499999999989e+00 , -1.13233424227837e-01 )
( 6.25999999999989e+00 , -1.13233424227840e-01 )
( 6.26499999999989e+00 , -1.13233424227837e-01 )
( 6.26999999999989e+00 , -1.13233424227837e-01 )
( 6.27499999999989e+00 , -1.13233424227834e-01 )
( 6.27999999999989e+00 , -1.13233424227833e-01 )
( 6.28499999999989e+00 , -1.13233424227832e-01 )
( 6.28999999999989e+00 , -1.13233424227834e-01 )
( 6.29499999999989e+00 , -1.13233424227835e-01 )
( 6.29999999999989e+00 , -1.13233424227833e-01 )
( 6.30499999999989e+00 , -1.13233424227834e-01 )
( 6.30999999999989e+00 , -1.13233424227837e-01 )
( 6.31499999999989e+00 , -1.13233424227838e-01 )
( 6.31999999999989e+00 , -1.13233424227837e-01 )
( 6.32499999999989e+00 , -1.13233424227839e-01 )
( 6.32999999999989e+00 , -1.13233424227838e-01 )
( 6.33499999999989e+00 , -1.13233424227839e-01 )
( 6.33999999999989e+00 , -1.13233424227837e-01 )
( 6.34499999999989e+00 , -1.13233424227838e-01 )
( 6.34999999999989e+00 , -1.13233424227840e-01 )
( 6.35499999999989e+00 , -1.13233424227839e-01 )
( 6.35999999999989e+00 , -1.13233424227837e-01 )
( 6.36499999999989e+00 , -1.13233424227838e-01 )
( 6.36999999999989e+00 , -1.13233424227838e-01 )
( 6.37499999999989e+00 , -1.13233424227839e-01 )
( 6.37999999999989e+00 , -1.13233424227840e-01 )
( 6.38499999999989e+00 , -1.13233424227840e-01 )
( 6.38999999999989e+00 , -1.13233424227841e-01 )
( 6.39499999999989e+00 , -1.13233424227839e-01 )
( 6.39999999999989e+00 , -1.13233424227840e-01 )
( 6.40499999999989e+00 , -1.13233424227840e-01 )
( 6.40999999999989e+00 , -1.13233424227842e-01 )
( 6.41499999999989e+00 , -1.13233424227843e-01 )
( 6.41999999999989e+00 , -1.13233424227842e-01 )
( 6.42499999999989e+00 , -1.13233424227843e-01 )
( 6.42999999999989e+00 , -1.13233424227842e-01 )
( 6.43499999999989e+00 , -1.13233424227844e-01 )
( 6.43999999999988e+00 , -1.13233424227844e-01 )
( 6.44499999999988e+00 , -1.13233424227845e-01 )
( 6.44999999999988e+00 , -1.13233424227846e-01 )
( 6.45499999999988e+00 , -1.13233424227846e-01 )
( 6.45999999999988e+00 , -1.13233424227845e-01 )
( 6.46499999999988e+00 , -1.13233424227845e-01 )
( 6.46999999999988e+00 , -1.13233424227844e-01 )
( 6.47499999999988e+00 , -1.13233424227843e-01 )
( 6.47999999999988e+00 , -1.13233424227844e-01 )
( 6.48499999999988e+00 , -1.13233424227845e-01 )
( 6.48999999999988e+00 , -1.13233424227843e-01 )
( 6.49499999999988e+00 , -1.13233424227843e-01 )
( 6.49999999999988e+00 , -1.13233424227843e-01 )
( 6.50499999999988e+00 , -1.13233424227843e-01 )
( 6.50999999999988e+00 , -1.13233424227843e-01 )
( 6.51499999999988e+00 , -1.13233424227843e-01 )
( 6.51999999999988e+00 , -1.13233424227844e-01 )
( 6.52499999999988e+00 , -1.13233424227843e-01 )
( 6.52999999999988e+00 , -1.13233424227843e-01 )
( 6.53499999999988e+00 , -1.13233424227844e-01 )
( 6.53999999999988e+00 , -1.13233424227843e-01 )
( 6.54499999999988e+00 , -1.13233424227842e-01 )
( 6.54999999999988e+00 , -1.13233424227842e-01 )
( 6.55499999999988e+00 , -1.13233424227841e-01 )
( 6.55999999999988e+00 , -1.13233424227841e-01 )
( 6.56499999999988e+00 , -1.13233424227841e-01 )
( 6.56999999999988e+00 , -1.13233424227841e-01 )
( 6.57499999999988e+00 , -1.13233424227839e-01 )
( 6.57999999999988e+00 , -1.13233424227839e-01 )
( 6.58499999999988e+00 , -1.13233424227840e-01 )
( 6.58999999999988e+00 , -1.13233424227839e-01 )
( 6.59499999999988e+00 , -1.13233424227839e-01 )
( 6.59999999999988e+00 , -1.13233424227839e-01 )
( 6.60499999999988e+00 , -1.13233424227839e-01 )
( 6.60999999999988e+00 , -1.13233424227838e-01 )
( 6.61499999999988e+00 , -1.13233424227837e-01 )
( 6.61999999999988e+00 , -1.13233424227838e-01 )
( 6.62499999999988e+00 , -1.13233424227839e-01 )
( 6.62999999999988e+00 , -1.13233424227839e-01 )
( 6.63499999999988e+00 , -1.13233424227840e-01 )
( 6.63999999999988e+00 , -1.13233424227841e-01 )
( 6.64499999999988e+00 , -1.13233424227842e-01 )
( 6.64999999999988e+00 , -1.13233424227841e-01 )
( 6.65499999999988e+00 , -1.13233424227840e-01 )
( 6.65999999999988e+00 , -1.13233424227840e-01 )
( 6.66499999999988e+00 , -1.13233424227841e-01 )
( 6.66999999999988e+00 , -1.13233424227841e-01 )
( 6.67499999999988e+00 , -1.13233424227841e-01 )
( 6.67999999999988e+00 , -1.13233424227842e-01 )
( 6.68499999999988e+00 , -1.13233424227842e-01 )
( 6.68999999999988e+00 , -1.13233424227843e-01 )
( 6.69499999999988e+00 , -1.13233424227844e-01 )
( 6.69999999999988e+00 , -1.13233424227843e-01 )
( 6.70499999999988e+00 , -1.13233424227844e-01 )
( 6.70999999999988e+00 , -1.13233424227844e-01 )
( 6.71499999999988e+00 , -1.13233424227844e-01 )
( 6.71999999999988e+00 , -1.13233424227843e-01 )
( 6.72499999999988e+00 , -1.13233424227845e-01 )
( 6.72999999999988e+00 , -1.13233424227844e-01 )
( 6.73499999999988e+00 , -1.13233424227845e-01 )
( 6.73999999999988e+00 , -1.13233424227845e-01 )
( 6.74499999999988e+00 , -1.13233424227845e-01 )
( 6.74999999999988e+00 , -1.13233424227846e-01 )
( 6.75499999999988e+00 , -1.13233424227846e-01 )
( 6.75999999999988e+00 , -1.13233424227846e-01 )
( 6.76499999999988e+00 , -1.13233424227847e-01 )
( 6.76999999999988e+00 , -1.13233424227847e-01 )
( 6.77499999999988e+00 , -1.13233424227847e-01 )
( 6.77999999999988e+00 , -1.13233424227846e-01 )
( 6.78499999999988e+00 , -1.13233424227847e-01 )
( 6.78999999999988e+00 , -1.13233424227845e-01 )
( 6.79499999999988e+00 , -1.13233424227845e-01 )
( 6.79999999999988e+00 , -1.13233424227846e-01 )
( 6.80499999999988e+00 , -1.13233424227846e-01 )
( 6.80999999999988e+00 , -1.13233424227847e-01 )
( 6.81499999999988e+00 , -1.13233424227847e-01 )
( 6.81999999999988e+00 , -1.13233424227846e-01 )
( 6.82499999999988e+00 , -1.13233424227846e-01 )
( 6.82999999999988e+00 , -1.13233424227847e-01 )
( 6.83499999999988e+00 , -1.13233424227848e-01 )
( 6.83999999999988e+00 , -1.13233424227849e-01 )
( 6.84499999999988e+00 , -1.13233424227850e-01 )
( 6.84999999999988e+00 , -1.13233424227850e-01 )
( 6.85499999999988e+00 , -1.13233424227851e-01 )
( 6.85999999999988e+00 , -1.13233424227851e-01 )
( 6.86499999999988e+00 , -1.13233424227850e-01 )
( 6.86999999999988e+00 , -1.13233424227850e-01 )
( 6.87499999999988e+00 , -1.13233424227851e-01 )
( 6.87999999999988e+00 , -1.13233424227851e-01 )
( 6.88499999999988e+00 , -1.13233424227852e-01 )
( 6.88999999999988e+00 , -1.13233424227852e-01 )
( 6.89499999999988e+00 , -1.13233424227852e-01 )
( 6.89999999999988e+00 , -1.13233424227853e-01 )
( 6.90499999999988e+00 , -1.13233424227853e-01 )
( 6.90999999999987e+00 , -1.13233424227852e-01 )
( 6.91499999999987e+00 , -1.13233424227853e-01 )
( 6.91999999999987e+00 , -1.13233424227852e-01 )
( 6.92499999999987e+00 , -1.13233424227852e-01 )
( 6.92999999999987e+00 , -1.13233424227853e-01 )
( 6.93499999999987e+00 , -1.13233424227853e-01 )
( 6.93999999999987e+00 , -1.13233424227853e-01 )
( 6.94499999999987e+00 , -1.13233424227854e-01 )
( 6.94999999999987e+00 , -1.13233424227854e-01 )
( 6.95499999999987e+00 , -1.13233424227854e-01 )
( 6.95999999999987e+00 , -1.13233424227854e-01 )
( 6.96499999999987e+00 , -1.13233424227855e-01 )
( 6.96999999999987e+00 , -1.13233424227855e-01 )
( 6.97499999999987e+00 , -1.13233424227856e-01 )
( 6.97999999999987e+00 , -1.13233424227856e-01 )
( 6.98499999999987e+00 , -1.13233424227855e-01 )
( 6.98999999999987e+00 , -1.13233424227856e-01 )
( 6.99499999999987e+00 , -1.13233424227857e-01 )
( 6.99999999999987e+00 , -1.13233424227858e-01 )
( 7.00499999999987e+00 , -1.13233424227859e-01 )
( 7.00999999999987e+00 , -1.13233424227859e-01 )
( 7.01499999999987e+00 , -1.13233424227860e-01 )
( 7.01999999999987e+00 , -1.13233424227860e-01 )
( 7.02499999999987e+00 , -1.13233424227861e-01 )
( 7.02999999999987e+00 , -1.13233424227860e-01 )
( 7.03499999999987e+00 , -1.13233424227858e-01 )
( 7.03999999999987e+00 , -1.13233424227857e-01 )
( 7.04499999999987e+00 , -1.13233424227857e-01 )
( 7.04999999999987e+00 , -1.13233424227856e-01 )
( 7.05499999999987e+00 , -1.13233424227856e-01 )
( 7.05999999999987e+00 , -1.13233424227856e-01 )
( 7.06499999999987e+00 , -1.13233424227856e-01 )
( 7.06999999999987e+00 , -1.13233424227858e-01 )
( 7.07499999999987e+00 , -1.13233424227858e-01 )
( 7.07999999999987e+00 , -1.13233424227858e-01 )
( 7.08499999999987e+00 , -1.13233424227858e-01 )
( 7.08999999999987e+00 , -1.13233424227857e-01 )
( 7.09499999999987e+00 , -1.13233424227856e-01 )
( 7.09999999999987e+00 , -1.13233424227857e-01 )
( 7.10499999999987e+00 , -1.13233424227857e-01 )
( 7.10999999999987e+00 , -1.13233424227856e-01 )
( 7.11499999999987e+00 , -1.13233424227856e-01 )
( 7.11999999999987e+00 , -1.13233424227857e-01 )
( 7.12499999999987e+00 , -1.13233424227855e-01 )
( 7.12999999999987e+00 , -1.13233424227857e-01 )
( 7.13499999999987e+00 , -1.13233424227855e-01 )
( 7.13999999999987e+00 , -1.13233424227854e-01 )
( 7.14499999999987e+00 , -1.13233424227855e-01 )
( 7.14999999999987e+00 , -1.13233424227853e-01 )
( 7.15499999999987e+00 , -1.13233424227855e-01 )
( 7.15999999999987e+00 , -1.13233424227855e-01 )
( 7.16499999999987e+00 , -1.13233424227856e-01 )
( 7.16999999999987e+00 , -1.13233424227857e-01 )
( 7.17499999999987e+00 , -1.13233424227857e-01 )
( 7.17999999999987e+00 , -1.13233424227857e-01 )
( 7.18499999999987e+00 , -1.13233424227857e-01 )
( 7.18999999999987e+00 , -1.13233424227859e-01 )
( 7.19499999999987e+00 , -1.13233424227858e-01 )
( 7.19999999999987e+00 , -1.13233424227860e-01 )
( 7.20499999999987e+00 , -1.13233424227860e-01 )
( 7.20999999999987e+00 , -1.13233424227859e-01 )
( 7.21499999999987e+00 , -1.13233424227862e-01 )
( 7.21999999999987e+00 , -1.13233424227861e-01 )
( 7.22499999999987e+00 , -1.13233424227859e-01 )
( 7.22999999999987e+00 , -1.13233424227861e-01 )
( 7.23499999999987e+00 , -1.13233424227861e-01 )
( 7.23999999999987e+00 , -1.13233424227861e-01 )
( 7.24499999999987e+00 , -1.13233424227860e-01 )
( 7.24999999999987e+00 , -1.13233424227858e-01 )
( 7.25499999999987e+00 , -1.13233424227860e-01 )
( 7.25999999999987e+00 , -1.13233424227859e-01 )
( 7.26499999999987e+00 , -1.13233424227862e-01 )
( 7.26999999999987e+00 , -1.13233424227861e-01 )
( 7.27499999999987e+00 , -1.13233424227863e-01 )
( 7.27999999999987e+00 , -1.13233424227864e-01 )
( 7.28499999999987e+00 , -1.13233424227866e-01 )
( 7.28999999999987e+00 , -1.13233424227865e-01 )
( 7.29499999999987e+00 , -1.13233424227866e-01 )
( 7.29999999999987e+00 , -1.13233424227868e-01 )
( 7.30499999999987e+00 , -1.13233424227865e-01 )
( 7.30999999999987e+00 , -1.13233424227864e-01 )
( 7.31499999999987e+00 , -1.13233424227865e-01 )
( 7.31999999999987e+00 , -1.13233424227862e-01 )
( 7.32499999999987e+00 , -1.13233424227866e-01 )
( 7.32999999999987e+00 , -1.13233424227863e-01 )
( 7.33499999999987e+00 , -1.13233424227865e-01 )
( 7.33999999999987e+00 , -1.13233424227864e-01 )
( 7.34499999999987e+00 , -1.13233424227862e-01 )
( 7.34999999999987e+00 , -1.13233424227862e-01 )
( 7.35499999999987e+00 , -1.13233424227863e-01 )
( 7.35999999999987e+00 , -1.13233424227861e-01 )
( 7.36499999999987e+00 , -1.13233424227866e-01 )
( 7.36999999999987e+00 , -1.13233424227866e-01 )
( 7.37499999999986e+00 , -1.13233424227863e-01 )
( 7.37999999999986e+00 , -1.13233424227868e-01 )
( 7.38499999999986e+00 , -1.13233424227869e-01 )
( 7.38999999999986e+00 , -1.13233424227865e-01 )
( 7.39499999999986e+00 , -1.13233424227866e-01 )
( 7.39999999999986e+00 , -1.13233424227870e-01 )
( 7.40499999999986e+00 , -1.13233424227875e-01 )
( 7.40999999999986e+00 , -1.13233424227877e-01 )
( 7.41499999999986e+00 , -1.13233424227879e-01 )
( 7.41999999999986e+00 , -1.13233424227880e-01 )
( 7.42499999999986e+00 , -1.13233424227876e-01 )
( 7.42999999999986e+00 , -1.13233424227876e-01 )
( 7.43499999999986e+00 , -1.13233424227868e-01 )
( 7.43999999999986e+00 , -1.13233424227869e-01 )
( 7.44499999999986e+00 , -1.13233424227875e-01 )
( 7.44999999999986e+00 , -1.13233424227874e-01 )
( 7.45499999999986e+00 , -1.13233424227873e-01 )
( 7.45999999999986e+00 , -1.13233424227869e-01 )
( 7.46499999999986e+00 , -1.13233424227857e-01 )
( 7.46999999999986e+00 , -1.13233424227859e-01 )
( 7.47499999999986e+00 , -1.13233424227867e-01 )
( 7.47999999999986e+00 , -1.13233424227868e-01 )
( 7.48499999999986e+00 , -1.13233424227874e-01 )
( 7.48999999999986e+00 , -1.13233424227867e-01 )
( 7.49499999999986e+00 , -1.13233424227873e-01 )
( 7.49999999999986e+00 , -1.13233424227868e-01 )
( 7.50499999999986e+00 , -1.13233424227869e-01 )
( 7.50999999999986e+00 , -1.13233424227863e-01 )
( 7.51499999999986e+00 , -1.13233424227862e-01 )
( 7.51999999999986e+00 , -1.13233424227856e-01 )
( 7.52499999999986e+00 , -1.13233424227848e-01 )
( 7.52999999999986e+00 , -1.13233424227841e-01 )
( 7.53499999999986e+00 , -1.13233424227783e-01 )
( 7.53999999999986e+00 , -1.13233424227797e-01 )
( 7.54499999999986e+00 , -1.13233424227764e-01 )
( 7.54999999999986e+00 , -1.13233424227716e-01 )
( 7.55499999999986e+00 , -1.13233424227746e-01 )
( 7.55999999999986e+00 , -1.13233424227726e-01 )
( 7.56499999999986e+00 , -1.13233424227806e-01 )
( 7.56999999999986e+00 , -1.13233424227686e-01 )
( 7.57499999999986e+00 , -1.13233424227649e-01 )
( 7.57999999999986e+00 , -1.13233424227665e-01 )
( 7.58499999999986e+00 , -1.13233424227677e-01 )
( 7.58999999999986e+00 , -1.13233424227669e-01 )
( 7.59499999999986e+00 , -1.13233424227671e-01 )
( 7.59999999999986e+00 , -1.13233424227671e-01 )
( 7.60499999999986e+00 , -1.13233424227671e-01 )
( 7.60999999999986e+00 , -1.13233424227667e-01 )
( 7.61499999999986e+00 , -1.13233424227664e-01 )
( 7.61999999999986e+00 , -1.13233424227666e-01 )
( 7.62499999999986e+00 , -1.13233424227657e-01 )
( 7.62999999999986e+00 , -1.13233424227655e-01 )
( 7.63499999999986e+00 , -1.13233424227664e-01 )
( 7.63999999999986e+00 , -1.13233424227672e-01 )
( 7.64499999999986e+00 , -1.13233424227674e-01 )
( 7.64999999999986e+00 , -1.13233424227678e-01 )
( 7.65499999999986e+00 , -1.13233424227674e-01 )
( 7.65999999999986e+00 , -1.13233424227678e-01 )
( 7.66499999999986e+00 , -1.13233424227682e-01 )
( 7.66999999999986e+00 , -1.13233424227688e-01 )
( 7.67499999999986e+00 , -1.13233424227692e-01 )
( 7.67999999999986e+00 , -1.13233424227685e-01 )
( 7.68499999999986e+00 , -1.13233424227681e-01 )
( 7.68999999999986e+00 , -1.13233424227687e-01 )
( 7.69499999999986e+00 , -1.13233424227689e-01 )
( 7.69999999999986e+00 , -1.13233424227685e-01 )
( 7.70499999999986e+00 , -1.13233424227687e-01 )
( 7.70999999999986e+00 , -1.13233424227691e-01 )
( 7.71499999999986e+00 , -1.13233424227695e-01 )
( 7.71999999999986e+00 , -1.13233424227694e-01 )
( 7.72499999999986e+00 , -1.13233424227698e-01 )
( 7.72999999999986e+00 , -1.13233424227699e-01 )
( 7.73499999999986e+00 , -1.13233424227700e-01 )
( 7.73999999999986e+00 , -1.13233424227696e-01 )
( 7.74499999999986e+00 , -1.13233424227694e-01 )
( 7.74999999999986e+00 , -1.13233424227696e-01 )
( 7.75499999999986e+00 , -1.13233424227700e-01 )
( 7.75999999999986e+00 , -1.13233424227698e-01 )
( 7.76499999999986e+00 , -1.13233424227696e-01 )
( 7.76999999999986e+00 , -1.13233424227698e-01 )
( 7.77499999999986e+00 , -1.13233424227701e-01 )
( 7.77999999999986e+00 , -1.13233424227700e-01 )
( 7.78499999999986e+00 , -1.13233424227696e-01 )
( 7.78999999999986e+00 , -1.13233424227698e-01 )
( 7.79499999999986e+00 , -1.13233424227700e-01 )
( 7.79999999999986e+00 , -1.13233424227700e-01 )
( 7.80499999999986e+00 , -1.13233424227699e-01 )
( 7.80999999999986e+00 , -1.13233424227698e-01 )
( 7.81499999999986e+00 , -1.13233424227699e-01 )
( 7.81999999999986e+00 , -1.13233424227702e-01 )
( 7.82499999999986e+00 , -1.13233424227704e-01 )
( 7.82999999999986e+00 , -1.13233424227703e-01 )
( 7.83499999999986e+00 , -1.13233424227702e-01 )
( 7.83999999999986e+00 , -1.13233424227703e-01 )
( 7.84499999999985e+00 , -1.13233424227702e-01 )
( 7.84999999999985e+00 , -1.13233424227705e-01 )
( 7.85499999999985e+00 , -1.13233424227703e-01 )
( 7.85999999999985e+00 , -1.13233424227701e-01 )
( 7.86499999999985e+00 , -1.13233424227703e-01 )
( 7.86999999999985e+00 , -1.13233424227705e-01 )
( 7.87499999999985e+00 , -1.13233424227703e-01 )
( 7.87999999999985e+00 , -1.13233424227702e-01 )
( 7.88499999999985e+00 , -1.13233424227701e-01 )
( 7.88999999999985e+00 , -1.13233424227699e-01 )
( 7.89499999999985e+00 , -1.13233424227699e-01 )
( 7.89999999999985e+00 , -1.13233424227700e-01 )
( 7.90499999999985e+00 , -1.13233424227698e-01 )
( 7.90999999999985e+00 , -1.13233424227697e-01 )
( 7.91499999999985e+00 , -1.13233424227696e-01 )
( 7.91999999999985e+00 , -1.13233424227698e-01 )
( 7.92499999999985e+00 , -1.13233424227698e-01 )
( 7.92999999999985e+00 , -1.13233424227697e-01 )
( 7.93499999999985e+00 , -1.13233424227695e-01 )
( 7.93999999999985e+00 , -1.13233424227695e-01 )
( 7.94499999999985e+00 , -1.13233424227696e-01 )
( 7.94999999999985e+00 , -1.13233424227698e-01 )
( 7.95499999999985e+00 , -1.13233424227698e-01 )
( 7.95999999999985e+00 , -1.13233424227698e-01 )
( 7.96499999999985e+00 , -1.13233424227696e-01 )
( 7.96999999999985e+00 , -1.13233424227696e-01 )
( 7.97499999999985e+00 , -1.13233424227697e-01 )
( 7.97999999999985e+00 , -1.13233424227697e-01 )
( 7.98499999999985e+00 , -1.13233424227699e-01 )
( 7.98999999999985e+00 , -1.13233424227700e-01 )
( 7.99499999999985e+00 , -1.13233424227699e-01 )
( 7.99999999999985e+00 , -1.13233424227700e-01 )
( 8.00499999999985e+00 , -1.13233424227700e-01 )
( 8.00999999999985e+00 , -1.13233424227702e-01 )
( 8.01499999999985e+00 , -1.13233424227700e-01 )
( 8.01999999999985e+00 , -1.13233424227701e-01 )
( 8.02499999999985e+00 , -1.13233424227702e-01 )
( 8.02999999999986e+00 , -1.13233424227701e-01 )
( 8.03499999999986e+00 , -1.13233424227702e-01 )
( 8.03999999999986e+00 , -1.13233424227701e-01 )
( 8.04499999999986e+00 , -1.13233424227701e-01 )
( 8.04999999999986e+00 , -1.13233424227701e-01 )
( 8.05499999999986e+00 , -1.13233424227700e-01 )
( 8.05999999999986e+00 , -1.13233424227700e-01 )
( 8.06499999999986e+00 , -1.13233424227701e-01 )
( 8.06999999999986e+00 , -1.13233424227701e-01 )
( 8.07499999999986e+00 , -1.13233424227702e-01 )
( 8.07999999999986e+00 , -1.13233424227701e-01 )
( 8.08499999999986e+00 , -1.13233424227701e-01 )
( 8.08999999999986e+00 , -1.13233424227701e-01 )
( 8.09499999999987e+00 , -1.13233424227701e-01 )
( 8.09999999999987e+00 , -1.13233424227700e-01 )
( 8.10499999999987e+00 , -1.13233424227701e-01 )
( 8.10999999999987e+00 , -1.13233424227700e-01 )
( 8.11499999999987e+00 , -1.13233424227699e-01 )
( 8.11999999999987e+00 , -1.13233424227699e-01 )
( 8.12499999999987e+00 , -1.13233424227699e-01 )
( 8.12999999999987e+00 , -1.13233424227699e-01 )
( 8.13499999999987e+00 , -1.13233424227699e-01 )
( 8.13999999999987e+00 , -1.13233424227700e-01 )
( 8.14499999999987e+00 , -1.13233424227699e-01 )
( 8.14999999999987e+00 , -1.13233424227700e-01 )
( 8.15499999999988e+00 , -1.13233424227699e-01 )
( 8.15999999999988e+00 , -1.13233424227699e-01 )
( 8.16499999999988e+00 , -1.13233424227698e-01 )
( 8.16999999999988e+00 , -1.13233424227698e-01 )
( 8.17499999999988e+00 , -1.13233424227698e-01 )
( 8.17999999999988e+00 , -1.13233424227698e-01 )
( 8.18499999999988e+00 , -1.13233424227698e-01 )
( 8.18999999999988e+00 , -1.13233424227698e-01 )
( 8.19499999999988e+00 , -1.13233424227699e-01 )
( 8.19999999999988e+00 , -1.13233424227699e-01 )
( 8.20499999999988e+00 , -1.13233424227697e-01 )
( 8.20999999999988e+00 , -1.13233424227698e-01 )
( 8.21499999999988e+00 , -1.13233424227699e-01 )
( 8.21999999999989e+00 , -1.13233424227699e-01 )
( 8.22499999999989e+00 , -1.13233424227699e-01 )
( 8.22999999999989e+00 , -1.13233424227699e-01 )
( 8.23499999999989e+00 , -1.13233424227698e-01 )
( 8.23999999999989e+00 , -1.13233424227699e-01 )
( 8.24499999999989e+00 , -1.13233424227699e-01 )
( 8.24999999999989e+00 , -1.13233424227700e-01 )
( 8.25499999999989e+00 , -1.13233424227699e-01 )
( 8.25999999999989e+00 , -1.13233424227699e-01 )
( 8.26499999999989e+00 , -1.13233424227698e-01 )
( 8.26999999999989e+00 , -1.13233424227699e-01 )
( 8.27499999999989e+00 , -1.13233424227699e-01 )
( 8.27999999999989e+00 , -1.13233424227699e-01 )
( 8.28499999999990e+00 , -1.13233424227699e-01 )
( 8.28999999999990e+00 , -1.13233424227700e-01 )
( 8.29499999999990e+00 , -1.13233424227702e-01 )
( 8.29999999999990e+00 , -1.13233424227701e-01 )
( 8.30499999999990e+00 , -1.13233424227701e-01 )
( 8.30999999999990e+00 , -1.13233424227702e-01 )
( 8.31499999999990e+00 , -1.13233424227703e-01 )
( 8.31999999999990e+00 , -1.13233424227702e-01 )
( 8.32499999999990e+00 , -1.13233424227701e-01 )
( 8.32999999999990e+00 , -1.13233424227700e-01 )
( 8.33499999999990e+00 , -1.13233424227699e-01 )
( 8.33999999999990e+00 , -1.13233424227698e-01 )
( 8.34499999999990e+00 , -1.13233424227698e-01 )
( 8.34999999999991e+00 , -1.13233424227697e-01 )
( 8.35499999999991e+00 , -1.13233424227697e-01 )
( 8.35999999999991e+00 , -1.13233424227696e-01 )
( 8.36499999999991e+00 , -1.13233424227696e-01 )
( 8.36999999999991e+00 , -1.13233424227697e-01 )
( 8.37499999999991e+00 , -1.13233424227697e-01 )
( 8.37999999999991e+00 , -1.13233424227696e-01 )
( 8.38499999999991e+00 , -1.13233424227696e-01 )
( 8.38999999999991e+00 , -1.13233424227697e-01 )
( 8.39499999999991e+00 , -1.13233424227697e-01 )
( 8.39999999999991e+00 , -1.13233424227698e-01 )
( 8.40499999999991e+00 , -1.13233424227697e-01 )
( 8.40999999999991e+00 , -1.13233424227697e-01 )
( 8.41499999999992e+00 , -1.13233424227697e-01 )
( 8.41999999999992e+00 , -1.13233424227696e-01 )
( 8.42499999999992e+00 , -1.13233424227696e-01 )
( 8.42999999999992e+00 , -1.13233424227695e-01 )
( 8.43499999999992e+00 , -1.13233424227696e-01 )
( 8.43999999999992e+00 , -1.13233424227696e-01 )
( 8.44499999999992e+00 , -1.13233424227695e-01 )
( 8.44999999999992e+00 , -1.13233424227695e-01 )
( 8.45499999999992e+00 , -1.13233424227696e-01 )
( 8.45999999999992e+00 , -1.13233424227696e-01 )
( 8.46499999999992e+00 , -1.13233424227697e-01 )
( 8.46999999999992e+00 , -1.13233424227697e-01 )
( 8.47499999999993e+00 , -1.13233424227696e-01 )
( 8.47999999999993e+00 , -1.13233424227697e-01 )
( 8.48499999999993e+00 , -1.13233424227698e-01 )
( 8.48999999999993e+00 , -1.13233424227698e-01 )
( 8.49499999999993e+00 , -1.13233424227697e-01 )
( 8.49999999999993e+00 , -1.13233424227696e-01 )
( 8.50499999999993e+00 , -1.13233424227697e-01 )
( 8.50999999999993e+00 , -1.13233424227696e-01 )
( 8.51499999999993e+00 , -1.13233424227696e-01 )
( 8.51999999999993e+00 , -1.13233424227696e-01 )
( 8.52499999999993e+00 , -1.13233424227695e-01 )
( 8.52999999999993e+00 , -1.13233424227695e-01 )
( 8.53499999999993e+00 , -1.13233424227694e-01 )
( 8.53999999999994e+00 , -1.13233424227694e-01 )
( 8.54499999999994e+00 , -1.13233424227694e-01 )
( 8.54999999999994e+00 , -1.13233424227694e-01 )
( 8.55499999999994e+00 , -1.13233424227695e-01 )
( 8.55999999999994e+00 , -1.13233424227696e-01 )
( 8.56499999999994e+00 , -1.13233424227695e-01 )
( 8.56999999999994e+00 , -1.13233424227695e-01 )
( 8.57499999999994e+00 , -1.13233424227696e-01 )
( 8.57999999999994e+00 , -1.13233424227695e-01 )
( 8.58499999999994e+00 , -1.13233424227694e-01 )
( 8.58999999999994e+00 , -1.13233424227694e-01 )
( 8.59499999999994e+00 , -1.13233424227695e-01 )
( 8.59999999999994e+00 , -1.13233424227697e-01 )
( 8.60499999999995e+00 , -1.13233424227696e-01 )
( 8.60999999999995e+00 , -1.13233424227695e-01 )
( 8.61499999999995e+00 , -1.13233424227696e-01 )
( 8.61999999999995e+00 , -1.13233424227696e-01 )
( 8.62499999999995e+00 , -1.13233424227696e-01 )
( 8.62999999999995e+00 , -1.13233424227696e-01 )
( 8.63499999999995e+00 , -1.13233424227696e-01 )
( 8.63999999999995e+00 , -1.13233424227697e-01 )
( 8.64499999999995e+00 , -1.13233424227698e-01 )
( 8.64999999999995e+00 , -1.13233424227697e-01 )
( 8.65499999999995e+00 , -1.13233424227697e-01 )
( 8.65999999999995e+00 , -1.13233424227696e-01 )
( 8.66499999999995e+00 , -1.13233424227694e-01 )
( 8.66999999999996e+00 , -1.13233424227694e-01 )
( 8.67499999999996e+00 , -1.13233424227694e-01 )
( 8.67999999999996e+00 , -1.13233424227696e-01 )
( 8.68499999999996e+00 , -1.13233424227695e-01 )
( 8.68999999999996e+00 , -1.13233424227694e-01 )
( 8.69499999999996e+00 , -1.13233424227694e-01 )
( 8.69999999999996e+00 , -1.13233424227692e-01 )
( 8.70499999999996e+00 , -1.13233424227692e-01 )
( 8.70999999999996e+00 , -1.13233424227692e-01 )
( 8.71499999999996e+00 , -1.13233424227692e-01 )
( 8.71999999999996e+00 , -1.13233424227691e-01 )
( 8.72499999999996e+00 , -1.13233424227693e-01 )
( 8.72999999999996e+00 , -1.13233424227691e-01 )
( 8.73499999999997e+00 , -1.13233424227691e-01 )
( 8.73999999999997e+00 , -1.13233424227693e-01 )
( 8.74499999999997e+00 , -1.13233424227695e-01 )
( 8.74999999999997e+00 , -1.13233424227695e-01 )
( 8.75499999999997e+00 , -1.13233424227696e-01 )
( 8.75999999999997e+00 , -1.13233424227698e-01 )
( 8.76499999999997e+00 , -1.13233424227697e-01 )
( 8.76999999999997e+00 , -1.13233424227697e-01 )
( 8.77499999999997e+00 , -1.13233424227697e-01 )
( 8.77999999999997e+00 , -1.13233424227699e-01 )
( 8.78499999999997e+00 , -1.13233424227699e-01 )
( 8.78999999999997e+00 , -1.13233424227698e-01 )
( 8.79499999999998e+00 , -1.13233424227700e-01 )
( 8.79999999999998e+00 , -1.13233424227699e-01 )
( 8.80499999999998e+00 , -1.13233424227697e-01 )
( 8.80999999999998e+00 , -1.13233424227698e-01 )
( 8.81499999999998e+00 , -1.13233424227699e-01 )
( 8.81999999999998e+00 , -1.13233424227701e-01 )
( 8.82499999999998e+00 , -1.13233424227701e-01 )
( 8.82999999999998e+00 , -1.13233424227703e-01 )
( 8.83499999999998e+00 , -1.13233424227704e-01 )
( 8.83999999999998e+00 , -1.13233424227703e-01 )
( 8.84499999999998e+00 , -1.13233424227701e-01 )
( 8.84999999999998e+00 , -1.13233424227702e-01 )
( 8.85499999999998e+00 , -1.13233424227699e-01 )
( 8.85999999999999e+00 , -1.13233424227697e-01 )
( 8.86499999999999e+00 , -1.13233424227697e-01 )
( 8.86999999999999e+00 , -1.13233424227695e-01 )
( 8.87499999999999e+00 , -1.13233424227695e-01 )
( 8.87999999999999e+00 , -1.13233424227695e-01 )
( 8.88499999999999e+00 , -1.13233424227692e-01 )
( 8.88999999999999e+00 , -1.13233424227695e-01 )
( 8.89499999999999e+00 , -1.13233424227700e-01 )
( 8.89999999999999e+00 , -1.13233424227696e-01 )
( 8.90499999999999e+00 , -1.13233424227695e-01 )
( 8.90999999999999e+00 , -1.13233424227698e-01 )
( 8.91499999999999e+00 , -1.13233424227703e-01 )
( 8.91999999999999e+00 , -1.13233424227699e-01 )
( 8.92500000000000e+00 , -1.13233424227700e-01 )
( 8.93000000000000e+00 , -1.13233424227707e-01 )
( 8.93500000000000e+00 , -1.13233424227703e-01 )
( 8.94000000000000e+00 , -1.13233424227703e-01 )
( 8.94500000000000e+00 , -1.13233424227697e-01 )
( 8.95000000000000e+00 , -1.13233424227696e-01 )
( 8.95500000000000e+00 , -1.13233424227694e-01 )
( 8.96000000000000e+00 , -1.13233424227687e-01 )
( 8.96500000000000e+00 , -1.13233424227680e-01 )
( 8.97000000000000e+00 , -1.13233424227685e-01 )
( 8.97500000000000e+00 , -1.13233424227690e-01 )
( 8.98000000000000e+00 , -1.13233424227678e-01 )
( 8.98500000000000e+00 , -1.13233424227688e-01 )
( 8.99000000000001e+00 , -1.13233424227689e-01 )
( 8.99500000000001e+00 , -1.13233424227681e-01 )
( 9.00000000000001e+00 , -1.13233424227674e-01 )
( 9.00500000000001e+00 , -1.13233424227667e-01 )
( 9.01000000000001e+00 , -1.13233424227658e-01 )
( 9.01500000000001e+00 , -1.13233424227651e-01 )
( 9.02000000000001e+00 , -1.13233424227650e-01 )
( 9.02500000000001e+00 , -1.13233424227653e-01 )
( 9.03000000000001e+00 , -1.13233424227654e-01 )
( 9.03500000000001e+00 , -1.13233424227665e-01 )
( 9.04000000000001e+00 , -1.13233424227662e-01 )
( 9.04500000000001e+00 , -1.13233424227686e-01 )
( 9.05000000000001e+00 , -1.13233424227632e-01 )
( 9.05500000000002e+00 , -1.13233424227593e-01 )
( 9.06000000000002e+00 , -1.13233424227617e-01 )
( 9.06500000000002e+00 , -1.13233424227717e-01 )
( 9.07000000000002e+00 , -1.13233424227788e-01 )
( 9.07500000000002e+00 , -1.13233424227782e-01 )
( 9.08000000000002e+00 , -1.13233424227729e-01 )
( 9.08500000000002e+00 , -1.13233424227739e-01 )
( 9.09000000000002e+00 , -1.13233424227750e-01 )
( 9.09500000000002e+00 , -1.13233424227718e-01 )
( 9.10000000000002e+00 , -1.13233424227713e-01 )
( 9.10500000000002e+00 , -1.13233424227706e-01 )
( 9.11000000000002e+00 , -1.13233424227706e-01 )
( 9.11500000000003e+00 , -1.13233424227707e-01 )
( 9.12000000000003e+00 , -1.13233424227705e-01 )
( 9.12500000000003e+00 , -1.13233424227699e-01 )
( 9.13000000000003e+00 , -1.13233424227697e-01 )
( 9.13500000000003e+00 , -1.13233424227700e-01 )
( 9.14000000000003e+00 , -1.13233424227711e-01 )
( 9.14500000000003e+00 , -1.13233424227719e-01 )
( 9.15000000000003e+00 , -1.13233424227721e-01 )
( 9.15500000000003e+00 , -1.13233424227709e-01 )
( 9.16000000000003e+00 , -1.13233424227706e-01 )
( 9.16500000000003e+00 , -1.13233424227703e-01 )
( 9.17000000000003e+00 , -1.13233424227700e-01 )
( 9.17500000000003e+00 , -1.13233424227700e-01 )
( 9.18000000000004e+00 , -1.13233424227701e-01 )
( 9.18500000000004e+00 , -1.13233424227695e-01 )
( 9.19000000000004e+00 , -1.13233424227691e-01 )
( 9.19500000000004e+00 , -1.13233424227689e-01 )
( 9.20000000000004e+00 , -1.13233424227689e-01 )
( 9.20500000000004e+00 , -1.13233424227690e-01 )
( 9.21000000000004e+00 , -1.13233424227691e-01 )
( 9.21500000000004e+00 , -1.13233424227689e-01 )
( 9.22000000000004e+00 , -1.13233424227693e-01 )
( 9.22500000000004e+00 , -1.13233424227698e-01 )
( 9.23000000000004e+00 , -1.13233424227702e-01 )
( 9.23500000000004e+00 , -1.13233424227701e-01 )
( 9.24000000000004e+00 , -1.13233424227702e-01 )
( 9.24500000000005e+00 , -1.13233424227699e-01 )
( 9.25000000000005e+00 , -1.13233424227704e-01 )
( 9.25500000000005e+00 , -1.13233424227704e-01 )
( 9.26000000000005e+00 , -1.13233424227707e-01 )
( 9.26500000000005e+00 , -1.13233424227704e-01 )
( 9.27000000000005e+00 , -1.13233424227708e-01 )
( 9.27500000000005e+00 , -1.13233424227712e-01 )
( 9.28000000000005e+00 , -1.13233424227711e-01 )
( 9.28500000000005e+00 , -1.13233424227710e-01 )
( 9.29000000000005e+00 , -1.13233424227710e-01 )
( 9.29500000000005e+00 , -1.13233424227713e-01 )
( 9.30000000000005e+00 , -1.13233424227713e-01 )
( 9.30500000000005e+00 , -1.13233424227713e-01 )
( 9.31000000000006e+00 , -1.13233424227711e-01 )
( 9.31500000000006e+00 , -1.13233424227708e-01 )
( 9.32000000000006e+00 , -1.13233424227707e-01 )
( 9.32500000000006e+00 , -1.13233424227705e-01 )
( 9.33000000000006e+00 , -1.13233424227704e-01 )
( 9.33500000000006e+00 , -1.13233424227705e-01 )
( 9.34000000000006e+00 , -1.13233424227707e-01 )
( 9.34500000000006e+00 , -1.13233424227708e-01 )
( 9.35000000000006e+00 , -1.13233424227706e-01 )
( 9.35500000000006e+00 , -1.13233424227704e-01 )
( 9.36000000000006e+00 , -1.13233424227702e-01 )
( 9.36500000000006e+00 , -1.13233424227702e-01 )
( 9.37000000000006e+00 , -1.13233424227700e-01 )
( 9.37500000000007e+00 , -1.13233424227699e-01 )
( 9.38000000000007e+00 , -1.13233424227698e-01 )
( 9.38500000000007e+00 , -1.13233424227699e-01 )
( 9.39000000000007e+00 , -1.13233424227699e-01 )
( 9.39500000000007e+00 , -1.13233424227697e-01 )
( 9.40000000000007e+00 , -1.13233424227696e-01 )
( 9.40500000000007e+00 , -1.13233424227698e-01 )
( 9.41000000000007e+00 , -1.13233424227699e-01 )
( 9.41500000000007e+00 , -1.13233424227701e-01 )
( 9.42000000000007e+00 , -1.13233424227701e-01 )
( 9.42500000000007e+00 , -1.13233424227702e-01 )
( 9.43000000000007e+00 , -1.13233424227701e-01 )
( 9.43500000000008e+00 , -1.13233424227700e-01 )
( 9.44000000000008e+00 , -1.13233424227701e-01 )
( 9.44500000000008e+00 , -1.13233424227702e-01 )
( 9.45000000000008e+00 , -1.13233424227703e-01 )
( 9.45500000000008e+00 , -1.13233424227703e-01 )
( 9.46000000000008e+00 , -1.13233424227703e-01 )
( 9.46500000000008e+00 , -1.13233424227704e-01 )
( 9.47000000000008e+00 , -1.13233424227703e-01 )
( 9.47500000000008e+00 , -1.13233424227702e-01 )
( 9.48000000000008e+00 , -1.13233424227703e-01 )
( 9.48500000000008e+00 , -1.13233424227704e-01 )
( 9.49000000000008e+00 , -1.13233424227703e-01 )
( 9.49500000000008e+00 , -1.13233424227702e-01 )
( 9.50000000000009e+00 , -1.13233424227702e-01 )
( 9.50500000000009e+00 , -1.13233424227701e-01 )
( 9.51000000000009e+00 , -1.13233424227700e-01 )
( 9.51500000000009e+00 , -1.13233424227698e-01 )
( 9.52000000000009e+00 , -1.13233424227697e-01 )
( 9.52500000000009e+00 , -1.13233424227699e-01 )
( 9.53000000000009e+00 , -1.13233424227699e-01 )
( 9.53500000000009e+00 , -1.13233424227697e-01 )
( 9.54000000000009e+00 , -1.13233424227698e-01 )
( 9.54500000000009e+00 , -1.13233424227699e-01 )
( 9.55000000000009e+00 , -1.13233424227699e-01 )
( 9.55500000000009e+00 , -1.13233424227701e-01 )
( 9.56000000000009e+00 , -1.13233424227701e-01 )
( 9.56500000000010e+00 , -1.13233424227701e-01 )
( 9.57000000000010e+00 , -1.13233424227701e-01 )
( 9.57500000000010e+00 , -1.13233424227700e-01 )
( 9.58000000000010e+00 , -1.13233424227701e-01 )
( 9.58500000000010e+00 , -1.13233424227702e-01 )
( 9.59000000000010e+00 , -1.13233424227701e-01 )
( 9.59500000000010e+00 , -1.13233424227701e-01 )
( 9.60000000000010e+00 , -1.13233424227701e-01 )
( 9.60500000000010e+00 , -1.13233424227702e-01 )
( 9.61000000000010e+00 , -1.13233424227703e-01 )
( 9.61500000000010e+00 , -1.13233424227702e-01 )
( 9.62000000000010e+00 , -1.13233424227702e-01 )
( 9.62500000000010e+00 , -1.13233424227702e-01 )
( 9.63000000000011e+00 , -1.13233424227701e-01 )
( 9.63500000000011e+00 , -1.13233424227700e-01 )
( 9.64000000000011e+00 , -1.13233424227699e-01 )
( 9.64500000000011e+00 , -1.13233424227699e-01 )
( 9.65000000000011e+00 , -1.13233424227699e-01 )
( 9.65500000000011e+00 , -1.13233424227699e-01 )
( 9.66000000000011e+00 , -1.13233424227700e-01 )
( 9.66500000000011e+00 , -1.13233424227701e-01 )
( 9.67000000000011e+00 , -1.13233424227701e-01 )
( 9.67500000000011e+00 , -1.13233424227702e-01 )
( 9.68000000000011e+00 , -1.13233424227702e-01 )
( 9.68500000000011e+00 , -1.13233424227703e-01 )
( 9.69000000000011e+00 , -1.13233424227703e-01 )
( 9.69500000000012e+00 , -1.13233424227703e-01 )
( 9.70000000000012e+00 , -1.13233424227703e-01 )
( 9.70500000000012e+00 , -1.13233424227703e-01 )
( 9.71000000000012e+00 , -1.13233424227702e-01 )
( 9.71500000000012e+00 , -1.13233424227702e-01 )
( 9.72000000000012e+00 , -1.13233424227702e-01 )
( 9.72500000000012e+00 , -1.13233424227702e-01 )
( 9.73000000000012e+00 , -1.13233424227702e-01 )
( 9.73500000000012e+00 , -1.13233424227702e-01 )
( 9.74000000000012e+00 , -1.13233424227702e-01 )
( 9.74500000000012e+00 , -1.13233424227702e-01 )
( 9.75000000000012e+00 , -1.13233424227700e-01 )
( 9.75500000000013e+00 , -1.13233424227701e-01 )
( 9.76000000000013e+00 , -1.13233424227701e-01 )
( 9.76500000000013e+00 , -1.13233424227700e-01 )
( 9.77000000000013e+00 , -1.13233424227701e-01 )
( 9.77500000000013e+00 , -1.13233424227702e-01 )
( 9.78000000000013e+00 , -1.13233424227702e-01 )
( 9.78500000000013e+00 , -1.13233424227702e-01 )
( 9.79000000000013e+00 , -1.13233424227703e-01 )
( 9.79500000000013e+00 , -1.13233424227702e-01 )
( 9.80000000000013e+00 , -1.13233424227703e-01 )
( 9.80500000000013e+00 , -1.13233424227702e-01 )
( 9.81000000000013e+00 , -1.13233424227702e-01 )
( 9.81500000000013e+00 , -1.13233424227701e-01 )
( 9.82000000000014e+00 , -1.13233424227702e-01 )
( 9.82500000000014e+00 , -1.13233424227702e-01 )
( 9.83000000000014e+00 , -1.13233424227703e-01 )
( 9.83500000000014e+00 , -1.13233424227703e-01 )
( 9.84000000000014e+00 , -1.13233424227703e-01 )
( 9.84500000000014e+00 , -1.13233424227703e-01 )
( 9.85000000000014e+00 , -1.13233424227703e-01 )
( 9.85500000000014e+00 , -1.13233424227702e-01 )
( 9.86000000000014e+00 , -1.13233424227703e-01 )
( 9.86500000000014e+00 , -1.13233424227703e-01 )
( 9.87000000000014e+00 , -1.13233424227704e-01 )
( 9.87500000000014e+00 , -1.13233424227704e-01 )
( 9.88000000000014e+00 , -1.13233424227704e-01 )
( 9.88500000000015e+00 , -1.13233424227704e-01 )
( 9.89000000000015e+00 , -1.13233424227705e-01 )
( 9.89500000000015e+00 , -1.13233424227705e-01 )
( 9.90000000000015e+00 , -1.13233424227704e-01 )
( 9.90500000000015e+00 , -1.13233424227705e-01 )
( 9.91000000000015e+00 , -1.13233424227705e-01 )
( 9.91500000000015e+00 , -1.13233424227705e-01 )
( 9.92000000000015e+00 , -1.13233424227705e-01 )
( 9.92500000000015e+00 , -1.13233424227704e-01 )
( 9.93000000000015e+00 , -1.13233424227703e-01 )
( 9.93500000000015e+00 , -1.13233424227702e-01 )
( 9.94000000000015e+00 , -1.13233424227702e-01 )
( 9.94500000000015e+00 , -1.13233424227702e-01 )
( 9.95000000000016e+00 , -1.13233424227702e-01 )
( 9.95500000000016e+00 , -1.13233424227702e-01 )
( 9.96000000000016e+00 , -1.13233424227701e-01 )
( 9.96500000000016e+00 , -1.13233424227701e-01 )
( 9.97000000000016e+00 , -1.13233424227701e-01 )
( 9.97500000000016e+00 , -1.13233424227700e-01 )
( 9.98000000000016e+00 , -1.13233424227700e-01 )
( 9.98500000000016e+00 , -1.13233424227699e-01 )
( 9.99000000000016e+00 , -1.13233424227698e-01 )
( 9.99500000000016e+00 , -1.13233424227698e-01 )
( 1.00000000000002e+01 , -1.13233424227697e-01 )
};	
\addplot[color=cyan, mark=square*, mark size=1pt, line width=0.75pt, mark repeat=200, mark phase = 0] coordinates {
( 0.00000000000000e+00 , -1.13233424228490e-01 )
( 5.00000000000000e-03 , -1.13192049307940e-01 )
( 1.00000000000000e-02 , -1.13465132547832e-01 )
( 1.50000000000000e-02 , -1.14711519392240e-01 )
( 2.00000000000000e-02 , -1.17061257879788e-01 )
( 2.50000000000000e-02 , -1.20051202575539e-01 )
( 3.00000000000000e-02 , -1.23070857620603e-01 )
( 3.50000000000000e-02 , -1.25704083587332e-01 )
( 4.00000000000000e-02 , -1.27791197534663e-01 )
( 4.50000000000000e-02 , -1.29345490491589e-01 )
( 5.00000000000000e-02 , -1.30457016208624e-01 )
( 5.50000000000000e-02 , -1.31231333768310e-01 )
( 6.00000000000000e-02 , -1.31761641167530e-01 )
( 6.50000000000000e-02 , -1.32120723400421e-01 )
( 7.00000000000000e-02 , -1.32361850139290e-01 )
( 7.50000000000000e-02 , -1.32522596798618e-01 )
( 8.00000000000000e-02 , -1.32628911104720e-01 )
( 8.50000000000000e-02 , -1.32698498681143e-01 )
( 9.00000000000000e-02 , -1.32743366189565e-01 )
( 9.50000000000000e-02 , -1.32771633545211e-01 )
( 1.00000000000000e-01 , -1.32788788422138e-01 )
( 1.05000000000000e-01 , -1.32798540929200e-01 )
( 1.10000000000000e-01 , -1.32803401100649e-01 )
( 1.15000000000000e-01 , -1.32805067741191e-01 )
( 1.20000000000000e-01 , -1.32804690126977e-01 )
( 1.25000000000000e-01 , -1.32803044386932e-01 )
( 1.30000000000000e-01 , -1.32800652686137e-01 )
( 1.35000000000000e-01 , -1.32797864017349e-01 )
( 1.40000000000000e-01 , -1.32794909156619e-01 )
( 1.45000000000000e-01 , -1.32791938172705e-01 )
( 1.50000000000000e-01 , -1.32789046109560e-01 )
( 1.55000000000000e-01 , -1.32786290618305e-01 )
( 1.60000000000000e-01 , -1.32783704087046e-01 )
( 1.65000000000000e-01 , -1.32781301995366e-01 )
( 1.70000000000000e-01 , -1.32779088669336e-01 )
( 1.75000000000000e-01 , -1.32777061240795e-01 )
( 1.80000000000000e-01 , -1.32775212363214e-01 )
( 1.85000000000000e-01 , -1.32773532064701e-01 )
( 1.90000000000000e-01 , -1.32772009001843e-01 )
( 1.95000000000000e-01 , -1.32770631297321e-01 )
( 2.00000000000000e-01 , -1.32769387098755e-01 )
( 2.05000000000000e-01 , -1.32768264896775e-01 )
( 2.10000000000000e-01 , -1.32767253769339e-01 )
( 2.15000000000000e-01 , -1.32766343488052e-01 )
( 2.20000000000000e-01 , -1.32765524572505e-01 )
( 2.25000000000000e-01 , -1.32764788302395e-01 )
( 2.30000000000000e-01 , -1.32764126702393e-01 )
( 2.35000000000000e-01 , -1.32763532509937e-01 )
( 2.40000000000000e-01 , -1.32762999133141e-01 )
( 2.45000000000000e-01 , -1.32762520603624e-01 )
( 2.50000000000000e-01 , -1.32762091527500e-01 )
( 2.55000000000000e-01 , -1.32761707036719e-01 )
( 2.60000000000000e-01 , -1.32761362742094e-01 )
( 2.65000000000000e-01 , -1.32761054688830e-01 )
( 2.70000000000000e-01 , -1.32760779315063e-01 )
( 2.75000000000000e-01 , -1.32760533413506e-01 )
( 2.80000000000000e-01 , -1.32760314096353e-01 )
( 2.85000000000000e-01 , -1.32760118763277e-01 )
( 2.90000000000000e-01 , -1.32759945072412e-01 )
( 2.95000000000000e-01 , -1.32759790914115e-01 )
( 3.00000000000000e-01 , -1.32759654387339e-01 )
( 3.05000000000000e-01 , -1.32759533778344e-01 )
( 3.10000000000000e-01 , -1.32759427541606e-01 )
( 3.15000000000000e-01 , -1.32759334282667e-01 )
( 3.20000000000000e-01 , -1.32759252742781e-01 )
( 3.25000000000000e-01 , -1.32759181785127e-01 )
( 3.30000000000000e-01 , -1.32759120382497e-01 )
( 3.35000000000000e-01 , -1.32759067606244e-01 )
( 3.40000000000000e-01 , -1.32759022616397e-01 )
( 3.45000000000000e-01 , -1.32758984652800e-01 )
( 3.50000000000000e-01 , -1.32758953027178e-01 )
( 3.55000000000000e-01 , -1.32758927116029e-01 )
( 3.60000000000000e-01 , -1.32758906354256e-01 )
( 3.65000000000000e-01 , -1.32758890229435e-01 )
( 3.70000000000000e-01 , -1.32758878276712e-01 )
( 3.75000000000000e-01 , -1.32758870074177e-01 )
( 3.80000000000000e-01 , -1.32758865238739e-01 )
( 3.85000000000000e-01 , -1.32758863422407e-01 )
( 3.90000000000000e-01 , -1.32758864308957e-01 )
( 3.95000000000000e-01 , -1.32758867610912e-01 )
( 4.00000000000000e-01 , -1.32758873066849e-01 )
( 4.05000000000000e-01 , -1.32758880438946e-01 )
( 4.10000000000000e-01 , -1.32758889510795e-01 )
( 4.15000000000000e-01 , -1.32758900085411e-01 )
( 4.20000000000000e-01 , -1.32758911983450e-01 )
( 4.25000000000000e-01 , -1.32758925041588e-01 )
( 4.30000000000000e-01 , -1.32758939111057e-01 )
( 4.35000000000000e-01 , -1.32758954056325e-01 )
( 4.40000000000000e-01 , -1.32758969753900e-01 )
( 4.45000000000000e-01 , -1.32758986091252e-01 )
( 4.50000000000000e-01 , -1.32759002965826e-01 )
( 4.55000000000000e-01 , -1.32759020284149e-01 )
( 4.60000000000000e-01 , -1.32759037961034e-01 )
( 4.65000000000000e-01 , -1.32759055918839e-01 )
( 4.70000000000000e-01 , -1.32759074086804e-01 )
( 4.75000000000000e-01 , -1.32759092400442e-01 )
( 4.80000000000000e-01 , -1.32759110800994e-01 )
( 4.85000000000000e-01 , -1.32759129234934e-01 )
( 4.90000000000000e-01 , -1.32759147653501e-01 )
( 4.95000000000000e-01 , -1.32759166012289e-01 )
( 5.00000000000000e-01 , -1.32759184270875e-01 )
( 5.05000000000000e-01 , -1.32759202392466e-01 )
( 5.10000000000000e-01 , -1.32759220343593e-01 )
( 5.15000000000000e-01 , -1.32759238093817e-01 )
( 5.20000000000000e-01 , -1.32759255615465e-01 )
( 5.25000000000000e-01 , -1.32759272883403e-01 )
( 5.30000000000000e-01 , -1.32759289874807e-01 )
( 5.35000000000000e-01 , -1.32759306568963e-01 )
( 5.40000000000000e-01 , -1.32759322947089e-01 )
( 5.45000000000000e-01 , -1.32759338992168e-01 )
( 5.50000000000000e-01 , -1.32759354688789e-01 )
( 5.55000000000000e-01 , -1.32759370023011e-01 )
( 5.60000000000000e-01 , -1.32759384982238e-01 )
( 5.65000000000000e-01 , -1.32759399555091e-01 )
( 5.70000000000000e-01 , -1.32759413731312e-01 )
( 5.75000000000000e-01 , -1.32759427501660e-01 )
( 5.80000000000000e-01 , -1.32759440857818e-01 )
( 5.85000000000000e-01 , -1.32759453792315e-01 )
( 5.90000000000000e-01 , -1.32759466298443e-01 )
( 5.95000000000000e-01 , -1.32759478370197e-01 )
( 6.00000000000000e-01 , -1.32759490002204e-01 )
( 6.05000000000000e-01 , -1.32759501189663e-01 )
( 6.10000000000000e-01 , -1.32759511928298e-01 )
( 6.15000000000000e-01 , -1.32759522214303e-01 )
( 6.20000000000000e-01 , -1.32759532044298e-01 )
( 6.25000000000000e-01 , -1.32759541415292e-01 )
( 6.30000000000000e-01 , -1.32759550324635e-01 )
( 6.35000000000000e-01 , -1.32759558769993e-01 )
( 6.40000000000000e-01 , -1.32759566749315e-01 )
( 6.45000000000000e-01 , -1.32759574260802e-01 )
( 6.50000000000000e-01 , -1.32759581302878e-01 )
( 6.55000000000000e-01 , -1.32759587874167e-01 )
( 6.60000000000000e-01 , -1.32759593973480e-01 )
( 6.65000000000000e-01 , -1.32759599599783e-01 )
( 6.70000000000000e-01 , -1.32759604752189e-01 )
( 6.75000000000000e-01 , -1.32759609429934e-01 )
( 6.80000000000000e-01 , -1.32759613632367e-01 )
( 6.85000000000000e-01 , -1.32759617358938e-01 )
( 6.90000000000001e-01 , -1.32759620609184e-01 )
( 6.95000000000001e-01 , -1.32759623382726e-01 )
( 7.00000000000001e-01 , -1.32759625679249e-01 )
( 7.05000000000001e-01 , -1.32759627498507e-01 )
( 7.10000000000001e-01 , -1.32759628840309e-01 )
( 7.15000000000001e-01 , -1.32759629704520e-01 )
( 7.20000000000001e-01 , -1.32759630091051e-01 )
( 7.25000000000001e-01 , -1.32759629999864e-01 )
( 7.30000000000001e-01 , -1.32759629430970e-01 )
( 7.35000000000001e-01 , -1.32759628384424e-01 )
( 7.40000000000001e-01 , -1.32759626860332e-01 )
( 7.45000000000001e-01 , -1.32759624858850e-01 )
( 7.50000000000001e-01 , -1.32759622380190e-01 )
( 7.55000000000001e-01 , -1.32759619424622e-01 )
( 7.60000000000001e-01 , -1.32759615992487e-01 )
( 7.65000000000001e-01 , -1.32759612084194e-01 )
( 7.70000000000001e-01 , -1.32759607700237e-01 )
( 7.75000000000001e-01 , -1.32759602841206e-01 )
( 7.80000000000001e-01 , -1.32759597507789e-01 )
( 7.85000000000001e-01 , -1.32759591700799e-01 )
( 7.90000000000001e-01 , -1.32759585421175e-01 )
( 7.95000000000001e-01 , -1.32759578670010e-01 )
( 8.00000000000001e-01 , -1.32759571448561e-01 )
( 8.05000000000001e-01 , -1.32759563758278e-01 )
( 8.10000000000001e-01 , -1.32759555600816e-01 )
( 8.15000000000001e-01 , -1.32759546978070e-01 )
( 8.20000000000001e-01 , -1.32759537892197e-01 )
( 8.25000000000001e-01 , -1.32759528345646e-01 )
( 8.30000000000001e-01 , -1.32759518341190e-01 )
( 8.35000000000001e-01 , -1.32759507881968e-01 )
( 8.40000000000001e-01 , -1.32759496971515e-01 )
( 8.45000000000001e-01 , -1.32759485613813e-01 )
( 8.50000000000001e-01 , -1.32759473813331e-01 )
( 8.55000000000001e-01 , -1.32759461575082e-01 )
( 8.60000000000001e-01 , -1.32759448904675e-01 )
( 8.65000000000001e-01 , -1.32759435808373e-01 )
( 8.70000000000001e-01 , -1.32759422293167e-01 )
( 8.75000000000001e-01 , -1.32759408366841e-01 )
( 8.80000000000001e-01 , -1.32759394038056e-01 )
( 8.85000000000001e-01 , -1.32759379316431e-01 )
( 8.90000000000001e-01 , -1.32759364212639e-01 )
( 8.95000000000001e-01 , -1.32759348738510e-01 )
( 9.00000000000001e-01 , -1.32759332907140e-01 )
( 9.05000000000001e-01 , -1.32759316733013e-01 )
( 9.10000000000001e-01 , -1.32759300232137e-01 )
( 9.15000000000001e-01 , -1.32759283422187e-01 )
( 9.20000000000001e-01 , -1.32759266322659e-01 )
( 9.25000000000001e-01 , -1.32759248955051e-01 )
( 9.30000000000001e-01 , -1.32759231343044e-01 )
( 9.35000000000001e-01 , -1.32759213512717e-01 )
( 9.40000000000001e-01 , -1.32759195492766e-01 )
( 9.45000000000001e-01 , -1.32759177314757e-01 )
( 9.50000000000001e-01 , -1.32759159013393e-01 )
( 9.55000000000001e-01 , -1.32759140626813e-01 )
( 9.60000000000001e-01 , -1.32759122196922e-01 )
( 9.65000000000001e-01 , -1.32759103769738e-01 )
( 9.70000000000001e-01 , -1.32759085395790e-01 )
( 9.75000000000001e-01 , -1.32759067130550e-01 )
( 9.80000000000001e-01 , -1.32759049034899e-01 )
( 9.85000000000001e-01 , -1.32759031175652e-01 )
( 9.90000000000001e-01 , -1.32759013626121e-01 )
( 9.95000000000001e-01 , -1.32758996466750e-01 )
( 1.00000000000000e+00 , -1.32758979785799e-01 )
( 1.00500000000000e+00 , -1.32758963680108e-01 )
( 1.01000000000000e+00 , -1.32758948255930e-01 )
( 1.01500000000000e+00 , -1.32758933629864e-01 )
( 1.02000000000000e+00 , -1.32758919929861e-01 )
( 1.02500000000000e+00 , -1.32758907296358e-01 )
( 1.03000000000000e+00 , -1.32758895883522e-01 )
( 1.03500000000000e+00 , -1.32758885860613e-01 )
( 1.04000000000000e+00 , -1.32758877413511e-01 )
( 1.04500000000000e+00 , -1.32758870746395e-01 )
( 1.05000000000000e+00 , -1.32758866083604e-01 )
( 1.05500000000000e+00 , -1.32758863671702e-01 )
( 1.06000000000000e+00 , -1.32758863781756e-01 )
( 1.06500000000000e+00 , -1.32758866711889e-01 )
( 1.07000000000000e+00 , -1.32758872790081e-01 )
( 1.07500000000000e+00 , -1.32758882377310e-01 )
( 1.08000000000000e+00 , -1.32758895871031e-01 )
( 1.08500000000000e+00 , -1.32758913709040e-01 )
( 1.09000000000000e+00 , -1.32758936373786e-01 )
( 1.09500000000000e+00 , -1.32758964397169e-01 )
( 1.10000000000000e+00 , -1.32758998365884e-01 )
( 1.10500000000000e+00 , -1.32759038927370e-01 )
( 1.11000000000000e+00 , -1.32759086796469e-01 )
( 1.11500000000000e+00 , -1.32759142762838e-01 )
( 1.12000000000000e+00 , -1.32759207699203e-01 )
( 1.12500000000000e+00 , -1.32759282570626e-01 )
( 1.13000000000000e+00 , -1.32759368444802e-01 )
( 1.13500000000000e+00 , -1.32759466503579e-01 )
( 1.14000000000000e+00 , -1.32759578055822e-01 )
( 1.14500000000000e+00 , -1.32759704551770e-01 )
( 1.15000000000000e+00 , -1.32759847599062e-01 )
( 1.15500000000000e+00 , -1.32760008980594e-01 )
( 1.16000000000000e+00 , -1.32760190674445e-01 )
( 1.16500000000000e+00 , -1.32760394876007e-01 )
( 1.17000000000000e+00 , -1.32760624022613e-01 )
( 1.17500000000000e+00 , -1.32760880820795e-01 )
( 1.18000000000000e+00 , -1.32761168276418e-01 )
( 1.18500000000000e+00 , -1.32761489727872e-01 )
( 1.19000000000000e+00 , -1.32761848882392e-01 )
( 1.19500000000000e+00 , -1.32762249855606e-01 )
( 1.20000000000000e+00 , -1.32762697214194e-01 )
( 1.20500000000000e+00 , -1.32763196021385e-01 )
( 1.21000000000000e+00 , -1.32763751884697e-01 )
( 1.21500000000000e+00 , -1.32764371004926e-01 )
( 1.22000000000000e+00 , -1.32765060224769e-01 )
( 1.22500000000000e+00 , -1.32765827074496e-01 )
( 1.23000000000000e+00 , -1.32766679810983e-01 )
( 1.23500000000000e+00 , -1.32767627444374e-01 )
( 1.24000000000000e+00 , -1.32768679744239e-01 )
( 1.24500000000000e+00 , -1.32769847213414e-01 )
( 1.25000000000000e+00 , -1.32771141012369e-01 )
( 1.25500000000000e+00 , -1.32772572798003e-01 )
( 1.26000000000000e+00 , -1.32774154499079e-01 )
( 1.26500000000000e+00 , -1.32775897867271e-01 )
( 1.26999999999999e+00 , -1.32777813840576e-01 )
( 1.27499999999999e+00 , -1.32779911564449e-01 )
( 1.27999999999999e+00 , -1.32782196934522e-01 )
( 1.28499999999999e+00 , -1.32784670450734e-01 )
( 1.28999999999999e+00 , -1.32787324079600e-01 )
( 1.29499999999999e+00 , -1.32790136686155e-01 )
( 1.29999999999999e+00 , -1.32793067398479e-01 )
( 1.30499999999999e+00 , -1.32796045975955e-01 )
( 1.30999999999999e+00 , -1.32798958820285e-01 )
( 1.31499999999999e+00 , -1.32801628626951e-01 )
( 1.31999999999999e+00 , -1.32803784717361e-01 )
( 1.32499999999999e+00 , -1.32805019658452e-01 )
( 1.32999999999999e+00 , -1.32804725623910e-01 )
( 1.33499999999999e+00 , -1.32802000713183e-01 )
( 1.33999999999999e+00 , -1.32795510578507e-01 )
( 1.34499999999999e+00 , -1.32783283423450e-01 )
( 1.34999999999999e+00 , -1.32762405620634e-01 )
( 1.35499999999999e+00 , -1.32728569405980e-01 )
( 1.35999999999999e+00 , -1.32675401741159e-01 )
( 1.36499999999999e+00 , -1.32593473484834e-01 )
( 1.36999999999999e+00 , -1.32468852247894e-01 )
( 1.37499999999999e+00 , -1.32281030858750e-01 )
( 1.37999999999999e+00 , -1.32000067667652e-01 )
( 1.38499999999999e+00 , -1.31582895285739e-01 )
( 1.38999999999999e+00 , -1.30969171437308e-01 )
( 1.39499999999999e+00 , -1.30078116611871e-01 )
( 1.39999999999999e+00 , -1.28810079446014e-01 )
( 1.40499999999999e+00 , -1.27060600067120e-01 )
( 1.40999999999999e+00 , -1.24759543381394e-01 )
( 1.41499999999999e+00 , -1.21947127523248e-01 )
( 1.41999999999999e+00 , -1.18875196901158e-01 )
( 1.42499999999999e+00 , -1.16055076438421e-01 )
( 1.42999999999999e+00 , -1.14096417679564e-01 )
( 1.43499999999999e+00 , -1.13276334999654e-01 )
( 1.43999999999999e+00 , -1.13208245784273e-01 )
( 1.44499999999999e+00 , -1.13222472817343e-01 )
( 1.44999999999999e+00 , -1.13218987015266e-01 )
( 1.45499999999999e+00 , -1.13802938998161e-01 )
( 1.45999999999999e+00 , -1.15494689379778e-01 )
( 1.46499999999999e+00 , -1.18162280352964e-01 )
( 1.46999999999999e+00 , -1.21229340659745e-01 )
( 1.47499999999999e+00 , -1.24135674176014e-01 )
( 1.47999999999999e+00 , -1.26567488255724e-01 )
( 1.48499999999999e+00 , -1.28443645450131e-01 )
( 1.48999999999999e+00 , -1.29816501218021e-01 )
( 1.49499999999999e+00 , -1.30787167690070e-01 )
( 1.49999999999999e+00 , -1.31458399239199e-01 )
( 1.50499999999999e+00 , -1.31915880678347e-01 )
( 1.50999999999999e+00 , -1.32224593229157e-01 )
( 1.51499999999999e+00 , -1.32431316395992e-01 )
( 1.51999999999999e+00 , -1.32568734612423e-01 )
( 1.52499999999999e+00 , -1.32659296148419e-01 )
( 1.52999999999999e+00 , -1.32718274298761e-01 )
( 1.53499999999999e+00 , -1.32756012219093e-01 )
( 1.53999999999999e+00 , -1.32779501767870e-01 )
( 1.54499999999999e+00 , -1.32793468544171e-01 )
( 1.54999999999999e+00 , -1.32801108254895e-01 )
( 1.55499999999999e+00 , -1.32804583382093e-01 )
( 1.55999999999999e+00 , -1.32805357452171e-01 )
( 1.56499999999999e+00 , -1.32804420088887e-01 )
( 1.56999999999999e+00 , -1.32802438827853e-01 )
( 1.57499999999999e+00 , -1.32799861819647e-01 )
( 1.57999999999999e+00 , -1.32796987540539e-01 )
( 1.58499999999999e+00 , -1.32794012273422e-01 )
( 1.58999999999999e+00 , -1.32791062555805e-01 )
( 1.59499999999999e+00 , -1.32788217421017e-01 )
( 1.59999999999999e+00 , -1.32785523680879e-01 )
( 1.60499999999999e+00 , -1.32783006445287e-01 )
( 1.60999999999999e+00 , -1.32780676368967e-01 )
( 1.61499999999999e+00 , -1.32778534641973e-01 )
( 1.61999999999999e+00 , -1.32776576419851e-01 )
( 1.62499999999999e+00 , -1.32774793172541e-01 )
( 1.62999999999999e+00 , -1.32773174282582e-01 )
( 1.63499999999999e+00 , -1.32771708121924e-01 )
( 1.63999999999999e+00 , -1.32770382766680e-01 )
( 1.64499999999999e+00 , -1.32769186470402e-01 )
( 1.64999999999999e+00 , -1.32768107925086e-01 )
( 1.65499999999999e+00 , -1.32767136463601e-01 )
( 1.65999999999999e+00 , -1.32766262139378e-01 )
( 1.66499999999999e+00 , -1.32765475762499e-01 )
( 1.66999999999999e+00 , -1.32764768899974e-01 )
( 1.67499999999999e+00 , -1.32764133853035e-01 )
( 1.67999999999999e+00 , -1.32763563620487e-01 )
( 1.68499999999999e+00 , -1.32763051854204e-01 )
( 1.68999999999999e+00 , -1.32762592810912e-01 )
( 1.69499999999999e+00 , -1.32762181303142e-01 )
( 1.69999999999999e+00 , -1.32761812651079e-01 )
( 1.70499999999999e+00 , -1.32761482636459e-01 )
( 1.70999999999999e+00 , -1.32761187459217e-01 )
( 1.71499999999999e+00 , -1.32760923697192e-01 )
( 1.71999999999999e+00 , -1.32760688269045e-01 )
( 1.72499999999999e+00 , -1.32760478400316e-01 )
( 1.72999999999999e+00 , -1.32760291592627e-01 )
( 1.73499999999998e+00 , -1.32760125595705e-01 )
( 1.73999999999998e+00 , -1.32759978382203e-01 )
( 1.74499999999998e+00 , -1.32759848124964e-01 )
( 1.74999999999998e+00 , -1.32759733176612e-01 )
( 1.75499999999998e+00 , -1.32759632051214e-01 )
( 1.75999999999998e+00 , -1.32759543407843e-01 )
( 1.76499999999998e+00 , -1.32759466035843e-01 )
( 1.76999999999998e+00 , -1.32759398841621e-01 )
( 1.77499999999998e+00 , -1.32759340836832e-01 )
( 1.77999999999998e+00 , -1.32759291127788e-01 )
( 1.78499999999998e+00 , -1.32759248905986e-01 )
( 1.78999999999998e+00 , -1.32759213439596e-01 )
( 1.79499999999998e+00 , -1.32759184065870e-01 )
( 1.79999999999998e+00 , -1.32759160184317e-01 )
( 1.80499999999998e+00 , -1.32759141250587e-01 )
( 1.80999999999998e+00 , -1.32759126770999e-01 )
( 1.81499999999998e+00 , -1.32759116297602e-01 )
( 1.81999999999998e+00 , -1.32759109423773e-01 )
( 1.82499999999998e+00 , -1.32759105780237e-01 )
( 1.82999999999998e+00 , -1.32759105031508e-01 )
( 1.83499999999998e+00 , -1.32759106872671e-01 )
( 1.83999999999998e+00 , -1.32759111026499e-01 )
( 1.84499999999998e+00 , -1.32759117240853e-01 )
( 1.84999999999998e+00 , -1.32759125286338e-01 )
( 1.85499999999998e+00 , -1.32759134954182e-01 )
( 1.85999999999998e+00 , -1.32759146054335e-01 )
( 1.86499999999998e+00 , -1.32759158413751e-01 )
( 1.86999999999998e+00 , -1.32759171874826e-01 )
( 1.87499999999998e+00 , -1.32759186293994e-01 )
( 1.87999999999998e+00 , -1.32759201540456e-01 )
( 1.88499999999998e+00 , -1.32759217495027e-01 )
( 1.88999999999998e+00 , -1.32759234049094e-01 )
( 1.89499999999998e+00 , -1.32759251103670e-01 )
( 1.89999999999998e+00 , -1.32759268568539e-01 )
( 1.90499999999998e+00 , -1.32759286361475e-01 )
( 1.90999999999998e+00 , -1.32759304407535e-01 )
( 1.91499999999998e+00 , -1.32759322638424e-01 )
( 1.91999999999998e+00 , -1.32759340991908e-01 )
( 1.92499999999998e+00 , -1.32759359411281e-01 )
( 1.92999999999998e+00 , -1.32759377844882e-01 )
( 1.93499999999998e+00 , -1.32759396245663e-01 )
( 1.93999999999998e+00 , -1.32759414570785e-01 )
( 1.94499999999998e+00 , -1.32759432781247e-01 )
( 1.94999999999998e+00 , -1.32759450841560e-01 )
( 1.95499999999998e+00 , -1.32759468719442e-01 )
( 1.95999999999998e+00 , -1.32759486385543e-01 )
( 1.96499999999998e+00 , -1.32759503813185e-01 )
( 1.96999999999998e+00 , -1.32759520978141e-01 )
( 1.97499999999998e+00 , -1.32759537858414e-01 )
( 1.97999999999998e+00 , -1.32759554434049e-01 )
( 1.98499999999998e+00 , -1.32759570686957e-01 )
( 1.98999999999998e+00 , -1.32759586600750e-01 )
( 1.99499999999998e+00 , -1.32759602160597e-01 )
( 1.99999999999998e+00 , -1.32759617353083e-01 )
( 2.00499999999998e+00 , -1.32759632166089e-01 )
( 2.00999999999998e+00 , -1.32759646588679e-01 )
( 2.01499999999998e+00 , -1.32759660610993e-01 )
( 2.01999999999998e+00 , -1.32759674224152e-01 )
( 2.02499999999998e+00 , -1.32759687420173e-01 )
( 2.02999999999998e+00 , -1.32759700191885e-01 )
( 2.03499999999998e+00 , -1.32759712532856e-01 )
( 2.03999999999998e+00 , -1.32759724437328e-01 )
( 2.04499999999998e+00 , -1.32759735900153e-01 )
( 2.04999999999998e+00 , -1.32759746916740e-01 )
( 2.05499999999998e+00 , -1.32759757482996e-01 )
( 2.05999999999998e+00 , -1.32759767595282e-01 )
( 2.06499999999998e+00 , -1.32759777250371e-01 )
( 2.06999999999998e+00 , -1.32759786445406e-01 )
( 2.07499999999998e+00 , -1.32759795177864e-01 )
( 2.07999999999998e+00 , -1.32759803445522e-01 )
( 2.08499999999998e+00 , -1.32759811246426e-01 )
( 2.08999999999998e+00 , -1.32759818578866e-01 )
( 2.09499999999998e+00 , -1.32759825441349e-01 )
( 2.09999999999998e+00 , -1.32759831832570e-01 )
( 2.10499999999998e+00 , -1.32759837751400e-01 )
( 2.10999999999998e+00 , -1.32759843196865e-01 )
( 2.11499999999998e+00 , -1.32759848168124e-01 )
( 2.11999999999998e+00 , -1.32759852664460e-01 )
( 2.12499999999998e+00 , -1.32759856685261e-01 )
( 2.12999999999998e+00 , -1.32759860230015e-01 )
( 2.13499999999998e+00 , -1.32759863298288e-01 )
( 2.13999999999998e+00 , -1.32759865889728e-01 )
( 2.14499999999998e+00 , -1.32759868004047e-01 )
( 2.14999999999998e+00 , -1.32759869641020e-01 )
( 2.15499999999998e+00 , -1.32759870800477e-01 )
( 2.15999999999998e+00 , -1.32759871482302e-01 )
( 2.16499999999998e+00 , -1.32759871686428e-01 )
( 2.16999999999998e+00 , -1.32759871412834e-01 )
( 2.17499999999998e+00 , -1.32759870661545e-01 )
( 2.17999999999998e+00 , -1.32759869432639e-01 )
( 2.18499999999998e+00 , -1.32759867726238e-01 )
( 2.18999999999998e+00 , -1.32759865542519e-01 )
( 2.19499999999998e+00 , -1.32759862881719e-01 )
( 2.19999999999998e+00 , -1.32759859744131e-01 )
( 2.20499999999998e+00 , -1.32759856130121e-01 )
( 2.20999999999998e+00 , -1.32759852040132e-01 )
( 2.21499999999997e+00 , -1.32759847474692e-01 )
( 2.21999999999997e+00 , -1.32759842434425e-01 )
( 2.22499999999997e+00 , -1.32759836920067e-01 )
( 2.22999999999997e+00 , -1.32759830932476e-01 )
( 2.23499999999997e+00 , -1.32759824472649e-01 )
( 2.23999999999997e+00 , -1.32759817541738e-01 )
( 2.24499999999997e+00 , -1.32759810141075e-01 )
( 2.24999999999997e+00 , -1.32759802272182e-01 )
( 2.25499999999997e+00 , -1.32759793936803e-01 )
( 2.25999999999997e+00 , -1.32759785136930e-01 )
( 2.26499999999997e+00 , -1.32759775874828e-01 )
( 2.26999999999997e+00 , -1.32759766153065e-01 )
( 2.27499999999997e+00 , -1.32759755974551e-01 )
( 2.27999999999997e+00 , -1.32759745342571e-01 )
( 2.28499999999997e+00 , -1.32759734260824e-01 )
( 2.28999999999997e+00 , -1.32759722733474e-01 )
( 2.29499999999997e+00 , -1.32759710765187e-01 )
( 2.29999999999997e+00 , -1.32759698361201e-01 )
( 2.30499999999997e+00 , -1.32759685527367e-01 )
( 2.30999999999997e+00 , -1.32759672270218e-01 )
( 2.31499999999997e+00 , -1.32759658597039e-01 )
( 2.31999999999997e+00 , -1.32759644515940e-01 )
( 2.32499999999997e+00 , -1.32759630035934e-01 )
( 2.32999999999997e+00 , -1.32759615167034e-01 )
( 2.33499999999997e+00 , -1.32759599920342e-01 )
( 2.33999999999997e+00 , -1.32759584308156e-01 )
( 2.34499999999997e+00 , -1.32759568344089e-01 )
( 2.34999999999997e+00 , -1.32759552043190e-01 )
( 2.35499999999997e+00 , -1.32759535422086e-01 )
( 2.35999999999997e+00 , -1.32759518499128e-01 )
( 2.36499999999997e+00 , -1.32759501294556e-01 )
( 2.36999999999997e+00 , -1.32759483830676e-01 )
( 2.37499999999997e+00 , -1.32759466132061e-01 )
( 2.37999999999997e+00 , -1.32759448225760e-01 )
( 2.38499999999997e+00 , -1.32759430141538e-01 )
( 2.38999999999997e+00 , -1.32759411912123e-01 )
( 2.39499999999997e+00 , -1.32759393573496e-01 )
( 2.39999999999997e+00 , -1.32759375165191e-01 )
( 2.40499999999997e+00 , -1.32759356730642e-01 )
( 2.40999999999997e+00 , -1.32759338317541e-01 )
( 2.41499999999997e+00 , -1.32759319978253e-01 )
( 2.41999999999997e+00 , -1.32759301770253e-01 )
( 2.42499999999997e+00 , -1.32759283756631e-01 )
( 2.42999999999997e+00 , -1.32759266006608e-01 )
( 2.43499999999997e+00 , -1.32759248596146e-01 )
( 2.43999999999997e+00 , -1.32759231608585e-01 )
( 2.44499999999997e+00 , -1.32759215135370e-01 )
( 2.44999999999997e+00 , -1.32759199276834e-01 )
( 2.45499999999997e+00 , -1.32759184143066e-01 )
( 2.45999999999997e+00 , -1.32759169854871e-01 )
( 2.46499999999997e+00 , -1.32759156544836e-01 )
( 2.46999999999997e+00 , -1.32759144358484e-01 )
( 2.47499999999997e+00 , -1.32759133455576e-01 )
( 2.47999999999997e+00 , -1.32759124011534e-01 )
( 2.48499999999997e+00 , -1.32759116219018e-01 )
( 2.48999999999997e+00 , -1.32759110289678e-01 )
( 2.49499999999997e+00 , -1.32759106456082e-01 )
( 2.49999999999997e+00 , -1.32759104973870e-01 )
( 2.50499999999997e+00 , -1.32759106124125e-01 )
( 2.50999999999997e+00 , -1.32759110216027e-01 )
( 2.51499999999997e+00 , -1.32759117589774e-01 )
( 2.51999999999997e+00 , -1.32759128619840e-01 )
( 2.52499999999997e+00 , -1.32759143718605e-01 )
( 2.52999999999997e+00 , -1.32759163340388e-01 )
( 2.53499999999997e+00 , -1.32759187985929e-01 )
( 2.53999999999997e+00 , -1.32759218207388e-01 )
( 2.54499999999997e+00 , -1.32759254613925e-01 )
( 2.54999999999997e+00 , -1.32759297877894e-01 )
( 2.55499999999997e+00 , -1.32759348741788e-01 )
( 2.55999999999997e+00 , -1.32759408025965e-01 )
( 2.56499999999997e+00 , -1.32759476637270e-01 )
( 2.56999999999997e+00 , -1.32759555578681e-01 )
( 2.57499999999997e+00 , -1.32759645960056e-01 )
( 2.57999999999997e+00 , -1.32759749010158e-01 )
( 2.58499999999997e+00 , -1.32759866090060e-01 )
( 2.58999999999997e+00 , -1.32759998708130e-01 )
( 2.59499999999997e+00 , -1.32760148536720e-01 )
( 2.59999999999997e+00 , -1.32760317430806e-01 )
( 2.60499999999997e+00 , -1.32760507448715e-01 )
( 2.60999999999997e+00 , -1.32760720875195e-01 )
( 2.61499999999997e+00 , -1.32760960247016e-01 )
( 2.61999999999997e+00 , -1.32761228381312e-01 )
( 2.62499999999997e+00 , -1.32761528406854e-01 )
( 2.62999999999997e+00 , -1.32761863798432e-01 )
( 2.63499999999997e+00 , -1.32762238414410e-01 )
( 2.63999999999997e+00 , -1.32762656537488e-01 )
( 2.64499999999997e+00 , -1.32763122918470e-01 )
( 2.64999999999997e+00 , -1.32763642822719e-01 )
( 2.65499999999997e+00 , -1.32764222078526e-01 )
( 2.65999999999997e+00 , -1.32764867126192e-01 )
( 2.66499999999997e+00 , -1.32765585065877e-01 )
( 2.66999999999997e+00 , -1.32766383701269e-01 )
( 2.67499999999997e+00 , -1.32767271574672e-01 )
( 2.67999999999997e+00 , -1.32768257986987e-01 )
( 2.68499999999996e+00 , -1.32769352993164e-01 )
( 2.68999999999996e+00 , -1.32770567359495e-01 )
( 2.69499999999996e+00 , -1.32771912463210e-01 )
( 2.69999999999996e+00 , -1.32773400093843e-01 )
( 2.70499999999996e+00 , -1.32775042176871e-01 )
( 2.70999999999996e+00 , -1.32776850244981e-01 )
( 2.71499999999996e+00 , -1.32778834689325e-01 )
( 2.71999999999996e+00 , -1.32781003618216e-01 )
( 2.72499999999996e+00 , -1.32783361165947e-01 )
( 2.72999999999996e+00 , -1.32785905010167e-01 )
( 2.73499999999996e+00 , -1.32788622748789e-01 )
( 2.73999999999996e+00 , -1.32791486630949e-01 )
( 2.74499999999996e+00 , -1.32794445906701e-01 )
( 2.74999999999996e+00 , -1.32797415721154e-01 )
( 2.75499999999996e+00 , -1.32800260976767e-01 )
( 2.75999999999996e+00 , -1.32802772840336e-01 )
( 2.76499999999996e+00 , -1.32804634454772e-01 )
( 2.76999999999996e+00 , -1.32805370741840e-01 )
( 2.77499999999996e+00 , -1.32804274666413e-01 )
( 2.77999999999996e+00 , -1.32800298549107e-01 )
( 2.78499999999996e+00 , -1.32791893332991e-01 )
( 2.78999999999996e+00 , -1.32776770225410e-01 )
( 2.79499999999996e+00 , -1.32751546606789e-01 )
( 2.79999999999996e+00 , -1.32711219979542e-01 )
( 2.80499999999996e+00 , -1.32648388507176e-01 )
( 2.80999999999996e+00 , -1.32552104033968e-01 )
( 2.81499999999996e+00 , -1.32406207400877e-01 )
( 2.81999999999996e+00 , -1.32186972527675e-01 )
( 2.82499999999996e+00 , -1.31859920857603e-01 )
( 2.82999999999996e+00 , -1.31375872343663e-01 )
( 2.83499999999996e+00 , -1.30666911771433e-01 )
( 2.83999999999996e+00 , -1.29644411546544e-01 )
( 2.84499999999996e+00 , -1.28204179858430e-01 )
( 2.84999999999996e+00 , -1.26248412942681e-01 )
( 2.85499999999996e+00 , -1.23738044459864e-01 )
( 2.85999999999996e+00 , -1.20782356617227e-01 )
( 2.86499999999996e+00 , -1.17734183081819e-01 )
( 2.86999999999996e+00 , -1.15177795398353e-01 )
( 2.87499999999996e+00 , -1.13655313230344e-01 )
( 2.87999999999996e+00 , -1.13201167563729e-01 )
( 2.88499999999996e+00 , -1.13229362018169e-01 )
( 2.88999999999996e+00 , -1.13200004144123e-01 )
( 2.89499999999996e+00 , -1.13333109469292e-01 )
( 2.89999999999996e+00 , -1.14310606684370e-01 )
( 2.90499999999996e+00 , -1.16425376940872e-01 )
( 2.90999999999996e+00 , -1.19321407599202e-01 )
( 2.91499999999996e+00 , -1.22381619594419e-01 )
( 2.91999999999996e+00 , -1.25129229979574e-01 )
( 2.92499999999996e+00 , -1.27348877692707e-01 )
( 2.92999999999996e+00 , -1.29022526169289e-01 )
( 2.93499999999996e+00 , -1.30229086589568e-01 )
( 2.93999999999996e+00 , -1.31073995570452e-01 )
( 2.94499999999996e+00 , -1.31654619890749e-01 )
( 2.94999999999996e+00 , -1.32048689798724e-01 )
( 2.95499999999996e+00 , -1.32313788806881e-01 )
( 2.95999999999996e+00 , -1.32490819847583e-01 )
( 2.96499999999996e+00 , -1.32608141825224e-01 )
( 2.96999999999996e+00 , -1.32685148273094e-01 )
( 2.97499999999996e+00 , -1.32735004778052e-01 )
( 2.97999999999996e+00 , -1.32766618700149e-01 )
( 2.98499999999996e+00 , -1.32786010089594e-01 )
( 2.98999999999996e+00 , -1.32797248414920e-01 )
( 2.99499999999996e+00 , -1.32803086404531e-01 )
( 2.99999999999996e+00 , -1.32805387047594e-01 )
( 3.00499999999996e+00 , -1.32805410947570e-01 )
( 3.00999999999996e+00 , -1.32804009903182e-01 )
( 3.01499999999996e+00 , -1.32801757624921e-01 )
( 3.01999999999996e+00 , -1.32799038274639e-01 )
( 3.02499999999996e+00 , -1.32796106642147e-01 )
( 3.02999999999996e+00 , -1.32793129185664e-01 )
( 3.03499999999996e+00 , -1.32790212112061e-01 )
( 3.03999999999996e+00 , -1.32787420643739e-01 )
( 3.04499999999996e+00 , -1.32784792267617e-01 )
( 3.04999999999996e+00 , -1.32782345858787e-01 )
( 3.05499999999996e+00 , -1.32780087965788e-01 )
( 3.05999999999996e+00 , -1.32778017136682e-01 )
( 3.06499999999996e+00 , -1.32776126889072e-01 )
( 3.06999999999996e+00 , -1.32774407739602e-01 )
( 3.07499999999996e+00 , -1.32772848580363e-01 )
( 3.07999999999996e+00 , -1.32771437601649e-01 )
( 3.08499999999996e+00 , -1.32770162910125e-01 )
( 3.08999999999996e+00 , -1.32769012886580e-01 )
( 3.09499999999996e+00 , -1.32767976459332e-01 )
( 3.09999999999996e+00 , -1.32767043229211e-01 )
( 3.10499999999996e+00 , -1.32766203536643e-01 )
( 3.10999999999996e+00 , -1.32765448482252e-01 )
( 3.11499999999996e+00 , -1.32764769917049e-01 )
( 3.11999999999996e+00 , -1.32764160413551e-01 )
( 3.12499999999996e+00 , -1.32763613225503e-01 )
( 3.12999999999996e+00 , -1.32763122241560e-01 )
( 3.13499999999996e+00 , -1.32762681936501e-01 )
( 3.13999999999996e+00 , -1.32762287322318e-01 )
( 3.14499999999996e+00 , -1.32761933900773e-01 )
( 3.14999999999996e+00 , -1.32761617618275e-01 )
( 3.15499999999995e+00 , -1.32761334823669e-01 )
( 3.15999999999995e+00 , -1.32761082229160e-01 )
( 3.16499999999995e+00 , -1.32760856874441e-01 )
( 3.16999999999995e+00 , -1.32760656093972e-01 )
( 3.17499999999995e+00 , -1.32760477487271e-01 )
( 3.17999999999995e+00 , -1.32760318892043e-01 )
( 3.18499999999995e+00 , -1.32760178359944e-01 )
( 3.18999999999995e+00 , -1.32760054134770e-01 )
( 3.19499999999995e+00 , -1.32759944632860e-01 )
( 3.19999999999995e+00 , -1.32759848425504e-01 )
( 3.20499999999995e+00 , -1.32759764223180e-01 )
( 3.20999999999995e+00 , -1.32759690861419e-01 )
( 3.21499999999995e+00 , -1.32759627288152e-01 )
( 3.21999999999995e+00 , -1.32759572552371e-01 )
( 3.22499999999995e+00 , -1.32759525793985e-01 )
( 3.22999999999995e+00 , -1.32759486234720e-01 )
( 3.23499999999995e+00 , -1.32759453169986e-01 )
( 3.23999999999995e+00 , -1.32759425961575e-01 )
( 3.24499999999995e+00 , -1.32759404031126e-01 )
( 3.24999999999995e+00 , -1.32759386854254e-01 )
( 3.25499999999995e+00 , -1.32759373955289e-01 )
( 3.25999999999995e+00 , -1.32759364902567e-01 )
( 3.26499999999995e+00 , -1.32759359304173e-01 )
( 3.26999999999995e+00 , -1.32759356804138e-01 )
( 3.27499999999995e+00 , -1.32759357079011e-01 )
( 3.27999999999995e+00 , -1.32759359834775e-01 )
( 3.28499999999995e+00 , -1.32759364804082e-01 )
( 3.28999999999995e+00 , -1.32759371743739e-01 )
( 3.29499999999995e+00 , -1.32759380432460e-01 )
( 3.29999999999995e+00 , -1.32759390668847e-01 )
( 3.30499999999995e+00 , -1.32759402269533e-01 )
( 3.30999999999995e+00 , -1.32759415067547e-01 )
( 3.31499999999995e+00 , -1.32759428910802e-01 )
( 3.31999999999995e+00 , -1.32759443660752e-01 )
( 3.32499999999995e+00 , -1.32759459191164e-01 )
( 3.32999999999995e+00 , -1.32759475387009e-01 )
( 3.33499999999995e+00 , -1.32759492143457e-01 )
( 3.33999999999995e+00 , -1.32759509364963e-01 )
( 3.34499999999995e+00 , -1.32759526964453e-01 )
( 3.34999999999995e+00 , -1.32759544862563e-01 )
( 3.35499999999995e+00 , -1.32759562986961e-01 )
( 3.35999999999995e+00 , -1.32759581271735e-01 )
( 3.36499999999995e+00 , -1.32759599656818e-01 )
( 3.36999999999995e+00 , -1.32759618087489e-01 )
( 3.37499999999995e+00 , -1.32759636513896e-01 )
( 3.37999999999995e+00 , -1.32759654890645e-01 )
( 3.38499999999995e+00 , -1.32759673176401e-01 )
( 3.38999999999995e+00 , -1.32759691333544e-01 )
( 3.39499999999995e+00 , -1.32759709327846e-01 )
( 3.39999999999995e+00 , -1.32759727128174e-01 )
( 3.40499999999995e+00 , -1.32759744706227e-01 )
( 3.40999999999995e+00 , -1.32759762036292e-01 )
( 3.41499999999995e+00 , -1.32759779095016e-01 )
( 3.41999999999995e+00 , -1.32759795861205e-01 )
( 3.42499999999995e+00 , -1.32759812315634e-01 )
( 3.42999999999995e+00 , -1.32759828440883e-01 )
( 3.43499999999995e+00 , -1.32759844221176e-01 )
( 3.43999999999995e+00 , -1.32759859642237e-01 )
( 3.44499999999995e+00 , -1.32759874691160e-01 )
( 3.44999999999995e+00 , -1.32759889356292e-01 )
( 3.45499999999995e+00 , -1.32759903627121e-01 )
( 3.45999999999995e+00 , -1.32759917494170e-01 )
( 3.46499999999995e+00 , -1.32759930948912e-01 )
( 3.46999999999995e+00 , -1.32759943983685e-01 )
( 3.47499999999995e+00 , -1.32759956591605e-01 )
( 3.47999999999995e+00 , -1.32759968766509e-01 )
( 3.48499999999995e+00 , -1.32759980502878e-01 )
( 3.48999999999995e+00 , -1.32759991795783e-01 )
( 3.49499999999995e+00 , -1.32760002640829e-01 )
( 3.49999999999995e+00 , -1.32760013034101e-01 )
( 3.50499999999995e+00 , -1.32760022972123e-01 )
( 3.50999999999995e+00 , -1.32760032451816e-01 )
( 3.51499999999995e+00 , -1.32760041470452e-01 )
( 3.51999999999995e+00 , -1.32760050025627e-01 )
( 3.52499999999995e+00 , -1.32760058115224e-01 )
( 3.52999999999995e+00 , -1.32760065737387e-01 )
( 3.53499999999995e+00 , -1.32760072890490e-01 )
( 3.53999999999995e+00 , -1.32760079573114e-01 )
( 3.54499999999995e+00 , -1.32760085784025e-01 )
( 3.54999999999995e+00 , -1.32760091522154e-01 )
( 3.55499999999995e+00 , -1.32760096786581e-01 )
( 3.55999999999995e+00 , -1.32760101576512e-01 )
( 3.56499999999995e+00 , -1.32760105891276e-01 )
( 3.56999999999995e+00 , -1.32760109730297e-01 )
( 3.57499999999995e+00 , -1.32760113093093e-01 )
( 3.57999999999995e+00 , -1.32760115979264e-01 )
( 3.58499999999995e+00 , -1.32760118388482e-01 )
( 3.58999999999995e+00 , -1.32760120320487e-01 )
( 3.59499999999995e+00 , -1.32760121775073e-01 )
( 3.59999999999995e+00 , -1.32760122752091e-01 )
( 3.60499999999995e+00 , -1.32760123251446e-01 )
( 3.60999999999995e+00 , -1.32760123273085e-01 )
( 3.61499999999995e+00 , -1.32760122817009e-01 )
( 3.61999999999995e+00 , -1.32760121883262e-01 )
( 3.62499999999994e+00 , -1.32760120471934e-01 )
( 3.62999999999994e+00 , -1.32760118583175e-01 )
( 3.63499999999994e+00 , -1.32760116217178e-01 )
( 3.63999999999994e+00 , -1.32760113374203e-01 )
( 3.64499999999994e+00 , -1.32760110054572e-01 )
( 3.64999999999994e+00 , -1.32760106258676e-01 )
( 3.65499999999994e+00 , -1.32760101986990e-01 )
( 3.65999999999994e+00 , -1.32760097240078e-01 )
( 3.66499999999994e+00 , -1.32760092018607e-01 )
( 3.66999999999994e+00 , -1.32760086323356e-01 )
( 3.67499999999994e+00 , -1.32760080155235e-01 )
( 3.67999999999994e+00 , -1.32760073515298e-01 )
( 3.68499999999994e+00 , -1.32760066404761e-01 )
( 3.68999999999994e+00 , -1.32760058825028e-01 )
( 3.69499999999994e+00 , -1.32760050777701e-01 )
( 3.69999999999994e+00 , -1.32760042264620e-01 )
( 3.70499999999994e+00 , -1.32760033287874e-01 )
( 3.70999999999994e+00 , -1.32760023849843e-01 )
( 3.71499999999994e+00 , -1.32760013953219e-01 )
( 3.71999999999994e+00 , -1.32760003601050e-01 )
( 3.72499999999994e+00 , -1.32759992796776e-01 )
( 3.72999999999994e+00 , -1.32759981544267e-01 )
( 3.73499999999994e+00 , -1.32759969847874e-01 )
( 3.73999999999994e+00 , -1.32759957712477e-01 )
( 3.74499999999994e+00 , -1.32759945143538e-01 )
( 3.74999999999994e+00 , -1.32759932147160e-01 )
( 3.75499999999994e+00 , -1.32759918730157e-01 )
( 3.75999999999994e+00 , -1.32759904900121e-01 )
( 3.76499999999994e+00 , -1.32759890665495e-01 )
( 3.76999999999994e+00 , -1.32759876035664e-01 )
( 3.77499999999994e+00 , -1.32759861021044e-01 )
( 3.77999999999994e+00 , -1.32759845633183e-01 )
( 3.78499999999994e+00 , -1.32759829884867e-01 )
( 3.78999999999994e+00 , -1.32759813790240e-01 )
( 3.79499999999994e+00 , -1.32759797364940e-01 )
( 3.79999999999994e+00 , -1.32759780626231e-01 )
( 3.80499999999994e+00 , -1.32759763593166e-01 )
( 3.80999999999994e+00 , -1.32759746286753e-01 )
( 3.81499999999994e+00 , -1.32759728730142e-01 )
( 3.81999999999994e+00 , -1.32759710948827e-01 )
( 3.82499999999994e+00 , -1.32759692970861e-01 )
( 3.82999999999994e+00 , -1.32759674827112e-01 )
( 3.83499999999994e+00 , -1.32759656551516e-01 )
( 3.83999999999994e+00 , -1.32759638181374e-01 )
( 3.84499999999994e+00 , -1.32759619757669e-01 )
( 3.84999999999994e+00 , -1.32759601325414e-01 )
( 3.85499999999994e+00 , -1.32759582934038e-01 )
( 3.85999999999994e+00 , -1.32759564637806e-01 )
( 3.86499999999994e+00 , -1.32759546496273e-01 )
( 3.86999999999994e+00 , -1.32759528574807e-01 )
( 3.87499999999994e+00 , -1.32759510945132e-01 )
( 3.87999999999994e+00 , -1.32759493685950e-01 )
( 3.88499999999994e+00 , -1.32759476883610e-01 )
( 3.88999999999994e+00 , -1.32759460632851e-01 )
( 3.89499999999994e+00 , -1.32759445037630e-01 )
( 3.89999999999994e+00 , -1.32759430212010e-01 )
( 3.90499999999994e+00 , -1.32759416281167e-01 )
( 3.90999999999994e+00 , -1.32759403382488e-01 )
( 3.91499999999994e+00 , -1.32759391666776e-01 )
( 3.91999999999994e+00 , -1.32759381299596e-01 )
( 3.92499999999994e+00 , -1.32759372462766e-01 )
( 3.92999999999994e+00 , -1.32759365355981e-01 )
( 3.93499999999994e+00 , -1.32759360198645e-01 )
( 3.93999999999994e+00 , -1.32759357231876e-01 )
( 3.94499999999994e+00 , -1.32759356720741e-01 )
( 3.94999999999994e+00 , -1.32759358956733e-01 )
( 3.95499999999994e+00 , -1.32759364260516e-01 )
( 3.95999999999994e+00 , -1.32759372984981e-01 )
( 3.96499999999994e+00 , -1.32759385518635e-01 )
( 3.96999999999994e+00 , -1.32759402289385e-01 )
( 3.97499999999994e+00 , -1.32759423768726e-01 )
( 3.97999999999994e+00 , -1.32759450476429e-01 )
( 3.98499999999994e+00 , -1.32759482985736e-01 )
( 3.98999999999994e+00 , -1.32759521929182e-01 )
( 3.99499999999994e+00 , -1.32759568005067e-01 )
( 3.99999999999994e+00 , -1.32759621984668e-01 )
( 4.00499999999994e+00 , -1.32759684720316e-01 )
( 4.00999999999994e+00 , -1.32759757154388e-01 )
( 4.01499999999994e+00 , -1.32759840329366e-01 )
( 4.01999999999994e+00 , -1.32759935399048e-01 )
( 4.02499999999994e+00 , -1.32760043641081e-01 )
( 4.02999999999994e+00 , -1.32760166470961e-01 )
( 4.03499999999994e+00 , -1.32760305457639e-01 )
( 4.03999999999994e+00 , -1.32760462340927e-01 )
( 4.04499999999994e+00 , -1.32760639050931e-01 )
( 4.04999999999994e+00 , -1.32760837729624e-01 )
( 4.05499999999994e+00 , -1.32761060754883e-01 )
( 4.05999999999994e+00 , -1.32761310767095e-01 )
( 4.06499999999994e+00 , -1.32761590698604e-01 )
( 4.06999999999994e+00 , -1.32761903806158e-01 )
( 4.07499999999994e+00 , -1.32762253706485e-01 )
( 4.07999999999994e+00 , -1.32762644415101e-01 )
( 4.08499999999994e+00 , -1.32763080388220e-01 )
( 4.08999999999994e+00 , -1.32763566567648e-01 )
( 4.09499999999993e+00 , -1.32764108428046e-01 )
( 4.09999999999993e+00 , -1.32764712025754e-01 )
( 4.10499999999993e+00 , -1.32765384047680e-01 )
( 4.10999999999993e+00 , -1.32766131857988e-01 )
( 4.11499999999993e+00 , -1.32766963539078e-01 )
( 4.11999999999993e+00 , -1.32767887921821e-01 )
( 4.12499999999993e+00 , -1.32768914597486e-01 )
( 4.12999999999993e+00 , -1.32770053900473e-01 )
( 4.13499999999993e+00 , -1.32771316846290e-01 )
( 4.13999999999993e+00 , -1.32772714990802e-01 )
( 4.14499999999993e+00 , -1.32774260234140e-01 )
( 4.14999999999993e+00 , -1.32775964415714e-01 )
( 4.15499999999993e+00 , -1.32777838739452e-01 )
( 4.15999999999993e+00 , -1.32779892884579e-01 )
( 4.16499999999993e+00 , -1.32782133677452e-01 )
( 4.16999999999993e+00 , -1.32784563131489e-01 )
( 4.17499999999993e+00 , -1.32787175577197e-01 )
( 4.17999999999993e+00 , -1.32789953480496e-01 )
( 4.18499999999993e+00 , -1.32792861366192e-01 )
( 4.18999999999993e+00 , -1.32795836997228e-01 )
( 4.19499999999993e+00 , -1.32798778566531e-01 )
( 4.19999999999993e+00 , -1.32801526074288e-01 )
( 4.20499999999993e+00 , -1.32803834192792e-01 )
( 4.20999999999993e+00 , -1.32805332617983e-01 )
( 4.21499999999993e+00 , -1.32805467951816e-01 )
( 4.21999999999993e+00 , -1.32803418218821e-01 )
( 4.22499999999993e+00 , -1.32797966699686e-01 )
( 4.22999999999993e+00 , -1.32787315136345e-01 )
( 4.23499999999993e+00 , -1.32768806498875e-01 )
( 4.23999999999993e+00 , -1.32738513032741e-01 )
( 4.24499999999993e+00 , -1.32690624625443e-01 )
( 4.24999999999993e+00 , -1.32616544371286e-01 )
( 4.25499999999993e+00 , -1.32503563357071e-01 )
( 4.25999999999993e+00 , -1.32332952493066e-01 )
( 4.26499999999993e+00 , -1.32077300296298e-01 )
( 4.26999999999993e+00 , -1.31697007038212e-01 )
( 4.27499999999993e+00 , -1.31136168451488e-01 )
( 4.27999999999993e+00 , -1.30318954628616e-01 )
( 4.28499999999993e+00 , -1.29149538053058e-01 )
( 4.28999999999993e+00 , -1.27522236264676e-01 )
( 4.29499999999993e+00 , -1.25353431984945e-01 )
( 4.29999999999993e+00 , -1.22648474151393e-01 )
( 4.30499999999993e+00 , -1.19600812768452e-01 )
( 4.30999999999993e+00 , -1.16664518754026e-01 )
( 4.31499999999993e+00 , -1.14456771254642e-01 )
( 4.31999999999993e+00 , -1.13377798897516e-01 )
( 4.32499999999993e+00 , -1.13196180094945e-01 )
( 4.32999999999993e+00 , -1.13232453332771e-01 )
( 4.33499999999993e+00 , -1.13195614726734e-01 )
( 4.33999999999993e+00 , -1.13575750121527e-01 )
( 4.34499999999993e+00 , -1.14992300496978e-01 )
( 4.34999999999993e+00 , -1.17473166046629e-01 )
( 4.35499999999993e+00 , -1.20503147857558e-01 )
( 4.35999999999993e+00 , -1.23485885369387e-01 )
( 4.36499999999993e+00 , -1.26044161399591e-01 )
( 4.36999999999993e+00 , -1.28050041529571e-01 )
( 4.37499999999993e+00 , -1.29533342085336e-01 )
( 4.37999999999993e+00 , -1.30589263373684e-01 )
( 4.38499999999993e+00 , -1.31322675429390e-01 )
( 4.38999999999993e+00 , -1.31823994620177e-01 )
( 4.39499999999993e+00 , -1.32162990047063e-01 )
( 4.39999999999993e+00 , -1.32390382177918e-01 )
( 4.40499999999993e+00 , -1.32541809870129e-01 )
( 4.40999999999993e+00 , -1.32641829164435e-01 )
( 4.41499999999993e+00 , -1.32707175994243e-01 )
( 4.41999999999993e+00 , -1.32749192943515e-01 )
( 4.42499999999993e+00 , -1.32775549304383e-01 )
( 4.42999999999993e+00 , -1.32791428253273e-01 )
( 4.43499999999993e+00 , -1.32800334367295e-01 )
( 4.43999999999993e+00 , -1.32804638839047e-01 )
( 4.44499999999993e+00 , -1.32805946507236e-01 )
( 4.44999999999993e+00 , -1.32805342903443e-01 )
( 4.45499999999993e+00 , -1.32803560809658e-01 )
( 4.45999999999993e+00 , -1.32801092852760e-01 )
( 4.46499999999993e+00 , -1.32798267867299e-01 )
( 4.46999999999993e+00 , -1.32795302864850e-01 )
( 4.47499999999993e+00 , -1.32792338522270e-01 )
( 4.47999999999993e+00 , -1.32789463490599e-01 )
( 4.48499999999993e+00 , -1.32786731089780e-01 )
( 4.48999999999993e+00 , -1.32784170796303e-01 )
( 4.49499999999993e+00 , -1.32781796156162e-01 )
( 4.49999999999993e+00 , -1.32779610235180e-01 )
( 4.50499999999993e+00 , -1.32777609367544e-01 )
( 4.50999999999993e+00 , -1.32775785725447e-01 )
( 4.51499999999993e+00 , -1.32774129070694e-01 )
( 4.51999999999993e+00 , -1.32772627937986e-01 )
( 4.52499999999993e+00 , -1.32771270423599e-01 )
( 4.52999999999993e+00 , -1.32770044710166e-01 )
( 4.53499999999993e+00 , -1.32768939361937e-01 )
( 4.53999999999993e+00 , -1.32767943552432e-01 )
( 4.54499999999993e+00 , -1.32767047160095e-01 )
( 4.54999999999993e+00 , -1.32766240815330e-01 )
( 4.55499999999993e+00 , -1.32765515907860e-01 )
( 4.55999999999993e+00 , -1.32764864568539e-01 )
( 4.56499999999992e+00 , -1.32764279635349e-01 )
( 4.56999999999992e+00 , -1.32763754610279e-01 )
( 4.57499999999992e+00 , -1.32763283611738e-01 )
( 4.57999999999992e+00 , -1.32762861325484e-01 )
( 4.58499999999992e+00 , -1.32762482956129e-01 )
( 4.58999999999992e+00 , -1.32762144180491e-01 )
( 4.59499999999992e+00 , -1.32761841103564e-01 )
( 4.59999999999992e+00 , -1.32761570217458e-01 )
( 4.60499999999992e+00 , -1.32761328363569e-01 )
( 4.60999999999992e+00 , -1.32761112697912e-01 )
( 4.61499999999992e+00 , -1.32760920659562e-01 )
( 4.61999999999992e+00 , -1.32760749942070e-01 )
( 4.62499999999992e+00 , -1.32760598467605e-01 )
( 4.62999999999992e+00 , -1.32760464363692e-01 )
( 4.63499999999992e+00 , -1.32760345942253e-01 )
( 4.63999999999992e+00 , -1.32760241680797e-01 )
( 4.64499999999992e+00 , -1.32760150205567e-01 )
( 4.64999999999992e+00 , -1.32760070276404e-01 )
( 4.65499999999992e+00 , -1.32760000773204e-01 )
( 4.65999999999992e+00 , -1.32759940683780e-01 )
( 4.66499999999992e+00 , -1.32759889093000e-01 )
( 4.66999999999992e+00 , -1.32759845173053e-01 )
( 4.67499999999992e+00 , -1.32759808174731e-01 )
( 4.67999999999992e+00 , -1.32759777419628e-01 )
( 4.68499999999992e+00 , -1.32759752293133e-01 )
( 4.68999999999992e+00 , -1.32759732238166e-01 )
( 4.69499999999992e+00 , -1.32759716749551e-01 )
( 4.69999999999992e+00 , -1.32759705368958e-01 )
( 4.70499999999992e+00 , -1.32759697680382e-01 )
( 4.70999999999992e+00 , -1.32759693306075e-01 )
( 4.71499999999992e+00 , -1.32759691902873e-01 )
( 4.71999999999992e+00 , -1.32759693158925e-01 )
( 4.72499999999992e+00 , -1.32759696790710e-01 )
( 4.72999999999992e+00 , -1.32759702540391e-01 )
( 4.73499999999992e+00 , -1.32759710173400e-01 )
( 4.73999999999992e+00 , -1.32759719476277e-01 )
( 4.74499999999992e+00 , -1.32759730254719e-01 )
( 4.74999999999992e+00 , -1.32759742331811e-01 )
( 4.75499999999992e+00 , -1.32759755546439e-01 )
( 4.75999999999992e+00 , -1.32759769751841e-01 )
( 4.76499999999992e+00 , -1.32759784814314e-01 )
( 4.76999999999992e+00 , -1.32759800612030e-01 )
( 4.77499999999992e+00 , -1.32759817033971e-01 )
( 4.77999999999992e+00 , -1.32759833978956e-01 )
( 4.78499999999992e+00 , -1.32759851354773e-01 )
( 4.78999999999992e+00 , -1.32759869077374e-01 )
( 4.79499999999992e+00 , -1.32759887070165e-01 )
( 4.79999999999992e+00 , -1.32759905263331e-01 )
( 4.80499999999992e+00 , -1.32759923593257e-01 )
( 4.80999999999992e+00 , -1.32759942001977e-01 )
( 4.81499999999992e+00 , -1.32759960436683e-01 )
( 4.81999999999992e+00 , -1.32759978849278e-01 )
( 4.82499999999992e+00 , -1.32759997195958e-01 )
( 4.82999999999992e+00 , -1.32760015436850e-01 )
( 4.83499999999992e+00 , -1.32760033535666e-01 )
( 4.83999999999992e+00 , -1.32760051459392e-01 )
( 4.84499999999992e+00 , -1.32760069178011e-01 )
( 4.84999999999992e+00 , -1.32760086664234e-01 )
( 4.85499999999992e+00 , -1.32760103893278e-01 )
( 4.85999999999992e+00 , -1.32760120842635e-01 )
( 4.86499999999992e+00 , -1.32760137491887e-01 )
( 4.86999999999992e+00 , -1.32760153822518e-01 )
( 4.87499999999992e+00 , -1.32760169817754e-01 )
( 4.87999999999992e+00 , -1.32760185462407e-01 )
( 4.88499999999992e+00 , -1.32760200742742e-01 )
( 4.88999999999992e+00 , -1.32760215646342e-01 )
( 4.89499999999992e+00 , -1.32760230162002e-01 )
( 4.89999999999992e+00 , -1.32760244279621e-01 )
( 4.90499999999992e+00 , -1.32760257990092e-01 )
( 4.90999999999992e+00 , -1.32760271285230e-01 )
( 4.91499999999992e+00 , -1.32760284157678e-01 )
( 4.91999999999992e+00 , -1.32760296600837e-01 )
( 4.92499999999992e+00 , -1.32760308608798e-01 )
( 4.92999999999992e+00 , -1.32760320176271e-01 )
( 4.93499999999992e+00 , -1.32760331298539e-01 )
( 4.93999999999992e+00 , -1.32760341971396e-01 )
( 4.94499999999992e+00 , -1.32760352191099e-01 )
( 4.94999999999992e+00 , -1.32760361954331e-01 )
( 4.95499999999992e+00 , -1.32760371258148e-01 )
( 4.95999999999992e+00 , -1.32760380099953e-01 )
( 4.96499999999992e+00 , -1.32760388477454e-01 )
( 4.96999999999992e+00 , -1.32760396388637e-01 )
( 4.97499999999992e+00 , -1.32760403831737e-01 )
( 4.97999999999992e+00 , -1.32760410805210e-01 )
( 4.98499999999992e+00 , -1.32760417307710e-01 )
( 4.98999999999992e+00 , -1.32760423338069e-01 )
( 4.99499999999992e+00 , -1.32760428895278e-01 )
( 4.99999999999992e+00 , -1.32760433978466e-01 )
( 5.00499999999992e+00 , -1.32760438586885e-01 )
( 5.00999999999992e+00 , -1.32760442719903e-01 )
( 5.01499999999992e+00 , -1.32760446376983e-01 )
( 5.01999999999992e+00 , -1.32760449557676e-01 )
( 5.02499999999992e+00 , -1.32760452261610e-01 )
( 5.02999999999991e+00 , -1.32760454488480e-01 )
( 5.03499999999991e+00 , -1.32760456238050e-01 )
( 5.03999999999991e+00 , -1.32760457510139e-01 )
( 5.04499999999991e+00 , -1.32760458304614e-01 )
( 5.04999999999991e+00 , -1.32760458621398e-01 )
( 5.05499999999991e+00 , -1.32760458460461e-01 )
( 5.05999999999991e+00 , -1.32760457821817e-01 )
( 5.06499999999991e+00 , -1.32760456705529e-01 )
( 5.06999999999991e+00 , -1.32760455111711e-01 )
( 5.07499999999991e+00 , -1.32760453040526e-01 )
( 5.07999999999991e+00 , -1.32760450492196e-01 )
( 5.08499999999991e+00 , -1.32760447467000e-01 )
( 5.08999999999991e+00 , -1.32760443965287e-01 )
( 5.09499999999991e+00 , -1.32760439987479e-01 )
( 5.09999999999991e+00 , -1.32760435534084e-01 )
( 5.10499999999991e+00 , -1.32760430605703e-01 )
( 5.10999999999991e+00 , -1.32760425203045e-01 )
( 5.11499999999991e+00 , -1.32760419326938e-01 )
( 5.11999999999991e+00 , -1.32760412978344e-01 )
( 5.12499999999991e+00 , -1.32760406158377e-01 )
( 5.12999999999991e+00 , -1.32760398868323e-01 )
( 5.13499999999991e+00 , -1.32760391109658e-01 )
( 5.13999999999991e+00 , -1.32760382884074e-01 )
( 5.14499999999991e+00 , -1.32760374193498e-01 )
( 5.14999999999991e+00 , -1.32760365040131e-01 )
( 5.15499999999991e+00 , -1.32760355426466e-01 )
( 5.15999999999991e+00 , -1.32760345355330e-01 )
( 5.16499999999991e+00 , -1.32760334829915e-01 )
( 5.16999999999991e+00 , -1.32760323853818e-01 )
( 5.17499999999991e+00 , -1.32760312431089e-01 )
( 5.17999999999991e+00 , -1.32760300566275e-01 )
( 5.18499999999991e+00 , -1.32760288264470e-01 )
( 5.18999999999991e+00 , -1.32760275531375e-01 )
( 5.19499999999991e+00 , -1.32760262373357e-01 )
( 5.19999999999991e+00 , -1.32760248797519e-01 )
( 5.20499999999991e+00 , -1.32760234811766e-01 )
( 5.20999999999991e+00 , -1.32760220424896e-01 )
( 5.21499999999991e+00 , -1.32760205646673e-01 )
( 5.21999999999991e+00 , -1.32760190487934e-01 )
( 5.22499999999991e+00 , -1.32760174960688e-01 )
( 5.22999999999991e+00 , -1.32760159078225e-01 )
( 5.23499999999991e+00 , -1.32760142855245e-01 )
( 5.23999999999991e+00 , -1.32760126307989e-01 )
( 5.24499999999991e+00 , -1.32760109454385e-01 )
( 5.24999999999991e+00 , -1.32760092314217e-01 )
( 5.25499999999991e+00 , -1.32760074909284e-01 )
( 5.25999999999991e+00 , -1.32760057263609e-01 )
( 5.26499999999991e+00 , -1.32760039403635e-01 )
( 5.26999999999991e+00 , -1.32760021358464e-01 )
( 5.27499999999991e+00 , -1.32760003160103e-01 )
( 5.27999999999991e+00 , -1.32759984843738e-01 )
( 5.28499999999991e+00 , -1.32759966448040e-01 )
( 5.28999999999991e+00 , -1.32759948015488e-01 )
( 5.29499999999991e+00 , -1.32759929592735e-01 )
( 5.29999999999991e+00 , -1.32759911231010e-01 )
( 5.30499999999991e+00 , -1.32759892986543e-01 )
( 5.30999999999991e+00 , -1.32759874921049e-01 )
( 5.31499999999991e+00 , -1.32759857102254e-01 )
( 5.31999999999991e+00 , -1.32759839604475e-01 )
( 5.32499999999991e+00 , -1.32759822509253e-01 )
( 5.32999999999991e+00 , -1.32759805906055e-01 )
( 5.33499999999991e+00 , -1.32759789893040e-01 )
( 5.33999999999991e+00 , -1.32759774577920e-01 )
( 5.34499999999991e+00 , -1.32759760078884e-01 )
( 5.34999999999991e+00 , -1.32759746525638e-01 )
( 5.35499999999991e+00 , -1.32759734060547e-01 )
( 5.35999999999991e+00 , -1.32759722839893e-01 )
( 5.36499999999991e+00 , -1.32759713035273e-01 )
( 5.36999999999991e+00 , -1.32759704835131e-01 )
( 5.37499999999991e+00 , -1.32759698446475e-01 )
( 5.37999999999991e+00 , -1.32759694096761e-01 )
( 5.38499999999991e+00 , -1.32759692035985e-01 )
( 5.38999999999991e+00 , -1.32759692539013e-01 )
( 5.39499999999991e+00 , -1.32759695908146e-01 )
( 5.39999999999991e+00 , -1.32759702475987e-01 )
( 5.40499999999991e+00 , -1.32759712608629e-01 )
( 5.40999999999991e+00 , -1.32759726709170e-01 )
( 5.41499999999991e+00 , -1.32759745221656e-01 )
( 5.41999999999991e+00 , -1.32759768635462e-01 )
( 5.42499999999991e+00 , -1.32759797490152e-01 )
( 5.42999999999991e+00 , -1.32759832380916e-01 )
( 5.43499999999991e+00 , -1.32759873964625e-01 )
( 5.43999999999991e+00 , -1.32759922966583e-01 )
( 5.44499999999991e+00 , -1.32759980188048e-01 )
( 5.44999999999991e+00 , -1.32760046514663e-01 )
( 5.45499999999991e+00 , -1.32760122925823e-01 )
( 5.45999999999991e+00 , -1.32760210505170e-01 )
( 5.46499999999991e+00 , -1.32760310452293e-01 )
( 5.46999999999991e+00 , -1.32760424095803e-01 )
( 5.47499999999991e+00 , -1.32760552907922e-01 )
( 5.47999999999991e+00 , -1.32760698520752e-01 )
( 5.48499999999991e+00 , -1.32760862744453e-01 )
( 5.48999999999991e+00 , -1.32761047587445e-01 )
( 5.49499999999991e+00 , -1.32761255278917e-01 )
( 5.49999999999990e+00 , -1.32761488293803e-01 )
( 5.50499999999990e+00 , -1.32761749380461e-01 )
( 5.50999999999990e+00 , -1.32762041591259e-01 )
( 5.51499999999990e+00 , -1.32762368316183e-01 )
( 5.51999999999990e+00 , -1.32762733319658e-01 )
( 5.52499999999990e+00 , -1.32763140780562e-01 )
( 5.52999999999990e+00 , -1.32763595335294e-01 )
( 5.53499999999990e+00 , -1.32764102123672e-01 )
( 5.53999999999990e+00 , -1.32764666836924e-01 )
( 5.54499999999990e+00 , -1.32765295766734e-01 )
( 5.54999999999990e+00 , -1.32765995853627e-01 )
( 5.55499999999990e+00 , -1.32766774731946e-01 )
( 5.55999999999990e+00 , -1.32767640767457e-01 )
( 5.56499999999990e+00 , -1.32768603081620e-01 )
( 5.56999999999990e+00 , -1.32769671553856e-01 )
( 5.57499999999990e+00 , -1.32770856789357e-01 )
( 5.57999999999990e+00 , -1.32772170034412e-01 )
( 5.58499999999990e+00 , -1.32773623001497e-01 )
( 5.58999999999990e+00 , -1.32775227625790e-01 )
( 5.59499999999990e+00 , -1.32776995586941e-01 )
( 5.59999999999990e+00 , -1.32778937631394e-01 )
( 5.60499999999990e+00 , -1.32781062533951e-01 )
( 5.60999999999990e+00 , -1.32783375554749e-01 )
( 5.61499999999990e+00 , -1.32785876169887e-01 )
( 5.61999999999990e+00 , -1.32788554755824e-01 )
( 5.62499999999990e+00 , -1.32791387764386e-01 )
( 5.62999999999990e+00 , -1.32794330715532e-01 )
( 5.63499999999990e+00 , -1.32797308025823e-01 )
( 5.63999999999990e+00 , -1.32800198232922e-01 )
( 5.64499999999990e+00 , -1.32802812496692e-01 )
( 5.64999999999990e+00 , -1.32804863241829e-01 )
( 5.65499999999990e+00 , -1.32805918286035e-01 )
( 5.65999999999990e+00 , -1.32805333512665e-01 )
( 5.66499999999990e+00 , -1.32802153709772e-01 )
( 5.66999999999990e+00 , -1.32794966033561e-01 )
( 5.67499999999990e+00 , -1.32781682829227e-01 )
( 5.67999999999990e+00 , -1.32759219095602e-01 )
( 5.68499999999990e+00 , -1.32723013226780e-01 )
( 5.68999999999990e+00 , -1.32666316219179e-01 )
( 5.69499999999990e+00 , -1.32579143506459e-01 )
( 5.69999999999990e+00 , -1.32446747501685e-01 )
( 5.70499999999990e+00 , -1.32247439975883e-01 )
( 5.70999999999990e+00 , -1.31949607971434e-01 )
( 5.71499999999990e+00 , -1.31507916186734e-01 )
( 5.71999999999990e+00 , -1.30859173860525e-01 )
( 5.72499999999990e+00 , -1.29919554605908e-01 )
( 5.72999999999990e+00 , -1.28587386515676e-01 )
( 5.73499999999990e+00 , -1.26760001936246e-01 )
( 5.73999999999990e+00 , -1.24377724325630e-01 )
( 5.74499999999990e+00 , -1.21505371197967e-01 )
( 5.74999999999990e+00 , -1.18432805770164e-01 )
( 5.75499999999990e+00 , -1.15702854078771e-01 )
( 5.75999999999990e+00 , -1.13907825795829e-01 )
( 5.76499999999990e+00 , -1.13237135670788e-01 )
( 5.76999999999990e+00 , -1.13218158030180e-01 )
( 5.77499999999990e+00 , -1.13214725432172e-01 )
( 5.77999999999990e+00 , -1.13250734348359e-01 )
( 5.78499999999990e+00 , -1.13977477347456e-01 )
( 5.78999999999990e+00 , -1.15835991854590e-01 )
( 5.79499999999990e+00 , -1.18602163731148e-01 )
( 5.79999999999990e+00 , -1.21675868689364e-01 )
( 5.80499999999990e+00 , -1.24525928543275e-01 )
( 5.80999999999990e+00 , -1.26877189726910e-01 )
( 5.81499999999990e+00 , -1.28674536764992e-01 )
( 5.81999999999990e+00 , -1.29981856340693e-01 )
( 5.82499999999990e+00 , -1.30902605553616e-01 )
( 5.82999999999990e+00 , -1.31537718385580e-01 )
( 5.83499999999990e+00 , -1.31969857401606e-01 )
( 5.83999999999990e+00 , -1.32261113385427e-01 )
( 5.84499999999990e+00 , -1.32455941695520e-01 )
( 5.84999999999990e+00 , -1.32585305201006e-01 )
( 5.85499999999990e+00 , -1.32670432101575e-01 )
( 5.85999999999990e+00 , -1.32725752215824e-01 )
( 5.86499999999990e+00 , -1.32761033512517e-01 )
( 5.86999999999990e+00 , -1.32782878353397e-01 )
( 5.87499999999990e+00 , -1.32795749330834e-01 )
( 5.87999999999990e+00 , -1.32802664602254e-01 )
( 5.88499999999990e+00 , -1.32805666636123e-01 )
( 5.88999999999990e+00 , -1.32806137664926e-01 )
( 5.89499999999990e+00 , -1.32805012112904e-01 )
( 5.89999999999990e+00 , -1.32802919947370e-01 )
( 5.90499999999990e+00 , -1.32800283701700e-01 )
( 5.90999999999990e+00 , -1.32797384363947e-01 )
( 5.91499999999990e+00 , -1.32794406276899e-01 )
( 5.91999999999990e+00 , -1.32791467836639e-01 )
( 5.92499999999990e+00 , -1.32788642543009e-01 )
( 5.92999999999990e+00 , -1.32785973468450e-01 )
( 5.93499999999990e+00 , -1.32783483219213e-01 )
( 5.93999999999990e+00 , -1.32781180797713e-01 )
( 5.94499999999990e+00 , -1.32779066327386e-01 )
( 5.94999999999990e+00 , -1.32777134299022e-01 )
( 5.95499999999990e+00 , -1.32775375792029e-01 )
( 5.95999999999990e+00 , -1.32773779984029e-01 )
( 5.96499999999990e+00 , -1.32772335166110e-01 )
( 5.96999999999989e+00 , -1.32771029425497e-01 )
( 5.97499999999989e+00 , -1.32769851046583e-01 )
( 5.97999999999989e+00 , -1.32768788815956e-01 )
( 5.98499999999989e+00 , -1.32767832167798e-01 )
( 5.98999999999989e+00 , -1.32766971264984e-01 )
( 5.99499999999989e+00 , -1.32766197028985e-01 )
( 5.99999999999989e+00 , -1.32765501136043e-01 )
( 6.00499999999989e+00 , -1.32764875991967e-01 )
( 6.00999999999989e+00 , -1.32764314694007e-01 )
( 6.01499999999989e+00 , -1.32763810985558e-01 )
( 6.01999999999989e+00 , -1.32763359207712e-01 )
( 6.02499999999989e+00 , -1.32762954250235e-01 )
( 6.02999999999989e+00 , -1.32762591503637e-01 )
( 6.03499999999989e+00 , -1.32762266813467e-01 )
( 6.03999999999989e+00 , -1.32761976437386e-01 )
( 6.04499999999989e+00 , -1.32761717005327e-01 )
( 6.04999999999989e+00 , -1.32761485482882e-01 )
( 6.05499999999989e+00 , -1.32761279137838e-01 )
( 6.05999999999989e+00 , -1.32761095509777e-01 )
( 6.06499999999989e+00 , -1.32760932382554e-01 )
( 6.06999999999989e+00 , -1.32760787759471e-01 )
( 6.07499999999989e+00 , -1.32760659840885e-01 )
( 6.07999999999989e+00 , -1.32760547004138e-01 )
( 6.08499999999989e+00 , -1.32760447785494e-01 )
( 6.08999999999989e+00 , -1.32760360863964e-01 )
( 6.09499999999989e+00 , -1.32760285046802e-01 )
( 6.09999999999989e+00 , -1.32760219256526e-01 )
( 6.10499999999989e+00 , -1.32760162519270e-01 )
( 6.10999999999989e+00 , -1.32760113954371e-01 )
( 6.11499999999989e+00 , -1.32760072765049e-01 )
( 6.11999999999989e+00 , -1.32760038230036e-01 )
( 6.12499999999989e+00 , -1.32760009696102e-01 )
( 6.12999999999989e+00 , -1.32759986571331e-01 )
( 6.13499999999989e+00 , -1.32759968319118e-01 )
( 6.13999999999989e+00 , -1.32759954452763e-01 )
( 6.14499999999989e+00 , -1.32759944530626e-01 )
( 6.14999999999989e+00 , -1.32759938151786e-01 )
( 6.15499999999989e+00 , -1.32759934952123e-01 )
( 6.15999999999989e+00 , -1.32759934600818e-01 )
( 6.16499999999989e+00 , -1.32759936797181e-01 )
( 6.16999999999989e+00 , -1.32759941267809e-01 )
( 6.17499999999989e+00 , -1.32759947764031e-01 )
( 6.17999999999989e+00 , -1.32759956059594e-01 )
( 6.18499999999989e+00 , -1.32759965948581e-01 )
( 6.18999999999989e+00 , -1.32759977243535e-01 )
( 6.19499999999989e+00 , -1.32759989773757e-01 )
( 6.19999999999989e+00 , -1.32760003383788e-01 )
( 6.20499999999989e+00 , -1.32760017932001e-01 )
( 6.20999999999989e+00 , -1.32760033289367e-01 )
( 6.21499999999989e+00 , -1.32760049338312e-01 )
( 6.21999999999989e+00 , -1.32760065971686e-01 )
( 6.22499999999989e+00 , -1.32760083091838e-01 )
( 6.22999999999989e+00 , -1.32760100609767e-01 )
( 6.23499999999989e+00 , -1.32760118444352e-01 )
( 6.23999999999989e+00 , -1.32760136521665e-01 )
( 6.24499999999989e+00 , -1.32760154774333e-01 )
( 6.24999999999989e+00 , -1.32760173140961e-01 )
( 6.25499999999989e+00 , -1.32760191565611e-01 )
( 6.25999999999989e+00 , -1.32760209997325e-01 )
( 6.26499999999989e+00 , -1.32760228389693e-01 )
( 6.26999999999989e+00 , -1.32760246700456e-01 )
( 6.27499999999989e+00 , -1.32760264891151e-01 )
( 6.27999999999989e+00 , -1.32760282926777e-01 )
( 6.28499999999989e+00 , -1.32760300775499e-01 )
( 6.28999999999989e+00 , -1.32760318408369e-01 )
( 6.29499999999989e+00 , -1.32760335799083e-01 )
( 6.29999999999989e+00 , -1.32760352923756e-01 )
( 6.30499999999989e+00 , -1.32760369760697e-01 )
( 6.30999999999989e+00 , -1.32760386290238e-01 )
( 6.31499999999989e+00 , -1.32760402494548e-01 )
( 6.31999999999989e+00 , -1.32760418357473e-01 )
( 6.32499999999989e+00 , -1.32760433864400e-01 )
( 6.32999999999989e+00 , -1.32760449002112e-01 )
( 6.33499999999989e+00 , -1.32760463758669e-01 )
( 6.33999999999989e+00 , -1.32760478123297e-01 )
( 6.34499999999989e+00 , -1.32760492086288e-01 )
( 6.34999999999989e+00 , -1.32760505638899e-01 )
( 6.35499999999989e+00 , -1.32760518773268e-01 )
( 6.35999999999989e+00 , -1.32760531482337e-01 )
( 6.36499999999989e+00 , -1.32760543759780e-01 )
( 6.36999999999989e+00 , -1.32760555599931e-01 )
( 6.37499999999989e+00 , -1.32760566997724e-01 )
( 6.37999999999989e+00 , -1.32760577948646e-01 )
( 6.38499999999989e+00 , -1.32760588448672e-01 )
( 6.38999999999989e+00 , -1.32760598494228e-01 )
( 6.39499999999989e+00 , -1.32760608082142e-01 )
( 6.39999999999989e+00 , -1.32760617209610e-01 )
( 6.40499999999989e+00 , -1.32760625874154e-01 )
( 6.40999999999989e+00 , -1.32760634073592e-01 )
( 6.41499999999989e+00 , -1.32760641806009e-01 )
( 6.41999999999989e+00 , -1.32760649069726e-01 )
( 6.42499999999989e+00 , -1.32760655863277e-01 )
( 6.42999999999989e+00 , -1.32760662185389e-01 )
( 6.43499999999989e+00 , -1.32760668034953e-01 )
( 6.43999999999988e+00 , -1.32760673411019e-01 )
( 6.44499999999988e+00 , -1.32760678312763e-01 )
( 6.44999999999988e+00 , -1.32760682739483e-01 )
( 6.45499999999988e+00 , -1.32760686690586e-01 )
( 6.45999999999988e+00 , -1.32760690165567e-01 )
( 6.46499999999988e+00 , -1.32760693164009e-01 )
( 6.46999999999988e+00 , -1.32760695685566e-01 )
( 6.47499999999988e+00 , -1.32760697729962e-01 )
( 6.47999999999988e+00 , -1.32760699296980e-01 )
( 6.48499999999988e+00 , -1.32760700386459e-01 )
( 6.48999999999988e+00 , -1.32760700998289e-01 )
( 6.49499999999988e+00 , -1.32760701132407e-01 )
( 6.49999999999988e+00 , -1.32760700788806e-01 )
( 6.50499999999988e+00 , -1.32760699967514e-01 )
( 6.50999999999988e+00 , -1.32760698668614e-01 )
( 6.51499999999988e+00 , -1.32760696892239e-01 )
( 6.51999999999988e+00 , -1.32760694638573e-01 )
( 6.52499999999988e+00 , -1.32760691907861e-01 )
( 6.52999999999988e+00 , -1.32760688700406e-01 )
( 6.53499999999988e+00 , -1.32760685016585e-01 )
( 6.53999999999988e+00 , -1.32760680856852e-01 )
( 6.54499999999988e+00 , -1.32760676221750e-01 )
( 6.54999999999988e+00 , -1.32760671111919e-01 )
( 6.55499999999988e+00 , -1.32760665528112e-01 )
( 6.55999999999988e+00 , -1.32760659471205e-01 )
( 6.56499999999988e+00 , -1.32760652942216e-01 )
( 6.56999999999988e+00 , -1.32760645942324e-01 )
( 6.57499999999988e+00 , -1.32760638472885e-01 )
( 6.57999999999988e+00 , -1.32760630535454e-01 )
( 6.58499999999988e+00 , -1.32760622131811e-01 )
( 6.58999999999988e+00 , -1.32760613263985e-01 )
( 6.59499999999988e+00 , -1.32760603934282e-01 )
( 6.59999999999988e+00 , -1.32760594145319e-01 )
( 6.60499999999988e+00 , -1.32760583900059e-01 )
( 6.60999999999988e+00 , -1.32760573201843e-01 )
( 6.61499999999988e+00 , -1.32760562054439e-01 )
( 6.61999999999988e+00 , -1.32760550462080e-01 )
( 6.62499999999988e+00 , -1.32760538429514e-01 )
( 6.62999999999988e+00 , -1.32760525962064e-01 )
( 6.63499999999988e+00 , -1.32760513065674e-01 )
( 6.63999999999988e+00 , -1.32760499746985e-01 )
( 6.64499999999988e+00 , -1.32760486013401e-01 )
( 6.64999999999988e+00 , -1.32760471873153e-01 )
( 6.65499999999988e+00 , -1.32760457335401e-01 )
( 6.65999999999988e+00 , -1.32760442410310e-01 )
( 6.66499999999988e+00 , -1.32760427109149e-01 )
( 6.66999999999988e+00 , -1.32760411444403e-01 )
( 6.67499999999988e+00 , -1.32760395429888e-01 )
( 6.67999999999988e+00 , -1.32760379080875e-01 )
( 6.68499999999988e+00 , -1.32760362414235e-01 )
( 6.68999999999988e+00 , -1.32760345448583e-01 )
( 6.69499999999988e+00 , -1.32760328204453e-01 )
( 6.69999999999988e+00 , -1.32760310704473e-01 )
( 6.70499999999988e+00 , -1.32760292973564e-01 )
( 6.70999999999988e+00 , -1.32760275039157e-01 )
( 6.71499999999988e+00 , -1.32760256931435e-01 )
( 6.71999999999988e+00 , -1.32760238683588e-01 )
( 6.72499999999988e+00 , -1.32760220332097e-01 )
( 6.72999999999988e+00 , -1.32760201917045e-01 )
( 6.73499999999988e+00 , -1.32760183482468e-01 )
( 6.73999999999988e+00 , -1.32760165076716e-01 )
( 6.74499999999988e+00 , -1.32760146752880e-01 )
( 6.74999999999988e+00 , -1.32760128569228e-01 )
( 6.75499999999988e+00 , -1.32760110589705e-01 )
( 6.75999999999988e+00 , -1.32760092884493e-01 )
( 6.76499999999988e+00 , -1.32760075530590e-01 )
( 6.76999999999988e+00 , -1.32760058612482e-01 )
( 6.77499999999988e+00 , -1.32760042222867e-01 )
( 6.77999999999988e+00 , -1.32760026463452e-01 )
( 6.78499999999988e+00 , -1.32760011445836e-01 )
( 6.78999999999988e+00 , -1.32759997292488e-01 )
( 6.79499999999988e+00 , -1.32759984137816e-01 )
( 6.79999999999988e+00 , -1.32759972129350e-01 )
( 6.80499999999988e+00 , -1.32759961429055e-01 )
( 6.80999999999988e+00 , -1.32759952214781e-01 )
( 6.81499999999988e+00 , -1.32759944681863e-01 )
( 6.81999999999988e+00 , -1.32759939044893e-01 )
( 6.82499999999988e+00 , -1.32759935539691e-01 )
( 6.82999999999988e+00 , -1.32759934425476e-01 )
( 6.83499999999988e+00 , -1.32759935987283e-01 )
( 6.83999999999988e+00 , -1.32759940538649e-01 )
( 6.84499999999988e+00 , -1.32759948424597e-01 )
( 6.84999999999988e+00 , -1.32759960024926e-01 )
( 6.85499999999988e+00 , -1.32759975757915e-01 )
( 6.85999999999988e+00 , -1.32759996084400e-01 )
( 6.86499999999988e+00 , -1.32760021512345e-01 )
( 6.86999999999988e+00 , -1.32760052601916e-01 )
( 6.87499999999988e+00 , -1.32760089971140e-01 )
( 6.87999999999988e+00 , -1.32760134302218e-01 )
( 6.88499999999988e+00 , -1.32760186348570e-01 )
( 6.88999999999988e+00 , -1.32760246942686e-01 )
( 6.89499999999988e+00 , -1.32760317004894e-01 )
( 6.89999999999988e+00 , -1.32760397553161e-01 )
( 6.90499999999988e+00 , -1.32760489714015e-01 )
( 6.90999999999987e+00 , -1.32760594734767e-01 )
( 6.91499999999987e+00 , -1.32760713997142e-01 )
( 6.91999999999987e+00 , -1.32760849032482e-01 )
( 6.92499999999987e+00 , -1.32761001538742e-01 )
( 6.92999999999987e+00 , -1.32761173399395e-01 )
( 6.93499999999987e+00 , -1.32761366704502e-01 )
( 6.93999999999987e+00 , -1.32761583774147e-01 )
( 6.94499999999987e+00 , -1.32761827184409e-01 )
( 6.94999999999987e+00 , -1.32762099796142e-01 )
( 6.95499999999987e+00 , -1.32762404786692e-01 )
( 6.95999999999987e+00 , -1.32762745684731e-01 )
( 6.96499999999987e+00 , -1.32763126408286e-01 )
( 6.96999999999987e+00 , -1.32763551305965e-01 )
( 6.97499999999987e+00 , -1.32764025201144e-01 )
( 6.97999999999987e+00 , -1.32764553438773e-01 )
( 6.98499999999987e+00 , -1.32765141933918e-01 )
( 6.98999999999987e+00 , -1.32765797220810e-01 )
( 6.99499999999987e+00 , -1.32766526500304e-01 )
( 6.99999999999987e+00 , -1.32767337682605e-01 )
( 7.00499999999987e+00 , -1.32768239420600e-01 )
( 7.00999999999987e+00 , -1.32769241126905e-01 )
( 7.01499999999987e+00 , -1.32770352964701e-01 )
( 7.01999999999987e+00 , -1.32771585797954e-01 )
( 7.02499999999987e+00 , -1.32772951080403e-01 )
( 7.02999999999987e+00 , -1.32774460641062e-01 )
( 7.03499999999987e+00 , -1.32776126385829e-01 )
( 7.03999999999987e+00 , -1.32777959735007e-01 )
( 7.04499999999987e+00 , -1.32779970827089e-01 )
( 7.04999999999987e+00 , -1.32782167308679e-01 )
( 7.05499999999987e+00 , -1.32784552544469e-01 )
( 7.05999999999987e+00 , -1.32787122992056e-01 )
( 7.06499999999987e+00 , -1.32789864373498e-01 )
( 7.06999999999987e+00 , -1.32792746109367e-01 )
( 7.07499999999987e+00 , -1.32795713238314e-01 )
( 7.07999999999987e+00 , -1.32798674685902e-01 )
( 7.08499999999987e+00 , -1.32801486214466e-01 )
( 7.08999999999987e+00 , -1.32803925593477e-01 )
( 7.09499999999987e+00 , -1.32805656345214e-01 )
( 7.09999999999987e+00 , -1.32806174643610e-01 )
( 7.10499999999987e+00 , -1.32804731273426e-01 )
( 7.10999999999987e+00 , -1.32800216539426e-01 )
( 7.11499999999987e+00 , -1.32790989987161e-01 )
( 7.11999999999987e+00 , -1.32774627804443e-01 )
( 7.12499999999987e+00 , -1.32747547524859e-01 )
( 7.12999999999987e+00 , -1.32704450578325e-01 )
( 7.13499999999987e+00 , -1.32637496884388e-01 )
( 7.13999999999987e+00 , -1.32535092099056e-01 )
( 7.14499999999987e+00 , -1.32380132457497e-01 )
( 7.14999999999987e+00 , -1.32147533473805e-01 )
( 7.15499999999987e+00 , -1.31800919592415e-01 )
( 7.15999999999987e+00 , -1.31288597344355e-01 )
( 7.16499999999987e+00 , -1.30539638690636e-01 )
( 7.16999999999987e+00 , -1.29462538843622e-01 )
( 7.17499999999987e+00 , -1.27952100250313e-01 )
( 7.17999999999987e+00 , -1.25914963185543e-01 )
( 7.18499999999987e+00 , -1.23327442156485e-01 )
( 7.18999999999987e+00 , -1.20329471933625e-01 )
( 7.19499999999987e+00 , -1.17313366158107e-01 )
( 7.19999999999987e+00 , -1.14881788675473e-01 )
( 7.20499999999987e+00 , -1.13531169214939e-01 )
( 7.20999999999987e+00 , -1.13194126257030e-01 )
( 7.21499999999987e+00 , -1.13234024678158e-01 )
( 7.21999999999987e+00 , -1.13194800354249e-01 )
( 7.22499999999987e+00 , -1.13409841882942e-01 )
( 7.22999999999987e+00 , -1.14552961408928e-01 )
( 7.23499999999987e+00 , -1.16816722068377e-01 )
( 7.23999999999987e+00 , -1.19775353388645e-01 )
( 7.24499999999987e+00 , -1.22813325635392e-01 )
( 7.24999999999987e+00 , -1.25491040839646e-01 )
( 7.25499999999987e+00 , -1.27628303519101e-01 )
( 7.25999999999987e+00 , -1.29227211468288e-01 )
( 7.26499999999987e+00 , -1.30374025581193e-01 )
( 7.26999999999987e+00 , -1.31174453033660e-01 )
( 7.27499999999987e+00 , -1.31723327653642e-01 )
( 7.27999999999987e+00 , -1.32095302342365e-01 )
( 7.28499999999987e+00 , -1.32345255184895e-01 )
( 7.28999999999987e+00 , -1.32511994565348e-01 )
( 7.29499999999987e+00 , -1.32622358630291e-01 )
( 7.29999999999987e+00 , -1.32694675147892e-01 )
( 7.30499999999987e+00 , -1.32741377496940e-01 )
( 7.30999999999987e+00 , -1.32770875373615e-01 )
( 7.31499999999987e+00 , -1.32788852323603e-01 )
( 7.31999999999987e+00 , -1.32799150667997e-01 )
( 7.32499999999987e+00 , -1.32804369739170e-01 )
( 7.32999999999987e+00 , -1.32806268762244e-01 )
( 7.33499999999987e+00 , -1.32806037989648e-01 )
( 7.33999999999987e+00 , -1.32804481407061e-01 )
( 7.34499999999987e+00 , -1.32802140158074e-01 )
( 7.34999999999987e+00 , -1.32799376185557e-01 )
( 7.35499999999987e+00 , -1.32796429108125e-01 )
( 7.35999999999987e+00 , -1.32793455029132e-01 )
( 7.36499999999987e+00 , -1.32790553101744e-01 )
( 7.36999999999987e+00 , -1.32787783763053e-01 )
( 7.37499999999986e+00 , -1.32785181276070e-01 )
( 7.37999999999986e+00 , -1.32782762367687e-01 )
( 7.38499999999986e+00 , -1.32780532179065e-01 )
( 7.38999999999986e+00 , -1.32778488360137e-01 )
( 7.39499999999986e+00 , -1.32776623879170e-01 )
( 7.39999999999986e+00 , -1.32774928940846e-01 )
( 7.40499999999986e+00 , -1.32773392285289e-01 )
( 7.40999999999986e+00 , -1.32772002057068e-01 )
( 7.41499999999986e+00 , -1.32770746385917e-01 )
( 7.41999999999986e+00 , -1.32769613719431e-01 )
( 7.42499999999986e+00 , -1.32768593078074e-01 )
( 7.42999999999986e+00 , -1.32767674168396e-01 )
( 7.43499999999986e+00 , -1.32766847442017e-01 )
( 7.43999999999986e+00 , -1.32766104110910e-01 )
( 7.44499999999986e+00 , -1.32765436134175e-01 )
( 7.44999999999986e+00 , -1.32764836187054e-01 )
( 7.45499999999986e+00 , -1.32764297619508e-01 )
( 7.45999999999986e+00 , -1.32763814409323e-01 )
( 7.46499999999986e+00 , -1.32763381113189e-01 )
( 7.46999999999986e+00 , -1.32762992817937e-01 )
( 7.47499999999986e+00 , -1.32762645093360e-01 )
( 7.47999999999986e+00 , -1.32762333947527e-01 )
( 7.48499999999986e+00 , -1.32762055785001e-01 )
( 7.48999999999986e+00 , -1.32761807368241e-01 )
( 7.49499999999986e+00 , -1.32761585782191e-01 )
( 7.49999999999986e+00 , -1.32761388402019e-01 )
( 7.50499999999986e+00 , -1.32761212863826e-01 )
( 7.50999999999986e+00 , -1.32761057038190e-01 )
( 7.51499999999986e+00 , -1.32760919006285e-01 )
( 7.51999999999986e+00 , -1.32760797038420e-01 )
( 7.52499999999986e+00 , -1.32760689574740e-01 )
( 7.52999999999986e+00 , -1.32760595207913e-01 )
( 7.53499999999986e+00 , -1.32760512667627e-01 )
( 7.53999999999986e+00 , -1.32760440806675e-01 )
( 7.54499999999986e+00 , -1.32760378588508e-01 )
( 7.54999999999986e+00 , -1.32760325076073e-01 )
( 7.55499999999986e+00 , -1.32760279421834e-01 )
( 7.55999999999986e+00 , -1.32760240858829e-01 )
( 7.56499999999986e+00 , -1.32760208692652e-01 )
( 7.56999999999986e+00 , -1.32760182294276e-01 )
( 7.57499999999986e+00 , -1.32760161093612e-01 )
( 7.57999999999986e+00 , -1.32760144573748e-01 )
( 7.58499999999986e+00 , -1.32760132265759e-01 )
( 7.58999999999986e+00 , -1.32760123744065e-01 )
( 7.59499999999986e+00 , -1.32760118622264e-01 )
( 7.59999999999986e+00 , -1.32760116549365e-01 )
( 7.60499999999986e+00 , -1.32760117206425e-01 )
( 7.60999999999986e+00 , -1.32760120303509e-01 )
( 7.61499999999986e+00 , -1.32760125576967e-01 )
( 7.61999999999986e+00 , -1.32760132786954e-01 )
( 7.62499999999986e+00 , -1.32760141715234e-01 )
( 7.62999999999986e+00 , -1.32760152163160e-01 )
( 7.63499999999986e+00 , -1.32760163949873e-01 )
( 7.63999999999986e+00 , -1.32760176910680e-01 )
( 7.64499999999986e+00 , -1.32760190895563e-01 )
( 7.64999999999986e+00 , -1.32760205767859e-01 )
( 7.65499999999986e+00 , -1.32760221403045e-01 )
( 7.65999999999986e+00 , -1.32760237687651e-01 )
( 7.66499999999986e+00 , -1.32760254518263e-01 )
( 7.66999999999986e+00 , -1.32760271800636e-01 )
( 7.67499999999986e+00 , -1.32760289448868e-01 )
( 7.67999999999986e+00 , -1.32760307384670e-01 )
( 7.68499999999986e+00 , -1.32760325536690e-01 )
( 7.68999999999986e+00 , -1.32760343839906e-01 )
( 7.69499999999986e+00 , -1.32760362235068e-01 )
( 7.69999999999986e+00 , -1.32760380668198e-01 )
( 7.70499999999986e+00 , -1.32760399090128e-01 )
( 7.70999999999986e+00 , -1.32760417456079e-01 )
( 7.71499999999986e+00 , -1.32760435725286e-01 )
( 7.71999999999986e+00 , -1.32760453860645e-01 )
( 7.72499999999986e+00 , -1.32760471828397e-01 )
( 7.72999999999986e+00 , -1.32760489597847e-01 )
( 7.73499999999986e+00 , -1.32760507141085e-01 )
( 7.73999999999986e+00 , -1.32760524432757e-01 )
( 7.74499999999986e+00 , -1.32760541449841e-01 )
( 7.74999999999986e+00 , -1.32760558171443e-01 )
( 7.75499999999986e+00 , -1.32760574578617e-01 )
( 7.75999999999986e+00 , -1.32760590654190e-01 )
( 7.76499999999986e+00 , -1.32760606382616e-01 )
( 7.76999999999986e+00 , -1.32760621749827e-01 )
( 7.77499999999986e+00 , -1.32760636743111e-01 )
( 7.77999999999986e+00 , -1.32760651350989e-01 )
( 7.78499999999986e+00 , -1.32760665563103e-01 )
( 7.78999999999986e+00 , -1.32760679370126e-01 )
( 7.79499999999986e+00 , -1.32760692763660e-01 )
( 7.79999999999986e+00 , -1.32760705736162e-01 )
( 7.80499999999986e+00 , -1.32760718280863e-01 )
( 7.80999999999986e+00 , -1.32760730391693e-01 )
( 7.81499999999986e+00 , -1.32760742063226e-01 )
( 7.81999999999986e+00 , -1.32760753290614e-01 )
( 7.82499999999986e+00 , -1.32760764069534e-01 )
( 7.82999999999986e+00 , -1.32760774396141e-01 )
( 7.83499999999986e+00 , -1.32760784267018e-01 )
( 7.83999999999986e+00 , -1.32760793679139e-01 )
( 7.84499999999985e+00 , -1.32760802629827e-01 )
( 7.84999999999985e+00 , -1.32760811116723e-01 )
( 7.85499999999985e+00 , -1.32760819137750e-01 )
( 7.85999999999985e+00 , -1.32760826691085e-01 )
( 7.86499999999985e+00 , -1.32760833775135e-01 )
( 7.86999999999985e+00 , -1.32760840388511e-01 )
( 7.87499999999985e+00 , -1.32760846530004e-01 )
( 7.87999999999985e+00 , -1.32760852198568e-01 )
( 7.88499999999985e+00 , -1.32760857393302e-01 )
( 7.88999999999985e+00 , -1.32760862113431e-01 )
( 7.89499999999985e+00 , -1.32760866358298e-01 )
( 7.89999999999985e+00 , -1.32760870127342e-01 )
( 7.90499999999985e+00 , -1.32760873420095e-01 )
( 7.90999999999985e+00 , -1.32760876236167e-01 )
( 7.91499999999985e+00 , -1.32760878575241e-01 )
( 7.91999999999985e+00 , -1.32760880437064e-01 )
( 7.92499999999985e+00 , -1.32760881821439e-01 )
( 7.92999999999985e+00 , -1.32760882728225e-01 )
( 7.93499999999985e+00 , -1.32760883157334e-01 )
( 7.93999999999985e+00 , -1.32760883108721e-01 )
( 7.94499999999985e+00 , -1.32760882582392e-01 )
( 7.94999999999985e+00 , -1.32760881578399e-01 )
( 7.95499999999985e+00 , -1.32760880096841e-01 )
( 7.95999999999985e+00 , -1.32760878137872e-01 )
( 7.96499999999985e+00 , -1.32760875701696e-01 )
( 7.96999999999985e+00 , -1.32760872788583e-01 )
( 7.97499999999985e+00 , -1.32760869398862e-01 )
( 7.97999999999985e+00 , -1.32760865532938e-01 )
( 7.98499999999985e+00 , -1.32760861191297e-01 )
( 7.98999999999985e+00 , -1.32760856374520e-01 )
( 7.99499999999985e+00 , -1.32760851083284e-01 )
( 7.99999999999985e+00 , -1.32760845318391e-01 )
( 8.00499999999985e+00 , -1.32760839080769e-01 )
( 8.00999999999985e+00 , -1.32760832371499e-01 )
( 8.01499999999985e+00 , -1.32760825191819e-01 )
( 8.01999999999985e+00 , -1.32760817543161e-01 )
( 8.02499999999985e+00 , -1.32760809427164e-01 )
( 8.02999999999986e+00 , -1.32760800845697e-01 )
( 8.03499999999986e+00 , -1.32760791800896e-01 )
( 8.03999999999986e+00 , -1.32760782295179e-01 )
( 8.04499999999986e+00 , -1.32760772331292e-01 )
( 8.04999999999986e+00 , -1.32760761912339e-01 )
( 8.05499999999986e+00 , -1.32760751041818e-01 )
( 8.05999999999986e+00 , -1.32760739723669e-01 )
( 8.06499999999986e+00 , -1.32760727962317e-01 )
( 8.06999999999986e+00 , -1.32760715762723e-01 )
( 8.07499999999986e+00 , -1.32760703130441e-01 )
( 8.07999999999986e+00 , -1.32760690071674e-01 )
( 8.08499999999986e+00 , -1.32760676593344e-01 )
( 8.08999999999986e+00 , -1.32760662703163e-01 )
( 8.09499999999987e+00 , -1.32760648409711e-01 )
( 8.09999999999987e+00 , -1.32760633722518e-01 )
( 8.10499999999987e+00 , -1.32760618652159e-01 )
( 8.10999999999987e+00 , -1.32760603210356e-01 )
( 8.11499999999987e+00 , -1.32760587410089e-01 )
( 8.11999999999987e+00 , -1.32760571265717e-01 )
( 8.12499999999987e+00 , -1.32760554793102e-01 )
( 8.12999999999987e+00 , -1.32760538009766e-01 )
( 8.13499999999987e+00 , -1.32760520935036e-01 )
( 8.13999999999987e+00 , -1.32760503590224e-01 )
( 8.14499999999987e+00 , -1.32760485998815e-01 )
( 8.14999999999987e+00 , -1.32760468186658e-01 )
( 8.15499999999988e+00 , -1.32760450182214e-01 )
( 8.15999999999988e+00 , -1.32760432016779e-01 )
( 8.16499999999988e+00 , -1.32760413724768e-01 )
( 8.16999999999988e+00 , -1.32760395344003e-01 )
( 8.17499999999988e+00 , -1.32760376916038e-01 )
( 8.17999999999988e+00 , -1.32760358486513e-01 )
( 8.18499999999988e+00 , -1.32760340105538e-01 )
( 8.18999999999988e+00 , -1.32760321828131e-01 )
( 8.19499999999988e+00 , -1.32760303714669e-01 )
( 8.19999999999988e+00 , -1.32760285831420e-01 )
( 8.20499999999988e+00 , -1.32760268251096e-01 )
( 8.20999999999988e+00 , -1.32760251053477e-01 )
( 8.21499999999988e+00 , -1.32760234326103e-01 )
( 8.21999999999989e+00 , -1.32760218165019e-01 )
( 8.22499999999989e+00 , -1.32760202675607e-01 )
( 8.22999999999989e+00 , -1.32760187973509e-01 )
( 8.23499999999989e+00 , -1.32760174185623e-01 )
( 8.23999999999989e+00 , -1.32760161451231e-01 )
( 8.24499999999989e+00 , -1.32760149923224e-01 )
( 8.24999999999989e+00 , -1.32760139769471e-01 )
( 8.25499999999989e+00 , -1.32760131174304e-01 )
( 8.25999999999989e+00 , -1.32760124340211e-01 )
( 8.26499999999989e+00 , -1.32760119489659e-01 )
( 8.26999999999989e+00 , -1.32760116867151e-01 )
( 8.27499999999989e+00 , -1.32760116741480e-01 )
( 8.27999999999989e+00 , -1.32760119408259e-01 )
( 8.28499999999990e+00 , -1.32760125192700e-01 )
( 8.28999999999990e+00 , -1.32760134452716e-01 )
( 8.29499999999990e+00 , -1.32760147582372e-01 )
( 8.29999999999990e+00 , -1.32760165015720e-01 )
( 8.30499999999990e+00 , -1.32760187231060e-01 )
( 8.30999999999990e+00 , -1.32760214755697e-01 )
( 8.31499999999990e+00 , -1.32760248171227e-01 )
( 8.31999999999990e+00 , -1.32760288119451e-01 )
( 8.32499999999990e+00 , -1.32760335308938e-01 )
( 8.32999999999990e+00 , -1.32760390522382e-01 )
( 8.33499999999990e+00 , -1.32760454624784e-01 )
( 8.33999999999990e+00 , -1.32760528572614e-01 )
( 8.34499999999990e+00 , -1.32760613424012e-01 )
( 8.34999999999991e+00 , -1.32760710350200e-01 )
( 8.35499999999991e+00 , -1.32760820648211e-01 )
( 8.35999999999991e+00 , -1.32760945755125e-01 )
( 8.36499999999991e+00 , -1.32761087263914e-01 )
( 8.36999999999991e+00 , -1.32761246941163e-01 )
( 8.37499999999991e+00 , -1.32761426746762e-01 )
( 8.37999999999991e+00 , -1.32761628855867e-01 )
( 8.38499999999991e+00 , -1.32761855683287e-01 )
( 8.38999999999991e+00 , -1.32762109910485e-01 )
( 8.39499999999991e+00 , -1.32762394515485e-01 )
( 8.39999999999991e+00 , -1.32762712805749e-01 )
( 8.40499999999991e+00 , -1.32763068454231e-01 )
( 8.40999999999991e+00 , -1.32763465538652e-01 )
( 8.41499999999992e+00 , -1.32763908583872e-01 )
( 8.41999999999992e+00 , -1.32764402607160e-01 )
( 8.42499999999992e+00 , -1.32764953165774e-01 )
( 8.42999999999992e+00 , -1.32765566405888e-01 )
( 8.43499999999992e+00 , -1.32766249111332e-01 )
( 8.43999999999992e+00 , -1.32767008749675e-01 )
( 8.44499999999992e+00 , -1.32767853512007e-01 )
( 8.44999999999992e+00 , -1.32768792341023e-01 )
( 8.45499999999992e+00 , -1.32769834939403e-01 )
( 8.45999999999992e+00 , -1.32770991747096e-01 )
( 8.46499999999992e+00 , -1.32772273870979e-01 )
( 8.46999999999992e+00 , -1.32773692931536e-01 )
( 8.47499999999993e+00 , -1.32775260849305e-01 )
( 8.47999999999993e+00 , -1.32776989412911e-01 )
( 8.48499999999993e+00 , -1.32778889666343e-01 )
( 8.48999999999993e+00 , -1.32780970964694e-01 )
( 8.49499999999993e+00 , -1.32783239566701e-01 )
( 8.49999999999993e+00 , -1.32785696560611e-01 )
( 8.50499999999993e+00 , -1.32788334829840e-01 )
( 8.50999999999993e+00 , -1.32791134634027e-01 )
( 8.51499999999993e+00 , -1.32794057189488e-01 )
( 8.51999999999993e+00 , -1.32797035350660e-01 )
( 8.52499999999993e+00 , -1.32799960077399e-01 )
( 8.52999999999993e+00 , -1.32802660753426e-01 )
( 8.53499999999993e+00 , -1.32804876497519e-01 )
( 8.53999999999994e+00 , -1.32806214226355e-01 )
( 8.54499999999994e+00 , -1.32806087151303e-01 )
( 8.54999999999994e+00 , -1.32803624269151e-01 )
( 8.55499999999994e+00 , -1.32797536712687e-01 )
( 8.55999999999994e+00 , -1.32785919794991e-01 )
( 8.56499999999994e+00 , -1.32765959132598e-01 )
( 8.56999999999994e+00 , -1.32733493948396e-01 )
( 8.57499999999994e+00 , -1.32682368932040e-01 )
( 8.57999999999994e+00 , -1.32603476751440e-01 )
( 8.58499999999994e+00 , -1.32483357834264e-01 )
( 8.58999999999994e+00 , -1.32302191384601e-01 )
( 8.59499999999994e+00 , -1.32031010483251e-01 )
( 8.59999999999994e+00 , -1.31628078828721e-01 )
( 8.60499999999995e+00 , -1.31034746185854e-01 )
( 8.60999999999995e+00 , -1.30172092278754e-01 )
( 8.61499999999995e+00 , -1.28941830202624e-01 )
( 8.61999999999995e+00 , -1.27238815230867e-01 )
( 8.62499999999995e+00 , -1.24987374628421e-01 )
( 8.62999999999995e+00 , -1.22213927929574e-01 )
( 8.63499999999995e+00 , -1.19147887282409e-01 )
( 8.63999999999995e+00 , -1.16279835791831e-01 )
( 8.64499999999995e+00 , -1.14225090035066e-01 )
( 8.64999999999995e+00 , -1.13309891619497e-01 )
( 8.65499999999995e+00 , -1.13204152046497e-01 )
( 8.65999999999995e+00 , -1.13228086310879e-01 )
( 8.66499999999995e+00 , -1.13207906521084e-01 )
( 8.66999999999996e+00 , -1.13711117505489e-01 )
( 8.67499999999996e+00 , -1.15299943857554e-01 )
( 8.67999999999996e+00 , -1.17901246727409e-01 )
( 8.68499999999996e+00 , -1.20958288539526e-01 )
( 8.68999999999996e+00 , -1.23895567702237e-01 )
( 8.69499999999996e+00 , -1.26375520912670e-01 )
( 8.69999999999996e+00 , -1.28300109647211e-01 )
( 8.70499999999996e+00 , -1.29713806838282e-01 )
( 8.70999999999996e+00 , -1.30715829394151e-01 )
( 8.71499999999996e+00 , -1.31409856864105e-01 )
( 8.71999999999996e+00 , -1.31883378431978e-01 )
( 8.72499999999996e+00 , -1.32203158583028e-01 )
( 8.72999999999996e+00 , -1.32417430612298e-01 )
( 8.73499999999997e+00 , -1.32559963492276e-01 )
( 8.73999999999997e+00 , -1.32653977138510e-01 )
( 8.74499999999997e+00 , -1.32715279493640e-01 )
( 8.74999999999997e+00 , -1.32754578737670e-01 )
( 8.75499999999997e+00 , -1.32779114050638e-01 )
( 8.75999999999997e+00 , -1.32793778064051e-01 )
( 8.76499999999997e+00 , -1.32801879236886e-01 )
( 8.76999999999997e+00 , -1.32805656249780e-01 )
( 8.77499999999997e+00 , -1.32806624230037e-01 )
( 8.77999999999997e+00 , -1.32805807829087e-01 )
( 8.78499999999997e+00 , -1.32803898415982e-01 )
( 8.78999999999997e+00 , -1.32801360389900e-01 )
( 8.79499999999998e+00 , -1.32798503318690e-01 )
( 8.79999999999998e+00 , -1.32795531058431e-01 )
( 8.80499999999998e+00 , -1.32792575311717e-01 )
( 8.80999999999998e+00 , -1.32789718624185e-01 )
( 8.81499999999998e+00 , -1.32787010183202e-01 )
( 8.81999999999998e+00 , -1.32784476691224e-01 )
( 8.82499999999998e+00 , -1.32782129856203e-01 )
( 8.82999999999998e+00 , -1.32779971550176e-01 )
( 8.83499999999998e+00 , -1.32777997355922e-01 )
( 8.83999999999998e+00 , -1.32776198996593e-01 )
( 8.84499999999998e+00 , -1.32774565990039e-01 )
( 8.84999999999998e+00 , -1.32773086764577e-01 )
( 8.85499999999998e+00 , -1.32771749400763e-01 )
( 8.85999999999999e+00 , -1.32770542123535e-01 )
( 8.86499999999999e+00 , -1.32769453575715e-01 )
( 8.86999999999999e+00 , -1.32768473029659e-01 )
( 8.87499999999999e+00 , -1.32767590472777e-01 )
( 8.87999999999999e+00 , -1.32766796647609e-01 )
( 8.88499999999999e+00 , -1.32766083054664e-01 )
( 8.88999999999999e+00 , -1.32765441931379e-01 )
( 8.89499999999999e+00 , -1.32764866216411e-01 )
( 8.89999999999999e+00 , -1.32764349505609e-01 )
( 8.90499999999999e+00 , -1.32763886004035e-01 )
( 8.90999999999999e+00 , -1.32763470476891e-01 )
( 8.91499999999999e+00 , -1.32763098201229e-01 )
( 8.91999999999999e+00 , -1.32762764919639e-01 )
( 8.92500000000000e+00 , -1.32762466796634e-01 )
( 8.93000000000000e+00 , -1.32762200378085e-01 )
( 8.93500000000000e+00 , -1.32761962553825e-01 )
( 8.94000000000000e+00 , -1.32761750523478e-01 )
( 8.94500000000000e+00 , -1.32761561765336e-01 )
( 8.95000000000000e+00 , -1.32761394008185e-01 )
( 8.95500000000000e+00 , -1.32761245205853e-01 )
( 8.96000000000000e+00 , -1.32761113514286e-01 )
( 8.96500000000000e+00 , -1.32760997270928e-01 )
( 8.97000000000000e+00 , -1.32760894976221e-01 )
( 8.97500000000000e+00 , -1.32760805276993e-01 )
( 8.98000000000000e+00 , -1.32760726951588e-01 )
( 8.98500000000000e+00 , -1.32760658896524e-01 )
( 8.99000000000001e+00 , -1.32760600114576e-01 )
( 8.99500000000001e+00 , -1.32760549704052e-01 )
( 9.00000000000001e+00 , -1.32760506849246e-01 )
( 9.00500000000001e+00 , -1.32760470811854e-01 )
( 9.01000000000001e+00 , -1.32760440923284e-01 )
( 9.01500000000001e+00 , -1.32760416577781e-01 )
( 9.02000000000001e+00 , -1.32760397226247e-01 )
( 9.02500000000001e+00 , -1.32760382370711e-01 )
( 9.03000000000001e+00 , -1.32760371559351e-01 )
( 9.03500000000001e+00 , -1.32760364382047e-01 )
( 9.04000000000001e+00 , -1.32760360466363e-01 )
( 9.04500000000001e+00 , -1.32760359473949e-01 )
( 9.05000000000001e+00 , -1.32760361097300e-01 )
( 9.05500000000002e+00 , -1.32760365056845e-01 )
( 9.06000000000002e+00 , -1.32760371098317e-01 )
( 9.06500000000002e+00 , -1.32760378990389e-01 )
( 9.07000000000002e+00 , -1.32760388522542e-01 )
( 9.07500000000002e+00 , -1.32760399503142e-01 )
( 9.08000000000002e+00 , -1.32760411757695e-01 )
( 9.08500000000002e+00 , -1.32760425127290e-01 )
( 9.09000000000002e+00 , -1.32760439467169e-01 )
( 9.09500000000002e+00 , -1.32760454645445e-01 )
( 9.10000000000002e+00 , -1.32760470541953e-01 )
( 9.10500000000002e+00 , -1.32760487047176e-01 )
( 9.11000000000002e+00 , -1.32760504061314e-01 )
( 9.11500000000003e+00 , -1.32760521493402e-01 )
( 9.12000000000003e+00 , -1.32760539260535e-01 )
( 9.12500000000003e+00 , -1.32760557287153e-01 )
( 9.13000000000003e+00 , -1.32760575504397e-01 )
( 9.13500000000003e+00 , -1.32760593849515e-01 )
( 9.14000000000003e+00 , -1.32760612265331e-01 )
( 9.14500000000003e+00 , -1.32760630699760e-01 )
( 9.15000000000003e+00 , -1.32760649105357e-01 )
( 9.15500000000003e+00 , -1.32760667438925e-01 )
( 9.16000000000003e+00 , -1.32760685661137e-01 )
( 9.16500000000003e+00 , -1.32760703736207e-01 )
( 9.17000000000003e+00 , -1.32760721631580e-01 )
( 9.17500000000003e+00 , -1.32760739317655e-01 )
( 9.18000000000004e+00 , -1.32760756767529e-01 )
( 9.18500000000004e+00 , -1.32760773956765e-01 )
( 9.19000000000004e+00 , -1.32760790863176e-01 )
( 9.19500000000004e+00 , -1.32760807466635e-01 )
( 9.20000000000004e+00 , -1.32760823748893e-01 )
( 9.20500000000004e+00 , -1.32760839693417e-01 )
( 9.21000000000004e+00 , -1.32760855285244e-01 )
( 9.21500000000004e+00 , -1.32760870510838e-01 )
( 9.22000000000004e+00 , -1.32760885357972e-01 )
( 9.22500000000004e+00 , -1.32760899815610e-01 )
( 9.23000000000004e+00 , -1.32760913873798e-01 )
( 9.23500000000004e+00 , -1.32760927523575e-01 )
( 9.24000000000004e+00 , -1.32760940756881e-01 )
( 9.24500000000005e+00 , -1.32760953566476e-01 )
( 9.25000000000005e+00 , -1.32760965945865e-01 )
( 9.25500000000005e+00 , -1.32760977889235e-01 )
( 9.26000000000005e+00 , -1.32760989391388e-01 )
( 9.26500000000005e+00 , -1.32761000447681e-01 )
( 9.27000000000005e+00 , -1.32761011053977e-01 )
( 9.27500000000005e+00 , -1.32761021206605e-01 )
( 9.28000000000005e+00 , -1.32761030902301e-01 )
( 9.28500000000005e+00 , -1.32761040138175e-01 )
( 9.29000000000005e+00 , -1.32761048911679e-01 )
( 9.29500000000005e+00 , -1.32761057220562e-01 )
( 9.30000000000005e+00 , -1.32761065062851e-01 )
( 9.30500000000005e+00 , -1.32761072436810e-01 )
( 9.31000000000006e+00 , -1.32761079340929e-01 )
( 9.31500000000006e+00 , -1.32761085773890e-01 )
( 9.32000000000006e+00 , -1.32761091734549e-01 )
( 9.32500000000006e+00 , -1.32761097221916e-01 )
( 9.33000000000006e+00 , -1.32761102235141e-01 )
( 9.33500000000006e+00 , -1.32761106773498e-01 )
( 9.34000000000006e+00 , -1.32761110836364e-01 )
( 9.34500000000006e+00 , -1.32761114423217e-01 )
( 9.35000000000006e+00 , -1.32761117533619e-01 )
( 9.35500000000006e+00 , -1.32761120167212e-01 )
( 9.36000000000006e+00 , -1.32761122323700e-01 )
( 9.36500000000006e+00 , -1.32761124002852e-01 )
( 9.37000000000006e+00 , -1.32761125204498e-01 )
( 9.37500000000007e+00 , -1.32761125928514e-01 )
( 9.38000000000007e+00 , -1.32761126174828e-01 )
( 9.38500000000007e+00 , -1.32761125943416e-01 )
( 9.39000000000007e+00 , -1.32761125234300e-01 )
( 9.39500000000007e+00 , -1.32761124047553e-01 )
( 9.40000000000007e+00 , -1.32761122383292e-01 )
( 9.40500000000007e+00 , -1.32761120241691e-01 )
( 9.41000000000007e+00 , -1.32761117622976e-01 )
( 9.41500000000007e+00 , -1.32761114527442e-01 )
( 9.42000000000007e+00 , -1.32761110955443e-01 )
( 9.42500000000007e+00 , -1.32761106907418e-01 )
( 9.43000000000007e+00 , -1.32761102383884e-01 )
( 9.43500000000008e+00 , -1.32761097385460e-01 )
( 9.44000000000008e+00 , -1.32761091912870e-01 )
( 9.44500000000008e+00 , -1.32761085966959e-01 )
( 9.45000000000008e+00 , -1.32761079548714e-01 )
( 9.45500000000008e+00 , -1.32761072659271e-01 )
( 9.46000000000008e+00 , -1.32761065299943e-01 )
( 9.46500000000008e+00 , -1.32761057472237e-01 )
( 9.47000000000008e+00 , -1.32761049177877e-01 )
( 9.47500000000008e+00 , -1.32761040418831e-01 )
( 9.48000000000008e+00 , -1.32761031197339e-01 )
( 9.48500000000008e+00 , -1.32761021515943e-01 )
( 9.49000000000008e+00 , -1.32761011377519e-01 )
( 9.49500000000008e+00 , -1.32761000785316e-01 )
( 9.50000000000009e+00 , -1.32760989742998e-01 )
( 9.50500000000009e+00 , -1.32760978254685e-01 )
( 9.51000000000009e+00 , -1.32760966325000e-01 )
( 9.51500000000009e+00 , -1.32760953959123e-01 )
( 9.52000000000009e+00 , -1.32760941162850e-01 )
( 9.52500000000009e+00 , -1.32760927942653e-01 )
( 9.53000000000009e+00 , -1.32760914305746e-01 )
( 9.53500000000009e+00 , -1.32760900260164e-01 )
( 9.54000000000009e+00 , -1.32760885814839e-01 )
( 9.54500000000009e+00 , -1.32760870979688e-01 )
( 9.55000000000009e+00 , -1.32760855765718e-01 )
( 9.55500000000009e+00 , -1.32760840185114e-01 )
( 9.56000000000009e+00 , -1.32760824251370e-01 )
( 9.56500000000010e+00 , -1.32760807979403e-01 )
( 9.57000000000010e+00 , -1.32760791385697e-01 )
( 9.57500000000010e+00 , -1.32760774488441e-01 )
( 9.58000000000010e+00 , -1.32760757307703e-01 )
( 9.58500000000010e+00 , -1.32760739865604e-01 )
( 9.59000000000010e+00 , -1.32760722186505e-01 )
( 9.59500000000010e+00 , -1.32760704297230e-01 )
( 9.60000000000010e+00 , -1.32760686227294e-01 )
( 9.60500000000010e+00 , -1.32760668009154e-01 )
( 9.61000000000010e+00 , -1.32760649678493e-01 )
( 9.61500000000010e+00 , -1.32760631274518e-01 )
( 9.62000000000010e+00 , -1.32760612840308e-01 )
( 9.62500000000010e+00 , -1.32760594423161e-01 )
( 9.63000000000011e+00 , -1.32760576075017e-01 )
( 9.63500000000011e+00 , -1.32760557852886e-01 )
( 9.64000000000011e+00 , -1.32760539819337e-01 )
( 9.64500000000011e+00 , -1.32760522043033e-01 )
( 9.65000000000011e+00 , -1.32760504599314e-01 )
( 9.65500000000011e+00 , -1.32760487570848e-01 )
( 9.66000000000011e+00 , -1.32760471048333e-01 )
( 9.66500000000011e+00 , -1.32760455131287e-01 )
( 9.67000000000011e+00 , -1.32760439928904e-01 )
( 9.67500000000011e+00 , -1.32760425561011e-01 )
( 9.68000000000011e+00 , -1.32760412159108e-01 )
( 9.68500000000011e+00 , -1.32760399867533e-01 )
( 9.69000000000011e+00 , -1.32760388844739e-01 )
( 9.69500000000012e+00 , -1.32760379264712e-01 )
( 9.70000000000012e+00 , -1.32760371318525e-01 )
( 9.70500000000012e+00 , -1.32760365216086e-01 )
( 9.71000000000012e+00 , -1.32760361188040e-01 )
( 9.71500000000012e+00 , -1.32760359487906e-01 )
( 9.72000000000012e+00 , -1.32760360394430e-01 )
( 9.72500000000012e+00 , -1.32760364214209e-01 )
( 9.73000000000012e+00 , -1.32760371284583e-01 )
( 9.73500000000012e+00 , -1.32760381976877e-01 )
( 9.74000000000012e+00 , -1.32760396699984e-01 )
( 9.74500000000012e+00 , -1.32760415904362e-01 )
( 9.75000000000012e+00 , -1.32760440086474e-01 )
( 9.75500000000013e+00 , -1.32760469793747e-01 )
( 9.76000000000013e+00 , -1.32760505630087e-01 )
( 9.76500000000013e+00 , -1.32760548262031e-01 )
( 9.77000000000013e+00 , -1.32760598425608e-01 )
( 9.77500000000013e+00 , -1.32760656933995e-01 )
( 9.78000000000013e+00 , -1.32760724686060e-01 )
( 9.78500000000013e+00 , -1.32760802675918e-01 )
( 9.79000000000013e+00 , -1.32760892003570e-01 )
( 9.79500000000013e+00 , -1.32760993886806e-01 )
( 9.80000000000013e+00 , -1.32761109674492e-01 )
( 9.80500000000013e+00 , -1.32761240861403e-01 )
( 9.81000000000013e+00 , -1.32761389104760e-01 )
( 9.81500000000013e+00 , -1.32761556242682e-01 )
( 9.82000000000014e+00 , -1.32761744314729e-01 )
( 9.82500000000014e+00 , -1.32761955584756e-01 )
( 9.83000000000014e+00 , -1.32762192566283e-01 )
( 9.83500000000014e+00 , -1.32762458050585e-01 )
( 9.84000000000014e+00 , -1.32762755137707e-01 )
( 9.84500000000014e+00 , -1.32763087270563e-01 )
( 9.85000000000014e+00 , -1.32763458272204e-01 )
( 9.85500000000014e+00 , -1.32763872386314e-01 )
( 9.86000000000014e+00 , -1.32764334320719e-01 )
( 9.86500000000014e+00 , -1.32764849293630e-01 )
( 9.87000000000014e+00 , -1.32765423081888e-01 )
( 9.87500000000014e+00 , -1.32766062070027e-01 )
( 9.88000000000014e+00 , -1.32766773298368e-01 )
( 9.88500000000015e+00 , -1.32767564507180e-01 )
( 9.89000000000015e+00 , -1.32768444172758e-01 )
( 9.89500000000015e+00 , -1.32769421529058e-01 )
( 9.90000000000015e+00 , -1.32770506565786e-01 )
( 9.90500000000015e+00 , -1.32771709989713e-01 )
( 9.91000000000015e+00 , -1.32773043130326e-01 )
( 9.91500000000015e+00 , -1.32774517750307e-01 )
( 9.92000000000015e+00 , -1.32776145781750e-01 )
( 9.92500000000015e+00 , -1.32777938816812e-01 )
( 9.93000000000015e+00 , -1.32779907386182e-01 )
( 9.93500000000015e+00 , -1.32782059857188e-01 )
( 9.94000000000015e+00 , -1.32784400799383e-01 )
( 9.94500000000015e+00 , -1.32786928583609e-01 )
( 9.95000000000016e+00 , -1.32789631876759e-01 )
( 9.95500000000016e+00 , -1.32792484542871e-01 )
( 9.96000000000016e+00 , -1.32795438239365e-01 )
( 9.96500000000016e+00 , -1.32798411669368e-01 )
( 9.97000000000016e+00 , -1.32801274966492e-01 )
( 9.97500000000016e+00 , -1.32803826966815e-01 )
( 9.98000000000016e+00 , -1.32805762045312e-01 )
( 9.98500000000016e+00 , -1.32806621579036e-01 )
( 9.99000000000016e+00 , -1.32805722671899e-01 )
( 9.99500000000016e+00 , -1.32802053125849e-01 )
( 1.00000000000002e+01 , -1.32794116160545e-01 )
};
\addplot[color=red!70!white, very thick] coordinates {
( 0.00000000000000e+00 , -1.13233424228490e-01 )
( 5.00000000000000e-03 , -1.19032888576508e-01 )
( 1.00000000000000e-02 , -1.32381601624237e-01 )
( 1.50000000000000e-02 , -1.45310430811490e-01 )
( 2.00000000000000e-02 , -1.52692720435077e-01 )
( 2.50000000000000e-02 , -1.54157257250602e-01 )
( 3.00000000000000e-02 , -1.51856497384888e-01 )
( 3.50000000000000e-02 , -1.48072374170436e-01 )
( 4.00000000000000e-02 , -1.44255586322640e-01 )
( 4.50000000000000e-02 , -1.41051542703030e-01 )
( 5.00000000000000e-02 , -1.38613125281229e-01 )
( 5.50000000000000e-02 , -1.36867247738533e-01 )
( 6.00000000000000e-02 , -1.35669788972857e-01 )
( 6.50000000000000e-02 , -1.34876837832353e-01 )
( 7.00000000000000e-02 , -1.34369706112199e-01 )
( 7.50000000000000e-02 , -1.34058841498833e-01 )
( 8.00000000000000e-02 , -1.33879908452748e-01 )
( 8.50000000000000e-02 , -1.33788031239251e-01 )
( 9.00000000000000e-02 , -1.33752497092595e-01 )
( 9.50000000000000e-02 , -1.33752564134447e-01 )
( 1.00000000000000e-01 , -1.33774371524587e-01 )
( 1.05000000000000e-01 , -1.33808748412894e-01 )
( 1.10000000000000e-01 , -1.33849694569801e-01 )
( 1.15000000000000e-01 , -1.33893340631702e-01 )
( 1.20000000000000e-01 , -1.33937242138809e-01 )
( 1.25000000000000e-01 , -1.33979902453347e-01 )
( 1.30000000000000e-01 , -1.34020451290384e-01 )
( 1.35000000000000e-01 , -1.34058428557460e-01 )
( 1.40000000000000e-01 , -1.34093639297836e-01 )
( 1.45000000000000e-01 , -1.34126056598588e-01 )
( 1.50000000000000e-01 , -1.34155756847785e-01 )
( 1.55000000000000e-01 , -1.34182876807836e-01 )
( 1.60000000000000e-01 , -1.34207585397448e-01 )
( 1.65000000000000e-01 , -1.34230065380664e-01 )
( 1.70000000000000e-01 , -1.34250501715764e-01 )
( 1.75000000000000e-01 , -1.34269074365181e-01 )
( 1.80000000000000e-01 , -1.34285954076558e-01 )
( 1.85000000000000e-01 , -1.34301300125482e-01 )
( 1.90000000000000e-01 , -1.34315259336238e-01 )
( 1.95000000000000e-01 , -1.34327965918803e-01 )
( 2.00000000000000e-01 , -1.34339541811244e-01 )
( 2.05000000000000e-01 , -1.34350097319428e-01 )
( 2.10000000000000e-01 , -1.34359731916278e-01 )
( 2.15000000000000e-01 , -1.34368535110306e-01 )
( 2.20000000000000e-01 , -1.34376587325703e-01 )
( 2.25000000000000e-01 , -1.34383960758100e-01 )
( 2.30000000000000e-01 , -1.34390720184872e-01 )
( 2.35000000000000e-01 , -1.34396923718651e-01 )
( 2.40000000000000e-01 , -1.34402623499075e-01 )
( 2.45000000000000e-01 , -1.34407866322062e-01 )
( 2.50000000000000e-01 , -1.34412694208301e-01 )
( 2.55000000000000e-01 , -1.34417144914313e-01 )
( 2.60000000000000e-01 , -1.34421252390161e-01 )
( 2.65000000000000e-01 , -1.34425047188261e-01 )
( 2.70000000000000e-01 , -1.34428556827793e-01 )
( 2.75000000000000e-01 , -1.34431806119120e-01 )
( 2.80000000000000e-01 , -1.34434817452297e-01 )
( 2.85000000000000e-01 , -1.34437611053543e-01 )
( 2.90000000000000e-01 , -1.34440205213183e-01 )
( 2.95000000000000e-01 , -1.34442616488195e-01 )
( 3.00000000000000e-01 , -1.34444859882262e-01 )
( 3.05000000000000e-01 , -1.34446949005884e-01 )
( 3.10000000000000e-01 , -1.34448896218804e-01 )
( 3.15000000000000e-01 , -1.34450712756808e-01 )
( 3.20000000000000e-01 , -1.34452408844658e-01 )
( 3.25000000000000e-01 , -1.34453993796786e-01 )
( 3.30000000000000e-01 , -1.34455476107110e-01 )
( 3.35000000000000e-01 , -1.34456863529243e-01 )
( 3.40000000000000e-01 , -1.34458163148174e-01 )
( 3.45000000000000e-01 , -1.34459381444393e-01 )
( 3.50000000000000e-01 , -1.34460524351306e-01 )
( 3.55000000000000e-01 , -1.34461597306695e-01 )
( 3.60000000000000e-01 , -1.34462605298869e-01 )
( 3.65000000000000e-01 , -1.34463552908131e-01 )
( 3.70000000000000e-01 , -1.34464444344029e-01 )
( 3.75000000000000e-01 , -1.34465283478887e-01 )
( 3.80000000000000e-01 , -1.34466073877996e-01 )
( 3.85000000000000e-01 , -1.34466818826833e-01 )
( 3.90000000000000e-01 , -1.34467521355625e-01 )
( 3.95000000000000e-01 , -1.34468184261536e-01 )
( 4.00000000000000e-01 , -1.34468810128732e-01 )
( 4.05000000000000e-01 , -1.34469401346524e-01 )
( 4.10000000000000e-01 , -1.34469960125822e-01 )
( 4.15000000000000e-01 , -1.34470488514041e-01 )
( 4.20000000000000e-01 , -1.34470988408638e-01 )
( 4.25000000000000e-01 , -1.34471461569393e-01 )
( 4.30000000000000e-01 , -1.34471909629593e-01 )
( 4.35000000000000e-01 , -1.34472334106199e-01 )
( 4.40000000000000e-01 , -1.34472736409105e-01 )
( 4.45000000000000e-01 , -1.34473117849579e-01 )
( 4.50000000000000e-01 , -1.34473479647972e-01 )
( 4.55000000000000e-01 , -1.34473822940745e-01 )
( 4.60000000000000e-01 , -1.34474148786898e-01 )
( 4.65000000000000e-01 , -1.34474458173842e-01 )
( 4.70000000000000e-01 , -1.34474752022792e-01 )
( 4.75000000000000e-01 , -1.34475031193678e-01 )
( 4.80000000000000e-01 , -1.34475296489676e-01 )
( 4.85000000000000e-01 , -1.34475548661344e-01 )
( 4.90000000000000e-01 , -1.34475788410425e-01 )
( 4.95000000000000e-01 , -1.34476016393352e-01 )
( 5.00000000000000e-01 , -1.34476233224450e-01 )
( 5.05000000000000e-01 , -1.34476439478895e-01 )
( 5.10000000000000e-01 , -1.34476635695440e-01 )
( 5.15000000000000e-01 , -1.34476822378914e-01 )
( 5.20000000000000e-01 , -1.34477000002535e-01 )
( 5.25000000000000e-01 , -1.34477169010042e-01 )
( 5.30000000000000e-01 , -1.34477329817658e-01 )
( 5.35000000000000e-01 , -1.34477482815908e-01 )
( 5.40000000000000e-01 , -1.34477628371290e-01 )
( 5.45000000000000e-01 , -1.34477766827831e-01 )
( 5.50000000000000e-01 , -1.34477898508514e-01 )
( 5.55000000000000e-01 , -1.34478023716610e-01 )
( 5.60000000000000e-01 , -1.34478142736898e-01 )
( 5.65000000000000e-01 , -1.34478255836802e-01 )
( 5.70000000000000e-01 , -1.34478363267445e-01 )
( 5.75000000000000e-01 , -1.34478465264621e-01 )
( 5.80000000000000e-01 , -1.34478562049692e-01 )
( 5.85000000000000e-01 , -1.34478653830433e-01 )
( 5.90000000000000e-01 , -1.34478740801800e-01 )
( 5.95000000000000e-01 , -1.34478823146647e-01 )
( 6.00000000000000e-01 , -1.34478901036398e-01 )
( 6.05000000000000e-01 , -1.34478974631657e-01 )
( 6.10000000000000e-01 , -1.34479044082778e-01 )
( 6.15000000000000e-01 , -1.34479109530399e-01 )
( 6.20000000000000e-01 , -1.34479171105924e-01 )
( 6.25000000000000e-01 , -1.34479228931983e-01 )
( 6.30000000000000e-01 , -1.34479283122840e-01 )
( 6.35000000000000e-01 , -1.34479333784786e-01 )
( 6.40000000000000e-01 , -1.34479381016490e-01 )
( 6.45000000000000e-01 , -1.34479424909333e-01 )
( 6.50000000000000e-01 , -1.34479465547697e-01 )
( 6.55000000000000e-01 , -1.34479503009250e-01 )
( 6.60000000000000e-01 , -1.34479537365194e-01 )
( 6.65000000000000e-01 , -1.34479568680494e-01 )
( 6.70000000000000e-01 , -1.34479597014079e-01 )
( 6.75000000000000e-01 , -1.34479622419042e-01 )
( 6.80000000000000e-01 , -1.34479644942800e-01 )
( 6.85000000000000e-01 , -1.34479664627237e-01 )
( 6.90000000000001e-01 , -1.34479681508849e-01 )
( 6.95000000000001e-01 , -1.34479695618845e-01 )
( 7.00000000000001e-01 , -1.34479706983251e-01 )
( 7.05000000000001e-01 , -1.34479715622989e-01 )
( 7.10000000000001e-01 , -1.34479721553938e-01 )
( 7.15000000000001e-01 , -1.34479724786990e-01 )
( 7.20000000000001e-01 , -1.34479725328074e-01 )
( 7.25000000000001e-01 , -1.34479723178186e-01 )
( 7.30000000000001e-01 , -1.34479718333380e-01 )
( 7.35000000000001e-01 , -1.34479710784762e-01 )
( 7.40000000000001e-01 , -1.34479700518467e-01 )
( 7.45000000000001e-01 , -1.34479687515606e-01 )
( 7.50000000000001e-01 , -1.34479671752216e-01 )
( 7.55000000000001e-01 , -1.34479653199183e-01 )
( 7.60000000000001e-01 , -1.34479631822149e-01 )
( 7.65000000000001e-01 , -1.34479607581411e-01 )
( 7.70000000000001e-01 , -1.34479580431797e-01 )
( 7.75000000000001e-01 , -1.34479550322516e-01 )
( 7.80000000000001e-01 , -1.34479517197007e-01 )
( 7.85000000000001e-01 , -1.34479480992754e-01 )
( 7.90000000000001e-01 , -1.34479441641091e-01 )
( 7.95000000000001e-01 , -1.34479399066983e-01 )
( 8.00000000000001e-01 , -1.34479353188777e-01 )
( 8.05000000000001e-01 , -1.34479303917943e-01 )
( 8.10000000000001e-01 , -1.34479251158781e-01 )
( 8.15000000000001e-01 , -1.34479194808106e-01 )
( 8.20000000000001e-01 , -1.34479134754903e-01 )
( 8.25000000000001e-01 , -1.34479070879958e-01 )
( 8.30000000000001e-01 , -1.34479003055450e-01 )
( 8.35000000000001e-01 , -1.34478931144508e-01 )
( 8.40000000000001e-01 , -1.34478855000750e-01 )
( 8.45000000000001e-01 , -1.34478774467758e-01 )
( 8.50000000000001e-01 , -1.34478689378535e-01 )
( 8.55000000000001e-01 , -1.34478599554898e-01 )
( 8.60000000000001e-01 , -1.34478504806842e-01 )
( 8.65000000000001e-01 , -1.34478404931840e-01 )
( 8.70000000000001e-01 , -1.34478299714089e-01 )
( 8.75000000000001e-01 , -1.34478188923704e-01 )
( 8.80000000000001e-01 , -1.34478072315844e-01 )
( 8.85000000000001e-01 , -1.34477949629762e-01 )
( 8.90000000000001e-01 , -1.34477820587788e-01 )
( 8.95000000000001e-01 , -1.34477684894236e-01 )
( 9.00000000000001e-01 , -1.34477542234200e-01 )
( 9.05000000000001e-01 , -1.34477392272286e-01 )
( 9.10000000000001e-01 , -1.34477234651210e-01 )
( 9.15000000000001e-01 , -1.34477068990310e-01 )
( 9.20000000000001e-01 , -1.34476894883905e-01 )
( 9.25000000000001e-01 , -1.34476711899551e-01 )
( 9.30000000000001e-01 , -1.34476519576135e-01 )
( 9.35000000000001e-01 , -1.34476317421806e-01 )
( 9.40000000000001e-01 , -1.34476104911751e-01 )
( 9.45000000000001e-01 , -1.34475881485755e-01 )
( 9.50000000000001e-01 , -1.34475646545581e-01 )
( 9.55000000000001e-01 , -1.34475399452102e-01 )
( 9.60000000000001e-01 , -1.34475139522202e-01 )
( 9.65000000000001e-01 , -1.34474866025400e-01 )
( 9.70000000000001e-01 , -1.34474578180157e-01 )
( 9.75000000000001e-01 , -1.34474275149894e-01 )
( 9.80000000000001e-01 , -1.34473956038613e-01 )
( 9.85000000000001e-01 , -1.34473619886151e-01 )
( 9.90000000000001e-01 , -1.34473265662976e-01 )
( 9.95000000000001e-01 , -1.34472892264521e-01 )
( 1.00000000000000e+00 , -1.34472498504992e-01 )
( 1.00500000000000e+00 , -1.34472083110569e-01 )
( 1.01000000000000e+00 , -1.34471644711999e-01 )
( 1.01500000000000e+00 , -1.34471181836452e-01 )
( 1.02000000000000e+00 , -1.34470692898596e-01 )
( 1.02500000000000e+00 , -1.34470176190810e-01 )
( 1.03000000000000e+00 , -1.34469629872428e-01 )
( 1.03500000000000e+00 , -1.34469051957903e-01 )
( 1.04000000000000e+00 , -1.34468440303793e-01 )
( 1.04500000000000e+00 , -1.34467792594428e-01 )
( 1.05000000000000e+00 , -1.34467106326096e-01 )
( 1.05500000000000e+00 , -1.34466378789605e-01 )
( 1.06000000000000e+00 , -1.34465607051009e-01 )
( 1.06500000000000e+00 , -1.34464787930304e-01 )
( 1.07000000000000e+00 , -1.34463917977861e-01 )
( 1.07500000000000e+00 , -1.34462993448303e-01 )
( 1.08000000000000e+00 , -1.34462010271549e-01 )
( 1.08500000000000e+00 , -1.34460964020676e-01 )
( 1.09000000000000e+00 , -1.34459849876215e-01 )
( 1.09500000000000e+00 , -1.34458662586438e-01 )
( 1.10000000000000e+00 , -1.34457396423155e-01 )
( 1.10500000000000e+00 , -1.34456045132475e-01 )
( 1.11000000000000e+00 , -1.34454601879848e-01 )
( 1.11500000000000e+00 , -1.34453059188761e-01 )
( 1.12000000000000e+00 , -1.34451408872192e-01 )
( 1.12500000000000e+00 , -1.34449641955962e-01 )
( 1.13000000000000e+00 , -1.34447748592909e-01 )
( 1.13500000000000e+00 , -1.34445717966743e-01 )
( 1.14000000000000e+00 , -1.34443538184210e-01 )
( 1.14500000000000e+00 , -1.34441196154073e-01 )
( 1.15000000000000e+00 , -1.34438677451206e-01 )
( 1.15500000000000e+00 , -1.34435966163846e-01 )
( 1.16000000000000e+00 , -1.34433044721858e-01 )
( 1.16500000000000e+00 , -1.34429893703566e-01 )
( 1.17000000000000e+00 , -1.34426491618368e-01 )
( 1.17500000000000e+00 , -1.34422814662172e-01 )
( 1.18000000000000e+00 , -1.34418836442195e-01 )
( 1.18500000000000e+00 , -1.34414527667474e-01 )
( 1.19000000000000e+00 , -1.34409855801059e-01 )
( 1.19500000000000e+00 , -1.34404784669583e-01 )
( 1.20000000000000e+00 , -1.34399274025769e-01 )
( 1.20500000000000e+00 , -1.34393279059369e-01 )
( 1.21000000000000e+00 , -1.34386749852197e-01 )
( 1.21500000000000e+00 , -1.34379630773637e-01 )
( 1.22000000000000e+00 , -1.34371859814090e-01 )
( 1.22500000000000e+00 , -1.34363367855987e-01 )
( 1.23000000000000e+00 , -1.34354077885394e-01 )
( 1.23500000000000e+00 , -1.34343904152630e-01 )
( 1.24000000000000e+00 , -1.34332751298608e-01 )
( 1.24500000000000e+00 , -1.34320513476132e-01 )
( 1.25000000000000e+00 , -1.34307073514052e-01 )
( 1.25500000000000e+00 , -1.34292302199892e-01 )
( 1.26000000000000e+00 , -1.34276057797410e-01 )
( 1.26500000000000e+00 , -1.34258185975633e-01 )
( 1.26999999999999e+00 , -1.34238520414049e-01 )
( 1.27499999999999e+00 , -1.34216884478068e-01 )
( 1.27999999999999e+00 , -1.34193094548743e-01 )
( 1.28499999999999e+00 , -1.34166965869893e-01 )
( 1.28999999999999e+00 , -1.34138322186696e-01 )
( 1.29499999999999e+00 , -1.34107011055794e-01 )
( 1.29999999999999e+00 , -1.34072927602467e-01 )
( 1.30499999999999e+00 , -1.34036050827053e-01 )
( 1.30999999999999e+00 , -1.33996498529796e-01 )
( 1.31499999999999e+00 , -1.33954609845038e-01 )
( 1.31999999999999e+00 , -1.33911068713159e-01 )
( 1.32499999999999e+00 , -1.33867088047381e-01 )
( 1.32999999999999e+00 , -1.33824683837224e-01 )
( 1.33499999999999e+00 , -1.33787082301084e-01 )
( 1.33999999999999e+00 , -1.33759323169180e-01 )
( 1.34499999999999e+00 , -1.33749150148461e-01 )
( 1.34999999999999e+00 , -1.33768316911900e-01 )
( 1.35499999999999e+00 , -1.33834482063995e-01 )
( 1.35999999999999e+00 , -1.33973909468244e-01 )
( 1.36499999999999e+00 , -1.34225199265385e-01 )
( 1.36999999999999e+00 , -1.34644166746797e-01 )
( 1.37499999999999e+00 , -1.35309565600491e-01 )
( 1.37999999999999e+00 , -1.36328197129122e-01 )
( 1.38499999999999e+00 , -1.37835233856414e-01 )
( 1.38999999999999e+00 , -1.39979949187245e-01 )
( 1.39499999999999e+00 , -1.42876995130084e-01 )
( 1.39999999999999e+00 , -1.46489998387905e-01 )
( 1.40499999999999e+00 , -1.50410242307504e-01 )
( 1.40999999999999e+00 , -1.53542216037198e-01 )
( 1.41499999999999e+00 , -1.53896966150535e-01 )
( 1.41999999999999e+00 , -1.49059123903065e-01 )
( 1.42499999999999e+00 , -1.38033891222703e-01 )
( 1.42999999999999e+00 , -1.23938960302228e-01 )
( 1.43499999999999e+00 , -1.14225439871104e-01 )
( 1.43999999999999e+00 , -1.15396288051888e-01 )
( 1.44499999999999e+00 , -1.26619452216106e-01 )
( 1.44999999999999e+00 , -1.40604144457547e-01 )
( 1.45499999999999e+00 , -1.50503287649198e-01 )
( 1.45999999999999e+00 , -1.54164270741927e-01 )
( 1.46499999999999e+00 , -1.53073595480397e-01 )
( 1.46999999999999e+00 , -1.49658871429419e-01 )
( 1.47499999999999e+00 , -1.45738740352332e-01 )
( 1.47999999999999e+00 , -1.42249367165895e-01 )
( 1.48499999999999e+00 , -1.39503730925013e-01 )
( 1.48999999999999e+00 , -1.37494950473081e-01 )
( 1.49499999999999e+00 , -1.36095136888319e-01 )
( 1.49999999999999e+00 , -1.35155407019277e-01 )
( 1.50499999999999e+00 , -1.34545676300841e-01 )
( 1.50999999999999e+00 , -1.34164897232822e-01 )
( 1.51499999999999e+00 , -1.33939259564071e-01 )
( 1.51999999999999e+00 , -1.33816749154816e-01 )
( 1.52499999999999e+00 , -1.33761526793267e-01 )
( 1.52999999999999e+00 , -1.33749270004873e-01 )
( 1.53499999999999e+00 , -1.33763658972669e-01 )
( 1.53999999999999e+00 , -1.33793852094812e-01 )
( 1.54499999999999e+00 , -1.33832722078668e-01 )
( 1.54999999999999e+00 , -1.33875643383048e-01 )
( 1.55499999999999e+00 , -1.33919666715431e-01 )
( 1.55999999999999e+00 , -1.33962960267870e-01 )
( 1.56499999999999e+00 , -1.34004432821917e-01 )
( 1.56999999999999e+00 , -1.34043480117574e-01 )
( 1.57499999999999e+00 , -1.34079814508027e-01 )
( 1.57999999999999e+00 , -1.34113350810979e-01 )
( 1.58499999999999e+00 , -1.34144130062347e-01 )
( 1.58999999999999e+00 , -1.34172268831948e-01 )
( 1.59499999999999e+00 , -1.34197925776174e-01 )
( 1.59999999999999e+00 , -1.34221279806509e-01 )
( 1.60499999999999e+00 , -1.34242516073937e-01 )
( 1.60999999999999e+00 , -1.34261817197420e-01 )
( 1.61499999999999e+00 , -1.34279357994161e-01 )
( 1.61999999999999e+00 , -1.34295302531061e-01 )
( 1.62499999999999e+00 , -1.34309802697512e-01 )
( 1.62999999999999e+00 , -1.34322997758696e-01 )
( 1.63499999999999e+00 , -1.34335014524599e-01 )
( 1.63999999999999e+00 , -1.34345967890059e-01 )
( 1.64499999999999e+00 , -1.34355961582981e-01 )
( 1.64999999999999e+00 , -1.34365089013474e-01 )
( 1.65499999999999e+00 , -1.34373434154645e-01 )
( 1.65999999999999e+00 , -1.34381072411400e-01 )
( 1.66499999999999e+00 , -1.34388071450847e-01 )
( 1.66999999999999e+00 , -1.34394491979537e-01 )
( 1.67499999999999e+00 , -1.34400388460342e-01 )
( 1.67999999999999e+00 , -1.34405809766762e-01 )
( 1.68499999999999e+00 , -1.34410799775532e-01 )
( 1.68999999999999e+00 , -1.34415397900332e-01 )
( 1.69499999999999e+00 , -1.34419639570415e-01 )
( 1.69999999999999e+00 , -1.34423556658546e-01 )
( 1.70499999999999e+00 , -1.34427177862738e-01 )
( 1.70999999999999e+00 , -1.34430529046246e-01 )
( 1.71499999999999e+00 , -1.34433633540040e-01 )
( 1.71999999999999e+00 , -1.34436512411720e-01 )
( 1.72499999999999e+00 , -1.34439184704534e-01 )
( 1.72999999999999e+00 , -1.34441667649771e-01 )
( 1.73499999999998e+00 , -1.34443976855539e-01 )
( 1.73999999999998e+00 , -1.34446126474622e-01 )
( 1.74499999999998e+00 , -1.34448129353751e-01 )
( 1.74999999999998e+00 , -1.34449997166454e-01 )
( 1.75499999999998e+00 , -1.34451740531370e-01 )
( 1.75999999999998e+00 , -1.34453369117699e-01 )
( 1.76499999999998e+00 , -1.34454891739215e-01 )
( 1.76999999999998e+00 , -1.34456316438216e-01 )
( 1.77499999999998e+00 , -1.34457650560499e-01 )
( 1.77999999999998e+00 , -1.34458900822428e-01 )
( 1.78499999999998e+00 , -1.34460073370946e-01 )
( 1.78999999999998e+00 , -1.34461173837340e-01 )
( 1.79499999999998e+00 , -1.34462207385469e-01 )
( 1.79999999999998e+00 , -1.34463178755035e-01 )
( 1.80499999999998e+00 , -1.34464092300474e-01 )
( 1.80999999999998e+00 , -1.34464952025938e-01 )
( 1.81499999999998e+00 , -1.34465761616771e-01 )
( 1.81999999999998e+00 , -1.34466524467901e-01 )
( 1.82499999999998e+00 , -1.34467243709423e-01 )
( 1.82999999999998e+00 , -1.34467922229716e-01 )
( 1.83499999999998e+00 , -1.34468562696330e-01 )
( 1.83999999999998e+00 , -1.34469167574876e-01 )
( 1.84499999999998e+00 , -1.34469739146147e-01 )
( 1.84999999999998e+00 , -1.34470279521614e-01 )
( 1.85499999999998e+00 , -1.34470790657507e-01 )
( 1.85999999999998e+00 , -1.34471274367572e-01 )
( 1.86499999999998e+00 , -1.34471732334697e-01 )
( 1.86999999999998e+00 , -1.34472166121469e-01 )
( 1.87499999999998e+00 , -1.34472577179785e-01 )
( 1.87999999999998e+00 , -1.34472966859615e-01 )
( 1.88499999999998e+00 , -1.34473336416999e-01 )
( 1.88999999999998e+00 , -1.34473687021330e-01 )
( 1.89499999999998e+00 , -1.34474019762028e-01 )
( 1.89999999999998e+00 , -1.34474335654624e-01 )
( 1.90499999999998e+00 , -1.34474635646342e-01 )
( 1.90999999999998e+00 , -1.34474920621194e-01 )
( 1.91499999999998e+00 , -1.34475191404668e-01 )
( 1.91999999999998e+00 , -1.34475448768004e-01 )
( 1.92499999999998e+00 , -1.34475693432146e-01 )
( 1.92999999999998e+00 , -1.34475926071351e-01 )
( 1.93499999999998e+00 , -1.34476147316506e-01 )
( 1.93999999999998e+00 , -1.34476357758194e-01 )
( 1.94499999999998e+00 , -1.34476557949509e-01 )
( 1.94999999999998e+00 , -1.34476748408632e-01 )
( 1.95499999999998e+00 , -1.34476929621230e-01 )
( 1.95999999999998e+00 , -1.34477102042654e-01 )
( 1.96499999999998e+00 , -1.34477266099967e-01 )
( 1.96999999999998e+00 , -1.34477422193821e-01 )
( 1.97499999999998e+00 , -1.34477570700185e-01 )
( 1.97999999999998e+00 , -1.34477711971945e-01 )
( 1.98499999999998e+00 , -1.34477846340385e-01 )
( 1.98999999999998e+00 , -1.34477974116550e-01 )
( 1.99499999999998e+00 , -1.34478095592516e-01 )
( 1.99999999999998e+00 , -1.34478211042556e-01 )
( 2.00499999999998e+00 , -1.34478320724228e-01 )
( 2.00999999999998e+00 , -1.34478424879376e-01 )
( 2.01499999999998e+00 , -1.34478523735068e-01 )
( 2.01999999999998e+00 , -1.34478617504443e-01 )
( 2.02499999999998e+00 , -1.34478706387526e-01 )
( 2.02999999999998e+00 , -1.34478790571954e-01 )
( 2.03499999999998e+00 , -1.34478870233673e-01 )
( 2.03999999999998e+00 , -1.34478945537567e-01 )
( 2.04499999999998e+00 , -1.34479016638047e-01 )
( 2.04999999999998e+00 , -1.34479083679596e-01 )
( 2.05499999999998e+00 , -1.34479146797279e-01 )
( 2.05999999999998e+00 , -1.34479206117200e-01 )
( 2.06499999999998e+00 , -1.34479261756941e-01 )
( 2.06999999999998e+00 , -1.34479313825954e-01 )
( 2.07499999999998e+00 , -1.34479362425936e-01 )
( 2.07999999999998e+00 , -1.34479407651160e-01 )
( 2.08499999999998e+00 , -1.34479449588790e-01 )
( 2.08999999999998e+00 , -1.34479488319161e-01 )
( 2.09499999999998e+00 , -1.34479523916047e-01 )
( 2.09999999999998e+00 , -1.34479556446893e-01 )
( 2.10499999999998e+00 , -1.34479585973038e-01 )
( 2.10999999999998e+00 , -1.34479612549899e-01 )
( 2.11499999999998e+00 , -1.34479636227153e-01 )
( 2.11999999999998e+00 , -1.34479657048895e-01 )
( 2.12499999999998e+00 , -1.34479675053775e-01 )
( 2.12999999999998e+00 , -1.34479690275114e-01 )
( 2.13499999999998e+00 , -1.34479702741014e-01 )
( 2.13999999999998e+00 , -1.34479712474440e-01 )
( 2.14499999999998e+00 , -1.34479719493293e-01 )
( 2.14999999999998e+00 , -1.34479723810466e-01 )
( 2.15499999999998e+00 , -1.34479725433880e-01 )
( 2.15999999999998e+00 , -1.34479724366516e-01 )
( 2.16499999999998e+00 , -1.34479720606415e-01 )
( 2.16999999999998e+00 , -1.34479714146677e-01 )
( 2.17499999999998e+00 , -1.34479704975437e-01 )
( 2.17999999999998e+00 , -1.34479693075835e-01 )
( 2.18499999999998e+00 , -1.34479678425958e-01 )
( 2.18999999999998e+00 , -1.34479660998772e-01 )
( 2.19499999999998e+00 , -1.34479640762038e-01 )
( 2.19999999999998e+00 , -1.34479617678223e-01 )
( 2.20499999999998e+00 , -1.34479591704365e-01 )
( 2.20999999999998e+00 , -1.34479562791954e-01 )
( 2.21499999999997e+00 , -1.34479530886769e-01 )
( 2.21999999999997e+00 , -1.34479495928711e-01 )
( 2.22499999999997e+00 , -1.34479457851616e-01 )
( 2.22999999999997e+00 , -1.34479416583036e-01 )
( 2.23499999999997e+00 , -1.34479372044011e-01 )
( 2.23999999999997e+00 , -1.34479324148809e-01 )
( 2.24499999999997e+00 , -1.34479272804653e-01 )
( 2.24999999999997e+00 , -1.34479217911407e-01 )
( 2.25499999999997e+00 , -1.34479159361249e-01 )
( 2.25999999999997e+00 , -1.34479097038308e-01 )
( 2.26499999999997e+00 , -1.34479030818276e-01 )
( 2.26999999999997e+00 , -1.34478960567977e-01 )
( 2.27499999999997e+00 , -1.34478886144914e-01 )
( 2.27999999999997e+00 , -1.34478807396770e-01 )
( 2.28499999999997e+00 , -1.34478724160872e-01 )
( 2.28999999999997e+00 , -1.34478636263612e-01 )
( 2.29499999999997e+00 , -1.34478543519817e-01 )
( 2.29999999999997e+00 , -1.34478445732088e-01 )
( 2.30499999999997e+00 , -1.34478342690052e-01 )
( 2.30999999999997e+00 , -1.34478234169592e-01 )
( 2.31499999999997e+00 , -1.34478119931991e-01 )
( 2.31999999999997e+00 , -1.34477999723016e-01 )
( 2.32499999999997e+00 , -1.34477873271933e-01 )
( 2.32999999999997e+00 , -1.34477740290440e-01 )
( 2.33499999999997e+00 , -1.34477600471509e-01 )
( 2.33999999999997e+00 , -1.34477453488149e-01 )
( 2.34499999999997e+00 , -1.34477298992054e-01 )
( 2.34999999999997e+00 , -1.34477136612151e-01 )
( 2.35499999999997e+00 , -1.34476965953025e-01 )
( 2.35999999999997e+00 , -1.34476786593219e-01 )
( 2.36499999999997e+00 , -1.34476598083391e-01 )
( 2.36999999999997e+00 , -1.34476399944310e-01 )
( 2.37499999999997e+00 , -1.34476191664699e-01 )
( 2.37999999999997e+00 , -1.34475972698887e-01 )
( 2.38499999999997e+00 , -1.34475742464261e-01 )
( 2.38999999999997e+00 , -1.34475500338499e-01 )
( 2.39499999999997e+00 , -1.34475245656571e-01 )
( 2.39999999999997e+00 , -1.34474977707466e-01 )
( 2.40499999999997e+00 , -1.34474695730648e-01 )
( 2.40999999999997e+00 , -1.34474398912178e-01 )
( 2.41499999999997e+00 , -1.34474086380504e-01 )
( 2.41999999999997e+00 , -1.34473757201868e-01 )
( 2.42499999999997e+00 , -1.34473410375292e-01 )
( 2.42999999999997e+00 , -1.34473044827109e-01 )
( 2.43499999999997e+00 , -1.34472659404970e-01 )
( 2.43999999999997e+00 , -1.34472252871316e-01 )
( 2.44499999999997e+00 , -1.34471823896219e-01 )
( 2.44999999999997e+00 , -1.34471371049529e-01 )
( 2.45499999999997e+00 , -1.34470892792293e-01 )
( 2.45999999999997e+00 , -1.34470387467313e-01 )
( 2.46499999999997e+00 , -1.34469853288791e-01 )
( 2.46999999999997e+00 , -1.34469288330945e-01 )
( 2.47499999999997e+00 , -1.34468690515489e-01 )
( 2.47999999999997e+00 , -1.34468057597840e-01 )
( 2.48499999999997e+00 , -1.34467387151920e-01 )
( 2.48999999999997e+00 , -1.34466676553388e-01 )
( 2.49499999999997e+00 , -1.34465922961140e-01 )
( 2.49999999999997e+00 , -1.34465123296836e-01 )
( 2.50499999999997e+00 , -1.34464274222285e-01 )
( 2.50999999999997e+00 , -1.34463372114374e-01 )
( 2.51499999999997e+00 , -1.34462413037298e-01 )
( 2.51999999999997e+00 , -1.34461392711743e-01 )
( 2.52499999999997e+00 , -1.34460306480661e-01 )
( 2.52999999999997e+00 , -1.34459149271230e-01 )
( 2.53499999999997e+00 , -1.34457915552525e-01 )
( 2.53999999999997e+00 , -1.34456599288357e-01 )
( 2.54499999999997e+00 , -1.34455193884723e-01 )
( 2.54999999999997e+00 , -1.34453692131127e-01 )
( 2.55499999999997e+00 , -1.34452086135054e-01 )
( 2.55999999999997e+00 , -1.34450367248699e-01 )
( 2.56499999999997e+00 , -1.34448525986976e-01 )
( 2.56999999999997e+00 , -1.34446551935653e-01 )
( 2.57499999999997e+00 , -1.34444433648419e-01 )
( 2.57999999999997e+00 , -1.34442158531328e-01 )
( 2.58499999999997e+00 , -1.34439712713125e-01 )
( 2.58999999999997e+00 , -1.34437080899510e-01 )
( 2.59499999999997e+00 , -1.34434246209318e-01 )
( 2.59999999999997e+00 , -1.34431189990279e-01 )
( 2.60499999999997e+00 , -1.34427891611729e-01 )
( 2.60999999999997e+00 , -1.34424328231362e-01 )
( 2.61499999999997e+00 , -1.34420474532775e-01 )
( 2.61999999999997e+00 , -1.34416302430242e-01 )
( 2.62499999999997e+00 , -1.34411780736805e-01 )
( 2.62999999999997e+00 , -1.34406874791545e-01 )
( 2.63499999999997e+00 , -1.34401546041538e-01 )
( 2.63999999999997e+00 , -1.34395751574069e-01 )
( 2.64499999999997e+00 , -1.34389443594656e-01 )
( 2.64999999999997e+00 , -1.34382568846868e-01 )
( 2.65499999999997e+00 , -1.34375067970925e-01 )
( 2.65999999999997e+00 , -1.34366874799691e-01 )
( 2.66499999999997e+00 , -1.34357915593526e-01 )
( 2.66999999999997e+00 , -1.34348108219920e-01 )
( 2.67499999999997e+00 , -1.34337361290946e-01 )
( 2.67999999999997e+00 , -1.34325573282037e-01 )
( 2.68499999999996e+00 , -1.34312631671606e-01 )
( 2.68999999999996e+00 , -1.34298412164683e-01 )
( 2.69499999999996e+00 , -1.34282778098660e-01 )
( 2.69999999999996e+00 , -1.34265580180703e-01 )
( 2.70499999999996e+00 , -1.34246656782013e-01 )
( 2.70999999999996e+00 , -1.34225835124917e-01 )
( 2.71499999999996e+00 , -1.34202933861557e-01 )
( 2.71999999999996e+00 , -1.34177767782033e-01 )
( 2.72499999999996e+00 , -1.34150155741372e-01 )
( 2.72999999999996e+00 , -1.34119933412998e-01 )
( 2.73499999999996e+00 , -1.34086973241631e-01 )
( 2.73999999999996e+00 , -1.34051215100619e-01 )
( 2.74499999999996e+00 , -1.34012712837610e-01 )
( 2.74999999999996e+00 , -1.33971704384012e-01 )
( 2.75499999999996e+00 , -1.33928716804170e-01 )
( 2.75999999999996e+00 , -1.33884723150083e-01 )
( 2.76499999999996e+00 , -1.33841376105017e-01 )
( 2.76999999999996e+00 , -1.33801355320470e-01 )
( 2.77499999999996e+00 , -1.33768882640712e-01 )
( 2.77999999999996e+00 , -1.33750483940887e-01 )
( 2.78499999999996e+00 , -1.33756109791917e-01 )
( 2.78999999999996e+00 , -1.33800769664951e-01 )
( 2.79499999999996e+00 , -1.33906880361808e-01 )
( 2.79999999999996e+00 , -1.34107558144207e-01 )
( 2.80499999999996e+00 , -1.34451038271150e-01 )
( 2.80999999999996e+00 , -1.35006145337745e-01 )
( 2.81499999999996e+00 , -1.35867950193259e-01 )
( 2.81999999999996e+00 , -1.37160795663845e-01 )
( 2.82499999999996e+00 , -1.39031607921487e-01 )
( 2.82999999999996e+00 , -1.41618258453023e-01 )
( 2.83499999999996e+00 , -1.44965147939612e-01 )
( 2.83999999999996e+00 , -1.48847452017832e-01 )
( 2.84499999999996e+00 , -1.52484945761198e-01 )
( 2.84999999999996e+00 , -1.54247204423287e-01 )
( 2.85499999999996e+00 , -1.51757145142021e-01 )
( 2.85999999999996e+00 , -1.43130447619182e-01 )
( 2.86499999999996e+00 , -1.29561170082566e-01 )
( 2.86999999999996e+00 , -1.17074883450496e-01 )
( 2.87499999999996e+00 , -1.13469964849810e-01 )
( 2.87999999999996e+00 , -1.21292802855292e-01 )
( 2.88499999999996e+00 , -1.35174493706092e-01 )
( 2.88999999999996e+00 , -1.47261808762622e-01 )
( 2.89499999999996e+00 , -1.53394365327137e-01 )
( 2.89999999999996e+00 , -1.53923590364568e-01 )
( 2.90499999999996e+00 , -1.51174248479792e-01 )
( 2.90999999999996e+00 , -1.47298600875476e-01 )
( 2.91499999999996e+00 , -1.43570939086866e-01 )
( 2.91999999999996e+00 , -1.40514758204490e-01 )
( 2.92499999999996e+00 , -1.38221319112101e-01 )
( 2.92999999999996e+00 , -1.36594660733659e-01 )
( 2.93499999999996e+00 , -1.35487016756431e-01 )
( 2.93999999999996e+00 , -1.34758372053645e-01 )
( 2.94499999999996e+00 , -1.34295804145232e-01 )
( 2.94999999999996e+00 , -1.34015112400899e-01 )
( 2.95499999999996e+00 , -1.33856223849846e-01 )
( 2.95999999999996e+00 , -1.33777418055282e-01 )
( 2.96499999999996e+00 , -1.33750225553391e-01 )
( 2.96999999999996e+00 , -1.33755461876218e-01 )
( 2.97499999999996e+00 , -1.33780331713829e-01 )
( 2.97999999999996e+00 , -1.33816386406298e-01 )
( 2.98499999999996e+00 , -1.33858112038989e-01 )
( 2.98999999999996e+00 , -1.33901965040622e-01 )
( 2.99499999999996e+00 , -1.33945718113861e-01 )
( 2.99999999999996e+00 , -1.33988018520304e-01 )
( 3.00499999999996e+00 , -1.34028090575915e-01 )
( 3.00999999999996e+00 , -1.34065535680665e-01 )
( 3.01499999999996e+00 , -1.34100198185199e-01 )
( 3.01999999999996e+00 , -1.34132075666294e-01 )
( 3.02499999999996e+00 , -1.34161259152652e-01 )
( 3.02999999999996e+00 , -1.34187893548794e-01 )
( 3.03499999999996e+00 , -1.34212151674818e-01 )
( 3.03999999999996e+00 , -1.34234217474767e-01 )
( 3.04499999999996e+00 , -1.34254275384716e-01 )
( 3.04999999999996e+00 , -1.34272503823314e-01 )
( 3.05499999999996e+00 , -1.34289071423890e-01 )
( 3.05999999999996e+00 , -1.34304135072733e-01 )
( 3.06499999999996e+00 , -1.34317839120276e-01 )
( 3.06999999999996e+00 , -1.34330315337605e-01 )
( 3.07499999999996e+00 , -1.34341683330736e-01 )
( 3.07999999999996e+00 , -1.34352051220687e-01 )
( 3.08499999999996e+00 , -1.34361516462138e-01 )
( 3.08999999999996e+00 , -1.34370166717952e-01 )
( 3.09499999999996e+00 , -1.34378080736803e-01 )
( 3.09999999999996e+00 , -1.34385329201339e-01 )
( 3.10499999999996e+00 , -1.34391975528019e-01 )
( 3.10999999999996e+00 , -1.34398076608790e-01 )
( 3.11499999999996e+00 , -1.34403683490565e-01 )
( 3.11999999999996e+00 , -1.34408841992431e-01 )
( 3.12499999999996e+00 , -1.34413593262585e-01 )
( 3.12999999999996e+00 , -1.34417974278653e-01 )
( 3.13499999999996e+00 , -1.34422018295457e-01 )
( 3.13999999999996e+00 , -1.34425755244800e-01 )
( 3.14499999999996e+00 , -1.34429212091716e-01 )
( 3.14999999999996e+00 , -1.34432413151544e-01 )
( 3.15499999999995e+00 , -1.34435380371891e-01 )
( 3.15999999999995e+00 , -1.34438133583256e-01 )
( 3.16499999999995e+00 , -1.34440690721744e-01 )
( 3.16999999999995e+00 , -1.34443068027029e-01 )
( 3.17499999999995e+00 , -1.34445280218297e-01 )
( 3.17999999999995e+00 , -1.34447340650726e-01 )
( 3.18499999999995e+00 , -1.34449261454713e-01 )
( 3.18999999999995e+00 , -1.34451053659825e-01 )
( 3.19499999999995e+00 , -1.34452727305217e-01 )
( 3.19999999999995e+00 , -1.34454291538083e-01 )
( 3.20499999999995e+00 , -1.34455754701523e-01 )
( 3.20999999999995e+00 , -1.34457124412988e-01 )
( 3.21499999999995e+00 , -1.34458407634411e-01 )
( 3.21999999999995e+00 , -1.34459610734961e-01 )
( 3.22499999999995e+00 , -1.34460739547234e-01 )
( 3.22999999999995e+00 , -1.34461799417624e-01 )
( 3.23499999999995e+00 , -1.34462795251519e-01 )
( 3.23999999999995e+00 , -1.34463731553895e-01 )
( 3.24499999999995e+00 , -1.34464612465820e-01 )
( 3.24999999999995e+00 , -1.34465441797289e-01 )
( 3.25499999999995e+00 , -1.34466223056810e-01 )
( 3.25999999999995e+00 , -1.34466959478081e-01 )
( 3.26499999999995e+00 , -1.34467654044073e-01 )
( 3.26999999999995e+00 , -1.34468309508774e-01 )
( 3.27499999999995e+00 , -1.34468928416866e-01 )
( 3.27999999999995e+00 , -1.34469513121528e-01 )
( 3.28499999999995e+00 , -1.34470065800559e-01 )
( 3.28999999999995e+00 , -1.34470588471024e-01 )
( 3.29499999999995e+00 , -1.34471083002520e-01 )
( 3.29999999999995e+00 , -1.34471551129243e-01 )
( 3.30499999999995e+00 , -1.34471994460958e-01 )
( 3.30999999999995e+00 , -1.34472414492980e-01 )
( 3.31499999999995e+00 , -1.34472812615273e-01 )
( 3.31999999999995e+00 , -1.34473190120742e-01 )
( 3.32499999999995e+00 , -1.34473548212797e-01 )
( 3.32999999999995e+00 , -1.34473888012260e-01 )
( 3.33499999999995e+00 , -1.34474210563682e-01 )
( 3.33999999999995e+00 , -1.34474516841125e-01 )
( 3.34499999999995e+00 , -1.34474807753434e-01 )
( 3.34999999999995e+00 , -1.34475084149103e-01 )
( 3.35499999999995e+00 , -1.34475346820695e-01 )
( 3.35999999999995e+00 , -1.34475596508937e-01 )
( 3.36499999999995e+00 , -1.34475833906442e-01 )
( 3.36999999999995e+00 , -1.34476059661162e-01 )
( 3.37499999999995e+00 , -1.34476274379539e-01 )
( 3.37999999999995e+00 , -1.34476478629423e-01 )
( 3.38499999999995e+00 , -1.34476672942736e-01 )
( 3.38999999999995e+00 , -1.34476857817951e-01 )
( 3.39499999999995e+00 , -1.34477033722358e-01 )
( 3.39999999999995e+00 , -1.34477201094164e-01 )
( 3.40499999999995e+00 , -1.34477360344427e-01 )
( 3.40999999999995e+00 , -1.34477511858843e-01 )
( 3.41499999999995e+00 , -1.34477655999402e-01 )
( 3.41999999999995e+00 , -1.34477793105901e-01 )
( 3.42499999999995e+00 , -1.34477923497372e-01 )
( 3.42999999999995e+00 , -1.34478047473372e-01 )
( 3.43499999999995e+00 , -1.34478165315201e-01 )
( 3.43999999999995e+00 , -1.34478277287014e-01 )
( 3.44499999999995e+00 , -1.34478383636861e-01 )
( 3.44999999999995e+00 , -1.34478484597642e-01 )
( 3.45499999999995e+00 , -1.34478580388000e-01 )
( 3.45999999999995e+00 , -1.34478671213144e-01 )
( 3.46499999999995e+00 , -1.34478757265609e-01 )
( 3.46999999999995e+00 , -1.34478838725963e-01 )
( 3.47499999999995e+00 , -1.34478915763465e-01 )
( 3.47999999999995e+00 , -1.34478988536670e-01 )
( 3.48499999999995e+00 , -1.34479057193994e-01 )
( 3.48999999999995e+00 , -1.34479121874229e-01 )
( 3.49499999999995e+00 , -1.34479182707030e-01 )
( 3.49999999999995e+00 , -1.34479239813358e-01 )
( 3.50499999999995e+00 , -1.34479293305888e-01 )
( 3.50999999999995e+00 , -1.34479343289395e-01 )
( 3.51499999999995e+00 , -1.34479389861097e-01 )
( 3.51999999999995e+00 , -1.34479433110984e-01 )
( 3.52499999999995e+00 , -1.34479473122102e-01 )
( 3.52999999999995e+00 , -1.34479509970839e-01 )
( 3.53499999999995e+00 , -1.34479543727154e-01 )
( 3.53999999999995e+00 , -1.34479574454821e-01 )
( 3.54499999999995e+00 , -1.34479602211610e-01 )
( 3.54999999999995e+00 , -1.34479627049495e-01 )
( 3.55499999999995e+00 , -1.34479649014795e-01 )
( 3.55999999999995e+00 , -1.34479668148334e-01 )
( 3.56499999999995e+00 , -1.34479684485562e-01 )
( 3.56999999999995e+00 , -1.34479698056670e-01 )
( 3.57499999999995e+00 , -1.34479708886682e-01 )
( 3.57999999999995e+00 , -1.34479716995524e-01 )
( 3.58499999999995e+00 , -1.34479722398100e-01 )
( 3.58999999999995e+00 , -1.34479725104326e-01 )
( 3.59499999999995e+00 , -1.34479725119169e-01 )
( 3.59999999999995e+00 , -1.34479722442655e-01 )
( 3.60499999999995e+00 , -1.34479717069874e-01 )
( 3.60999999999995e+00 , -1.34479708990963e-01 )
( 3.61499999999995e+00 , -1.34479698191076e-01 )
( 3.61999999999995e+00 , -1.34479684650337e-01 )
( 3.62499999999994e+00 , -1.34479668343783e-01 )
( 3.62999999999994e+00 , -1.34479649241281e-01 )
( 3.63499999999994e+00 , -1.34479627307438e-01 )
( 3.63999999999994e+00 , -1.34479602501492e-01 )
( 3.64499999999994e+00 , -1.34479574777181e-01 )
( 3.64999999999994e+00 , -1.34479544082599e-01 )
( 3.65499999999994e+00 , -1.34479510360035e-01 )
( 3.65999999999994e+00 , -1.34479473545789e-01 )
( 3.66499999999994e+00 , -1.34479433569966e-01 )
( 3.66999999999994e+00 , -1.34479390356255e-01 )
( 3.67499999999994e+00 , -1.34479343821681e-01 )
( 3.67999999999994e+00 , -1.34479293876334e-01 )
( 3.68499999999994e+00 , -1.34479240423076e-01 )
( 3.68999999999994e+00 , -1.34479183357222e-01 )
( 3.69499999999994e+00 , -1.34479122566181e-01 )
( 3.69999999999994e+00 , -1.34479057929087e-01 )
( 3.70499999999994e+00 , -1.34478989316384e-01 )
( 3.70999999999994e+00 , -1.34478916589383e-01 )
( 3.71499999999994e+00 , -1.34478839599777e-01 )
( 3.71999999999994e+00 , -1.34478758189127e-01 )
( 3.72499999999994e+00 , -1.34478672188293e-01 )
( 3.72999999999994e+00 , -1.34478581416835e-01 )
( 3.73499999999994e+00 , -1.34478485682355e-01 )
( 3.73999999999994e+00 , -1.34478384779789e-01 )
( 3.74499999999994e+00 , -1.34478278490645e-01 )
( 3.74999999999994e+00 , -1.34478166582186e-01 )
( 3.75499999999994e+00 , -1.34478048806535e-01 )
( 3.75999999999994e+00 , -1.34477924899717e-01 )
( 3.76499999999994e+00 , -1.34477794580630e-01 )
( 3.76999999999994e+00 , -1.34477657549922e-01 )
( 3.77499999999994e+00 , -1.34477513488788e-01 )
( 3.77999999999994e+00 , -1.34477362057661e-01 )
( 3.78499999999994e+00 , -1.34477202894811e-01 )
( 3.78999999999994e+00 , -1.34477035614808e-01 )
( 3.79499999999994e+00 , -1.34476859806883e-01 )
( 3.79999999999994e+00 , -1.34476675033140e-01 )
( 3.80499999999994e+00 , -1.34476480826623e-01 )
( 3.80999999999994e+00 , -1.34476276689214e-01 )
( 3.81499999999994e+00 , -1.34476062089370e-01 )
( 3.81999999999994e+00 , -1.34475836459655e-01 )
( 3.82499999999994e+00 , -1.34475599194066e-01 )
( 3.82999999999994e+00 , -1.34475349645129e-01 )
( 3.83499999999994e+00 , -1.34475087120736e-01 )
( 3.83999999999994e+00 , -1.34474810880715e-01 )
( 3.84499999999994e+00 , -1.34474520133095e-01 )
( 3.84999999999994e+00 , -1.34474214030028e-01 )
( 3.85499999999994e+00 , -1.34473891663353e-01 )
( 3.85999999999994e+00 , -1.34473552059758e-01 )
( 3.86499999999994e+00 , -1.34473194175501e-01 )
( 3.86999999999994e+00 , -1.34472816890634e-01 )
( 3.87499999999994e+00 , -1.34472419002697e-01 )
( 3.87999999999994e+00 , -1.34471999219815e-01 )
( 3.88499999999994e+00 , -1.34471556153133e-01 )
( 3.88999999999994e+00 , -1.34471088308547e-01 )
( 3.89499999999994e+00 , -1.34470594077609e-01 )
( 3.89999999999994e+00 , -1.34470071727554e-01 )
( 3.90499999999994e+00 , -1.34469519390342e-01 )
( 3.90999999999994e+00 , -1.34468935050608e-01 )
( 3.91499999999994e+00 , -1.34468316532400e-01 )
( 3.91999999999994e+00 , -1.34467661484557e-01 )
( 3.92499999999994e+00 , -1.34466967364611e-01 )
( 3.92999999999994e+00 , -1.34466231420980e-01 )
( 3.93499999999994e+00 , -1.34465450673339e-01 )
( 3.93999999999994e+00 , -1.34464621890880e-01 )
( 3.94499999999994e+00 , -1.34463741568271e-01 )
( 3.94999999999994e+00 , -1.34462805898996e-01 )
( 3.95499999999994e+00 , -1.34461810745817e-01 )
( 3.95999999999994e+00 , -1.34460751607960e-01 )
( 3.96499999999994e+00 , -1.34459623584668e-01 )
( 3.96999999999994e+00 , -1.34458421334654e-01 )
( 3.97499999999994e+00 , -1.34457139030952e-01 )
( 3.97999999999994e+00 , -1.34455770310606e-01 )
( 3.98499999999994e+00 , -1.34454308218552e-01 )
( 3.98999999999994e+00 , -1.34452745144941e-01 )
( 3.99499999999994e+00 , -1.34451072755097e-01 )
( 3.99999999999994e+00 , -1.34449281911151e-01 )
( 4.00499999999994e+00 , -1.34447362584307e-01 )
( 4.00999999999994e+00 , -1.34445303756508e-01 )
( 4.01499999999994e+00 , -1.34443093310147e-01 )
( 4.01999999999994e+00 , -1.34440717904295e-01 )
( 4.02499999999994e+00 , -1.34438162835630e-01 )
( 4.02999999999994e+00 , -1.34435411882186e-01 )
( 4.03499999999994e+00 , -1.34432447127603e-01 )
( 4.03999999999994e+00 , -1.34429248763453e-01 )
( 4.04499999999994e+00 , -1.34425794866803e-01 )
( 4.04999999999994e+00 , -1.34422061149917e-01 )
( 4.05499999999994e+00 , -1.34418020678652e-01 )
( 4.05999999999994e+00 , -1.34413643555814e-01 )
( 4.06499999999994e+00 , -1.34408896565336e-01 )
( 4.06999999999994e+00 , -1.34403742773021e-01 )
( 4.07499999999994e+00 , -1.34398141079309e-01 )
( 4.07999999999994e+00 , -1.34392045719595e-01 )
( 4.08499999999994e+00 , -1.34385405707886e-01 )
( 4.08999999999994e+00 , -1.34378164220332e-01 )
( 4.09499999999993e+00 , -1.34370257916381e-01 )
( 4.09999999999993e+00 , -1.34361616197821e-01 )
( 4.10499999999993e+00 , -1.34352160409536e-01 )
( 4.10999999999993e+00 , -1.34341802991766e-01 )
( 4.11499999999993e+00 , -1.34330446602682e-01 )
( 4.11999999999993e+00 , -1.34317983243605e-01 )
( 4.12499999999993e+00 , -1.34304293439271e-01 )
( 4.12999999999993e+00 , -1.34289245555727e-01 )
( 4.13499999999993e+00 , -1.34272695382161e-01 )
( 4.13999999999993e+00 , -1.34254486167989e-01 )
( 4.14499999999993e+00 , -1.34234449401426e-01 )
( 4.14999999999993e+00 , -1.34212406755294e-01 )
( 4.15499999999993e+00 , -1.34188173830483e-01 )
( 4.15999999999993e+00 , -1.34161566628689e-01 )
( 4.16499999999993e+00 , -1.34132412129091e-01 )
( 4.16999999999993e+00 , -1.34100564997841e-01 )
( 4.17499999999993e+00 , -1.34065933425981e-01 )
( 4.17999999999993e+00 , -1.34028518524175e-01 )
( 4.18499999999993e+00 , -1.33988473827848e-01 )
( 4.18999999999993e+00 , -1.33946194622828e-01 )
( 4.19499999999993e+00 , -1.33902451487147e-01 )
( 4.19999999999993e+00 , -1.33858589384639e-01 )
( 4.20499999999993e+00 , -1.33816823871513e-01 )
( 4.20999999999993e+00 , -1.33780680894906e-01 )
( 4.21499999999993e+00 , -1.33755648048148e-01 )
( 4.21999999999993e+00 , -1.33750134880551e-01 )
( 4.22499999999993e+00 , -1.33776878952310e-01 )
( 4.22999999999993e+00 , -1.33854980222556e-01 )
( 4.23499999999993e+00 , -1.34012786198661e-01 )
( 4.23999999999993e+00 , -1.34291845246254e-01 )
( 4.24499999999993e+00 , -1.34751996625742e-01 )
( 4.24999999999993e+00 , -1.35477144545405e-01 )
( 4.25499999999993e+00 , -1.36579884673765e-01 )
( 4.25999999999993e+00 , -1.38199990522658e-01 )
( 4.26499999999993e+00 , -1.40485365674557e-01 )
( 4.26999999999993e+00 , -1.43533104242011e-01 )
( 4.27499999999993e+00 , -1.47255132308701e-01 )
( 4.27999999999993e+00 , -1.51134445872233e-01 )
( 4.28499999999993e+00 , -1.53906527324074e-01 )
( 4.28999999999993e+00 , -1.53427246382192e-01 )
( 4.29499999999993e+00 , -1.47364746533704e-01 )
( 4.29999999999993e+00 , -1.35330062858645e-01 )
( 4.30499999999993e+00 , -1.21428032090917e-01 )
( 4.30999999999993e+00 , -1.13497326145417e-01 )
( 4.31499999999993e+00 , -1.16974608608898e-01 )
( 4.31999999999993e+00 , -1.29402469272925e-01 )
( 4.32499999999993e+00 , -1.43001077186379e-01 )
( 4.32999999999993e+00 , -1.51697165208995e-01 )
( 4.33499999999993e+00 , -1.54247592493164e-01 )
( 4.33999999999993e+00 , -1.52518491532092e-01 )
( 4.34499999999993e+00 , -1.48891058681006e-01 )
( 4.34999999999993e+00 , -1.45005865466636e-01 )
( 4.35499999999993e+00 , -1.41651119945639e-01 )
( 4.35999999999993e+00 , -1.39056030239955e-01 )
( 4.36499999999993e+00 , -1.37178003435217e-01 )
( 4.36999999999993e+00 , -1.35879608070537e-01 )
( 4.37499999999993e+00 , -1.35013778949598e-01 )
( 4.37999999999993e+00 , -1.34455859519292e-01 )
( 4.38499999999993e+00 , -1.34110463237845e-01 )
( 4.38999999999993e+00 , -1.33908505557186e-01 )
( 4.39499999999993e+00 , -1.33801555463397e-01 )
( 4.39999999999993e+00 , -1.33756356153745e-01 )
( 4.40499999999993e+00 , -1.33750392681769e-01 )
( 4.40999999999993e+00 , -1.33768588182658e-01 )
( 4.41499999999993e+00 , -1.33800946297959e-01 )
( 4.41999999999993e+00 , -1.33840910266300e-01 )
( 4.42499999999993e+00 , -1.33884237521641e-01 )
( 4.42999999999993e+00 , -1.33928234578705e-01 )
( 4.43499999999993e+00 , -1.33971239569896e-01 )
( 4.43999999999993e+00 , -1.34012273389331e-01 )
( 4.44499999999993e+00 , -1.34050805022441e-01 )
( 4.44999999999993e+00 , -1.34086593998238e-01 )
( 4.45499999999993e+00 , -1.34119584872712e-01 )
( 4.45999999999993e+00 , -1.34149836804144e-01 )
( 4.46499999999993e+00 , -1.34177476794843e-01 )
( 4.46999999999993e+00 , -1.34202668890499e-01 )
( 4.47499999999993e+00 , -1.34225594130833e-01 )
( 4.47999999999993e+00 , -1.34246437731328e-01 )
( 4.48499999999993e+00 , -1.34265381112905e-01 )
( 4.48999999999993e+00 , -1.34282597165003e-01 )
( 4.49499999999993e+00 , -1.34298247647930e-01 )
( 4.49999999999993e+00 , -1.34312481993524e-01 )
( 4.50499999999993e+00 , -1.34325437003096e-01 )
( 4.50999999999993e+00 , -1.34337237105291e-01 )
( 4.51499999999993e+00 , -1.34347994947586e-01 )
( 4.51999999999993e+00 , -1.34357812171268e-01 )
( 4.52499999999993e+00 , -1.34366780271302e-01 )
( 4.52999999999993e+00 , -1.34374981477540e-01 )
( 4.53499999999993e+00 , -1.34382489617672e-01 )
( 4.53999999999993e+00 , -1.34389370938091e-01 )
( 4.54499999999993e+00 , -1.34395684869721e-01 )
( 4.54999999999993e+00 , -1.34401484732732e-01 )
( 4.55499999999993e+00 , -1.34406818378595e-01 )
( 4.55999999999993e+00 , -1.34411728770933e-01 )
( 4.56499999999992e+00 , -1.34416254508122e-01 )
( 4.56999999999992e+00 , -1.34420430291657e-01 )
( 4.57499999999992e+00 , -1.34424287344713e-01 )
( 4.57999999999992e+00 , -1.34427853785347e-01 )
( 4.58499999999992e+00 , -1.34431154958850e-01 )
( 4.58999999999992e+00 , -1.34434213733335e-01 )
( 4.59499999999992e+00 , -1.34437050762546e-01 )
( 4.59999999999992e+00 , -1.34439684719403e-01 )
( 4.60499999999992e+00 , -1.34442132503566e-01 )
( 4.60999999999992e+00 , -1.34444409425917e-01 )
( 4.61499999999992e+00 , -1.34446529372589e-01 )
( 4.61999999999992e+00 , -1.34448504950876e-01 )
( 4.62499999999992e+00 , -1.34450347619108e-01 )
( 4.62999999999992e+00 , -1.34452067802312e-01 )
( 4.63499999999992e+00 , -1.34453674995310e-01 )
( 4.63999999999992e+00 , -1.34455177854677e-01 )
( 4.64499999999992e+00 , -1.34456584280850e-01 )
( 4.64999999999992e+00 , -1.34457901491475e-01 )
( 4.65499999999992e+00 , -1.34459136087031e-01 )
( 4.65999999999992e+00 , -1.34460294109560e-01 )
( 4.66499999999992e+00 , -1.34461381095298e-01 )
( 4.66999999999992e+00 , -1.34462402121881e-01 )
( 4.67499999999992e+00 , -1.34463361850728e-01 )
( 4.67999999999992e+00 , -1.34464264565128e-01 )
( 4.68499999999992e+00 , -1.34465114204502e-01 )
( 4.68999999999992e+00 , -1.34465914395258e-01 )
( 4.69499999999992e+00 , -1.34466668478589e-01 )
( 4.69999999999992e+00 , -1.34467379535569e-01 )
( 4.70499999999992e+00 , -1.34468050409812e-01 )
( 4.70999999999992e+00 , -1.34468683727939e-01 )
( 4.71499999999992e+00 , -1.34469281918126e-01 )
( 4.71999999999992e+00 , -1.34469847226871e-01 )
( 4.72499999999992e+00 , -1.34470381734219e-01 )
( 4.72999999999992e+00 , -1.34470887367564e-01 )
( 4.73499999999992e+00 , -1.34471365914183e-01 )
( 4.73999999999992e+00 , -1.34471819032632e-01 )
( 4.74499999999992e+00 , -1.34472248263122e-01 )
( 4.74999999999992e+00 , -1.34472655036945e-01 )
( 4.75499999999992e+00 , -1.34473040685103e-01 )
( 4.75999999999992e+00 , -1.34473406446127e-01 )
( 4.76499999999992e+00 , -1.34473753473269e-01 )
( 4.76999999999992e+00 , -1.34474082841031e-01 )
( 4.77499999999992e+00 , -1.34474395551165e-01 )
( 4.77999999999992e+00 , -1.34474692538142e-01 )
( 4.78499999999992e+00 , -1.34474974674172e-01 )
( 4.78999999999992e+00 , -1.34475242773805e-01 )
( 4.79499999999992e+00 , -1.34475497598149e-01 )
( 4.79999999999992e+00 , -1.34475739858737e-01 )
( 4.80499999999992e+00 , -1.34475970221091e-01 )
( 4.80999999999992e+00 , -1.34476189307986e-01 )
( 4.81499999999992e+00 , -1.34476397702461e-01 )
( 4.81999999999992e+00 , -1.34476595950576e-01 )
( 4.82499999999992e+00 , -1.34476784563977e-01 )
( 4.82999999999992e+00 , -1.34476964022234e-01 )
( 4.83499999999992e+00 , -1.34477134775009e-01 )
( 4.83999999999992e+00 , -1.34477297244058e-01 )
( 4.84499999999992e+00 , -1.34477451825071e-01 )
( 4.84999999999992e+00 , -1.34477598889382e-01 )
( 4.85499999999992e+00 , -1.34477738785538e-01 )
( 4.85999999999992e+00 , -1.34477871840760e-01 )
( 4.86499999999992e+00 , -1.34477998362290e-01 )
( 4.86999999999992e+00 , -1.34478118638626e-01 )
( 4.87499999999992e+00 , -1.34478232940697e-01 )
( 4.87999999999992e+00 , -1.34478341522907e-01 )
( 4.88499999999992e+00 , -1.34478444624140e-01 )
( 4.88999999999992e+00 , -1.34478542468670e-01 )
( 4.89499999999992e+00 , -1.34478635267016e-01 )
( 4.89999999999992e+00 , -1.34478723216719e-01 )
( 4.90499999999992e+00 , -1.34478806503081e-01 )
( 4.90999999999992e+00 , -1.34478885299833e-01 )
( 4.91499999999992e+00 , -1.34478959769767e-01 )
( 4.91999999999992e+00 , -1.34479030065312e-01 )
( 4.92499999999992e+00 , -1.34479096329069e-01 )
( 4.92999999999992e+00 , -1.34479158694312e-01 )
( 4.93499999999992e+00 , -1.34479217285451e-01 )
( 4.93999999999992e+00 , -1.34479272218443e-01 )
( 4.94499999999992e+00 , -1.34479323601200e-01 )
( 4.94999999999992e+00 , -1.34479371533935e-01 )
( 4.95499999999992e+00 , -1.34479416109509e-01 )
( 4.95999999999992e+00 , -1.34479457413731e-01 )
( 4.96499999999992e+00 , -1.34479495525632e-01 )
( 4.96999999999992e+00 , -1.34479530517731e-01 )
( 4.97499999999992e+00 , -1.34479562456261e-01 )
( 4.97999999999992e+00 , -1.34479591401387e-01 )
( 4.98499999999992e+00 , -1.34479617407391e-01 )
( 4.98999999999992e+00 , -1.34479640522849e-01 )
( 4.99499999999992e+00 , -1.34479660790779e-01 )
( 4.99999999999992e+00 , -1.34479678248780e-01 )
( 5.00499999999992e+00 , -1.34479692929144e-01 )
( 5.00999999999992e+00 , -1.34479704858962e-01 )
( 5.01499999999992e+00 , -1.34479714060203e-01 )
( 5.01999999999992e+00 , -1.34479720549786e-01 )
( 5.02499999999992e+00 , -1.34479724339628e-01 )
( 5.02999999999991e+00 , -1.34479725436683e-01 )
( 5.03499999999991e+00 , -1.34479723842963e-01 )
( 5.03999999999991e+00 , -1.34479719555545e-01 )
( 5.04499999999991e+00 , -1.34479712566562e-01 )
( 5.04999999999991e+00 , -1.34479702863177e-01 )
( 5.05499999999991e+00 , -1.34479690427541e-01 )
( 5.05999999999991e+00 , -1.34479675236748e-01 )
( 5.06499999999991e+00 , -1.34479657262752e-01 )
( 5.06999999999991e+00 , -1.34479636472290e-01 )
( 5.07499999999991e+00 , -1.34479612826773e-01 )
( 5.07999999999991e+00 , -1.34479586282167e-01 )
( 5.08499999999991e+00 , -1.34479556788855e-01 )
( 5.08999999999991e+00 , -1.34479524291485e-01 )
( 5.09499999999991e+00 , -1.34479488728784e-01 )
( 5.09999999999991e+00 , -1.34479450033377e-01 )
( 5.10499999999991e+00 , -1.34479408131562e-01 )
( 5.10999999999991e+00 , -1.34479362943075e-01 )
( 5.11499999999991e+00 , -1.34479314380829e-01 )
( 5.11999999999991e+00 , -1.34479262350632e-01 )
( 5.12499999999991e+00 , -1.34479206750871e-01 )
( 5.12999999999991e+00 , -1.34479147472182e-01 )
( 5.13499999999991e+00 , -1.34479084397073e-01 )
( 5.13999999999991e+00 , -1.34479017399538e-01 )
( 5.14499999999991e+00 , -1.34478946344612e-01 )
( 5.14999999999991e+00 , -1.34478871087920e-01 )
( 5.15499999999991e+00 , -1.34478791475163e-01 )
( 5.15999999999991e+00 , -1.34478707341574e-01 )
( 5.16499999999991e+00 , -1.34478618511337e-01 )
( 5.16999999999991e+00 , -1.34478524796942e-01 )
( 5.17499999999991e+00 , -1.34478425998509e-01 )
( 5.17999999999991e+00 , -1.34478321903043e-01 )
( 5.18499999999991e+00 , -1.34478212283638e-01 )
( 5.18999999999991e+00 , -1.34478096898617e-01 )
( 5.19499999999991e+00 , -1.34477975490603e-01 )
( 5.19999999999991e+00 , -1.34477847785511e-01 )
( 5.20499999999991e+00 , -1.34477713491466e-01 )
( 5.20999999999991e+00 , -1.34477572297642e-01 )
( 5.21499999999991e+00 , -1.34477423872984e-01 )
( 5.21999999999991e+00 , -1.34477267864854e-01 )
( 5.22499999999991e+00 , -1.34477103897544e-01 )
( 5.22999999999991e+00 , -1.34476931570685e-01 )
( 5.23499999999991e+00 , -1.34476750457515e-01 )
( 5.23999999999991e+00 , -1.34476560103006e-01 )
( 5.24499999999991e+00 , -1.34476360021836e-01 )
( 5.24999999999991e+00 , -1.34476149696195e-01 )
( 5.25499999999991e+00 , -1.34475928573391e-01 )
( 5.25999999999991e+00 , -1.34475696063268e-01 )
( 5.26499999999991e+00 , -1.34475451535397e-01 )
( 5.26999999999991e+00 , -1.34475194316020e-01 )
( 5.27499999999991e+00 , -1.34474923684730e-01 )
( 5.27999999999991e+00 , -1.34474638870856e-01 )
( 5.28499999999991e+00 , -1.34474339049537e-01 )
( 5.28999999999991e+00 , -1.34474023337428e-01 )
( 5.29499999999991e+00 , -1.34473690788032e-01 )
( 5.29999999999991e+00 , -1.34473340386602e-01 )
( 5.30499999999991e+00 , -1.34472971044563e-01 )
( 5.30999999999991e+00 , -1.34472581593439e-01 )
( 5.31499999999991e+00 , -1.34472170778188e-01 )
( 5.31999999999991e+00 , -1.34471737249915e-01 )
( 5.32499999999991e+00 , -1.34471279557893e-01 )
( 5.32999999999991e+00 , -1.34470796140811e-01 )
( 5.33499999999991e+00 , -1.34470285317166e-01 )
( 5.33999999999991e+00 , -1.34469745274708e-01 )
( 5.34499999999991e+00 , -1.34469174058856e-01 )
( 5.34999999999991e+00 , -1.34468569559920e-01 )
( 5.35499999999991e+00 , -1.34467929499062e-01 )
( 5.35999999999991e+00 , -1.34467251412796e-01 )
( 5.36499999999991e+00 , -1.34466532635902e-01 )
( 5.36999999999991e+00 , -1.34465770282546e-01 )
( 5.37499999999991e+00 , -1.34464961225423e-01 )
( 5.37999999999991e+00 , -1.34464102072666e-01 )
( 5.38499999999991e+00 , -1.34463189142276e-01 )
( 5.38999999999991e+00 , -1.34462218433790e-01 )
( 5.39499999999991e+00 , -1.34461185596818e-01 )
( 5.39999999999991e+00 , -1.34460085896113e-01 )
( 5.40499999999991e+00 , -1.34458914172728e-01 )
( 5.40999999999991e+00 , -1.34457664800784e-01 )
( 5.41499999999991e+00 , -1.34456331639313e-01 )
( 5.41999999999991e+00 , -1.34454907978547e-01 )
( 5.42499999999991e+00 , -1.34453386479983e-01 )
( 5.42999999999991e+00 , -1.34451759109402e-01 )
( 5.43499999999991e+00 , -1.34450017061981e-01 )
( 5.43999999999991e+00 , -1.34448150678462e-01 )
( 5.44499999999991e+00 , -1.34446149351224e-01 )
( 5.44999999999991e+00 , -1.34444001419001e-01 )
( 5.45499999999991e+00 , -1.34441694048701e-01 )
( 5.45999999999991e+00 , -1.34439213102741e-01 )
( 5.46499999999991e+00 , -1.34436542989942e-01 )
( 5.46999999999991e+00 , -1.34433666497910e-01 )
( 5.47499999999991e+00 , -1.34430564604511e-01 )
( 5.47999999999991e+00 , -1.34427216265726e-01 )
( 5.48499999999991e+00 , -1.34423598176972e-01 )
( 5.48999999999991e+00 , -1.34419684504517e-01 )
( 5.49499999999991e+00 , -1.34415446583406e-01 )
( 5.49999999999990e+00 , -1.34410852577905e-01 )
( 5.50499999999990e+00 , -1.34405867100242e-01 )
( 5.50999999999990e+00 , -1.34400450783220e-01 )
( 5.51499999999990e+00 , -1.34394559802151e-01 )
( 5.51999999999990e+00 , -1.34388145341789e-01 )
( 5.52499999999990e+00 , -1.34381153004383e-01 )
( 5.52999999999990e+00 , -1.34373522156067e-01 )
( 5.53499999999990e+00 , -1.34365185210674e-01 )
( 5.53999999999990e+00 , -1.34356066853112e-01 )
( 5.54499999999990e+00 , -1.34346083209493e-01 )
( 5.54999999999990e+00 , -1.34335140978648e-01 )
( 5.55499999999990e+00 , -1.34323136551266e-01 )
( 5.55999999999990e+00 , -1.34309955160060e-01 )
( 5.56499999999990e+00 , -1.34295470129957e-01 )
( 5.56999999999990e+00 , -1.34279542335005e-01 )
( 5.57499999999990e+00 , -1.34262020024063e-01 )
( 5.57999999999990e+00 , -1.34242739259023e-01 )
( 5.58499999999990e+00 , -1.34221525328621e-01 )
( 5.58999999999990e+00 , -1.34198195676416e-01 )
( 5.59499999999990e+00 , -1.34172565139280e-01 )
( 5.59999999999990e+00 , -1.34144454672045e-01 )
( 5.60499999999990e+00 , -1.34113705293042e-01 )
( 5.60999999999990e+00 , -1.34080199811296e-01 )
( 5.61499999999990e+00 , -1.34043896119080e-01 )
( 5.61999999999990e+00 , -1.34004877646588e-01 )
( 5.62499999999990e+00 , -1.33963429267782e-01 )
( 5.62999999999990e+00 , -1.33920150944170e-01 )
( 5.63499999999990e+00 , -1.33876127321658e-01 )
( 5.63999999999990e+00 , -1.33833180252817e-01 )
( 5.64499999999990e+00 , -1.33794244052684e-01 )
( 5.64999999999990e+00 , -1.33763921849552e-01 )
( 5.65499999999990e+00 , -1.33749307562167e-01 )
( 5.65999999999990e+00 , -1.33761193377182e-01 )
( 5.66499999999990e+00 , -1.33815826504988e-01 )
( 5.66999999999990e+00 , -1.33937423968702e-01 )
( 5.67499999999990e+00 , -1.34161674633364e-01 )
( 5.67999999999990e+00 , -1.34540384757249e-01 )
( 5.68499999999990e+00 , -1.35147092134018e-01 )
( 5.68999999999990e+00 , -1.36082522015079e-01 )
( 5.69499999999990e+00 , -1.37476460558344e-01 )
( 5.69999999999990e+00 , -1.39477723469754e-01 )
( 5.70499999999990e+00 , -1.42214830747682e-01 )
( 5.70999999999990e+00 , -1.45696870536558e-01 )
( 5.71499999999990e+00 , -1.49615901573055e-01 )
( 5.71999999999990e+00 , -1.53044421176003e-01 )
( 5.72499999999990e+00 , -1.54173688978288e-01 )
( 5.72999999999990e+00 , -1.50577269762357e-01 )
( 5.73499999999990e+00 , -1.40744305176400e-01 )
( 5.73999999999990e+00 , -1.26774343388542e-01 )
( 5.74499999999990e+00 , -1.15474868040512e-01 )
( 5.74999999999990e+00 , -1.14172311896326e-01 )
( 5.75499999999990e+00 , -1.23792171770263e-01 )
( 5.75999999999990e+00 , -1.37884505817120e-01 )
( 5.76499999999990e+00 , -1.48970169701696e-01 )
( 5.76999999999990e+00 , -1.53876021513216e-01 )
( 5.77499999999990e+00 , -1.53565716034774e-01 )
( 5.77999999999990e+00 , -1.50451926508319e-01 )
( 5.78499999999990e+00 , -1.46532838684658e-01 )
( 5.78999999999990e+00 , -1.42913260249812e-01 )
( 5.79499999999990e+00 , -1.40007678073528e-01 )
( 5.79999999999990e+00 , -1.37855148605881e-01 )
( 5.80499999999990e+00 , -1.36341889126350e-01 )
( 5.80999999999990e+00 , -1.35318653314504e-01 )
( 5.81499999999990e+00 , -1.34649994630919e-01 )
( 5.81999999999990e+00 , -1.34228785431326e-01 )
( 5.82499999999990e+00 , -1.33975986864388e-01 )
( 5.82999999999990e+00 , -1.33835562606262e-01 )
( 5.83499999999990e+00 , -1.33768751267241e-01 )
( 5.83999999999990e+00 , -1.33749175307439e-01 )
( 5.84499999999990e+00 , -1.33759097607374e-01 )
( 5.84999999999990e+00 , -1.33786710950774e-01 )
( 5.85499999999990e+00 , -1.33824235419169e-01 )
( 5.85999999999990e+00 , -1.33866606937684e-01 )
( 5.86499999999990e+00 , -1.33910583002945e-01 )
( 5.86999999999990e+00 , -1.33954136788121e-01 )
( 5.87499999999990e+00 , -1.33996048213910e-01 )
( 5.87999999999990e+00 , -1.34035628642786e-01 )
( 5.88499999999990e+00 , -1.34072535900352e-01 )
( 5.88999999999990e+00 , -1.34106650255751e-01 )
( 5.89499999999990e+00 , -1.34137991518151e-01 )
( 5.89999999999990e+00 , -1.34166663862702e-01 )
( 5.90499999999990e+00 , -1.34192819356295e-01 )
( 5.90999999999990e+00 , -1.34216634087155e-01 )
( 5.91499999999990e+00 , -1.34238292778688e-01 )
( 5.91999999999990e+00 , -1.34257979099923e-01 )
( 5.92499999999990e+00 , -1.34275869784390e-01 )
( 5.92999999999990e+00 , -1.34292131277956e-01 )
( 5.93499999999990e+00 , -1.34306918048736e-01 )
( 5.93999999999990e+00 , -1.34320371972517e-01 )
( 5.94499999999990e+00 , -1.34332622397886e-01 )
( 5.94999999999990e+00 , -1.34343786625252e-01 )
( 5.95499999999990e+00 , -1.34353970622319e-01 )
( 5.95999999999990e+00 , -1.34363269859129e-01 )
( 5.96499999999990e+00 , -1.34371770186586e-01 )
( 5.96999999999989e+00 , -1.34379548710338e-01 )
( 5.97499999999989e+00 , -1.34386674630680e-01 )
( 5.97999999999989e+00 , -1.34393210031541e-01 )
( 5.98499999999989e+00 , -1.34399210610168e-01 )
( 5.98999999999989e+00 , -1.34404726344361e-01 )
( 5.99499999999989e+00 , -1.34409802097655e-01 )
( 5.99999999999989e+00 , -1.34414478164901e-01 )
( 6.00499999999989e+00 , -1.34418790761934e-01 )
( 6.00999999999989e+00 , -1.34422772463620e-01 )
( 6.01499999999989e+00 , -1.34426452594757e-01 )
( 6.01999999999989e+00 , -1.34429857578350e-01 )
( 6.02499999999989e+00 , -1.34433011245501e-01 )
( 6.02999999999989e+00 , -1.34435935110938e-01 )
( 6.03499999999989e+00 , -1.34438648617944e-01 )
( 6.03999999999989e+00 , -1.34441169355977e-01 )
( 6.04499999999989e+00 , -1.34443513254129e-01 )
( 6.04999999999989e+00 , -1.34445694753060e-01 )
( 6.05499999999989e+00 , -1.34447726957954e-01 )
( 6.05999999999989e+00 , -1.34449621774601e-01 )
( 6.06499999999989e+00 , -1.34451390030560e-01 )
( 6.06999999999989e+00 , -1.34453041583136e-01 )
( 6.07499999999989e+00 , -1.34454585415658e-01 )
( 6.07999999999989e+00 , -1.34456029723397e-01 )
( 6.08499999999989e+00 , -1.34457381990324e-01 )
( 6.08999999999989e+00 , -1.34458649057714e-01 )
( 6.09499999999989e+00 , -1.34459837185564e-01 )
( 6.09999999999989e+00 , -1.34460952107581e-01 )
( 6.10499999999989e+00 , -1.34461999080502e-01 )
( 6.10999999999989e+00 , -1.34462982928338e-01 )
( 6.11499999999989e+00 , -1.34463908082144e-01 )
( 6.11999999999989e+00 , -1.34464778615754e-01 )
( 6.12499999999989e+00 , -1.34465598277966e-01 )
( 6.12999999999989e+00 , -1.34466370521527e-01 )
( 6.13499999999989e+00 , -1.34467098529280e-01 )
( 6.13999999999989e+00 , -1.34467785237764e-01 )
( 6.14499999999989e+00 , -1.34468433358546e-01 )
( 6.14999999999989e+00 , -1.34469045397503e-01 )
( 6.15499999999989e+00 , -1.34469623672296e-01 )
( 6.15999999999989e+00 , -1.34470170328181e-01 )
( 6.16499999999989e+00 , -1.34470687352374e-01 )
( 6.16999999999989e+00 , -1.34471176587077e-01 )
( 6.17499999999989e+00 , -1.34471639741316e-01 )
( 6.17999999999989e+00 , -1.34472078401715e-01 )
( 6.18499999999989e+00 , -1.34472494042299e-01 )
( 6.18999999999989e+00 , -1.34472888033419e-01 )
( 6.19499999999989e+00 , -1.34473261649900e-01 )
( 6.19999999999989e+00 , -1.34473616078474e-01 )
( 6.20499999999989e+00 , -1.34473952424569e-01 )
( 6.20999999999989e+00 , -1.34474271718510e-01 )
( 6.21499999999989e+00 , -1.34474574921200e-01 )
( 6.21999999999989e+00 , -1.34474862929315e-01 )
( 6.22499999999989e+00 , -1.34475136580069e-01 )
( 6.22999999999989e+00 , -1.34475396655581e-01 )
( 6.23499999999989e+00 , -1.34475643886878e-01 )
( 6.23999999999989e+00 , -1.34475878957581e-01 )
( 6.24499999999989e+00 , -1.34476102507283e-01 )
( 6.24999999999989e+00 , -1.34476315134655e-01 )
( 6.25499999999989e+00 , -1.34476517400314e-01 )
( 6.25999999999989e+00 , -1.34476709829457e-01 )
( 6.26499999999989e+00 , -1.34476892914281e-01 )
( 6.26999999999989e+00 , -1.34477067116230e-01 )
( 6.27499999999989e+00 , -1.34477232868055e-01 )
( 6.27999999999989e+00 , -1.34477390575713e-01 )
( 6.28499999999989e+00 , -1.34477540620144e-01 )
( 6.28999999999989e+00 , -1.34477683358875e-01 )
( 6.29499999999989e+00 , -1.34477819127536e-01 )
( 6.29999999999989e+00 , -1.34477948241249e-01 )
( 6.30499999999989e+00 , -1.34478070995913e-01 )
( 6.30999999999989e+00 , -1.34478187669384e-01 )
( 6.31499999999989e+00 , -1.34478298522592e-01 )
( 6.31999999999989e+00 , -1.34478403800547e-01 )
( 6.32499999999989e+00 , -1.34478503733295e-01 )
( 6.32999999999989e+00 , -1.34478598536789e-01 )
( 6.33499999999989e+00 , -1.34478688413700e-01 )
( 6.33999999999989e+00 , -1.34478773554167e-01 )
( 6.34499999999989e+00 , -1.34478854136499e-01 )
( 6.34999999999989e+00 , -1.34478930327814e-01 )
( 6.35499999999989e+00 , -1.34479002284641e-01 )
( 6.35999999999989e+00 , -1.34479070153475e-01 )
( 6.36499999999989e+00 , -1.34479134071282e-01 )
( 6.36999999999989e+00 , -1.34479194165986e-01 )
( 6.37499999999989e+00 , -1.34479250556891e-01 )
( 6.37999999999989e+00 , -1.34479303355102e-01 )
( 6.38499999999989e+00 , -1.34479352663890e-01 )
( 6.38999999999989e+00 , -1.34479398579032e-01 )
( 6.39499999999989e+00 , -1.34479441189139e-01 )
( 6.39999999999989e+00 , -1.34479480575935e-01 )
( 6.40499999999989e+00 , -1.34479516814530e-01 )
( 6.40999999999989e+00 , -1.34479549973656e-01 )
( 6.41499999999989e+00 , -1.34479580115898e-01 )
( 6.41999999999989e+00 , -1.34479607297880e-01 )
( 6.42499999999989e+00 , -1.34479631570454e-01 )
( 6.42999999999989e+00 , -1.34479652978858e-01 )
( 6.43499999999989e+00 , -1.34479671562853e-01 )
( 6.43999999999988e+00 , -1.34479687356855e-01 )
( 6.44499999999988e+00 , -1.34479700390033e-01 )
( 6.44999999999988e+00 , -1.34479710686411e-01 )
( 6.45499999999988e+00 , -1.34479718264929e-01 )
( 6.45999999999988e+00 , -1.34479723139509e-01 )
( 6.46499999999988e+00 , -1.34479725319102e-01 )
( 6.46999999999988e+00 , -1.34479724807705e-01 )
( 6.47499999999988e+00 , -1.34479721604378e-01 )
( 6.47999999999988e+00 , -1.34479715703247e-01 )
( 6.48499999999988e+00 , -1.34479707093474e-01 )
( 6.48999999999988e+00 , -1.34479695759235e-01 )
( 6.49499999999988e+00 , -1.34479681679666e-01 )
( 6.49999999999988e+00 , -1.34479664828795e-01 )
( 6.50499999999988e+00 , -1.34479645175471e-01 )
( 6.50999999999988e+00 , -1.34479622683261e-01 )
( 6.51499999999988e+00 , -1.34479597310335e-01 )
( 6.51999999999988e+00 , -1.34479569009341e-01 )
( 6.52499999999988e+00 , -1.34479537727251e-01 )
( 6.52999999999988e+00 , -1.34479503405198e-01 )
( 6.53499999999988e+00 , -1.34479465978286e-01 )
( 6.53999999999988e+00 , -1.34479425375385e-01 )
( 6.54499999999988e+00 , -1.34479381518898e-01 )
( 6.54999999999988e+00 , -1.34479334324517e-01 )
( 6.55499999999988e+00 , -1.34479283700943e-01 )
( 6.55999999999988e+00 , -1.34479229549589e-01 )
( 6.56499999999988e+00 , -1.34479171764248e-01 )
( 6.56999999999988e+00 , -1.34479110230745e-01 )
( 6.57499999999988e+00 , -1.34479044826548e-01 )
( 6.57999999999988e+00 , -1.34478975420348e-01 )
( 6.58499999999988e+00 , -1.34478901871615e-01 )
( 6.58999999999988e+00 , -1.34478824030103e-01 )
( 6.59499999999988e+00 , -1.34478741735324e-01 )
( 6.59999999999988e+00 , -1.34478654815979e-01 )
( 6.60499999999988e+00 , -1.34478563089343e-01 )
( 6.60999999999988e+00 , -1.34478466360594e-01 )
( 6.61499999999988e+00 , -1.34478364422107e-01 )
( 6.61999999999988e+00 , -1.34478257052672e-01 )
( 6.62499999999988e+00 , -1.34478144016658e-01 )
( 6.62999999999988e+00 , -1.34478025063119e-01 )
( 6.63499999999988e+00 , -1.34477899924817e-01 )
( 6.63999999999988e+00 , -1.34477768317168e-01 )
( 6.64499999999988e+00 , -1.34477629937115e-01 )
( 6.64999999999988e+00 , -1.34477484461895e-01 )
( 6.65499999999988e+00 , -1.34477331547723e-01 )
( 6.65999999999988e+00 , -1.34477170828357e-01 )
( 6.66499999999988e+00 , -1.34477001913545e-01 )
( 6.66999999999988e+00 , -1.34476824387357e-01 )
( 6.67499999999988e+00 , -1.34476637806371e-01 )
( 6.67999999999988e+00 , -1.34476441697702e-01 )
( 6.68499999999988e+00 , -1.34476235556885e-01 )
( 6.68999999999988e+00 , -1.34476018845554e-01 )
( 6.69499999999988e+00 , -1.34475790988947e-01 )
( 6.69999999999988e+00 , -1.34475551373189e-01 )
( 6.70499999999988e+00 , -1.34475299342328e-01 )
( 6.70999999999988e+00 , -1.34475034195137e-01 )
( 6.71499999999988e+00 , -1.34474755181618e-01 )
( 6.71999999999988e+00 , -1.34474461499201e-01 )
( 6.72499999999988e+00 , -1.34474152288602e-01 )
( 6.72999999999988e+00 , -1.34473826629313e-01 )
( 6.73499999999988e+00 , -1.34473483534678e-01 )
( 6.73999999999988e+00 , -1.34473121946519e-01 )
( 6.74499999999988e+00 , -1.34472740729263e-01 )
( 6.74999999999988e+00 , -1.34472338663521e-01 )
( 6.75499999999988e+00 , -1.34471914439070e-01 )
( 6.75999999999988e+00 , -1.34471466647148e-01 )
( 6.76499999999988e+00 , -1.34470993772026e-01 )
( 6.76999999999988e+00 , -1.34470494181753e-01 )
( 6.77499999999988e+00 , -1.34469966118003e-01 )
( 6.77999999999988e+00 , -1.34469407684905e-01 )
( 6.78499999999988e+00 , -1.34468816836770e-01 )
( 6.78999999999988e+00 , -1.34468191364569e-01 )
( 6.79499999999988e+00 , -1.34467528881046e-01 )
( 6.79999999999988e+00 , -1.34466826804281e-01 )
( 6.80499999999988e+00 , -1.34466082339566e-01 )
( 6.80999999999988e+00 , -1.34465292459365e-01 )
( 6.81499999999988e+00 , -1.34464453881142e-01 )
( 6.81999999999988e+00 , -1.34463563042840e-01 )
( 6.82499999999988e+00 , -1.34462616075679e-01 )
( 6.82999999999988e+00 , -1.34461608774011e-01 )
( 6.83499999999988e+00 , -1.34460536561818e-01 )
( 6.83999999999988e+00 , -1.34459394455510e-01 )
( 6.84499999999988e+00 , -1.34458177022509e-01 )
( 6.84999999999988e+00 , -1.34456878335147e-01 )
( 6.85499999999988e+00 , -1.34455491919270e-01 )
( 6.85999999999988e+00 , -1.34454010696897e-01 )
( 6.86499999999988e+00 , -1.34452426922169e-01 )
( 6.86999999999988e+00 , -1.34450732109756e-01 )
( 6.87499999999988e+00 , -1.34448916954753e-01 )
( 6.87999999999988e+00 , -1.34446971242966e-01 )
( 6.88499999999988e+00 , -1.34444883750358e-01 )
( 6.88999999999988e+00 , -1.34442642130252e-01 )
( 6.89499999999988e+00 , -1.34440232786695e-01 )
( 6.89999999999988e+00 , -1.34437640732215e-01 )
( 6.90499999999988e+00 , -1.34434849427914e-01 )
( 6.90999999999987e+00 , -1.34431840603659e-01 )
( 6.91499999999987e+00 , -1.34428594055782e-01 )
( 6.91999999999987e+00 , -1.34425087419438e-01 )
( 6.92499999999987e+00 , -1.34421295912487e-01 )
( 6.92999999999987e+00 , -1.34417192047335e-01 )
( 6.93499999999987e+00 , -1.34412745306944e-01 )
( 6.93999999999987e+00 , -1.34407921780890e-01 )
( 6.94499999999987e+00 , -1.34402683757044e-01 )
( 6.94999999999987e+00 , -1.34396989264454e-01 )
( 6.95499999999987e+00 , -1.34390791562888e-01 )
( 6.95999999999987e+00 , -1.34384038574973e-01 )
( 6.96499999999987e+00 , -1.34376672257654e-01 )
( 6.96999999999987e+00 , -1.34368627911078e-01 )
( 6.97499999999987e+00 , -1.34359833425790e-01 )
( 6.97999999999987e+00 , -1.34350208472992e-01 )
( 6.98499999999987e+00 , -1.34339663649191e-01 )
( 6.98999999999987e+00 , -1.34328099596201e-01 )
( 6.99499999999987e+00 , -1.34315406132232e-01 )
( 6.99999999999987e+00 , -1.34301461451456e-01 )
( 7.00499999999987e+00 , -1.34286131481863e-01 )
( 7.00999999999987e+00 , -1.34269269538631e-01 )
( 7.01499999999987e+00 , -1.34250716480082e-01 )
( 7.01999999999987e+00 , -1.34230301675685e-01 )
( 7.02499999999987e+00 , -1.34207845246070e-01 )
( 7.02999999999987e+00 , -1.34183162255448e-01 )
( 7.03499999999987e+00 , -1.34156069861901e-01 )
( 7.03999999999987e+00 , -1.34126398908816e-01 )
( 7.04499999999987e+00 , -1.34094012146955e-01 )
( 7.04999999999987e+00 , -1.34058832320433e-01 )
( 7.05499999999987e+00 , -1.34020884897410e-01 )
( 7.05999999999987e+00 , -1.33980362522346e-01 )
( 7.06499999999987e+00 , -1.33937721676944e-01 )
( 7.06999999999987e+00 , -1.33893827098139e-01 )
( 7.07499999999987e+00 , -1.33850166991618e-01 )
( 7.07999999999987e+00 , -1.33809173099771e-01 )
( 7.08499999999987e+00 , -1.33774695716389e-01 )
( 7.08999999999987e+00 , -1.33752706618013e-01 )
( 7.09499999999987e+00 , -1.33752334422967e-01 )
( 7.09999999999987e+00 , -1.33787377705789e-01 )
( 7.10499999999987e+00 , -1.33878487432111e-01 )
( 7.10999999999987e+00 , -1.34056245638391e-01 )
( 7.11499999999987e+00 , -1.34365344699395e-01 )
( 7.11999999999987e+00 , -1.34869873660269e-01 )
( 7.12499999999987e+00 , -1.35659078245586e-01 )
( 7.12999999999987e+00 , -1.36851323515289e-01 )
( 7.13499999999987e+00 , -1.38590322177014e-01 )
( 7.13999999999987e+00 , -1.41020465907380e-01 )
( 7.14499999999987e+00 , -1.44216278710509e-01 )
( 7.14999999999987e+00 , -1.48028621156988e-01 )
( 7.15499999999987e+00 , -1.51819306979367e-01 )
( 7.15999999999987e+00 , -1.54147715919629e-01 )
( 7.16499999999987e+00 , -1.52738411376291e-01 )
( 7.16999999999987e+00 , -1.45426766762177e-01 )
( 7.17499999999987e+00 , -1.32540434987701e-01 )
( 7.17999999999987e+00 , -1.19152900753597e-01 )
( 7.18499999999987e+00 , -1.13234178908770e-01 )
( 7.18999999999987e+00 , -1.18913838856180e-01 )
( 7.19499999999987e+00 , -1.32222679071242e-01 )
( 7.19999999999987e+00 , -1.45193365236144e-01 )
( 7.20499999999987e+00 , -1.52646284113627e-01 )
( 7.20999999999987e+00 , -1.54166341286553e-01 )
( 7.21499999999987e+00 , -1.51893516964718e-01 )
( 7.21999999999987e+00 , -1.48116131660014e-01 )
( 7.22499999999987e+00 , -1.44294973404743e-01 )
( 7.22999999999987e+00 , -1.41082714828661e-01 )
( 7.23499999999987e+00 , -1.38636013300405e-01 )
( 7.23999999999987e+00 , -1.36883238663127e-01 )
( 7.24499999999987e+00 , -1.35680548661838e-01 )
( 7.24999999999987e+00 , -1.34883836494573e-01 )
( 7.25499999999987e+00 , -1.34374091160473e-01 )
( 7.25999999999987e+00 , -1.34061453223851e-01 )
( 7.26499999999987e+00 , -1.33881339929365e-01 )
( 7.26999999999987e+00 , -1.33788691532271e-01 )
( 7.27499999999987e+00 , -1.33752664027794e-01 )
( 7.27999999999987e+00 , -1.33752424250981e-01 )
( 7.28499999999987e+00 , -1.33774048831615e-01 )
( 7.28999999999987e+00 , -1.33808324504751e-01 )
( 7.29499999999987e+00 , -1.33849222462679e-01 )
( 7.29999999999987e+00 , -1.33892854187128e-01 )
( 7.30499999999987e+00 , -1.33936762443552e-01 )
( 7.30999999999987e+00 , -1.33979442123446e-01 )
( 7.31499999999987e+00 , -1.34020017367880e-01 )
( 7.31999999999987e+00 , -1.34058024456249e-01 )
( 7.32499999999987e+00 , -1.34093266107843e-01 )
( 7.32999999999987e+00 , -1.34125713957205e-01 )
( 7.33499999999987e+00 , -1.34155443519436e-01 )
( 7.33999999999987e+00 , -1.34182591066736e-01 )
( 7.34499999999987e+00 , -1.34207325277695e-01 )
( 7.34999999999987e+00 , -1.34229828837092e-01 )
( 7.35499999999987e+00 , -1.34250286724848e-01 )
( 7.35999999999987e+00 , -1.34268878985929e-01 )
( 7.36499999999987e+00 , -1.34285776484857e-01 )
( 7.36999999999987e+00 , -1.34301138631000e-01 )
( 7.37499999999986e+00 , -1.34315112388075e-01 )
( 7.37999999999986e+00 , -1.34327832104078e-01 )
( 7.38499999999986e+00 , -1.34339419849389e-01 )
( 7.38999999999986e+00 , -1.34349986054050e-01 )
( 7.39499999999986e+00 , -1.34359630305844e-01 )
( 7.39999999999986e+00 , -1.34368442218402e-01 )
( 7.40499999999986e+00 , -1.34376502311397e-01 )
( 7.40999999999986e+00 , -1.34383882866742e-01 )
( 7.41499999999986e+00 , -1.34390648739440e-01 )
( 7.41999999999986e+00 , -1.34396858111766e-01 )
( 7.42499999999986e+00 , -1.34402563185716e-01 )
( 7.42999999999986e+00 , -1.34407810812955e-01 )
( 7.43499999999986e+00 , -1.34412643063963e-01 )
( 7.43999999999986e+00 , -1.34417097739731e-01 )
( 7.44499999999986e+00 , -1.34421208829994e-01 )
( 7.44999999999986e+00 , -1.34425006922590e-01 )
( 7.45499999999986e+00 , -1.34428519568330e-01 )
( 7.45999999999986e+00 , -1.34431771605827e-01 )
( 7.46499999999986e+00 , -1.34434785450383e-01 )
( 7.46999999999986e+00 , -1.34437581350805e-01 )
( 7.47499999999986e+00 , -1.34440177617625e-01 )
( 7.47999999999986e+00 , -1.34442590825917e-01 )
( 7.48499999999986e+00 , -1.34444835995601e-01 )
( 7.48999999999986e+00 , -1.34446926751740e-01 )
( 7.49499999999986e+00 , -1.34448875467161e-01 )
( 7.49999999999986e+00 , -1.34450693389405e-01 )
( 7.50499999999986e+00 , -1.34452390753827e-01 )
( 7.50999999999986e+00 , -1.34453976884388e-01 )
( 7.51499999999986e+00 , -1.34455460283606e-01 )
( 7.51999999999986e+00 , -1.34456848712857e-01 )
( 7.52499999999986e+00 , -1.34458149264142e-01 )
( 7.52999999999986e+00 , -1.34459368424301e-01 )
( 7.53499999999986e+00 , -1.34460512132484e-01 )
( 7.53999999999986e+00 , -1.34461585831674e-01 )
( 7.54499999999986e+00 , -1.34462594514911e-01 )
( 7.54999999999986e+00 , -1.34463542766788e-01 )
( 7.55499999999986e+00 , -1.34464434800751e-01 )
( 7.55999999999986e+00 , -1.34465274492678e-01 )
( 7.56499999999986e+00 , -1.34466065411092e-01 )
( 7.56999999999986e+00 , -1.34466810844418e-01 )
( 7.57499999999986e+00 , -1.34467513825576e-01 )
( 7.57999999999986e+00 , -1.34468177154191e-01 )
( 7.58499999999986e+00 , -1.34468803416670e-01 )
( 7.58999999999986e+00 , -1.34469395004386e-01 )
( 7.59499999999986e+00 , -1.34469954130135e-01 )
( 7.59999999999986e+00 , -1.34470482843055e-01 )
( 7.60499999999986e+00 , -1.34470983042190e-01 )
( 7.60999999999986e+00 , -1.34471456488777e-01 )
( 7.61499999999986e+00 , -1.34471904817442e-01 )
( 7.61999999999986e+00 , -1.34472329546375e-01 )
( 7.62499999999986e+00 , -1.34472732086603e-01 )
( 7.62999999999986e+00 , -1.34473113750442e-01 )
( 7.63499999999986e+00 , -1.34473475759206e-01 )
( 7.63999999999986e+00 , -1.34473819250243e-01 )
( 7.64499999999986e+00 , -1.34474145283376e-01 )
( 7.64999999999986e+00 , -1.34474454846780e-01 )
( 7.65499999999986e+00 , -1.34474748862366e-01 )
( 7.65999999999986e+00 , -1.34475028190719e-01 )
( 7.66499999999986e+00 , -1.34475293635616e-01 )
( 7.66999999999986e+00 , -1.34475545948175e-01 )
( 7.67499999999986e+00 , -1.34475785830659e-01 )
( 7.67999999999986e+00 , -1.34476013939980e-01 )
( 7.68499999999986e+00 , -1.34476230890913e-01 )
( 7.68999999999986e+00 , -1.34476437259050e-01 )
( 7.69499999999986e+00 , -1.34476633583534e-01 )
( 7.69999999999986e+00 , -1.34476820369552e-01 )
( 7.70499999999986e+00 , -1.34476998090661e-01 )
( 7.70999999999986e+00 , -1.34477167190912e-01 )
( 7.71499999999986e+00 , -1.34477328086824e-01 )
( 7.71999999999986e+00 , -1.34477481169194e-01 )
( 7.72499999999986e+00 , -1.34477626804777e-01 )
( 7.72999999999986e+00 , -1.34477765337842e-01 )
( 7.73499999999986e+00 , -1.34477897091598e-01 )
( 7.73999999999986e+00 , -1.34478022369521e-01 )
( 7.74499999999986e+00 , -1.34478141456592e-01 )
( 7.74999999999986e+00 , -1.34478254620421e-01 )
( 7.75499999999986e+00 , -1.34478362112304e-01 )
( 7.75999999999986e+00 , -1.34478464168195e-01 )
( 7.76499999999986e+00 , -1.34478561009617e-01 )
( 7.76999999999986e+00 , -1.34478652844486e-01 )
( 7.77499999999986e+00 , -1.34478739867896e-01 )
( 7.77999999999986e+00 , -1.34478822262834e-01 )
( 7.78499999999986e+00 , -1.34478900200844e-01 )
( 7.78999999999986e+00 , -1.34478973842647e-01 )
( 7.79499999999986e+00 , -1.34479043338708e-01 )
( 7.79999999999986e+00 , -1.34479108829769e-01 )
( 7.80499999999986e+00 , -1.34479170447333e-01 )
( 7.80999999999986e+00 , -1.34479228314121e-01 )
( 7.81499999999986e+00 , -1.34479282544493e-01 )
( 7.81999999999986e+00 , -1.34479333244822e-01 )
( 7.82499999999986e+00 , -1.34479380513861e-01 )
( 7.82999999999986e+00 , -1.34479424443068e-01 )
( 7.83499999999986e+00 , -1.34479465116906e-01 )
( 7.83999999999986e+00 , -1.34479502613112e-01 )
( 7.84499999999985e+00 , -1.34479537002957e-01 )
( 7.84999999999985e+00 , -1.34479568351471e-01 )
( 7.85499999999985e+00 , -1.34479596717656e-01 )
( 7.85999999999985e+00 , -1.34479622154663e-01 )
( 7.86499999999985e+00 , -1.34479644709972e-01 )
( 7.86999999999985e+00 , -1.34479664425527e-01 )
( 7.87499999999985e+00 , -1.34479681337884e-01 )
( 7.87999999999985e+00 , -1.34479695478310e-01 )
( 7.88499999999985e+00 , -1.34479706872887e-01 )
( 7.88999999999985e+00 , -1.34479715542590e-01 )
( 7.89499999999985e+00 , -1.34479721503357e-01 )
( 7.89999999999985e+00 , -1.34479724766134e-01 )
( 7.90499999999985e+00 , -1.34479725336906e-01 )
( 7.90999999999985e+00 , -1.34479723216721e-01 )
( 7.91499999999985e+00 , -1.34479718401687e-01 )
( 7.91999999999985e+00 , -1.34479710882968e-01 )
( 7.92499999999985e+00 , -1.34479700646752e-01 )
( 7.92999999999985e+00 , -1.34479687674205e-01 )
( 7.93499999999985e+00 , -1.34479671941422e-01 )
( 7.93999999999985e+00 , -1.34479653419346e-01 )
( 7.94499999999985e+00 , -1.34479632073677e-01 )
( 7.94999999999985e+00 , -1.34479607864772e-01 )
( 7.95499999999985e+00 , -1.34479580747519e-01 )
( 7.95999999999985e+00 , -1.34479550671191e-01 )
( 7.96499999999985e+00 , -1.34479517579291e-01 )
( 7.96999999999985e+00 , -1.34479481409369e-01 )
( 7.97499999999985e+00 , -1.34479442092830e-01 )
( 7.97999999999985e+00 , -1.34479399554711e-01 )
( 7.98499999999985e+00 , -1.34479353713431e-01 )
( 7.98999999999985e+00 , -1.34479304480537e-01 )
( 7.99499999999985e+00 , -1.34479251760413e-01 )
( 7.99999999999985e+00 , -1.34479195449956e-01 )
( 8.00499999999985e+00 , -1.34479135438241e-01 )
( 8.00999999999985e+00 , -1.34479071606146e-01 )
( 8.01499999999985e+00 , -1.34479003825943e-01 )
( 8.01999999999985e+00 , -1.34478931960870e-01 )
( 8.02499999999985e+00 , -1.34478855864647e-01 )
( 8.02999999999986e+00 , -1.34478775380974e-01 )
( 8.03499999999986e+00 , -1.34478690342971e-01 )
( 8.03999999999986e+00 , -1.34478600572585e-01 )
( 8.04499999999986e+00 , -1.34478505879944e-01 )
( 8.04999999999986e+00 , -1.34478406062660e-01 )
( 8.05499999999986e+00 , -1.34478300905085e-01 )
( 8.05999999999986e+00 , -1.34478190177495e-01 )
( 8.06499999999986e+00 , -1.34478073635214e-01 )
( 8.06999999999986e+00 , -1.34477951017677e-01 )
( 8.07499999999986e+00 , -1.34477822047411e-01 )
( 8.07999999999986e+00 , -1.34477686428928e-01 )
( 8.08499999999986e+00 , -1.34477543847550e-01 )
( 8.08999999999986e+00 , -1.34477393968108e-01 )
( 8.09499999999987e+00 , -1.34477236433574e-01 )
( 8.09999999999987e+00 , -1.34477070863547e-01 )
( 8.10499999999987e+00 , -1.34476896852633e-01 )
( 8.10999999999987e+00 , -1.34476713968696e-01 )
( 8.11499999999987e+00 , -1.34476521750946e-01 )
( 8.11999999999987e+00 , -1.34476319707887e-01 )
( 8.12499999999987e+00 , -1.34476107315079e-01 )
( 8.12999999999987e+00 , -1.34475884012713e-01 )
( 8.13499999999987e+00 , -1.34475649202987e-01 )
( 8.13999999999987e+00 , -1.34475402247243e-01 )
( 8.14499999999987e+00 , -1.34475142462870e-01 )
( 8.14999999999987e+00 , -1.34474869119921e-01 )
( 8.15499999999988e+00 , -1.34474581437452e-01 )
( 8.15999999999988e+00 , -1.34474278579508e-01 )
( 8.16499999999988e+00 , -1.34473959650774e-01 )
( 8.16999999999988e+00 , -1.34473623691817e-01 )
( 8.17499999999988e+00 , -1.34473269673905e-01 )
( 8.17999999999988e+00 , -1.34472896493335e-01 )
( 8.18499999999988e+00 , -1.34472502965239e-01 )
( 8.18999999999988e+00 , -1.34472087816812e-01 )
( 8.19499999999988e+00 , -1.34471649679895e-01 )
( 8.19999999999988e+00 , -1.34471187082846e-01 )
( 8.20499999999988e+00 , -1.34470698441630e-01 )
( 8.20999999999988e+00 , -1.34470182050031e-01 )
( 8.21499999999988e+00 , -1.34469636068909e-01 )
( 8.21999999999989e+00 , -1.34469058514385e-01 )
( 8.22499999999989e+00 , -1.34468447244842e-01 )
( 8.22999999999989e+00 , -1.34467799946590e-01 )
( 8.23499999999989e+00 , -1.34467114118082e-01 )
( 8.23999999999989e+00 , -1.34466387052495e-01 )
( 8.24499999999989e+00 , -1.34465615818474e-01 )
( 8.24999999999989e+00 , -1.34464797238858e-01 )
( 8.25499999999989e+00 , -1.34463927867129e-01 )
( 8.25999999999989e+00 , -1.34463003961324e-01 )
( 8.26499999999989e+00 , -1.34462021455115e-01 )
( 8.26999999999989e+00 , -1.34460975925704e-01 )
( 8.27499999999989e+00 , -1.34459862558161e-01 )
( 8.27999999999989e+00 , -1.34458676105756e-01 )
( 8.28499999999990e+00 , -1.34457410845825e-01 )
( 8.28999999999990e+00 , -1.34456060530555e-01 )
( 8.29499999999990e+00 , -1.34454618332134e-01 )
( 8.29999999999990e+00 , -1.34453076781488e-01 )
( 8.30499999999990e+00 , -1.34451427699836e-01 )
( 8.30999999999990e+00 , -1.34449662122131e-01 )
( 8.31499999999990e+00 , -1.34447770211354e-01 )
( 8.31999999999990e+00 , -1.34445741162472e-01 )
( 8.32499999999990e+00 , -1.34443563094749e-01 )
( 8.32999999999990e+00 , -1.34441222930873e-01 )
( 8.33499999999990e+00 , -1.34438706261240e-01 )
( 8.33999999999990e+00 , -1.34435997191388e-01 )
( 8.34499999999990e+00 , -1.34433078170496e-01 )
( 8.34999999999991e+00 , -1.34429929798449e-01 )
( 8.35499999999991e+00 , -1.34426530608755e-01 )
( 8.35999999999991e+00 , -1.34422856824291e-01 )
( 8.36499999999991e+00 , -1.34418882082456e-01 )
( 8.36999999999991e+00 , -1.34414577126091e-01 )
( 8.37499999999991e+00 , -1.34409909456101e-01 )
( 8.37999999999991e+00 , -1.34404842941542e-01 )
( 8.38499999999991e+00 , -1.34399337382662e-01 )
( 8.38999999999991e+00 , -1.34393348022423e-01 )
( 8.39499999999991e+00 , -1.34386825002176e-01 )
( 8.39999999999991e+00 , -1.34379712757853e-01 )
( 8.40499999999991e+00 , -1.34371949354106e-01 )
( 8.40999999999991e+00 , -1.34363465755988e-01 )
( 8.41499999999992e+00 , -1.34354185041181e-01 )
( 8.41999999999992e+00 , -1.34344021561116e-01 )
( 8.42499999999992e+00 , -1.34332880067555e-01 )
( 8.42999999999992e+00 , -1.34320654833719e-01 )
( 8.43499999999992e+00 , -1.34307228817621e-01 )
( 8.43999999999992e+00 , -1.34292472942835e-01 )
( 8.44499999999992e+00 , -1.34276245612643e-01 )
( 8.44999999999992e+00 , -1.34258392633283e-01 )
( 8.45499999999992e+00 , -1.34238747809812e-01 )
( 8.45999999999992e+00 , -1.34217134606981e-01 )
( 8.46499999999992e+00 , -1.34193369456604e-01 )
( 8.46999999999992e+00 , -1.34167267570885e-01 )
( 8.47499999999993e+00 , -1.34138652530259e-01 )
( 8.47999999999993e+00 , -1.34107371517705e-01 )
( 8.48499999999993e+00 , -1.34073318963354e-01 )
( 8.48999999999993e+00 , -1.34036472683608e-01 )
( 8.49499999999993e+00 , -1.33996948558020e-01 )
( 8.49999999999993e+00 , -1.33955082695703e-01 )
( 8.50499999999993e+00 , -1.33911554362051e-01 )
( 8.50999999999993e+00 , -1.33867569337137e-01 )
( 8.51499999999993e+00 , -1.33825132822093e-01 )
( 8.51999999999993e+00 , -1.33787454822880e-01 )
( 8.52499999999993e+00 , -1.33759550832144e-01 )
( 8.52999999999993e+00 , -1.33749128502576e-01 )
( 8.53499999999993e+00 , -1.33767888192273e-01 )
( 8.53999999999994e+00 , -1.33833410317076e-01 )
( 8.54499999999994e+00 , -1.33971845516766e-01 )
( 8.54999999999994e+00 , -1.34221633279157e-01 )
( 8.55499999999994e+00 , -1.34638368572749e-01 )
( 8.55999999999994e+00 , -1.35300520582641e-01 )
( 8.56499999999994e+00 , -1.36314564402493e-01 )
( 8.56999999999994e+00 , -1.37815396997962e-01 )
( 8.57499999999994e+00 , -1.39952313270474e-01 )
( 8.57999999999994e+00 , -1.42840820782840e-01 )
( 8.58499999999994e+00 , -1.46447202517101e-01 )
( 8.58999999999994e+00 , -1.50368472037041e-01 )
( 8.59499999999994e+00 , -1.53518384360413e-01 )
( 8.59999999999994e+00 , -1.53917266186509e-01 )
( 8.60499999999995e+00 , -1.49147280114993e-01 )
( 8.60999999999995e+00 , -1.38182849411124e-01 )
( 8.61499999999995e+00 , -1.24086288642156e-01 )
( 8.61999999999995e+00 , -1.14279980227803e-01 )
( 8.62499999999995e+00 , -1.15319007770508e-01 )
( 8.62999999999995e+00 , -1.26464886849957e-01 )
( 8.63499999999995e+00 , -1.40463429941591e-01 )
( 8.63999999999995e+00 , -1.50428507568190e-01 )
( 8.64499999999995e+00 , -1.54154266761902e-01 )
( 8.64999999999995e+00 , -1.53102494891580e-01 )
( 8.65499999999995e+00 , -1.49701789332740e-01 )
( 8.65999999999995e+00 , -1.45780668908409e-01 )
( 8.66499999999995e+00 , -1.42283997197945e-01 )
( 8.66999999999996e+00 , -1.39529829172050e-01 )
( 8.67499999999996e+00 , -1.37513514655559e-01 )
( 8.67999999999996e+00 , -1.36107807542915e-01 )
( 8.68499999999996e+00 , -1.35163761768597e-01 )
( 8.68999999999996e+00 , -1.34550995436034e-01 )
( 8.69499999999996e+00 , -1.34168138497845e-01 )
( 8.69999999999996e+00 , -1.33941107551291e-01 )
( 8.70499999999996e+00 , -1.33817679880966e-01 )
( 8.70999999999996e+00 , -1.33761865360142e-01 )
( 8.71499999999996e+00 , -1.33749235636937e-01 )
( 8.71999999999996e+00 , -1.33763397982918e-01 )
( 8.72499999999996e+00 , -1.33793461168514e-01 )
( 8.72999999999996e+00 , -1.33832264381224e-01 )
( 8.73499999999997e+00 , -1.33875159567652e-01 )
( 8.73999999999997e+00 , -1.33919182390657e-01 )
( 8.74499999999997e+00 , -1.33962491041609e-01 )
( 8.74999999999997e+00 , -1.34003987699014e-01 )
( 8.75499999999997e+00 , -1.34043063783949e-01 )
( 8.75999999999997e+00 , -1.34079428863013e-01 )
( 8.76499999999997e+00 , -1.34112995992667e-01 )
( 8.76999999999997e+00 , -1.34143805130920e-01 )
( 8.77499999999997e+00 , -1.34171972222417e-01 )
( 8.77999999999997e+00 , -1.34197655595651e-01 )
( 8.78499999999997e+00 , -1.34221034026737e-01 )
( 8.78999999999997e+00 , -1.34242292653479e-01 )
( 8.79499999999998e+00 , -1.34261614156706e-01 )
( 8.79999999999998e+00 , -1.34279173459224e-01 )
( 8.80499999999998e+00 , -1.34295134756556e-01 )
( 8.80999999999998e+00 , -1.34309650076307e-01 )
( 8.81499999999998e+00 , -1.34322858822904e-01 )
( 8.81999999999998e+00 , -1.34334887941305e-01 )
( 8.82499999999998e+00 , -1.34345852454006e-01 )
( 8.82999999999998e+00 , -1.34355856207595e-01 )
( 8.83499999999998e+00 , -1.34364992721231e-01 )
( 8.83999999999998e+00 , -1.34373346067356e-01 )
( 8.84499999999998e+00 , -1.34380991740787e-01 )
( 8.84999999999998e+00 , -1.34387997489661e-01 )
( 8.85499999999998e+00 , -1.34394424093304e-01 )
( 8.85999999999999e+00 , -1.34400326079787e-01 )
( 8.86499999999999e+00 , -1.34405752380943e-01 )
( 8.86999999999999e+00 , -1.34410746925618e-01 )
( 8.87499999999999e+00 , -1.34415349174023e-01 )
( 8.87999999999999e+00 , -1.34419594596951e-01 )
( 8.88499999999999e+00 , -1.34423515104245e-01 )
( 8.88999999999999e+00 , -1.34427139427019e-01 )
( 8.89499999999999e+00 , -1.34430493458091e-01 )
( 8.89999999999999e+00 , -1.34433600554841e-01 )
( 8.90499999999999e+00 , -1.34436481808487e-01 )
( 8.90999999999999e+00 , -1.34439156283407e-01 )
( 8.91499999999999e+00 , -1.34441641229812e-01 )
( 8.91999999999999e+00 , -1.34443952272775e-01 )
( 8.92500000000000e+00 , -1.34446103580281e-01 )
( 8.93000000000000e+00 , -1.34448108012718e-01 )
( 8.93500000000000e+00 , -1.34449977255892e-01 )
( 8.94000000000000e+00 , -1.34451721939484e-01 )
( 8.94500000000000e+00 , -1.34453351742636e-01 )
( 8.95000000000000e+00 , -1.34454875488082e-01 )
( 8.95500000000000e+00 , -1.34456301226207e-01 )
( 8.96000000000000e+00 , -1.34457636310118e-01 )
( 8.96500000000000e+00 , -1.34458887462781e-01 )
( 8.97000000000000e+00 , -1.34460060837117e-01 )
( 8.97500000000000e+00 , -1.34461162069833e-01 )
( 8.98000000000000e+00 , -1.34462196329698e-01 )
( 8.98500000000000e+00 , -1.34463168360873e-01 )
( 8.99000000000001e+00 , -1.34464082521848e-01 )
( 8.99500000000001e+00 , -1.34464942820465e-01 )
( 9.00000000000001e+00 , -1.34465752945424e-01 )
( 9.00500000000001e+00 , -1.34466516294710e-01 )
( 9.01000000000001e+00 , -1.34467236001213e-01 )
( 9.01500000000001e+00 , -1.34467914955859e-01 )
( 9.02000000000001e+00 , -1.34468555828529e-01 )
( 9.02500000000001e+00 , -1.34469161086964e-01 )
( 9.03000000000001e+00 , -1.34469733013911e-01 )
( 9.03500000000001e+00 , -1.34470273722629e-01 )
( 9.04000000000001e+00 , -1.34470785170986e-01 )
( 9.04500000000001e+00 , -1.34471269174240e-01 )
( 9.05000000000001e+00 , -1.34471727416662e-01 )
( 9.05500000000002e+00 , -1.34472161462109e-01 )
( 9.06000000000002e+00 , -1.34472572763653e-01 )
( 9.06500000000002e+00 , -1.34472962672342e-01 )
( 9.07000000000002e+00 , -1.34473332445212e-01 )
( 9.07500000000002e+00 , -1.34473683252574e-01 )
( 9.08000000000002e+00 , -1.34474016184697e-01 )
( 9.08500000000002e+00 , -1.34474332257897e-01 )
( 9.09000000000002e+00 , -1.34474632420122e-01 )
( 9.09500000000002e+00 , -1.34474917556055e-01 )
( 9.10000000000002e+00 , -1.34475188491803e-01 )
( 9.10500000000002e+00 , -1.34475445999189e-01 )
( 9.11000000000002e+00 , -1.34475690799683e-01 )
( 9.11500000000003e+00 , -1.34475923568044e-01 )
( 9.12000000000003e+00 , -1.34476144935621e-01 )
( 9.12500000000003e+00 , -1.34476355493424e-01 )
( 9.13000000000003e+00 , -1.34476555794947e-01 )
( 9.13500000000003e+00 , -1.34476746358741e-01 )
( 9.14000000000003e+00 , -1.34476927670822e-01 )
( 9.14500000000003e+00 , -1.34477100186863e-01 )
( 9.15000000000003e+00 , -1.34477264334228e-01 )
( 9.15500000000003e+00 , -1.34477420513851e-01 )
( 9.16000000000003e+00 , -1.34477569101965e-01 )
( 9.16500000000003e+00 , -1.34477710451702e-01 )
( 9.17000000000003e+00 , -1.34477844894575e-01 )
( 9.17500000000003e+00 , -1.34477972741848e-01 )
( 9.18000000000004e+00 , -1.34478094285797e-01 )
( 9.18500000000004e+00 , -1.34478209800890e-01 )
( 9.19000000000004e+00 , -1.34478319544860e-01 )
( 9.19500000000004e+00 , -1.34478423759722e-01 )
( 9.20000000000004e+00 , -1.34478522672695e-01 )
( 9.20500000000004e+00 , -1.34478616497077e-01 )
( 9.21000000000004e+00 , -1.34478705433025e-01 )
( 9.21500000000004e+00 , -1.34478789668316e-01 )
( 9.22000000000004e+00 , -1.34478869379017e-01 )
( 9.22500000000004e+00 , -1.34478944730132e-01 )
( 9.23000000000004e+00 , -1.34479015876183e-01 )
( 9.23500000000004e+00 , -1.34479082961763e-01 )
( 9.24000000000004e+00 , -1.34479146122036e-01 )
( 9.24500000000005e+00 , -1.34479205483203e-01 )
( 9.25000000000005e+00 , -1.34479261162936e-01 )
};

\legend{DG,midpoint,Verlet}
\end{axis}
\end{tikzpicture}


==> energytorsion.tex <==
\begin{tikzpicture}
\begin{axis}[width=8cm, height=6.5cm, xmin=-0.25, xmax=10.5, ymin=18.45, ymax=18.85, legend pos=south east, thick]
\addplot[color=red!70!white, thick] coordinates {
( 0.00000000000000e+00 , 1.87750917441960e+01 )
( 5.00000000000000e-03 , 1.87580471155449e+01 )
( 1.00000000000000e-02 , 1.87111055174845e+01 )
( 1.50000000000000e-02 , 1.86457466384900e+01 )
( 2.00000000000000e-02 , 1.85778150345251e+01 )
( 2.50000000000000e-02 , 1.85238140468140e+01 )
( 3.00000000000000e-02 , 1.84977617967666e+01 )
( 3.50000000000000e-02 , 1.85091470235758e+01 )
( 4.00000000000000e-02 , 1.85602036350760e+01 )
( 4.50000000000000e-02 , 1.86402097454964e+01 )
( 5.00000000000000e-02 , 1.87216904936065e+01 )
( 5.50000000000000e-02 , 1.87696941609444e+01 )
( 6.00000000000000e-02 , 1.87635697807385e+01 )
( 6.50000000000000e-02 , 1.87138799370892e+01 )
( 7.00000000000000e-02 , 1.86527617091683e+01 )
( 7.50000000000000e-02 , 1.86029649373299e+01 )
( 8.00000000000000e-02 , 1.85683165448827e+01 )
( 8.50000000000000e-02 , 1.85491554107790e+01 )
( 9.00000000000000e-02 , 1.85493848113029e+01 )
( 9.50000000000000e-02 , 1.85715923515453e+01 )
( 1.00000000000000e-01 , 1.86124621805227e+01 )
( 1.05000000000000e-01 , 1.86625433436579e+01 )
( 1.10000000000000e-01 , 1.87091280022962e+01 )
( 1.15000000000000e-01 , 1.87401821119493e+01 )
( 1.20000000000000e-01 , 1.87476394696587e+01 )
( 1.25000000000000e-01 , 1.87291656254192e+01 )
( 1.30000000000000e-01 , 1.86881920621455e+01 )
( 1.35000000000000e-01 , 1.86325418816323e+01 )
( 1.40000000000000e-01 , 1.85727495487042e+01 )
( 1.45000000000000e-01 , 1.85219671141057e+01 )
( 1.50000000000000e-01 , 1.84976884638355e+01 )
( 1.55000000000000e-01 , 1.85186974089831e+01 )
( 1.60000000000000e-01 , 1.85889056002309e+01 )
( 1.65000000000000e-01 , 1.86829128479384e+01 )
( 1.70000000000000e-01 , 1.87607566475420e+01 )
( 1.75000000000000e-01 , 1.87928341173013e+01 )
( 1.80000000000000e-01 , 1.87612979801153e+01 )
( 1.85000000000000e-01 , 1.86652979130362e+01 )
( 1.90000000000000e-01 , 1.85541170240813e+01 )
( 1.95000000000000e-01 , 1.85026195697128e+01 )
( 2.00000000000000e-01 , 1.85189596505125e+01 )
( 2.05000000000000e-01 , 1.85580678654150e+01 )
( 2.10000000000000e-01 , 1.85952615483742e+01 )
( 2.15000000000000e-01 , 1.86316700997151e+01 )
( 2.20000000000000e-01 , 1.86705214857919e+01 )
( 2.25000000000000e-01 , 1.87079190666509e+01 )
( 2.30000000000000e-01 , 1.87353666531441e+01 )
( 2.35000000000000e-01 , 1.87449071837787e+01 )
( 2.40000000000000e-01 , 1.87329633456873e+01 )
( 2.45000000000000e-01 , 1.87020094714105e+01 )
( 2.50000000000000e-01 , 1.86601803435153e+01 )
( 2.55000000000000e-01 , 1.86191193307660e+01 )
( 2.60000000000000e-01 , 1.85905318652417e+01 )
( 2.65000000000000e-01 , 1.85821539150836e+01 )
( 2.70000000000000e-01 , 1.85939349902013e+01 )
( 2.75000000000000e-01 , 1.86155470846116e+01 )
( 2.80000000000000e-01 , 1.86289560506966e+01 )
( 2.85000000000000e-01 , 1.86248242514109e+01 )
( 2.90000000000000e-01 , 1.86276345825177e+01 )
( 2.95000000000000e-01 , 1.86722513993845e+01 )
( 3.00000000000000e-01 , 1.87301389964272e+01 )
( 3.05000000000000e-01 , 1.87373531476294e+01 )
( 3.10000000000000e-01 , 1.86773201208288e+01 )
( 3.15000000000000e-01 , 1.85815314765534e+01 )
( 3.20000000000000e-01 , 1.85075389392630e+01 )
( 3.25000000000000e-01 , 1.84992403414234e+01 )
( 3.30000000000000e-01 , 1.85472177883647e+01 )
( 3.35000000000000e-01 , 1.86142767612605e+01 )
( 3.40000000000000e-01 , 1.86745454289572e+01 )
( 3.45000000000000e-01 , 1.87173535230685e+01 )
( 3.50000000000000e-01 , 1.87383135641289e+01 )
( 3.55000000000000e-01 , 1.87358405826412e+01 )
( 3.60000000000000e-01 , 1.87118976326861e+01 )
( 3.65000000000000e-01 , 1.86728159882075e+01 )
( 3.70000000000000e-01 , 1.86285624868601e+01 )
( 3.75000000000000e-01 , 1.85905136340661e+01 )
( 3.80000000000000e-01 , 1.85684092445532e+01 )
( 3.85000000000000e-01 , 1.85673056201361e+01 )
( 3.90000000000000e-01 , 1.85853874234615e+01 )
( 3.95000000000000e-01 , 1.86138792446665e+01 )
( 4.00000000000000e-01 , 1.86413549782217e+01 )
( 4.05000000000000e-01 , 1.86635753026942e+01 )
( 4.10000000000000e-01 , 1.86885037223636e+01 )
( 4.15000000000000e-01 , 1.87180288908943e+01 )
( 4.20000000000000e-01 , 1.87292016800133e+01 )
( 4.25000000000000e-01 , 1.86988626914249e+01 )
( 4.30000000000000e-01 , 1.86357249201773e+01 )
( 4.35000000000000e-01 , 1.85740249431025e+01 )
( 4.40000000000000e-01 , 1.85420262819682e+01 )
( 4.45000000000000e-01 , 1.85429462356308e+01 )
( 4.50000000000000e-01 , 1.85661568803449e+01 )
( 4.55000000000000e-01 , 1.86021458089172e+01 )
( 4.60000000000000e-01 , 1.86439782360079e+01 )
( 4.65000000000000e-01 , 1.86842836411629e+01 )
( 4.70000000000000e-01 , 1.87149454127129e+01 )
( 4.75000000000000e-01 , 1.87289517086447e+01 )
( 4.80000000000000e-01 , 1.87225247560240e+01 )
( 4.85000000000000e-01 , 1.86964714983015e+01 )
( 4.90000000000000e-01 , 1.86562530768722e+01 )
( 4.95000000000000e-01 , 1.86107556715799e+01 )
( 5.00000000000000e-01 , 1.85703740344998e+01 )
( 5.05000000000000e-01 , 1.85454448819469e+01 )
( 5.10000000000000e-01 , 1.85453745572516e+01 )
( 5.15000000000000e-01 , 1.85763854330492e+01 )
( 5.20000000000000e-01 , 1.86349873124587e+01 )
( 5.25000000000000e-01 , 1.87012904191215e+01 )
( 5.30000000000000e-01 , 1.87421858941865e+01 )
( 5.35000000000000e-01 , 1.87262614462320e+01 )
( 5.40000000000000e-01 , 1.86554941837812e+01 )
( 5.45000000000000e-01 , 1.85911104643624e+01 )
( 5.50000000000000e-01 , 1.85839571156679e+01 )
( 5.55000000000000e-01 , 1.86060257836838e+01 )
( 5.60000000000000e-01 , 1.86183415075379e+01 )
( 5.65000000000000e-01 , 1.86191846471131e+01 )
( 5.70000000000000e-01 , 1.86222002974978e+01 )
( 5.75000000000000e-01 , 1.86354017245587e+01 )
( 5.80000000000000e-01 , 1.86577757898990e+01 )
( 5.85000000000000e-01 , 1.86828229166051e+01 )
( 5.90000000000000e-01 , 1.87026298288164e+01 )
( 5.95000000000000e-01 , 1.87109310099342e+01 )
( 6.00000000000000e-01 , 1.87050903591252e+01 )
( 6.05000000000000e-01 , 1.86869210866536e+01 )
( 6.10000000000000e-01 , 1.86620958978582e+01 )
( 6.15000000000000e-01 , 1.86379514390671e+01 )
( 6.20000000000000e-01 , 1.86196307675896e+01 )
( 6.25000000000000e-01 , 1.86049967408566e+01 )
( 6.30000000000000e-01 , 1.85819787237006e+01 )
( 6.35000000000000e-01 , 1.85423672734813e+01 )
( 6.40000000000000e-01 , 1.85236636960110e+01 )
( 6.45000000000000e-01 , 1.85996220198058e+01 )
( 6.50000000000000e-01 , 1.87379126982736e+01 )
( 6.55000000000000e-01 , 1.88118622106543e+01 )
( 6.60000000000000e-01 , 1.87603299178083e+01 )
( 6.65000000000000e-01 , 1.86029943439855e+01 )
( 6.70000000000000e-01 , 1.84861260916006e+01 )
( 6.75000000000000e-01 , 1.85112632080395e+01 )
( 6.80000000000000e-01 , 1.85809784613320e+01 )
( 6.85000000000000e-01 , 1.86190905794126e+01 )
( 6.90000000000001e-01 , 1.86341506128450e+01 )
( 6.95000000000001e-01 , 1.86482371072390e+01 )
( 7.00000000000001e-01 , 1.86688134930360e+01 )
( 7.05000000000001e-01 , 1.86918183505195e+01 )
( 7.10000000000001e-01 , 1.87091345697485e+01 )
( 7.15000000000001e-01 , 1.87139027603439e+01 )
( 7.20000000000001e-01 , 1.87034433304212e+01 )
( 7.25000000000001e-01 , 1.86802036173448e+01 )
( 7.30000000000001e-01 , 1.86510221945369e+01 )
( 7.35000000000001e-01 , 1.86250518917784e+01 )
( 7.40000000000001e-01 , 1.86107478449443e+01 )
( 7.45000000000001e-01 , 1.86121505544640e+01 )
( 7.50000000000001e-01 , 1.86246146777519e+01 )
( 7.55000000000001e-01 , 1.86321761489006e+01 )
( 7.60000000000001e-01 , 1.86168710179597e+01 )
( 7.65000000000001e-01 , 1.85938513041262e+01 )
( 7.70000000000001e-01 , 1.86238989658423e+01 )
( 7.75000000000001e-01 , 1.87089038201602e+01 )
( 7.80000000000001e-01 , 1.87554950575222e+01 )
( 7.85000000000001e-01 , 1.87174199637629e+01 )
( 7.90000000000001e-01 , 1.86283575379805e+01 )
( 7.95000000000001e-01 , 1.85471289983974e+01 )
( 8.00000000000001e-01 , 1.85105545510037e+01 )
( 8.05000000000001e-01 , 1.85180043796427e+01 )
( 8.10000000000001e-01 , 1.85550716856561e+01 )
( 8.15000000000001e-01 , 1.86096509468969e+01 )
( 8.20000000000001e-01 , 1.86701318210497e+01 )
( 8.25000000000001e-01 , 1.87229255342404e+01 )
( 8.30000000000001e-01 , 1.87547382067851e+01 )
( 8.35000000000001e-01 , 1.87568179743351e+01 )
( 8.40000000000001e-01 , 1.87282044778087e+01 )
( 8.45000000000001e-01 , 1.86763901738781e+01 )
( 8.50000000000001e-01 , 1.86151178602023e+01 )
( 8.55000000000001e-01 , 1.85601294609043e+01 )
( 8.60000000000001e-01 , 1.85243560358559e+01 )
( 8.65000000000001e-01 , 1.85146120167103e+01 )
( 8.70000000000001e-01 , 1.85327873859369e+01 )
( 8.75000000000001e-01 , 1.85819124063385e+01 )
( 8.80000000000001e-01 , 1.86632252292935e+01 )
( 8.85000000000001e-01 , 1.87505271190846e+01 )
( 8.90000000000001e-01 , 1.87860042466856e+01 )
( 8.95000000000001e-01 , 1.87411633454959e+01 )
( 9.00000000000001e-01 , 1.86681575137609e+01 )
( 9.05000000000001e-01 , 1.86280612882089e+01 )
( 9.10000000000001e-01 , 1.86083534477977e+01 )
( 9.15000000000001e-01 , 1.85832193170591e+01 )
( 9.20000000000001e-01 , 1.85588184937961e+01 )
( 9.25000000000001e-01 , 1.85520905817049e+01 )
( 9.30000000000001e-01 , 1.85714282021474e+01 )
( 9.35000000000001e-01 , 1.86135383005591e+01 )
( 9.40000000000001e-01 , 1.86668183448526e+01 )
( 9.45000000000001e-01 , 1.87161235648473e+01 )
( 9.50000000000001e-01 , 1.87475528098605e+01 )
( 9.55000000000001e-01 , 1.87525002091341e+01 )
( 9.60000000000001e-01 , 1.87300335428348e+01 )
( 9.65000000000001e-01 , 1.86867615432330e+01 )
( 9.70000000000001e-01 , 1.86338543437252e+01 )
( 9.75000000000001e-01 , 1.85817730048585e+01 )
( 9.80000000000001e-01 , 1.85355511467804e+01 )
( 9.85000000000001e-01 , 1.84990651682008e+01 )
( 9.90000000000001e-01 , 1.84964957296854e+01 )
( 9.95000000000001e-01 , 1.85738706811360e+01 )
( 1.00000000000000e+00 , 1.87156647014076e+01 )
( 1.00500000000000e+00 , 1.88122013882370e+01 )
( 1.01000000000000e+00 , 1.87708290501719e+01 )
( 1.01500000000000e+00 , 1.86206010762446e+01 )
( 1.02000000000000e+00 , 1.85474465611320e+01 )
( 1.02500000000000e+00 , 1.85880542394082e+01 )
( 1.03000000000000e+00 , 1.86177901582444e+01 )
( 1.03500000000000e+00 , 1.86065849329230e+01 )
( 1.04000000000000e+00 , 1.85888052088655e+01 )
( 1.04500000000000e+00 , 1.85905542179613e+01 )
( 1.05000000000000e+00 , 1.86171788507844e+01 )
( 1.05500000000000e+00 , 1.86601052115071e+01 )
( 1.06000000000000e+00 , 1.87047598508619e+01 )
( 1.06500000000000e+00 , 1.87367684146264e+01 )
( 1.07000000000000e+00 , 1.87463384465052e+01 )
( 1.07500000000000e+00 , 1.87308048670827e+01 )
( 1.08000000000000e+00 , 1.86951281869033e+01 )
( 1.08500000000000e+00 , 1.86502529525013e+01 )
( 1.09000000000000e+00 , 1.86095475601964e+01 )
( 1.09500000000000e+00 , 1.85835839694851e+01 )
( 1.10000000000000e+00 , 1.85733678111232e+01 )
( 1.10500000000000e+00 , 1.85647835375923e+01 )
( 1.11000000000000e+00 , 1.85401504836303e+01 )
( 1.11500000000000e+00 , 1.85295328551347e+01 )
( 1.12000000000000e+00 , 1.86146026566518e+01 )
( 1.12500000000000e+00 , 1.87571428607684e+01 )
( 1.13000000000000e+00 , 1.88179581271860e+01 )
( 1.13500000000000e+00 , 1.87641855283134e+01 )
( 1.14000000000000e+00 , 1.86390491145744e+01 )
( 1.14500000000000e+00 , 1.85156678208998e+01 )
( 1.15000000000000e+00 , 1.84584854753919e+01 )
( 1.15500000000000e+00 , 1.84714121280105e+01 )
( 1.16000000000000e+00 , 1.85251213621424e+01 )
( 1.16500000000000e+00 , 1.85959595091806e+01 )
( 1.17000000000000e+00 , 1.86682402617336e+01 )
( 1.17500000000000e+00 , 1.87277177337635e+01 )
( 1.18000000000000e+00 , 1.87615553297406e+01 )
( 1.18500000000000e+00 , 1.87620597450428e+01 )
( 1.19000000000000e+00 , 1.87297875891008e+01 )
( 1.19500000000000e+00 , 1.86740038038610e+01 )
( 1.20000000000000e+00 , 1.86103451525978e+01 )
( 1.20500000000000e+00 , 1.85565891387262e+01 )
( 1.21000000000000e+00 , 1.85275662086611e+01 )
( 1.21500000000000e+00 , 1.85298348549691e+01 )
( 1.22000000000000e+00 , 1.85576777696654e+01 )
( 1.22500000000000e+00 , 1.85961789585045e+01 )
( 1.23000000000000e+00 , 1.86376815514219e+01 )
( 1.23500000000000e+00 , 1.86929955646658e+01 )
( 1.24000000000000e+00 , 1.87561454487824e+01 )
( 1.24500000000000e+00 , 1.87785650567386e+01 )
( 1.25000000000000e+00 , 1.87311835978281e+01 )
( 1.25500000000000e+00 , 1.86434878786001e+01 )
( 1.26000000000000e+00 , 1.85634541475948e+01 )
( 1.26500000000000e+00 , 1.85162015894495e+01 )
( 1.26999999999999e+00 , 1.85059723655685e+01 )
( 1.27499999999999e+00 , 1.85291886035550e+01 )
( 1.27999999999999e+00 , 1.85775956273855e+01 )
( 1.28499999999999e+00 , 1.86385779846999e+01 )
( 1.28999999999999e+00 , 1.86968868439491e+01 )
( 1.29499999999999e+00 , 1.87377434840681e+01 )
( 1.29999999999999e+00 , 1.87506108093620e+01 )
( 1.30499999999999e+00 , 1.87323191370030e+01 )
( 1.30999999999999e+00 , 1.86882152998924e+01 )
( 1.31499999999999e+00 , 1.86308387317784e+01 )
( 1.31999999999999e+00 , 1.85765904679933e+01 )
( 1.32499999999999e+00 , 1.85412035363048e+01 )
( 1.32999999999999e+00 , 1.85347102325614e+01 )
( 1.33499999999999e+00 , 1.85575004732248e+01 )
( 1.33999999999999e+00 , 1.86009563405761e+01 )
( 1.34499999999999e+00 , 1.86534010044908e+01 )
( 1.34999999999999e+00 , 1.87028731919528e+01 )
( 1.35499999999999e+00 , 1.87322508809222e+01 )
( 1.35999999999999e+00 , 1.87250188768423e+01 )
( 1.36499999999999e+00 , 1.86865406735238e+01 )
( 1.36999999999999e+00 , 1.86421437475262e+01 )
( 1.37499999999999e+00 , 1.86073080140873e+01 )
( 1.37999999999999e+00 , 1.85827392090263e+01 )
( 1.38499999999999e+00 , 1.85707883513404e+01 )
( 1.38999999999999e+00 , 1.85769066442868e+01 )
( 1.39499999999999e+00 , 1.86018015985329e+01 )
( 1.39999999999999e+00 , 1.86388371759200e+01 )
( 1.40499999999999e+00 , 1.86769481704295e+01 )
( 1.40999999999999e+00 , 1.87047563210175e+01 )
( 1.41499999999999e+00 , 1.87139063350493e+01 )
( 1.41999999999999e+00 , 1.87013201709646e+01 )
( 1.42499999999999e+00 , 1.86701183649938e+01 )
( 1.42999999999999e+00 , 1.86289085944753e+01 )
( 1.43499999999999e+00 , 1.85895106008470e+01 )
( 1.43999999999999e+00 , 1.85635768556305e+01 )
( 1.44499999999999e+00 , 1.85587846768690e+01 )
( 1.44999999999999e+00 , 1.85757723085859e+01 )
( 1.45499999999999e+00 , 1.86079754873234e+01 )
( 1.45999999999999e+00 , 1.86460325521172e+01 )
( 1.46499999999999e+00 , 1.86832160075124e+01 )
( 1.46999999999999e+00 , 1.87133039364545e+01 )
( 1.47499999999999e+00 , 1.87237030786953e+01 )
( 1.47999999999999e+00 , 1.87011132163803e+01 )
( 1.48499999999999e+00 , 1.86462672520240e+01 )
( 1.48999999999999e+00 , 1.85779709694339e+01 )
( 1.49499999999999e+00 , 1.85249805964775e+01 )
( 1.49999999999999e+00 , 1.85117850563676e+01 )
( 1.50499999999999e+00 , 1.85441628867176e+01 )
( 1.50999999999999e+00 , 1.86057465482058e+01 )
( 1.51499999999999e+00 , 1.86700122746404e+01 )
( 1.51999999999999e+00 , 1.87156359311019e+01 )
( 1.52499999999999e+00 , 1.87325564946076e+01 )
( 1.52999999999999e+00 , 1.87201114780517e+01 )
( 1.53499999999999e+00 , 1.86841581352162e+01 )
( 1.53999999999999e+00 , 1.86354966356834e+01 )
( 1.54499999999999e+00 , 1.85883083213441e+01 )
( 1.54999999999999e+00 , 1.85572434906025e+01 )
( 1.55499999999999e+00 , 1.85529641777839e+01 )
( 1.55999999999999e+00 , 1.85775581617842e+01 )
( 1.56499999999999e+00 , 1.86225498504780e+01 )
( 1.56999999999999e+00 , 1.86711165075228e+01 )
( 1.57499999999999e+00 , 1.87032182243627e+01 )
( 1.57999999999999e+00 , 1.87033084586857e+01 )
( 1.58499999999999e+00 , 1.86736127322040e+01 )
( 1.58999999999999e+00 , 1.86404178428228e+01 )
( 1.59499999999999e+00 , 1.86244889626009e+01 )
( 1.59999999999999e+00 , 1.86143265121393e+01 )
( 1.60499999999999e+00 , 1.85959189247925e+01 )
( 1.60999999999999e+00 , 1.85750109293306e+01 )
( 1.61499999999999e+00 , 1.85627761160270e+01 )
( 1.61999999999999e+00 , 1.85681784468899e+01 )
( 1.62499999999999e+00 , 1.86004186798476e+01 )
( 1.62999999999999e+00 , 1.86559212844013e+01 )
( 1.63499999999999e+00 , 1.87076486574948e+01 )
( 1.63999999999999e+00 , 1.87276414963552e+01 )
( 1.64499999999999e+00 , 1.87101486156533e+01 )
( 1.64999999999999e+00 , 1.86675102533053e+01 )
( 1.65499999999999e+00 , 1.86173778387734e+01 )
( 1.65999999999999e+00 , 1.85758846127342e+01 )
( 1.66499999999999e+00 , 1.85552557985836e+01 )
( 1.66999999999999e+00 , 1.85620944303191e+01 )
( 1.67499999999999e+00 , 1.85952591218851e+01 )
( 1.67999999999999e+00 , 1.86449009109859e+01 )
( 1.68499999999999e+00 , 1.86949733036275e+01 )
( 1.68999999999999e+00 , 1.87286377925911e+01 )
( 1.69499999999999e+00 , 1.87328246356805e+01 )
( 1.69999999999999e+00 , 1.87009836851859e+01 )
( 1.70499999999999e+00 , 1.86394654765583e+01 )
( 1.70999999999999e+00 , 1.85751369329345e+01 )
( 1.71499999999999e+00 , 1.85406482641341e+01 )
( 1.71999999999999e+00 , 1.85439098603159e+01 )
( 1.72499999999999e+00 , 1.85705393224169e+01 )
( 1.72999999999999e+00 , 1.86066669315440e+01 )
( 1.73499999999998e+00 , 1.86441774727858e+01 )
( 1.73999999999998e+00 , 1.86772832542911e+01 )
( 1.74499999999998e+00 , 1.87010718160077e+01 )
( 1.74999999999998e+00 , 1.87093482839776e+01 )
( 1.75499999999998e+00 , 1.86959636565513e+01 )
( 1.75999999999998e+00 , 1.86612461708192e+01 )
( 1.76499999999998e+00 , 1.86149143869674e+01 )
( 1.76999999999998e+00 , 1.85721639972658e+01 )
( 1.77499999999998e+00 , 1.85473743151979e+01 )
( 1.77999999999998e+00 , 1.85491063919832e+01 )
( 1.78499999999998e+00 , 1.85775005710661e+01 )
( 1.78999999999998e+00 , 1.86242679715126e+01 )
( 1.79499999999998e+00 , 1.86750317951988e+01 )
( 1.79999999999998e+00 , 1.87132268814621e+01 )
( 1.80499999999998e+00 , 1.87247982392743e+01 )
( 1.80999999999998e+00 , 1.87038444188694e+01 )
( 1.81499999999998e+00 , 1.86581425016402e+01 )
( 1.81999999999998e+00 , 1.86073916601080e+01 )
( 1.82499999999998e+00 , 1.85698255669692e+01 )
( 1.82999999999998e+00 , 1.85522650807690e+01 )
( 1.83499999999998e+00 , 1.85543997043012e+01 )
( 1.83999999999998e+00 , 1.85757063178309e+01 )
( 1.84499999999998e+00 , 1.86167221708866e+01 )
( 1.84999999999998e+00 , 1.86720680022104e+01 )
( 1.85499999999998e+00 , 1.87227978461853e+01 )
( 1.85999999999998e+00 , 1.87455487043279e+01 )
( 1.86499999999998e+00 , 1.87293873928439e+01 )
( 1.86999999999998e+00 , 1.86801375659397e+01 )
( 1.87499999999998e+00 , 1.86147785873106e+01 )
( 1.87999999999998e+00 , 1.85546461366481e+01 )
( 1.88499999999998e+00 , 1.85191869988066e+01 )
( 1.88999999999998e+00 , 1.85201097470047e+01 )
( 1.89499999999998e+00 , 1.85573058119911e+01 )
( 1.89999999999998e+00 , 1.86186392701005e+01 )
( 1.90499999999998e+00 , 1.86841420930876e+01 )
( 1.90999999999998e+00 , 1.87325055146325e+01 )
( 1.91499999999998e+00 , 1.87472218013056e+01 )
( 1.91999999999998e+00 , 1.87226885978444e+01 )
( 1.92499999999998e+00 , 1.86714874081271e+01 )
( 1.92999999999998e+00 , 1.86226089487486e+01 )
( 1.93499999999998e+00 , 1.85970894435012e+01 )
( 1.93999999999998e+00 , 1.85895944647175e+01 )
( 1.94499999999998e+00 , 1.85852086662616e+01 )
( 1.94999999999998e+00 , 1.85780119522991e+01 )
( 1.95499999999998e+00 , 1.85770190229135e+01 )
( 1.95999999999998e+00 , 1.86043324958965e+01 )
( 1.96499999999998e+00 , 1.86629841713615e+01 )
( 1.96999999999998e+00 , 1.87160068193016e+01 )
( 1.97499999999998e+00 , 1.87290118483275e+01 )
( 1.97999999999998e+00 , 1.87022837660405e+01 )
( 1.98499999999998e+00 , 1.86557460483579e+01 )
( 1.98999999999998e+00 , 1.86100618394045e+01 )
( 1.99499999999998e+00 , 1.85802536404930e+01 )
( 1.99999999999998e+00 , 1.85744767006119e+01 )
( 2.00499999999998e+00 , 1.85936243021205e+01 )
( 2.00999999999998e+00 , 1.86316962910895e+01 )
( 2.01499999999998e+00 , 1.86775027718071e+01 )
( 2.01999999999998e+00 , 1.87176421487036e+01 )
( 2.02499999999998e+00 , 1.87399398821754e+01 )
( 2.02999999999998e+00 , 1.87361622000675e+01 )
( 2.03499999999998e+00 , 1.87034576378784e+01 )
( 2.03999999999998e+00 , 1.86456878661535e+01 )
( 2.04499999999998e+00 , 1.85761008348637e+01 )
( 2.04999999999998e+00 , 1.85180963374127e+01 )
( 2.05499999999998e+00 , 1.84969412756678e+01 )
( 2.05999999999998e+00 , 1.85245708619058e+01 )
( 2.06499999999998e+00 , 1.85909499135008e+01 )
( 2.06999999999998e+00 , 1.86692627154738e+01 )
( 2.07499999999998e+00 , 1.87296965167673e+01 )
( 2.07999999999998e+00 , 1.87526840208884e+01 )
( 2.08499999999998e+00 , 1.87354556781540e+01 )
( 2.08999999999998e+00 , 1.86894552672357e+01 )
( 2.09499999999998e+00 , 1.86320561896978e+01 )
( 2.09999999999998e+00 , 1.85802768757361e+01 )
( 2.10499999999998e+00 , 1.85479249188682e+01 )
( 2.10999999999998e+00 , 1.85429017572534e+01 )
( 2.11499999999998e+00 , 1.85647971198353e+01 )
( 2.11999999999998e+00 , 1.86051368204294e+01 )
( 2.12499999999998e+00 , 1.86508001541427e+01 )
( 2.12999999999998e+00 , 1.86886052177295e+01 )
( 2.13499999999998e+00 , 1.87086079669961e+01 )
( 2.13999999999998e+00 , 1.87054234269263e+01 )
( 2.14499999999998e+00 , 1.86789685826475e+01 )
( 2.14999999999998e+00 , 1.86361465671000e+01 )
( 2.15499999999998e+00 , 1.85916409862302e+01 )
( 2.15999999999998e+00 , 1.85627738251785e+01 )
( 2.16499999999998e+00 , 1.85592467239474e+01 )
( 2.16999999999998e+00 , 1.85785024133771e+01 )
( 2.17499999999998e+00 , 1.86117651857807e+01 )
( 2.17999999999998e+00 , 1.86512105326544e+01 )
( 2.18499999999998e+00 , 1.86902753182459e+01 )
( 2.18999999999998e+00 , 1.87207528115930e+01 )
( 2.19499999999998e+00 , 1.87325929141010e+01 )
( 2.19999999999998e+00 , 1.87176253365820e+01 )
( 2.20499999999998e+00 , 1.86751639710433e+01 )
( 2.20999999999998e+00 , 1.86156528328274e+01 )
( 2.21499999999997e+00 , 1.85585198082745e+01 )
( 2.21999999999997e+00 , 1.85242855281046e+01 )
( 2.22499999999997e+00 , 1.85254761326871e+01 )
( 2.22999999999997e+00 , 1.85614172570655e+01 )
( 2.23499999999997e+00 , 1.86190600943559e+01 )
( 2.23999999999997e+00 , 1.86786703344667e+01 )
( 2.24499999999997e+00 , 1.87214230306302e+01 )
( 2.24999999999997e+00 , 1.87357254910443e+01 )
( 2.25499999999997e+00 , 1.87198748028984e+01 )
( 2.25999999999997e+00 , 1.86807515222767e+01 )
( 2.26499999999997e+00 , 1.86307810332787e+01 )
( 2.26999999999997e+00 , 1.85853191351703e+01 )
( 2.27499999999997e+00 , 1.85592991157458e+01 )
( 2.27999999999997e+00 , 1.85611386143208e+01 )
( 2.28499999999997e+00 , 1.85876493023125e+01 )
( 2.28999999999997e+00 , 1.86263822320336e+01 )
( 2.29499999999997e+00 , 1.86638784507402e+01 )
( 2.29999999999997e+00 , 1.86915340895546e+01 )
( 2.30499999999997e+00 , 1.87050330504755e+01 )
( 2.30999999999997e+00 , 1.87018138479468e+01 )
( 2.31499999999997e+00 , 1.86818375327403e+01 )
( 2.31999999999997e+00 , 1.86497817834417e+01 )
( 2.32499999999997e+00 , 1.86146988855886e+01 )
( 2.32999999999997e+00 , 1.85872447318470e+01 )
( 2.33499999999997e+00 , 1.85763101114067e+01 )
( 2.33999999999997e+00 , 1.85861768544745e+01 )
( 2.34499999999997e+00 , 1.86149035514572e+01 )
( 2.34999999999997e+00 , 1.86545233079436e+01 )
( 2.35499999999997e+00 , 1.86932313768883e+01 )
( 2.35999999999997e+00 , 1.87190235851544e+01 )
( 2.36499999999997e+00 , 1.87235775950545e+01 )
( 2.36999999999997e+00 , 1.87049853143892e+01 )
( 2.37499999999997e+00 , 1.86683845477408e+01 )
( 2.37999999999997e+00 , 1.86243337970009e+01 )
( 2.38499999999997e+00 , 1.85855349710652e+01 )
( 2.38999999999997e+00 , 1.85629911310909e+01 )
( 2.39499999999997e+00 , 1.85627941708123e+01 )
( 2.39999999999997e+00 , 1.85844501253305e+01 )
( 2.40499999999997e+00 , 1.86210914516108e+01 )
( 2.40999999999997e+00 , 1.86614207484701e+01 )
( 2.41499999999997e+00 , 1.86930116477339e+01 )
( 2.41999999999997e+00 , 1.87063910057745e+01 )
( 2.42499999999997e+00 , 1.86986670438354e+01 )
( 2.42999999999997e+00 , 1.86747396522691e+01 )
( 2.43499999999997e+00 , 1.86448698304629e+01 )
( 2.43999999999997e+00 , 1.86199539850133e+01 )
( 2.44499999999997e+00 , 1.86074859211861e+01 )
( 2.44999999999997e+00 , 1.86098943313982e+01 )
( 2.45499999999997e+00 , 1.86248753754300e+01 )
( 2.45999999999997e+00 , 1.86466824148985e+01 )
( 2.46499999999997e+00 , 1.86676583430710e+01 )
( 2.46999999999997e+00 , 1.86799081564561e+01 )
( 2.47499999999997e+00 , 1.86775063261402e+01 )
( 2.47999999999997e+00 , 1.86591847797209e+01 )
( 2.48499999999997e+00 , 1.86301239532665e+01 )
( 2.48999999999997e+00 , 1.86010287236763e+01 )
( 2.49499999999997e+00 , 1.85839848566826e+01 )
( 2.49999999999997e+00 , 1.85866263239229e+01 )
( 2.50499999999997e+00 , 1.86081924134012e+01 )
( 2.50999999999997e+00 , 1.86407384456063e+01 )
( 2.51499999999997e+00 , 1.86741345045697e+01 )
( 2.51999999999997e+00 , 1.87001874645151e+01 )
( 2.52499999999997e+00 , 1.87137877940430e+01 )
( 2.52999999999997e+00 , 1.87125134774080e+01 )
( 2.53499999999997e+00 , 1.86963274141229e+01 )
( 2.53999999999997e+00 , 1.86677051781833e+01 )
( 2.54499999999997e+00 , 1.86319326374670e+01 )
( 2.54999999999997e+00 , 1.85971255233223e+01 )
( 2.55499999999997e+00 , 1.85731076099594e+01 )
( 2.55999999999997e+00 , 1.85683273037923e+01 )
( 2.56499999999997e+00 , 1.85855240244555e+01 )
( 2.56999999999997e+00 , 1.86190288600268e+01 )
( 2.57499999999997e+00 , 1.86563245773335e+01 )
( 2.57999999999997e+00 , 1.86835181332527e+01 )
( 2.58499999999997e+00 , 1.86923450180644e+01 )
( 2.58999999999997e+00 , 1.86843084648702e+01 )
( 2.59499999999997e+00 , 1.86679168326709e+01 )
( 2.59999999999997e+00 , 1.86520671420729e+01 )
( 2.60499999999997e+00 , 1.86418604693161e+01 )
( 2.60999999999997e+00 , 1.86384989765785e+01 )
( 2.61499999999997e+00 , 1.86410497546557e+01 )
( 2.61999999999997e+00 , 1.86477973821609e+01 )
( 2.62499999999997e+00 , 1.86565695340879e+01 )
( 2.62999999999997e+00 , 1.86647903070266e+01 )
( 2.63499999999997e+00 , 1.86699234730313e+01 )
( 2.63999999999997e+00 , 1.86700822321074e+01 )
( 2.64499999999997e+00 , 1.86643616947762e+01 )
( 2.64999999999997e+00 , 1.86529571815950e+01 )
( 2.65499999999997e+00 , 1.86374371785493e+01 )
( 2.65999999999997e+00 , 1.86212068675046e+01 )
( 2.66499999999997e+00 , 1.86095055103014e+01 )
( 2.66999999999997e+00 , 1.86079753054272e+01 )
( 2.67499999999997e+00 , 1.86197685273197e+01 )
( 2.67999999999997e+00 , 1.86429646724535e+01 )
( 2.68499999999996e+00 , 1.86705725301685e+01 )
( 2.68999999999996e+00 , 1.86934041377573e+01 )
( 2.69499999999996e+00 , 1.87039691191947e+01 )
( 2.69999999999996e+00 , 1.86995474371623e+01 )
( 2.70499999999996e+00 , 1.86831789315371e+01 )
( 2.70999999999996e+00 , 1.86614422139390e+01 )
( 2.71499999999996e+00 , 1.86402695148738e+01 )
( 2.71999999999996e+00 , 1.86228176892617e+01 )
( 2.72499999999996e+00 , 1.86106874321036e+01 )
( 2.72999999999996e+00 , 1.86054597787244e+01 )
( 2.73499999999996e+00 , 1.86084422810021e+01 )
( 2.73999999999996e+00 , 1.86194917588431e+01 )
( 2.74499999999996e+00 , 1.86363606245356e+01 )
( 2.74999999999996e+00 , 1.86550900635005e+01 )
( 2.75499999999996e+00 , 1.86712410969528e+01 )
( 2.75999999999996e+00 , 1.86813819460306e+01 )
( 2.76499999999996e+00 , 1.86841071856159e+01 )
( 2.76999999999996e+00 , 1.86801360632682e+01 )
( 2.77499999999996e+00 , 1.86716500078704e+01 )
( 2.77999999999996e+00 , 1.86614285644781e+01 )
( 2.78499999999996e+00 , 1.86522572393196e+01 )
( 2.78999999999996e+00 , 1.86467422809288e+01 )
( 2.79499999999996e+00 , 1.86470731839332e+01 )
( 2.79999999999996e+00 , 1.86537846892478e+01 )
( 2.80499999999996e+00 , 1.86638603828932e+01 )
( 2.80999999999996e+00 , 1.86709889609722e+01 )
( 2.81499999999996e+00 , 1.86693297772886e+01 )
( 2.81999999999996e+00 , 1.86573834401896e+01 )
( 2.82499999999996e+00 , 1.86386387088214e+01 )
( 2.82999999999996e+00 , 1.86197631360841e+01 )
( 2.83499999999996e+00 , 1.86081822753115e+01 )
( 2.83999999999996e+00 , 1.86094333639162e+01 )
( 2.84499999999996e+00 , 1.86245005892790e+01 )
( 2.84999999999996e+00 , 1.86486283342971e+01 )
( 2.85499999999996e+00 , 1.86732399179083e+01 )
( 2.85999999999996e+00 , 1.86901482452745e+01 )
( 2.86499999999996e+00 , 1.86950343953369e+01 )
( 2.86999999999996e+00 , 1.86882240917220e+01 )
( 2.87499999999996e+00 , 1.86733328890109e+01 )
( 2.87999999999996e+00 , 1.86553492743481e+01 )
( 2.88499999999996e+00 , 1.86391842475288e+01 )
( 2.88999999999996e+00 , 1.86289325120195e+01 )
( 2.89499999999996e+00 , 1.86274475060598e+01 )
( 2.89999999999996e+00 , 1.86354189797912e+01 )
( 2.90499999999996e+00 , 1.86498463458396e+01 )
( 2.90999999999996e+00 , 1.86638537814804e+01 )
( 2.91499999999996e+00 , 1.86700368745028e+01 )
( 2.91999999999996e+00 , 1.86654715014655e+01 )
( 2.92499999999996e+00 , 1.86535027483798e+01 )
( 2.92999999999996e+00 , 1.86408550626498e+01 )
( 2.93499999999996e+00 , 1.86334719931710e+01 )
( 2.93999999999996e+00 , 1.86343953828217e+01 )
( 2.94499999999996e+00 , 1.86436950343815e+01 )
( 2.94999999999996e+00 , 1.86589767551451e+01 )
( 2.95499999999996e+00 , 1.86760837748228e+01 )
( 2.95999999999996e+00 , 1.86903788306538e+01 )
( 2.96499999999996e+00 , 1.86983412188395e+01 )
( 2.96999999999996e+00 , 1.86986401569528e+01 )
( 2.97499999999996e+00 , 1.86922110583947e+01 )
( 2.97999999999996e+00 , 1.86815123705677e+01 )
( 2.98499999999996e+00 , 1.86694480099597e+01 )
( 2.98999999999996e+00 , 1.86584088913198e+01 )
( 2.99499999999996e+00 , 1.86497196601381e+01 )
( 2.99999999999996e+00 , 1.86435839821563e+01 )
( 3.00499999999996e+00 , 1.86394455580267e+01 )
( 3.00999999999996e+00 , 1.86365585937213e+01 )
( 3.01499999999996e+00 , 1.86345231363498e+01 )
( 3.01999999999996e+00 , 1.86335897056733e+01 )
( 3.02499999999996e+00 , 1.86346382776345e+01 )
( 3.02999999999996e+00 , 1.86388441326729e+01 )
( 3.03499999999996e+00 , 1.86471359032995e+01 )
( 3.03999999999996e+00 , 1.86596181711399e+01 )
( 3.04499999999996e+00 , 1.86751432454914e+01 )
( 3.04999999999996e+00 , 1.86911679655084e+01 )
( 3.05499999999996e+00 , 1.87039921451344e+01 )
( 3.05999999999996e+00 , 1.87094877446273e+01 )
( 3.06499999999996e+00 , 1.87043520729713e+01 )
( 3.06999999999996e+00 , 1.86876120319697e+01 )
( 3.07499999999996e+00 , 1.86617360775657e+01 )
( 3.07999999999996e+00 , 1.86326049065869e+01 )
( 3.08499999999996e+00 , 1.86079448797466e+01 )
( 3.08999999999996e+00 , 1.85946364167056e+01 )
( 3.09499999999996e+00 , 1.85961580900476e+01 )
( 3.09999999999996e+00 , 1.86115188624860e+01 )
( 3.10499999999996e+00 , 1.86360868793266e+01 )
( 3.10999999999996e+00 , 1.86635669285136e+01 )
( 3.11499999999996e+00 , 1.86880068113934e+01 )
( 3.11999999999996e+00 , 1.87051499150214e+01 )
( 3.12499999999996e+00 , 1.87130130093869e+01 )
( 3.12999999999996e+00 , 1.87118252631449e+01 )
( 3.13499999999996e+00 , 1.87035051565777e+01 )
( 3.13999999999996e+00 , 1.86908845849849e+01 )
( 3.14499999999996e+00 , 1.86769306598950e+01 )
( 3.14999999999996e+00 , 1.86641331321353e+01 )
( 3.15499999999995e+00 , 1.86540024452163e+01 )
( 3.15999999999995e+00 , 1.86465922758417e+01 )
( 3.16499999999995e+00 , 1.86404718813148e+01 )
( 3.16999999999995e+00 , 1.86339499813468e+01 )
( 3.17499999999995e+00 , 1.86270928438914e+01 )
( 3.17999999999995e+00 , 1.86221493673086e+01 )
( 3.18499999999995e+00 , 1.86213990630731e+01 )
( 3.18999999999995e+00 , 1.86252451888622e+01 )
( 3.19499999999995e+00 , 1.86327852088763e+01 )
( 3.19999999999995e+00 , 1.86431825687162e+01 )
( 3.20499999999995e+00 , 1.86558786344750e+01 )
( 3.20999999999995e+00 , 1.86699833465089e+01 )
( 3.21499999999995e+00 , 1.86838787884461e+01 )
( 3.21999999999995e+00 , 1.86953674451707e+01 )
( 3.22499999999995e+00 , 1.87021590574588e+01 )
( 3.22999999999995e+00 , 1.87024196621283e+01 )
( 3.23499999999995e+00 , 1.86952176931256e+01 )
( 3.23999999999995e+00 , 1.86808011307093e+01 )
( 3.24499999999995e+00 , 1.86607002080028e+01 )
( 3.24999999999995e+00 , 1.86377228840891e+01 )
( 3.25499999999995e+00 , 1.86159606582124e+01 )
( 3.25999999999995e+00 , 1.86007043660521e+01 )
( 3.26499999999995e+00 , 1.85975231452653e+01 )
( 3.26999999999995e+00 , 1.86095410843218e+01 )
( 3.27499999999995e+00 , 1.86338707537051e+01 )
( 3.27999999999995e+00 , 1.86610195007144e+01 )
( 3.28499999999995e+00 , 1.86797206577282e+01 )
( 3.28999999999995e+00 , 1.86842797291782e+01 )
( 3.29499999999995e+00 , 1.86786136412961e+01 )
( 3.29999999999995e+00 , 1.86724260848495e+01 )
( 3.30499999999995e+00 , 1.86718918521237e+01 )
( 3.30999999999995e+00 , 1.86755256330114e+01 )
( 3.31499999999995e+00 , 1.86791280114300e+01 )
( 3.31999999999995e+00 , 1.86808021256603e+01 )
( 3.32499999999995e+00 , 1.86804111209265e+01 )
( 3.32999999999995e+00 , 1.86769618615614e+01 )
( 3.33499999999995e+00 , 1.86679455017238e+01 )
( 3.33999999999995e+00 , 1.86512455956830e+01 )
( 3.34499999999995e+00 , 1.86280531271270e+01 )
( 3.34999999999995e+00 , 1.86042980277053e+01 )
( 3.35499999999995e+00 , 1.85886158249753e+01 )
( 3.35999999999995e+00 , 1.85876312345347e+01 )
( 3.36499999999995e+00 , 1.86022351362706e+01 )
( 3.36999999999995e+00 , 1.86277077209562e+01 )
( 3.37499999999995e+00 , 1.86567670007218e+01 )
( 3.37999999999995e+00 , 1.86826055892483e+01 )
( 3.38499999999995e+00 , 1.87002919591911e+01 )
( 3.38999999999995e+00 , 1.87071124125340e+01 )
( 3.39499999999995e+00 , 1.87030908485151e+01 )
( 3.39999999999995e+00 , 1.86912919910625e+01 )
( 3.40499999999995e+00 , 1.86758756041409e+01 )
( 3.40999999999995e+00 , 1.86590027697128e+01 )
( 3.41499999999995e+00 , 1.86414366912417e+01 )
( 3.41999999999995e+00 , 1.86258097983149e+01 )
( 3.42499999999995e+00 , 1.86163171069100e+01 )
( 3.42999999999995e+00 , 1.86153289902533e+01 )
( 3.43499999999995e+00 , 1.86219602282072e+01 )
( 3.43999999999995e+00 , 1.86330878704612e+01 )
( 3.44499999999995e+00 , 1.86444906665390e+01 )
( 3.44999999999995e+00 , 1.86520573970277e+01 )
( 3.45499999999995e+00 , 1.86537033647053e+01 )
( 3.45999999999995e+00 , 1.86506232845527e+01 )
( 3.46499999999995e+00 , 1.86465030627684e+01 )
( 3.46999999999995e+00 , 1.86453573589538e+01 )
( 3.47499999999995e+00 , 1.86495980886433e+01 )
( 3.47999999999995e+00 , 1.86592868840348e+01 )
( 3.48499999999995e+00 , 1.86724442452587e+01 )
( 3.48999999999995e+00 , 1.86856018708080e+01 )
( 3.49499999999995e+00 , 1.86941214254936e+01 )
( 3.49999999999995e+00 , 1.86929540996439e+01 )
( 3.50499999999995e+00 , 1.86786895536687e+01 )
( 3.50999999999995e+00 , 1.86521355374242e+01 )
( 3.51499999999995e+00 , 1.86194473877074e+01 )
( 3.51999999999995e+00 , 1.85905017123736e+01 )
( 3.52499999999995e+00 , 1.85748400498149e+01 )
( 3.52999999999995e+00 , 1.85773263233679e+01 )
( 3.53499999999995e+00 , 1.85963666736775e+01 )
( 3.53999999999995e+00 , 1.86255354486344e+01 )
( 3.54499999999995e+00 , 1.86568183837127e+01 )
( 3.54999999999995e+00 , 1.86834089818072e+01 )
( 3.55499999999995e+00 , 1.87011460506305e+01 )
( 3.55999999999995e+00 , 1.87085371925812e+01 )
( 3.56499999999995e+00 , 1.87059633787113e+01 )
( 3.56999999999995e+00 , 1.86949605541509e+01 )
( 3.57499999999995e+00 , 1.86779523353260e+01 )
( 3.57999999999995e+00 , 1.86581108453937e+01 )
( 3.58499999999995e+00 , 1.86389807047331e+01 )
( 3.58999999999995e+00 , 1.86238790140461e+01 )
( 3.59499999999995e+00 , 1.86152890162903e+01 )
( 3.59999999999995e+00 , 1.86143938492177e+01 )
( 3.60499999999995e+00 , 1.86207746725256e+01 )
( 3.60999999999995e+00 , 1.86323080634451e+01 )
( 3.61499999999995e+00 , 1.86454498096550e+01 )
( 3.61999999999995e+00 , 1.86561447515240e+01 )
( 3.62499999999994e+00 , 1.86612147272242e+01 )
( 3.62999999999994e+00 , 1.86595584309869e+01 )
( 3.63499999999994e+00 , 1.86526981319923e+01 )
( 3.63999999999994e+00 , 1.86445536805205e+01 )
( 3.64499999999994e+00 , 1.86400782312683e+01 )
( 3.64999999999994e+00 , 1.86430578436539e+01 )
( 3.65499999999994e+00 , 1.86544525371114e+01 )
( 3.65999999999994e+00 , 1.86720105852322e+01 )
( 3.66499999999994e+00 , 1.86906293750292e+01 )
( 3.66999999999994e+00 , 1.87028745220841e+01 )
( 3.67499999999994e+00 , 1.87005346995081e+01 )
( 3.67999999999994e+00 , 1.86787903019080e+01 )
( 3.68499999999994e+00 , 1.86410483804842e+01 )
( 3.68999999999994e+00 , 1.85993822491030e+01 )
( 3.69499999999994e+00 , 1.85691130723139e+01 )
( 3.69999999999994e+00 , 1.85614355228494e+01 )
( 3.70499999999994e+00 , 1.85787282914846e+01 )
( 3.70999999999994e+00 , 1.86144083903529e+01 )
( 3.71499999999994e+00 , 1.86563704437525e+01 )
( 3.71999999999994e+00 , 1.86918286095554e+01 )
( 3.72499999999994e+00 , 1.87115302157135e+01 )
( 3.72999999999994e+00 , 1.87118903924917e+01 )
( 3.73499999999994e+00 , 1.86945637206715e+01 )
( 3.73999999999994e+00 , 1.86646209021340e+01 )
( 3.74499999999994e+00 , 1.86294643357890e+01 )
( 3.74999999999994e+00 , 1.85989530636629e+01 )
( 3.75499999999994e+00 , 1.85840298781512e+01 )
( 3.75999999999994e+00 , 1.85916939108742e+01 )
( 3.76499999999994e+00 , 1.86197527761399e+01 )
( 3.76999999999994e+00 , 1.86568946979846e+01 )
( 3.77499999999994e+00 , 1.86883851957694e+01 )
( 3.77999999999994e+00 , 1.87028495498296e+01 )
( 3.78499999999994e+00 , 1.86959065780599e+01 )
( 3.78999999999994e+00 , 1.86699745677157e+01 )
( 3.79499999999994e+00 , 1.86325233944432e+01 )
( 3.79999999999994e+00 , 1.85942646583609e+01 )
( 3.80499999999994e+00 , 1.85667434074832e+01 )
( 3.80999999999994e+00 , 1.85591315558818e+01 )
( 3.81499999999994e+00 , 1.85752658331350e+01 )
( 3.81999999999994e+00 , 1.86121416778369e+01 )
( 3.82499999999994e+00 , 1.86604667788120e+01 )
( 3.82999999999994e+00 , 1.87071500145502e+01 )
( 3.83499999999994e+00 , 1.87389912936827e+01 )
( 3.83999999999994e+00 , 1.87464776188218e+01 )
( 3.84499999999994e+00 , 1.87265861789165e+01 )
( 3.84999999999994e+00 , 1.86838221992267e+01 )
( 3.85499999999994e+00 , 1.86292165796097e+01 )
( 3.85999999999994e+00 , 1.85775141001398e+01 )
( 3.86499999999994e+00 , 1.85432195723832e+01 )
( 3.86999999999994e+00 , 1.85364228094139e+01 )
( 3.87499999999994e+00 , 1.85593166165004e+01 )
( 3.87999999999994e+00 , 1.86044299267337e+01 )
( 3.88499999999994e+00 , 1.86560763909458e+01 )
( 3.88999999999994e+00 , 1.86961416776156e+01 )
( 3.89499999999994e+00 , 1.87124956812382e+01 )
( 3.89999999999994e+00 , 1.87044450846330e+01 )
( 3.90499999999994e+00 , 1.86804882096463e+01 )
( 3.90999999999994e+00 , 1.86513960604038e+01 )
( 3.91499999999994e+00 , 1.86256278321423e+01 )
( 3.91999999999994e+00 , 1.86086328265985e+01 )
( 3.92499999999994e+00 , 1.86033893267050e+01 )
( 3.92999999999994e+00 , 1.86106698085587e+01 )
( 3.93499999999994e+00 , 1.86289608515790e+01 )
( 3.93999999999994e+00 , 1.86542492193708e+01 )
( 3.94499999999994e+00 , 1.86800323889790e+01 )
( 3.94999999999994e+00 , 1.86980158391603e+01 )
( 3.95499999999994e+00 , 1.86999670925808e+01 )
( 3.95999999999994e+00 , 1.86811025290533e+01 )
( 3.96499999999994e+00 , 1.86442032868279e+01 )
( 3.96999999999994e+00 , 1.86009633133101e+01 )
( 3.97499999999994e+00 , 1.85669781423411e+01 )
( 3.97999999999994e+00 , 1.85533068119539e+01 )
( 3.98499999999994e+00 , 1.85626780816983e+01 )
( 3.98999999999994e+00 , 1.85925260187155e+01 )
( 3.99499999999994e+00 , 1.86384016107266e+01 )
( 3.99999999999994e+00 , 1.86923565159129e+01 )
( 4.00499999999994e+00 , 1.87398966135869e+01 )
( 4.00999999999994e+00 , 1.87636820034733e+01 )
( 4.01499999999994e+00 , 1.87533042154932e+01 )
( 4.01999999999994e+00 , 1.87113047590481e+01 )
( 4.02499999999994e+00 , 1.86507655899265e+01 )
( 4.02999999999994e+00 , 1.85889744007797e+01 )
( 4.03499999999994e+00 , 1.85426898288298e+01 )
( 4.03999999999994e+00 , 1.85249491680678e+01 )
( 4.04499999999994e+00 , 1.85408209709276e+01 )
( 4.04999999999994e+00 , 1.85836845326402e+01 )
( 4.05499999999994e+00 , 1.86370276428616e+01 )
( 4.05999999999994e+00 , 1.86827667995725e+01 )
( 4.06499999999994e+00 , 1.87097500638802e+01 )
( 4.06999999999994e+00 , 1.87159228646144e+01 )
( 4.07499999999994e+00 , 1.87049847715271e+01 )
( 4.07999999999994e+00 , 1.86824762620052e+01 )
( 4.08499999999994e+00 , 1.86540198704084e+01 )
( 4.08999999999994e+00 , 1.86254104945161e+01 )
( 4.09499999999993e+00 , 1.86029554159888e+01 )
( 4.09999999999993e+00 , 1.85925039461994e+01 )
( 4.10499999999993e+00 , 1.85971825371178e+01 )
( 4.10999999999993e+00 , 1.86159056202894e+01 )
( 4.11499999999993e+00 , 1.86441232960395e+01 )
( 4.11999999999993e+00 , 1.86748242169768e+01 )
( 4.12499999999993e+00 , 1.86977598712946e+01 )
( 4.12999999999993e+00 , 1.87010376607473e+01 )
( 4.13499999999993e+00 , 1.86784981263830e+01 )
( 4.13999999999993e+00 , 1.86356337200657e+01 )
( 4.14499999999993e+00 , 1.85874675755948e+01 )
( 4.14999999999993e+00 , 1.85515837224383e+01 )
( 4.15499999999993e+00 , 1.85413615404166e+01 )
( 4.15999999999993e+00 , 1.85614786585559e+01 )
( 4.16499999999993e+00 , 1.86064635191200e+01 )
( 4.16999999999993e+00 , 1.86627087223605e+01 )
( 4.17499999999993e+00 , 1.87132824515061e+01 )
( 4.17999999999993e+00 , 1.87435762696009e+01 )
( 4.18499999999993e+00 , 1.87456068803045e+01 )
( 4.18999999999993e+00 , 1.87198017504030e+01 )
( 4.19499999999993e+00 , 1.86742593809780e+01 )
( 4.19999999999993e+00 , 1.86220820548405e+01 )
( 4.20499999999993e+00 , 1.85776311265736e+01 )
( 4.20999999999993e+00 , 1.85526692488636e+01 )
( 4.21499999999993e+00 , 1.85532251663344e+01 )
( 4.21999999999993e+00 , 1.85777952109422e+01 )
( 4.22499999999993e+00 , 1.86176152676195e+01 )
( 4.22999999999993e+00 , 1.86597734639706e+01 )
( 4.23499999999993e+00 , 1.86922363062901e+01 )
( 4.23999999999993e+00 , 1.87072496149383e+01 )
( 4.24499999999993e+00 , 1.87017320918564e+01 )
( 4.24999999999993e+00 , 1.86777706142857e+01 )
( 4.25499999999993e+00 , 1.86432046619333e+01 )
( 4.25999999999993e+00 , 1.86096250490176e+01 )
( 4.26499999999993e+00 , 1.85886409937577e+01 )
( 4.26999999999993e+00 , 1.85880341677438e+01 )
( 4.27499999999993e+00 , 1.86085931255917e+01 )
( 4.27999999999993e+00 , 1.86433815676092e+01 )
( 4.28499999999993e+00 , 1.86804403884490e+01 )
( 4.28999999999993e+00 , 1.87071321783836e+01 )
( 4.29499999999993e+00 , 1.87139300103819e+01 )
( 4.29999999999993e+00 , 1.86972420416716e+01 )
( 4.30499999999993e+00 , 1.86611791248070e+01 )
( 4.30999999999993e+00 , 1.86170335979066e+01 )
( 4.31499999999993e+00 , 1.85793498808681e+01 )
( 4.31999999999993e+00 , 1.85599362654175e+01 )
( 4.32499999999993e+00 , 1.85635188733336e+01 )
( 4.32999999999993e+00 , 1.85874335391049e+01 )
( 4.33499999999993e+00 , 1.86241039028257e+01 )
( 4.33999999999993e+00 , 1.86638201501331e+01 )
( 4.34499999999993e+00 , 1.86969494705219e+01 )
( 4.34999999999993e+00 , 1.87159388765676e+01 )
( 4.35499999999993e+00 , 1.87171663696227e+01 )
( 4.35999999999993e+00 , 1.87019697842962e+01 )
( 4.36499999999993e+00 , 1.86760533546226e+01 )
( 4.36999999999993e+00 , 1.86472838609271e+01 )
( 4.37499999999993e+00 , 1.86228661071429e+01 )
( 4.37999999999993e+00 , 1.86071638911484e+01 )
( 4.38499999999993e+00 , 1.86015119696695e+01 )
( 4.38999999999993e+00 , 1.86057785920472e+01 )
( 4.39499999999993e+00 , 1.86185654549741e+01 )
( 4.39999999999993e+00 , 1.86356808889490e+01 )
( 4.40499999999993e+00 , 1.86510081104126e+01 )
( 4.40999999999993e+00 , 1.86598012858926e+01 )
( 4.41499999999993e+00 , 1.86604886646078e+01 )
( 4.41999999999993e+00 , 1.86543097578669e+01 )
( 4.42499999999993e+00 , 1.86443951821297e+01 )
( 4.42999999999993e+00 , 1.86348340673024e+01 )
( 4.43499999999993e+00 , 1.86295412777605e+01 )
( 4.43999999999993e+00 , 1.86310563493129e+01 )
( 4.44499999999993e+00 , 1.86397412512752e+01 )
( 4.44999999999993e+00 , 1.86537344751291e+01 )
( 4.45499999999993e+00 , 1.86695761856450e+01 )
( 4.45999999999993e+00 , 1.86830043757722e+01 )
( 4.46499999999993e+00 , 1.86895211455259e+01 )
( 4.46999999999993e+00 , 1.86850193430497e+01 )
( 4.47499999999993e+00 , 1.86671032919135e+01 )
( 4.47999999999993e+00 , 1.86369313570829e+01 )
( 4.48499999999993e+00 , 1.86005482463479e+01 )
( 4.48999999999993e+00 , 1.85687843558200e+01 )
( 4.49499999999993e+00 , 1.85545637072280e+01 )
( 4.49999999999993e+00 , 1.85664947382013e+01 )
( 4.50499999999993e+00 , 1.86020197893022e+01 )
( 4.50999999999993e+00 , 1.86477128415786e+01 )
( 4.51499999999993e+00 , 1.86876230667569e+01 )
( 4.51999999999993e+00 , 1.87113096895369e+01 )
( 4.52499999999993e+00 , 1.87159534074097e+01 )
( 4.52999999999993e+00 , 1.87043112701215e+01 )
( 4.53499999999993e+00 , 1.86821440275986e+01 )
( 4.53999999999993e+00 , 1.86566126657075e+01 )
( 4.54499999999993e+00 , 1.86350116590126e+01 )
( 4.54999999999993e+00 , 1.86229040543724e+01 )
( 4.55499999999993e+00 , 1.86218979782834e+01 )
( 4.55999999999993e+00 , 1.86284315709269e+01 )
( 4.56499999999992e+00 , 1.86351308929070e+01 )
( 4.56999999999992e+00 , 1.86352694073666e+01 )
( 4.57499999999992e+00 , 1.86280976578464e+01 )
( 4.57999999999992e+00 , 1.86199378183000e+01 )
( 4.58499999999992e+00 , 1.86185976532554e+01 )
( 4.58999999999992e+00 , 1.86268672976950e+01 )
( 4.59499999999992e+00 , 1.86418995926295e+01 )
( 4.59999999999992e+00 , 1.86584093014091e+01 )
( 4.60499999999992e+00 , 1.86704600776542e+01 )
( 4.60999999999992e+00 , 1.86725866379392e+01 )
( 4.61499999999992e+00 , 1.86643769486861e+01 )
( 4.61999999999992e+00 , 1.86555225635095e+01 )
( 4.62499999999992e+00 , 1.86583096815284e+01 )
( 4.62999999999992e+00 , 1.86707529754261e+01 )
( 4.63499999999992e+00 , 1.86777425824643e+01 )
( 4.63999999999992e+00 , 1.86689125103714e+01 )
( 4.64499999999992e+00 , 1.86466851981613e+01 )
( 4.64999999999992e+00 , 1.86210774163413e+01 )
( 4.65499999999992e+00 , 1.86020956058240e+01 )
( 4.65999999999992e+00 , 1.85953421394387e+01 )
( 4.66499999999992e+00 , 1.86014554978357e+01 )
( 4.66999999999992e+00 , 1.86177633012177e+01 )
( 4.67499999999992e+00 , 1.86401106945490e+01 )
( 4.67999999999992e+00 , 1.86639498154183e+01 )
( 4.68499999999992e+00 , 1.86848779090915e+01 )
( 4.68999999999992e+00 , 1.86990285616431e+01 )
( 4.69499999999992e+00 , 1.87034848913276e+01 )
( 4.69999999999992e+00 , 1.86967661131124e+01 )
( 4.70499999999992e+00 , 1.86794959135166e+01 )
( 4.70999999999992e+00 , 1.86552384118093e+01 )
( 4.71499999999992e+00 , 1.86308913973759e+01 )
( 4.71999999999992e+00 , 1.86153539396888e+01 )
( 4.72499999999992e+00 , 1.86155333811056e+01 )
( 4.72999999999992e+00 , 1.86310189296040e+01 )
( 4.73499999999992e+00 , 1.86521530340898e+01 )
( 4.73999999999992e+00 , 1.86656930406152e+01 )
( 4.74499999999992e+00 , 1.86642606000714e+01 )
( 4.74999999999992e+00 , 1.86506896245732e+01 )
( 4.75499999999992e+00 , 1.86341064113081e+01 )
( 4.75999999999992e+00 , 1.86225923391815e+01 )
( 4.76499999999992e+00 , 1.86194416452397e+01 )
( 4.76999999999992e+00 , 1.86244672906391e+01 )
( 4.77499999999992e+00 , 1.86362413570553e+01 )
( 4.77999999999992e+00 , 1.86526858442252e+01 )
( 4.78499999999992e+00 , 1.86708082566944e+01 )
( 4.78999999999992e+00 , 1.86868144543760e+01 )
( 4.79499999999992e+00 , 1.86968443995496e+01 )
( 4.79999999999992e+00 , 1.86979816964311e+01 )
( 4.80499999999992e+00 , 1.86891203000757e+01 )
( 4.80999999999992e+00 , 1.86714067642882e+01 )
( 4.81499999999992e+00 , 1.86481310884548e+01 )
( 4.81999999999992e+00 , 1.86240801584199e+01 )
( 4.82499999999992e+00 , 1.86045318349524e+01 )
( 4.82999999999992e+00 , 1.85941864550087e+01 )
( 4.83499999999992e+00 , 1.85961732530694e+01 )
( 4.83999999999992e+00 , 1.86108906797454e+01 )
( 4.84499999999992e+00 , 1.86346980593621e+01 )
( 4.84999999999992e+00 , 1.86599285544147e+01 )
( 4.85499999999992e+00 , 1.86780778935888e+01 )
( 4.85999999999992e+00 , 1.86846171915103e+01 )
( 4.86499999999992e+00 , 1.86807153586186e+01 )
( 4.86999999999992e+00 , 1.86704588330881e+01 )
( 4.87499999999992e+00 , 1.86577244089795e+01 )
( 4.87999999999992e+00 , 1.86458822626241e+01 )
( 4.88499999999992e+00 , 1.86384732559598e+01 )
( 4.88999999999992e+00 , 1.86383870748303e+01 )
( 4.89499999999992e+00 , 1.86461054664155e+01 )
( 4.89999999999992e+00 , 1.86588368263352e+01 )
( 4.90499999999992e+00 , 1.86713054698875e+01 )
( 4.90999999999992e+00 , 1.86777336676047e+01 )
( 4.91499999999992e+00 , 1.86741116436513e+01 )
( 4.91999999999992e+00 , 1.86599446636664e+01 )
( 4.92499999999992e+00 , 1.86388659713743e+01 )
( 4.92999999999992e+00 , 1.86176641098576e+01 )
( 4.93499999999992e+00 , 1.86036899921494e+01 )
( 4.93999999999992e+00 , 1.86016579097885e+01 )
( 4.94499999999992e+00 , 1.86118624438389e+01 )
( 4.94999999999992e+00 , 1.86310638286017e+01 )
( 4.95499999999992e+00 , 1.86548466985216e+01 )
( 4.95999999999992e+00 , 1.86791412864475e+01 )
( 4.96499999999992e+00 , 1.87001566758690e+01 )
( 4.96999999999992e+00 , 1.87138379679794e+01 )
( 4.97499999999992e+00 , 1.87162134992692e+01 )
( 4.97999999999992e+00 , 1.87049553599777e+01 )
( 4.98499999999992e+00 , 1.86811015237655e+01 )
( 4.98999999999992e+00 , 1.86494944819231e+01 )
( 4.99499999999992e+00 , 1.86175319063810e+01 )
( 4.99999999999992e+00 , 1.85929681248795e+01 )
( 5.00499999999992e+00 , 1.85817099324877e+01 )
( 5.00999999999992e+00 , 1.85862228426217e+01 )
( 5.01499999999992e+00 , 1.86049115876794e+01 )
( 5.01999999999992e+00 , 1.86326488953486e+01 )
( 5.02499999999992e+00 , 1.86623110924413e+01 )
( 5.02999999999991e+00 , 1.86868156286639e+01 )
( 5.03499999999991e+00 , 1.87009754788604e+01 )
( 5.03999999999991e+00 , 1.87026086866618e+01 )
( 5.04499999999991e+00 , 1.86926922971696e+01 )
( 5.04999999999991e+00 , 1.86747608526641e+01 )
( 5.05499999999991e+00 , 1.86540713809532e+01 )
( 5.05999999999991e+00 , 1.86370617475993e+01 )
( 5.06499999999991e+00 , 1.86307870829838e+01 )
( 5.06999999999991e+00 , 1.86403124787199e+01 )
( 5.07499999999991e+00 , 1.86627607100396e+01 )
( 5.07999999999991e+00 , 1.86836261539819e+01 )
( 5.08499999999991e+00 , 1.86844693356189e+01 )
( 5.08999999999991e+00 , 1.86594481096792e+01 )
( 5.09499999999991e+00 , 1.86245108750298e+01 )
( 5.09999999999991e+00 , 1.86030740649605e+01 )
( 5.10499999999991e+00 , 1.86016479535510e+01 )
( 5.10999999999991e+00 , 1.86104256836555e+01 )
( 5.11499999999991e+00 , 1.86209552906520e+01 )
( 5.11999999999991e+00 , 1.86326510909663e+01 )
( 5.12499999999991e+00 , 1.86480128585696e+01 )
( 5.12999999999991e+00 , 1.86673282784330e+01 )
( 5.13499999999991e+00 , 1.86873951076477e+01 )
( 5.13999999999991e+00 , 1.87035103761470e+01 )
( 5.14499999999991e+00 , 1.87119269856589e+01 )
( 5.14999999999991e+00 , 1.87109338779904e+01 )
( 5.15499999999991e+00 , 1.87006718599551e+01 )
( 5.15999999999991e+00 , 1.86824802856143e+01 )
( 5.16499999999991e+00 , 1.86582141258269e+01 )
( 5.16999999999991e+00 , 1.86298145980530e+01 )
( 5.17499999999991e+00 , 1.85998128130471e+01 )
( 5.17999999999991e+00 , 1.85734350185318e+01 )
( 5.18499999999991e+00 , 1.85606619814919e+01 )
( 5.18999999999991e+00 , 1.85728348236997e+01 )
( 5.19499999999991e+00 , 1.86117803513235e+01 )
( 5.19999999999991e+00 , 1.86628820736277e+01 )
( 5.20499999999991e+00 , 1.87039733900059e+01 )
( 5.20999999999991e+00 , 1.87204761729359e+01 )
( 5.21499999999991e+00 , 1.87112664034222e+01 )
( 5.21999999999991e+00 , 1.86858549087363e+01 )
( 5.22499999999991e+00 , 1.86582441498790e+01 )
( 5.22999999999991e+00 , 1.86392854791819e+01 )
( 5.23499999999991e+00 , 1.86323661169207e+01 )
( 5.23999999999991e+00 , 1.86352649378281e+01 )
( 5.24499999999991e+00 , 1.86438319467696e+01 )
( 5.24999999999991e+00 , 1.86536573312970e+01 )
( 5.25499999999991e+00 , 1.86604657339213e+01 )
( 5.25999999999991e+00 , 1.86609115470459e+01 )
( 5.26499999999991e+00 , 1.86538478452706e+01 )
( 5.26999999999991e+00 , 1.86410720543359e+01 )
( 5.27499999999991e+00 , 1.86268387114422e+01 )
( 5.27999999999991e+00 , 1.86163777463581e+01 )
( 5.28499999999991e+00 , 1.86141329330822e+01 )
( 5.28999999999991e+00 , 1.86220910221323e+01 )
( 5.29499999999991e+00 , 1.86383282769578e+01 )
( 5.29999999999991e+00 , 1.86566519172098e+01 )
( 5.30499999999991e+00 , 1.86695311229947e+01 )
( 5.30999999999991e+00 , 1.86753902554033e+01 )
( 5.31499999999991e+00 , 1.86825346669956e+01 )
( 5.31999999999991e+00 , 1.86963226653771e+01 )
( 5.32499999999991e+00 , 1.87039814245126e+01 )
( 5.32999999999991e+00 , 1.86882612681699e+01 )
( 5.33499999999991e+00 , 1.86499380625021e+01 )
( 5.33999999999991e+00 , 1.86069963714521e+01 )
( 5.34499999999991e+00 , 1.85791277588722e+01 )
( 5.34999999999991e+00 , 1.85751882540308e+01 )
( 5.35499999999991e+00 , 1.85916639771815e+01 )
( 5.35999999999991e+00 , 1.86190520079599e+01 )
( 5.36499999999991e+00 , 1.86478663361257e+01 )
( 5.36999999999991e+00 , 1.86710986053766e+01 )
( 5.37499999999991e+00 , 1.86847418648095e+01 )
( 5.37999999999991e+00 , 1.86878610429893e+01 )
( 5.38499999999991e+00 , 1.86823387452516e+01 )
( 5.38999999999991e+00 , 1.86720506653628e+01 )
( 5.39499999999991e+00 , 1.86615170588317e+01 )
( 5.39999999999991e+00 , 1.86543773449518e+01 )
( 5.40499999999991e+00 , 1.86521025890791e+01 )
( 5.40999999999991e+00 , 1.86532597201312e+01 )
( 5.41499999999991e+00 , 1.86536706896828e+01 )
( 5.41999999999991e+00 , 1.86484985097240e+01 )
( 5.42499999999991e+00 , 1.86380191631001e+01 )
( 5.42999999999991e+00 , 1.86336820094814e+01 )
( 5.43499999999991e+00 , 1.86483553947029e+01 )
( 5.43999999999991e+00 , 1.86718435173976e+01 )
( 5.44499999999991e+00 , 1.86764418438779e+01 )
( 5.44999999999991e+00 , 1.86515004098807e+01 )
( 5.45499999999991e+00 , 1.86134242107340e+01 )
( 5.45999999999991e+00 , 1.85869207445534e+01 )
( 5.46499999999991e+00 , 1.85849560316053e+01 )
( 5.46999999999991e+00 , 1.86043723840690e+01 )
( 5.47499999999991e+00 , 1.86345336180768e+01 )
( 5.47999999999991e+00 , 1.86658402318339e+01 )
( 5.48499999999991e+00 , 1.86919385610605e+01 )
( 5.48999999999991e+00 , 1.87085859203658e+01 )
( 5.49499999999991e+00 , 1.87129076706082e+01 )
( 5.49999999999990e+00 , 1.87037873307677e+01 )
( 5.50499999999990e+00 , 1.86825219119618e+01 )
( 5.50999999999990e+00 , 1.86530099617083e+01 )
( 5.51499999999990e+00 , 1.86213444994631e+01 )
( 5.51999999999990e+00 , 1.85949085192735e+01 )
( 5.52499999999990e+00 , 1.85808115314216e+01 )
( 5.52999999999990e+00 , 1.85835178608633e+01 )
( 5.53499999999990e+00 , 1.86026221582000e+01 )
( 5.53999999999990e+00 , 1.86324891194277e+01 )
( 5.54499999999990e+00 , 1.86637083893521e+01 )
( 5.54999999999990e+00 , 1.86854088955497e+01 )
( 5.55499999999990e+00 , 1.86897400982846e+01 )
( 5.55999999999990e+00 , 1.86778318956618e+01 )
( 5.56499999999990e+00 , 1.86606654842753e+01 )
( 5.56999999999990e+00 , 1.86503585717990e+01 )
( 5.57499999999990e+00 , 1.86502493100739e+01 )
( 5.57999999999990e+00 , 1.86554013991584e+01 )
( 5.58499999999990e+00 , 1.86597315135981e+01 )
( 5.58999999999990e+00 , 1.86600428573954e+01 )
( 5.59499999999990e+00 , 1.86557888514365e+01 )
( 5.59999999999990e+00 , 1.86478341410833e+01 )
( 5.60499999999990e+00 , 1.86378383946340e+01 )
( 5.60999999999990e+00 , 1.86281026313206e+01 )
( 5.61499999999990e+00 , 1.86213258761536e+01 )
( 5.61999999999990e+00 , 1.86199739658350e+01 )
( 5.62499999999990e+00 , 1.86253032580302e+01 )
( 5.62999999999990e+00 , 1.86363285017696e+01 )
( 5.63499999999990e+00 , 1.86492106386086e+01 )
( 5.63999999999990e+00 , 1.86578989100564e+01 )
( 5.64499999999990e+00 , 1.86574168515789e+01 )
( 5.64999999999990e+00 , 1.86500280178722e+01 )
( 5.65499999999990e+00 , 1.86477803931489e+01 )
( 5.65999999999990e+00 , 1.86603628647806e+01 )
( 5.66499999999990e+00 , 1.86785942268491e+01 )
( 5.66999999999990e+00 , 1.86816700595395e+01 )
( 5.67499999999990e+00 , 1.86581912233823e+01 )
( 5.67999999999990e+00 , 1.86168312628373e+01 )
( 5.68499999999990e+00 , 1.85862104238302e+01 )
( 5.68999999999990e+00 , 1.85913505902372e+01 )
( 5.69499999999990e+00 , 1.86240487313241e+01 )
( 5.69999999999990e+00 , 1.86556652531831e+01 )
( 5.70499999999990e+00 , 1.86686701108252e+01 )
( 5.70999999999990e+00 , 1.86636158452847e+01 )
( 5.71499999999990e+00 , 1.86495929263921e+01 )
( 5.71999999999990e+00 , 1.86361036882287e+01 )
( 5.72499999999990e+00 , 1.86296762937072e+01 )
( 5.72999999999990e+00 , 1.86330375110886e+01 )
( 5.73499999999990e+00 , 1.86453705075354e+01 )
( 5.73999999999990e+00 , 1.86631929528474e+01 )
( 5.74499999999990e+00 , 1.86816829199589e+01 )
( 5.74999999999990e+00 , 1.86961956375965e+01 )
( 5.75499999999990e+00 , 1.87035750679899e+01 )
( 5.75999999999990e+00 , 1.87028397426241e+01 )
( 5.76499999999990e+00 , 1.86949509288823e+01 )
( 5.76999999999990e+00 , 1.86816563879885e+01 )
( 5.77499999999990e+00 , 1.86639628788803e+01 )
( 5.77999999999990e+00 , 1.86416473652643e+01 )
( 5.78499999999990e+00 , 1.86152548584845e+01 )
( 5.78999999999990e+00 , 1.85893897172811e+01 )
( 5.79499999999990e+00 , 1.85730898687811e+01 )
( 5.79999999999990e+00 , 1.85754914973148e+01 )
( 5.80499999999990e+00 , 1.86000419559885e+01 )
( 5.80999999999990e+00 , 1.86407854234129e+01 )
( 5.81499999999990e+00 , 1.86830154592499e+01 )
( 5.81999999999990e+00 , 1.87102106557238e+01 )
( 5.82499999999990e+00 , 1.87133893648150e+01 )
( 5.82999999999990e+00 , 1.86948349300943e+01 )
( 5.83499999999990e+00 , 1.86645598035610e+01 )
( 5.83999999999990e+00 , 1.86341051077084e+01 )
( 5.84499999999990e+00 , 1.86120091396950e+01 )
( 5.84999999999990e+00 , 1.86026149501587e+01 )
( 5.85499999999990e+00 , 1.86069139104409e+01 )
( 5.85999999999990e+00 , 1.86230138411700e+01 )
( 5.86499999999990e+00 , 1.86456935648659e+01 )
( 5.86999999999990e+00 , 1.86667789111358e+01 )
( 5.87499999999990e+00 , 1.86777662284925e+01 )
( 5.87999999999990e+00 , 1.86736411353257e+01 )
( 5.88499999999990e+00 , 1.86553297135604e+01 )
( 5.88999999999990e+00 , 1.86292774982280e+01 )
( 5.89499999999990e+00 , 1.86047248957756e+01 )
( 5.89999999999990e+00 , 1.85903237586685e+01 )
( 5.90499999999990e+00 , 1.85915058176477e+01 )
( 5.90999999999990e+00 , 1.86092302763891e+01 )
( 5.91499999999990e+00 , 1.86400244703587e+01 )
( 5.91999999999990e+00 , 1.86768473553295e+01 )
( 5.92499999999990e+00 , 1.87103710782882e+01 )
( 5.92999999999990e+00 , 1.87307033346126e+01 )
( 5.93499999999990e+00 , 1.87298076880728e+01 )
( 5.93999999999990e+00 , 1.87044473611135e+01 )
( 5.94499999999990e+00 , 1.86586642150811e+01 )
( 5.94999999999990e+00 , 1.86039374849911e+01 )
( 5.95499999999990e+00 , 1.85558088220945e+01 )
( 5.95999999999990e+00 , 1.85284933837681e+01 )
( 5.96499999999990e+00 , 1.85302626282549e+01 )
( 5.96999999999989e+00 , 1.85611180848406e+01 )
( 5.97499999999989e+00 , 1.86129709174593e+01 )
( 5.97999999999989e+00 , 1.86720072089946e+01 )
( 5.98499999999989e+00 , 1.87225354623489e+01 )
( 5.98999999999989e+00 , 1.87512865601635e+01 )
( 5.99499999999989e+00 , 1.87510445457985e+01 )
( 5.99999999999989e+00 , 1.87226243339989e+01 )
( 6.00499999999989e+00 , 1.86745845859796e+01 )
( 6.00999999999989e+00 , 1.86206888070400e+01 )
( 6.01499999999989e+00 , 1.85758416843714e+01 )
( 6.01999999999989e+00 , 1.85517392688989e+01 )
( 6.02499999999989e+00 , 1.85535731404932e+01 )
( 6.02999999999989e+00 , 1.85787976722659e+01 )
( 6.03499999999989e+00 , 1.86183414772048e+01 )
( 6.03999999999989e+00 , 1.86599020859532e+01 )
( 6.04499999999989e+00 , 1.86921894231441e+01 )
( 6.04999999999989e+00 , 1.87082908173080e+01 )
( 6.05499999999989e+00 , 1.87064744898755e+01 )
( 6.05999999999989e+00 , 1.86887156682006e+01 )
( 6.06499999999989e+00 , 1.86594769518648e+01 )
( 6.06999999999989e+00 , 1.86261723512618e+01 )
( 6.07499999999989e+00 , 1.85988953130876e+01 )
( 6.07999999999989e+00 , 1.85865222213254e+01 )
( 6.08499999999989e+00 , 1.85919808790763e+01 )
( 6.08999999999989e+00 , 1.86120832628882e+01 )
( 6.09499999999989e+00 , 1.86407450054229e+01 )
( 6.09999999999989e+00 , 1.86708574839457e+01 )
( 6.10499999999989e+00 , 1.86945332035185e+01 )
( 6.10999999999989e+00 , 1.87041369046474e+01 )
( 6.11499999999989e+00 , 1.86948242346928e+01 )
( 6.11999999999989e+00 , 1.86672476910846e+01 )
( 6.12499999999989e+00 , 1.86285508062507e+01 )
( 6.12999999999989e+00 , 1.85906299374925e+01 )
( 6.13499999999989e+00 , 1.85661721855170e+01 )
( 6.13999999999989e+00 , 1.85641589652405e+01 )
( 6.14499999999989e+00 , 1.85866515652420e+01 )
( 6.14999999999989e+00 , 1.86278115434519e+01 )
( 6.15499999999989e+00 , 1.86749613650945e+01 )
( 6.15999999999989e+00 , 1.87112082530459e+01 )
( 6.16499999999989e+00 , 1.87199803832724e+01 )
( 6.16999999999989e+00 , 1.86924449920798e+01 )
( 6.17499999999989e+00 , 1.86380845316519e+01 )
( 6.17999999999989e+00 , 1.85876194384712e+01 )
( 6.18499999999989e+00 , 1.85690151363515e+01 )
( 6.18999999999989e+00 , 1.85822140259971e+01 )
( 6.19499999999989e+00 , 1.86107573335196e+01 )
( 6.19999999999989e+00 , 1.86413963177481e+01 )
( 6.20499999999989e+00 , 1.86666269373083e+01 )
( 6.20999999999989e+00 , 1.86824047464739e+01 )
( 6.21499999999989e+00 , 1.86878500413198e+01 )
( 6.21999999999989e+00 , 1.86844473676742e+01 )
( 6.22499999999989e+00 , 1.86746723879326e+01 )
( 6.22999999999989e+00 , 1.86613260638043e+01 )
( 6.23499999999989e+00 , 1.86474910856768e+01 )
( 6.23999999999989e+00 , 1.86364237056537e+01 )
( 6.24499999999989e+00 , 1.86310696664963e+01 )
( 6.24999999999989e+00 , 1.86333366393620e+01 )
( 6.25499999999989e+00 , 1.86433717261442e+01 )
( 6.25999999999989e+00 , 1.86588389451170e+01 )
( 6.26499999999989e+00 , 1.86738298279298e+01 )
( 6.26999999999989e+00 , 1.86776843167088e+01 )
( 6.27499999999989e+00 , 1.86577741465305e+01 )
( 6.27999999999989e+00 , 1.86146765061748e+01 )
( 6.28499999999989e+00 , 1.85812510915105e+01 )
( 6.28999999999989e+00 , 1.85961345386861e+01 )
( 6.29499999999989e+00 , 1.86426716394623e+01 )
( 6.29999999999989e+00 , 1.86714648908387e+01 )
( 6.30499999999989e+00 , 1.86625353446437e+01 )
( 6.30999999999989e+00 , 1.86250598431774e+01 )
( 6.31499999999989e+00 , 1.85861531364279e+01 )
( 6.31999999999989e+00 , 1.85788300545688e+01 )
( 6.32499999999989e+00 , 1.86070680028363e+01 )
( 6.32999999999989e+00 , 1.86439204565871e+01 )
( 6.33499999999989e+00 , 1.86663999388456e+01 )
( 6.33999999999989e+00 , 1.86700370498640e+01 )
( 6.34499999999989e+00 , 1.86607885893070e+01 )
( 6.34999999999989e+00 , 1.86464903282746e+01 )
( 6.35499999999989e+00 , 1.86335357668926e+01 )
( 6.35999999999989e+00 , 1.86261224533701e+01 )
( 6.36499999999989e+00 , 1.86261448941068e+01 )
( 6.36999999999989e+00 , 1.86333466324374e+01 )
( 6.37499999999989e+00 , 1.86457847302421e+01 )
( 6.37999999999989e+00 , 1.86604611112918e+01 )
( 6.38499999999989e+00 , 1.86736230028943e+01 )
( 6.38999999999989e+00 , 1.86803192304483e+01 )
( 6.39499999999989e+00 , 1.86745660513204e+01 )
( 6.39999999999989e+00 , 1.86542208347296e+01 )
( 6.40499999999989e+00 , 1.86287925869647e+01 )
( 6.40999999999989e+00 , 1.86137017440974e+01 )
( 6.41499999999989e+00 , 1.86121343639162e+01 )
( 6.41999999999989e+00 , 1.86156854260725e+01 )
( 6.42499999999989e+00 , 1.86200341299814e+01 )
( 6.42999999999989e+00 , 1.86281521001003e+01 )
( 6.43499999999989e+00 , 1.86423032796922e+01 )
( 6.43999999999988e+00 , 1.86588126134488e+01 )
( 6.44499999999988e+00 , 1.86702859149798e+01 )
( 6.44999999999988e+00 , 1.86709470855055e+01 )
( 6.45499999999988e+00 , 1.86600470239535e+01 )
( 6.45999999999988e+00 , 1.86420700948556e+01 )
( 6.46499999999988e+00 , 1.86246048820949e+01 )
( 6.46999999999988e+00 , 1.86151168733457e+01 )
( 6.47499999999988e+00 , 1.86179016446021e+01 )
( 6.47999999999988e+00 , 1.86323089319080e+01 )
( 6.48499999999988e+00 , 1.86527935109626e+01 )
( 6.48999999999988e+00 , 1.86707237433868e+01 )
( 6.49499999999988e+00 , 1.86774561019057e+01 )
( 6.49999999999988e+00 , 1.86678543960316e+01 )
( 6.50499999999988e+00 , 1.86429594125850e+01 )
( 6.50999999999988e+00 , 1.86103917708545e+01 )
( 6.51499999999988e+00 , 1.85819891240747e+01 )
( 6.51999999999988e+00 , 1.85693860532044e+01 )
( 6.52499999999988e+00 , 1.85788958808279e+01 )
( 6.52999999999988e+00 , 1.86082701476558e+01 )
( 6.53499999999988e+00 , 1.86483855912726e+01 )
( 6.53999999999988e+00 , 1.86885436935172e+01 )
( 6.54499999999988e+00 , 1.87194326952272e+01 )
( 6.54999999999988e+00 , 1.87324839127999e+01 )
( 6.55499999999988e+00 , 1.87215432999839e+01 )
( 6.55999999999988e+00 , 1.86874890801115e+01 )
( 6.56499999999988e+00 , 1.86394674404915e+01 )
( 6.56999999999988e+00 , 1.85912484661117e+01 )
( 6.57499999999988e+00 , 1.85562794166591e+01 )
( 6.57999999999988e+00 , 1.85438622791824e+01 )
( 6.58499999999988e+00 , 1.85568828011380e+01 )
( 6.58999999999988e+00 , 1.85911422463110e+01 )
( 6.59499999999988e+00 , 1.86364686822226e+01 )
( 6.59999999999988e+00 , 1.86795640834333e+01 )
( 6.60499999999988e+00 , 1.87080539336001e+01 )
( 6.60999999999988e+00 , 1.87146584098495e+01 )
( 6.61499999999988e+00 , 1.86998635324167e+01 )
( 6.61999999999988e+00 , 1.86714042294017e+01 )
( 6.62499999999988e+00 , 1.86403335790046e+01 )
( 6.62999999999988e+00 , 1.86160170587196e+01 )
( 6.63499999999988e+00 , 1.86029045147405e+01 )
( 6.63999999999988e+00 , 1.85998085935476e+01 )
( 6.64499999999988e+00 , 1.86021026503534e+01 )
( 6.64999999999988e+00 , 1.86081732526495e+01 )
( 6.65499999999988e+00 , 1.86244816172940e+01 )
( 6.65999999999988e+00 , 1.86554577346383e+01 )
( 6.66499999999988e+00 , 1.86878053596785e+01 )
( 6.66999999999988e+00 , 1.86995152581979e+01 )
( 6.67499999999988e+00 , 1.86817302167112e+01 )
( 6.67999999999988e+00 , 1.86439443008209e+01 )
( 6.68499999999988e+00 , 1.86050151266186e+01 )
( 6.68999999999988e+00 , 1.85818682690363e+01 )
( 6.69499999999988e+00 , 1.85820645952338e+01 )
( 6.69999999999988e+00 , 1.86031618439423e+01 )
( 6.70499999999988e+00 , 1.86370667340746e+01 )
( 6.70999999999988e+00 , 1.86746878185335e+01 )
( 6.71499999999988e+00 , 1.87081462934811e+01 )
( 6.71999999999988e+00 , 1.87309318895639e+01 )
( 6.72499999999988e+00 , 1.87374454094142e+01 )
( 6.72999999999988e+00 , 1.87229975156996e+01 )
( 6.73499999999988e+00 , 1.86853624580715e+01 )
( 6.73999999999988e+00 , 1.86288346723624e+01 )
( 6.74499999999988e+00 , 1.85682594082556e+01 )
( 6.74999999999988e+00 , 1.85257418421184e+01 )
( 6.75499999999988e+00 , 1.85182640472075e+01 )
( 6.75999999999988e+00 , 1.85477824909200e+01 )
( 6.76499999999988e+00 , 1.86030993158882e+01 )
( 6.76999999999988e+00 , 1.86672281819990e+01 )
( 6.77499999999988e+00 , 1.87215813063296e+01 )
( 6.77999999999988e+00 , 1.87490757025128e+01 )
( 6.78499999999988e+00 , 1.87407663070373e+01 )
( 6.78999999999988e+00 , 1.87017139445446e+01 )
( 6.79499999999988e+00 , 1.86484306683748e+01 )
( 6.79999999999988e+00 , 1.85991635153221e+01 )
( 6.80499999999988e+00 , 1.85668364894705e+01 )
( 6.80999999999988e+00 , 1.85585116760959e+01 )
( 6.81499999999988e+00 , 1.85759778041247e+01 )
( 6.81999999999988e+00 , 1.86143741206459e+01 )
( 6.82499999999988e+00 , 1.86615926760290e+01 )
( 6.82999999999988e+00 , 1.87017118179077e+01 )
( 6.83499999999988e+00 , 1.87216268764315e+01 )
( 6.83999999999988e+00 , 1.87163186387767e+01 )
( 6.84499999999988e+00 , 1.86895233205064e+01 )
( 6.84999999999988e+00 , 1.86508562433757e+01 )
( 6.85499999999988e+00 , 1.86121400632950e+01 )
( 6.85999999999988e+00 , 1.85843835524918e+01 )
( 6.86499999999988e+00 , 1.85754851693565e+01 )
( 6.86999999999988e+00 , 1.85884693333791e+01 )
( 6.87499999999988e+00 , 1.86203781766587e+01 )
( 6.87999999999988e+00 , 1.86622221282655e+01 )
( 6.88499999999988e+00 , 1.87005268108409e+01 )
( 6.88999999999988e+00 , 1.87212283586732e+01 )
( 6.89499999999988e+00 , 1.87161750065979e+01 )
( 6.89999999999988e+00 , 1.86889350905230e+01 )
( 6.90499999999988e+00 , 1.86526820578587e+01 )
( 6.90999999999987e+00 , 1.86200171877824e+01 )
( 6.91499999999987e+00 , 1.85968294782689e+01 )
( 6.91999999999987e+00 , 1.85851453589568e+01 )
( 6.92499999999987e+00 , 1.85862668629492e+01 )
( 6.92999999999987e+00 , 1.85998968432826e+01 )
( 6.93499999999987e+00 , 1.86228567994255e+01 )
( 6.93999999999987e+00 , 1.86495399625363e+01 )
( 6.94499999999987e+00 , 1.86729263926061e+01 )
( 6.94999999999987e+00 , 1.86857875568938e+01 )
( 6.95499999999987e+00 , 1.86832861354841e+01 )
( 6.95999999999987e+00 , 1.86661198226972e+01 )
( 6.96499999999987e+00 , 1.86410991715692e+01 )
( 6.96999999999987e+00 , 1.86180146380789e+01 )
( 6.97499999999987e+00 , 1.86050555011347e+01 )
( 6.97999999999987e+00 , 1.86058435565054e+01 )
( 6.98499999999987e+00 , 1.86192868842738e+01 )
( 6.98999999999987e+00 , 1.86412104892429e+01 )
( 6.99499999999987e+00 , 1.86659485934485e+01 )
( 6.99999999999987e+00 , 1.86869370791025e+01 )
( 7.00499999999987e+00 , 1.86968715853773e+01 )
( 7.00999999999987e+00 , 1.86893400152406e+01 )
( 7.01499999999987e+00 , 1.86634603396695e+01 )
( 7.01999999999987e+00 , 1.86282366397276e+01 )
( 7.02499999999987e+00 , 1.85988104050701e+01 )
( 7.02999999999987e+00 , 1.85855928030378e+01 )
( 7.03499999999987e+00 , 1.85886652310298e+01 )
( 7.03999999999987e+00 , 1.86019938666295e+01 )
( 7.04499999999987e+00 , 1.86203797797319e+01 )
( 7.04999999999987e+00 , 1.86420961351479e+01 )
( 7.05499999999987e+00 , 1.86660442019981e+01 )
( 7.05999999999987e+00 , 1.86882905627629e+01 )
( 7.06499999999987e+00 , 1.87026138979084e+01 )
( 7.06999999999987e+00 , 1.87038236218582e+01 )
( 7.07499999999987e+00 , 1.86904195364266e+01 )
( 7.07999999999987e+00 , 1.86655133482211e+01 )
( 7.08499999999987e+00 , 1.86363007960657e+01 )
( 7.08999999999987e+00 , 1.86120752708516e+01 )
( 7.09499999999987e+00 , 1.86008781715471e+01 )
( 7.09999999999987e+00 , 1.86059584626430e+01 )
( 7.10499999999987e+00 , 1.86240038361518e+01 )
( 7.10999999999987e+00 , 1.86463801007910e+01 )
( 7.11499999999987e+00 , 1.86629171222240e+01 )
( 7.11999999999987e+00 , 1.86664586552977e+01 )
( 7.12499999999987e+00 , 1.86560190783539e+01 )
( 7.12999999999987e+00 , 1.86370306592086e+01 )
( 7.13499999999987e+00 , 1.86187264415258e+01 )
( 7.13999999999987e+00 , 1.86102617279173e+01 )
( 7.14499999999987e+00 , 1.86173867752267e+01 )
( 7.14999999999987e+00 , 1.86403875251159e+01 )
( 7.15499999999987e+00 , 1.86733157217617e+01 )
( 7.15999999999987e+00 , 1.87051821353787e+01 )
( 7.16499999999987e+00 , 1.87239919296346e+01 )
( 7.16999999999987e+00 , 1.87222080397332e+01 )
( 7.17499999999987e+00 , 1.86997842469753e+01 )
( 7.17999999999987e+00 , 1.86629003273933e+01 )
( 7.18499999999987e+00 , 1.86209008104086e+01 )
( 7.18999999999987e+00 , 1.85839904679661e+01 )
( 7.19499999999987e+00 , 1.85613065580145e+01 )
( 7.19999999999987e+00 , 1.85586660653150e+01 )
( 7.20499999999987e+00 , 1.85767310204116e+01 )
( 7.20999999999987e+00 , 1.86106212920784e+01 )
( 7.21499999999987e+00 , 1.86512562749495e+01 )
( 7.21999999999987e+00 , 1.86879768731398e+01 )
( 7.22499999999987e+00 , 1.87115975765691e+01 )
( 7.22999999999987e+00 , 1.87169394258813e+01 )
( 7.23499999999987e+00 , 1.87040916845209e+01 )
( 7.23999999999987e+00 , 1.86780939398245e+01 )
( 7.24499999999987e+00 , 1.86472633763948e+01 )
( 7.24999999999987e+00 , 1.86207961946310e+01 )
( 7.25499999999987e+00 , 1.86063467488466e+01 )
( 7.25999999999987e+00 , 1.86079619530015e+01 )
( 7.26499999999987e+00 , 1.86243686339655e+01 )
( 7.26999999999987e+00 , 1.86480227990216e+01 )
( 7.27499999999987e+00 , 1.86666329854812e+01 )
( 7.27999999999987e+00 , 1.86691101568985e+01 )
( 7.28499999999987e+00 , 1.86544054252225e+01 )
( 7.28999999999987e+00 , 1.86342125120891e+01 )
( 7.29499999999987e+00 , 1.86218771179314e+01 )
( 7.29999999999987e+00 , 1.86205813566626e+01 )
( 7.30499999999987e+00 , 1.86261348105143e+01 )
( 7.30999999999987e+00 , 1.86349541972876e+01 )
( 7.31499999999987e+00 , 1.86461100359611e+01 )
( 7.31999999999987e+00 , 1.86596397347240e+01 )
( 7.32499999999987e+00 , 1.86749824344435e+01 )
( 7.32999999999987e+00 , 1.86902514924214e+01 )
( 7.33499999999987e+00 , 1.87022343090411e+01 )
( 7.33999999999987e+00 , 1.87070836836325e+01 )
( 7.34499999999987e+00 , 1.87014403729657e+01 )
( 7.34999999999987e+00 , 1.86834857262172e+01 )
( 7.35499999999987e+00 , 1.86535108282075e+01 )
( 7.35999999999987e+00 , 1.86141454264326e+01 )
( 7.36499999999987e+00 , 1.85714077429154e+01 )
( 7.36999999999987e+00 , 1.85378730057871e+01 )
( 7.37499999999986e+00 , 1.85341490380068e+01 )
( 7.37999999999986e+00 , 1.85763264714552e+01 )
( 7.38499999999986e+00 , 1.86521948422424e+01 )
( 7.38999999999986e+00 , 1.87233334218844e+01 )
( 7.39499999999986e+00 , 1.87540919300196e+01 )
( 7.39999999999986e+00 , 1.87219455057239e+01 )
( 7.40499999999986e+00 , 1.86349231230641e+01 )
( 7.40999999999986e+00 , 1.85663118888309e+01 )
( 7.41499999999986e+00 , 1.85786276414294e+01 )
( 7.41999999999986e+00 , 1.86334409250242e+01 )
( 7.42499999999986e+00 , 1.86731875747316e+01 )
( 7.42999999999986e+00 , 1.86864851400097e+01 )
( 7.43499999999986e+00 , 1.86846365946223e+01 )
( 7.43999999999986e+00 , 1.86776576201962e+01 )
( 7.44499999999986e+00 , 1.86701265933874e+01 )
( 7.44999999999986e+00 , 1.86633762740280e+01 )
( 7.45499999999986e+00 , 1.86575378817503e+01 )
( 7.45999999999986e+00 , 1.86526179442543e+01 )
( 7.46499999999986e+00 , 1.86489244696011e+01 )
( 7.46999999999986e+00 , 1.86470951311688e+01 )
( 7.47499999999986e+00 , 1.86478802071215e+01 )
( 7.47999999999986e+00 , 1.86518186784629e+01 )
( 7.48499999999986e+00 , 1.86589446433069e+01 )
( 7.48999999999986e+00 , 1.86686281287920e+01 )
( 7.49499999999986e+00 , 1.86795992297330e+01 )
( 7.49999999999986e+00 , 1.86901536478091e+01 )
( 7.50499999999986e+00 , 1.86984965577279e+01 )
( 7.50999999999986e+00 , 1.87031416030266e+01 )
( 7.51499999999986e+00 , 1.87032499669533e+01 )
( 7.51999999999986e+00 , 1.86987985867728e+01 )
( 7.52499999999986e+00 , 1.86905262322090e+01 )
( 7.52999999999986e+00 , 1.86797042218286e+01 )
( 7.53499999999986e+00 , 1.86678607960498e+01 )
( 7.53999999999986e+00 , 1.86565903522469e+01 )
( 7.54499999999986e+00 , 1.86474718676756e+01 )
( 7.54999999999986e+00 , 1.86419678204976e+01 )
( 7.55499999999986e+00 , 1.86411387847445e+01 )
( 7.55999999999986e+00 , 1.86452032419460e+01 )
( 7.56499999999986e+00 , 1.86532416298475e+01 )
( 7.56999999999986e+00 , 1.86633537980289e+01 )
( 7.57499999999986e+00 , 1.86732597364106e+01 )
( 7.57999999999986e+00 , 1.86810193783755e+01 )
( 7.58499999999986e+00 , 1.86855327764241e+01 )
( 7.58999999999986e+00 , 1.86866894293531e+01 )
( 7.59499999999986e+00 , 1.86852250664771e+01 )
( 7.59999999999986e+00 , 1.86824092996673e+01 )
( 7.60499999999986e+00 , 1.86796676022665e+01 )
( 7.60999999999986e+00 , 1.86782018407213e+01 )
( 7.61499999999986e+00 , 1.86786522291024e+01 )
( 7.61999999999986e+00 , 1.86808505933019e+01 )
( 7.62499999999986e+00 , 1.86837355042395e+01 )
( 7.62999999999986e+00 , 1.86855064226525e+01 )
( 7.63499999999986e+00 , 1.86840736169256e+01 )
( 7.63999999999986e+00 , 1.86778055942043e+01 )
( 7.64499999999986e+00 , 1.86664590165091e+01 )
( 7.64999999999986e+00 , 1.86519519640374e+01 )
( 7.65499999999986e+00 , 1.86383672730294e+01 )
( 7.65999999999986e+00 , 1.86306790112315e+01 )
( 7.66499999999986e+00 , 1.86325548028672e+01 )
( 7.66999999999986e+00 , 1.86445148077029e+01 )
( 7.67499999999986e+00 , 1.86635767018975e+01 )
( 7.67999999999986e+00 , 1.86844222171112e+01 )
( 7.68499999999986e+00 , 1.87012840227185e+01 )
( 7.68999999999986e+00 , 1.87097139210712e+01 )
( 7.69499999999986e+00 , 1.87077431284686e+01 )
( 7.69999999999986e+00 , 1.86962525816985e+01 )
( 7.70499999999986e+00 , 1.86785810138664e+01 )
( 7.70999999999986e+00 , 1.86595671473449e+01 )
( 7.71499999999986e+00 , 1.86443099159437e+01 )
( 7.71999999999986e+00 , 1.86368796426975e+01 )
( 7.72499999999986e+00 , 1.86391260980185e+01 )
( 7.72999999999986e+00 , 1.86498433529600e+01 )
( 7.73499999999986e+00 , 1.86648331940965e+01 )
( 7.73999999999986e+00 , 1.86782956433113e+01 )
( 7.74499999999986e+00 , 1.86851380089144e+01 )
( 7.74999999999986e+00 , 1.86830235657033e+01 )
( 7.75499999999986e+00 , 1.86731861035461e+01 )
( 7.75999999999986e+00 , 1.86598093901936e+01 )
( 7.76499999999986e+00 , 1.86483129641897e+01 )
( 7.76999999999986e+00 , 1.86432439153452e+01 )
( 7.77499999999986e+00 , 1.86467040955548e+01 )
( 7.77999999999986e+00 , 1.86579224745841e+01 )
( 7.78499999999986e+00 , 1.86738444910606e+01 )
( 7.78999999999986e+00 , 1.86901933982799e+01 )
( 7.79499999999986e+00 , 1.87025906729720e+01 )
( 7.79999999999986e+00 , 1.87075792504895e+01 )
( 7.80499999999986e+00 , 1.87034632925771e+01 )
( 7.80999999999986e+00 , 1.86908272903250e+01 )
( 7.81499999999986e+00 , 1.86725706757179e+01 )
( 7.81999999999986e+00 , 1.86533226338741e+01 )
( 7.82499999999986e+00 , 1.86381948743534e+01 )
( 7.82999999999986e+00 , 1.86310926019910e+01 )
( 7.83499999999986e+00 , 1.86332642186305e+01 )
( 7.83999999999986e+00 , 1.86430143809956e+01 )
( 7.84499999999985e+00 , 1.86569096259319e+01 )
( 7.84999999999985e+00 , 1.86716025406296e+01 )
( 7.85499999999985e+00 , 1.86848130877034e+01 )
( 7.85999999999985e+00 , 1.86946035167581e+01 )
( 7.86499999999985e+00 , 1.86972093080222e+01 )
( 7.86999999999985e+00 , 1.86855793194398e+01 )
( 7.87499999999985e+00 , 1.86549294351909e+01 )
( 7.87999999999985e+00 , 1.86196900898248e+01 )
( 7.88499999999985e+00 , 1.86151704266293e+01 )
( 7.88999999999985e+00 , 1.86511663119471e+01 )
( 7.89499999999985e+00 , 1.86908410239824e+01 )
( 7.89999999999985e+00 , 1.87023347841969e+01 )
( 7.90499999999985e+00 , 1.86857639693128e+01 )
( 7.90999999999985e+00 , 1.86561080443902e+01 )
( 7.91499999999985e+00 , 1.86285157898531e+01 )
( 7.91999999999985e+00 , 1.86132779154508e+01 )
( 7.92499999999985e+00 , 1.86133688820610e+01 )
( 7.92999999999985e+00 , 1.86245634923580e+01 )
( 7.93499999999985e+00 , 1.86389051365380e+01 )
( 7.93999999999985e+00 , 1.86492287693315e+01 )
( 7.94499999999985e+00 , 1.86520746289171e+01 )
( 7.94999999999985e+00 , 1.86481982263922e+01 )
( 7.95499999999985e+00 , 1.86413230843118e+01 )
( 7.95999999999985e+00 , 1.86361217607322e+01 )
( 7.96499999999985e+00 , 1.86362589503249e+01 )
( 7.96999999999985e+00 , 1.86431113329881e+01 )
( 7.97499999999985e+00 , 1.86554955817025e+01 )
( 7.97999999999985e+00 , 1.86703185902818e+01 )
( 7.98499999999985e+00 , 1.86836696436173e+01 )
( 7.98999999999985e+00 , 1.86918853367420e+01 )
( 7.99499999999985e+00 , 1.86925434871963e+01 )
( 7.99999999999985e+00 , 1.86852831514806e+01 )
( 8.00499999999985e+00 , 1.86715855572819e+01 )
( 8.00999999999985e+00 , 1.86533792249428e+01 )
( 8.01499999999985e+00 , 1.86325111392375e+01 )
( 8.01999999999985e+00 , 1.86119919576841e+01 )
( 8.02499999999985e+00 , 1.85966471721346e+01 )
( 8.02999999999986e+00 , 1.85916020862694e+01 )
( 8.03499999999986e+00 , 1.85999130562460e+01 )
( 8.03999999999986e+00 , 1.86210629832703e+01 )
( 8.04499999999986e+00 , 1.86508645228839e+01 )
( 8.04999999999986e+00 , 1.86825407328375e+01 )
( 8.05499999999986e+00 , 1.87085299307714e+01 )
( 8.05999999999986e+00 , 1.87224916174290e+01 )
( 8.06499999999986e+00 , 1.87209682787935e+01 )
( 8.06999999999986e+00 , 1.87042487910232e+01 )
( 8.07499999999986e+00 , 1.86762091806590e+01 )
( 8.07999999999986e+00 , 1.86432141826167e+01 )
( 8.08499999999986e+00 , 1.86124412199406e+01 )
( 8.08999999999986e+00 , 1.85901401312708e+01 )
( 8.09499999999987e+00 , 1.85803160295557e+01 )
( 8.09999999999987e+00 , 1.85841263617127e+01 )
( 8.10499999999987e+00 , 1.85999889985978e+01 )
( 8.10999999999987e+00 , 1.86241494359599e+01 )
( 8.11499999999987e+00 , 1.86514235355805e+01 )
( 8.11999999999987e+00 , 1.86760632963929e+01 )
( 8.12499999999987e+00 , 1.86929276407426e+01 )
( 8.12999999999987e+00 , 1.86989467171023e+01 )
( 8.13499999999987e+00 , 1.86942508607205e+01 )
( 8.13999999999987e+00 , 1.86820777917992e+01 )
( 8.14499999999987e+00 , 1.86673350484351e+01 )
( 8.14999999999987e+00 , 1.86547452538756e+01 )
( 8.15499999999988e+00 , 1.86474970059254e+01 )
( 8.15999999999988e+00 , 1.86465183699910e+01 )
( 8.16499999999988e+00 , 1.86502575376647e+01 )
( 8.16999999999988e+00 , 1.86552638276476e+01 )
( 8.17499999999988e+00 , 1.86578072720075e+01 )
( 8.17999999999988e+00 , 1.86558604683671e+01 )
( 8.18499999999988e+00 , 1.86500318889455e+01 )
( 8.18999999999988e+00 , 1.86428506396157e+01 )
( 8.19499999999988e+00 , 1.86373965105276e+01 )
( 8.19999999999988e+00 , 1.86363065161080e+01 )
( 8.20499999999988e+00 , 1.86410206858201e+01 )
( 8.20999999999988e+00 , 1.86510548519171e+01 )
( 8.21499999999988e+00 , 1.86638293535376e+01 )
( 8.21999999999989e+00 , 1.86754589464075e+01 )
( 8.22499999999989e+00 , 1.86821172955846e+01 )
( 8.22999999999989e+00 , 1.86813045807808e+01 )
( 8.23499999999989e+00 , 1.86726673631306e+01 )
( 8.23999999999989e+00 , 1.86582557597841e+01 )
( 8.24499999999989e+00 , 1.86420762714306e+01 )
( 8.24999999999989e+00 , 1.86289062501325e+01 )
( 8.25499999999989e+00 , 1.86226887130865e+01 )
( 8.25999999999989e+00 , 1.86251292284529e+01 )
( 8.26499999999989e+00 , 1.86351588137371e+01 )
( 8.26999999999989e+00 , 1.86495970945189e+01 )
( 8.27499999999989e+00 , 1.86645944970347e+01 )
( 8.27999999999989e+00 , 1.86766765992646e+01 )
( 8.28499999999990e+00 , 1.86827095664579e+01 )
( 8.28999999999990e+00 , 1.86799509474399e+01 )
( 8.29499999999990e+00 , 1.86673006273067e+01 )
( 8.29999999999990e+00 , 1.86465946544090e+01 )
( 8.30499999999990e+00 , 1.86226318326590e+01 )
( 8.30999999999990e+00 , 1.86020700471977e+01 )
( 8.31499999999990e+00 , 1.85916043003043e+01 )
( 8.31999999999990e+00 , 1.85957648460540e+01 )
( 8.32499999999990e+00 , 1.86150850147226e+01 )
( 8.32999999999990e+00 , 1.86455265051372e+01 )
( 8.33499999999990e+00 , 1.86794987975635e+01 )
( 8.33999999999990e+00 , 1.87080659120667e+01 )
( 8.34499999999990e+00 , 1.87235425897554e+01 )
( 8.34999999999991e+00 , 1.87216929534211e+01 )
( 8.35499999999991e+00 , 1.87029362257024e+01 )
( 8.35999999999991e+00 , 1.86722053940179e+01 )
( 8.36499999999991e+00 , 1.86374254164655e+01 )
( 8.36999999999991e+00 , 1.86070229215913e+01 )
( 8.37499999999991e+00 , 1.85873900757567e+01 )
( 8.37999999999991e+00 , 1.85815593949609e+01 )
( 8.38499999999991e+00 , 1.85898560559434e+01 )
( 8.38999999999991e+00 , 1.86112460685671e+01 )
( 8.39499999999991e+00 , 1.86423561403642e+01 )
( 8.39999999999991e+00 , 1.86748278841379e+01 )
( 8.40499999999991e+00 , 1.86973025385996e+01 )
( 8.40999999999991e+00 , 1.87026971479578e+01 )
( 8.41499999999992e+00 , 1.86923047458051e+01 )
( 8.41999999999992e+00 , 1.86731294979525e+01 )
( 8.42499999999992e+00 , 1.86531298659014e+01 )
( 8.42999999999992e+00 , 1.86383864742733e+01 )
( 8.43499999999992e+00 , 1.86323852964500e+01 )
( 8.43999999999992e+00 , 1.86361068651314e+01 )
( 8.44499999999992e+00 , 1.86480214134401e+01 )
( 8.44999999999992e+00 , 1.86639976066442e+01 )
( 8.45499999999992e+00 , 1.86777325527778e+01 )
( 8.45999999999992e+00 , 1.86823520501055e+01 )
( 8.46499999999992e+00 , 1.86733157984110e+01 )
( 8.46999999999992e+00 , 1.86515677406587e+01 )
( 8.47499999999993e+00 , 1.86245417074523e+01 )
( 8.47999999999993e+00 , 1.86032449880288e+01 )
( 8.48499999999993e+00 , 1.85969002093718e+01 )
( 8.48999999999993e+00 , 1.86088688982169e+01 )
( 8.49499999999993e+00 , 1.86359203371086e+01 )
( 8.49999999999993e+00 , 1.86700372128108e+01 )
( 8.50499999999993e+00 , 1.87011633287051e+01 )
( 8.50999999999993e+00 , 1.87202198313869e+01 )
( 8.51499999999993e+00 , 1.87222772313113e+01 )
( 8.51999999999993e+00 , 1.87087251078344e+01 )
( 8.52499999999993e+00 , 1.86860961378941e+01 )
( 8.52999999999993e+00 , 1.86616133522805e+01 )
( 8.53499999999993e+00 , 1.86397655344718e+01 )
( 8.53999999999994e+00 , 1.86225788094250e+01 )
( 8.54499999999994e+00 , 1.86113469868024e+01 )
( 8.54999999999994e+00 , 1.86075193281323e+01 )
( 8.55499999999994e+00 , 1.86124214593690e+01 )
( 8.55999999999994e+00 , 1.86258552987438e+01 )
( 8.56499999999994e+00 , 1.86447176929078e+01 )
( 8.56999999999994e+00 , 1.86638478868614e+01 )
( 8.57499999999994e+00 , 1.86787269310782e+01 )
( 8.57999999999994e+00 , 1.86869900733032e+01 )
( 8.58499999999994e+00 , 1.86879301109405e+01 )
( 8.58999999999994e+00 , 1.86817922101801e+01 )
( 8.59499999999994e+00 , 1.86698462421277e+01 )
( 8.59999999999994e+00 , 1.86547056971404e+01 )
( 8.60499999999995e+00 , 1.86401536751857e+01 )
( 8.60999999999995e+00 , 1.86302410538304e+01 )
( 8.61499999999995e+00 , 1.86279159220830e+01 )
( 8.61999999999995e+00 , 1.86337142900693e+01 )
( 8.62499999999995e+00 , 1.86450719092089e+01 )
( 8.62999999999995e+00 , 1.86567343767435e+01 )
( 8.63499999999995e+00 , 1.86626718454009e+01 )
( 8.63999999999995e+00 , 1.86593589226817e+01 )
( 8.64499999999995e+00 , 1.86484565135475e+01 )
( 8.64999999999995e+00 , 1.86355924428182e+01 )
( 8.65499999999995e+00 , 1.86255448314285e+01 )
( 8.65999999999995e+00 , 1.86196801959952e+01 )
( 8.66499999999995e+00 , 1.86181249429102e+01 )
( 8.66999999999996e+00 , 1.86215793168275e+01 )
( 8.67499999999996e+00 , 1.86300666849615e+01 )
( 8.67999999999996e+00 , 1.86421566184338e+01 )
( 8.68499999999996e+00 , 1.86565427115554e+01 )
( 8.68999999999996e+00 , 1.86723874572837e+01 )
( 8.69499999999996e+00 , 1.86864779043286e+01 )
( 8.69999999999996e+00 , 1.86923973107122e+01 )
( 8.70499999999996e+00 , 1.86850422550604e+01 )
( 8.70999999999996e+00 , 1.86652287250122e+01 )
( 8.71499999999996e+00 , 1.86395792860110e+01 )
( 8.71999999999996e+00 , 1.86170501187236e+01 )
( 8.72499999999996e+00 , 1.86052283549010e+01 )
( 8.72999999999996e+00 , 1.86079025762909e+01 )
( 8.73499999999997e+00 , 1.86240708802253e+01 )
( 8.73999999999997e+00 , 1.86481181648809e+01 )
( 8.74499999999997e+00 , 1.86709839930795e+01 )
( 8.74999999999997e+00 , 1.86826429285969e+01 )
( 8.75499999999997e+00 , 1.86765237510731e+01 )
( 8.75999999999997e+00 , 1.86546096675171e+01 )
( 8.76499999999997e+00 , 1.86279615718384e+01 )
( 8.76999999999997e+00 , 1.86092378330161e+01 )
( 8.77499999999997e+00 , 1.86043054406384e+01 )
( 8.77999999999997e+00 , 1.86117467032256e+01 )
( 8.78499999999997e+00 , 1.86275477006721e+01 )
( 8.78999999999997e+00 , 1.86481864259540e+01 )
( 8.79499999999998e+00 , 1.86709719663937e+01 )
( 8.79999999999998e+00 , 1.86930326634865e+01 )
( 8.80499999999998e+00 , 1.87096201799275e+01 )
( 8.80999999999998e+00 , 1.87137741139363e+01 )
( 8.81499999999998e+00 , 1.86996176177858e+01 )
( 8.81999999999998e+00 , 1.86671894724171e+01 )
( 8.82499999999998e+00 , 1.86244387770063e+01 )
( 8.82999999999998e+00 , 1.85848818426550e+01 )
( 8.83499999999998e+00 , 1.85622917950255e+01 )
( 8.83999999999998e+00 , 1.85648059884021e+01 )
( 8.84499999999998e+00 , 1.85912569704563e+01 )
( 8.84999999999998e+00 , 1.86318219970375e+01 )
( 8.85499999999998e+00 , 1.86727783525446e+01 )
( 8.85999999999999e+00 , 1.87027600520191e+01 )
( 8.86499999999999e+00 , 1.87169413258490e+01 )
( 8.86999999999999e+00 , 1.87169672762794e+01 )
( 8.87499999999999e+00 , 1.87076450375583e+01 )
( 8.87999999999999e+00 , 1.86932618102688e+01 )
( 8.88499999999999e+00 , 1.86759404955832e+01 )
( 8.88999999999999e+00 , 1.86571664588296e+01 )
( 8.89499999999999e+00 , 1.86403706326613e+01 )
( 8.89999999999999e+00 , 1.86296932891212e+01 )
( 8.90499999999999e+00 , 1.86261792683167e+01 )
( 8.90999999999999e+00 , 1.86281044594965e+01 )
( 8.91499999999999e+00 , 1.86340150688242e+01 )
( 8.91999999999999e+00 , 1.86427815238736e+01 )
( 8.92500000000000e+00 , 1.86517020035931e+01 )
( 8.93000000000000e+00 , 1.86565431736477e+01 )
( 8.93500000000000e+00 , 1.86538154918894e+01 )
( 8.94000000000000e+00 , 1.86430582108690e+01 )
( 8.94500000000000e+00 , 1.86275528159357e+01 )
( 8.95000000000000e+00 , 1.86132742875472e+01 )
( 8.95500000000000e+00 , 1.86066816850085e+01 )
( 8.96000000000000e+00 , 1.86122602255683e+01 )
( 8.96500000000000e+00 , 1.86307127898155e+01 )
( 8.97000000000000e+00 , 1.86583855978852e+01 )
( 8.97500000000000e+00 , 1.86880564318970e+01 )
( 8.98000000000000e+00 , 1.87108339985903e+01 )
( 8.98500000000000e+00 , 1.87187016137064e+01 )
( 8.99000000000001e+00 , 1.87071176718573e+01 )
( 8.99500000000001e+00 , 1.86769704900417e+01 )
( 9.00000000000001e+00 , 1.86351111086676e+01 )
( 9.00500000000001e+00 , 1.85928735467090e+01 )
( 9.01000000000001e+00 , 1.85626695661054e+01 )
( 9.01500000000001e+00 , 1.85537237340660e+01 )
( 9.02000000000001e+00 , 1.85686786468785e+01 )
( 9.02500000000001e+00 , 1.86027055757203e+01 )
( 9.03000000000001e+00 , 1.86457030654385e+01 )
( 9.03500000000001e+00 , 1.86863623477762e+01 )
( 9.04000000000001e+00 , 1.87157113744177e+01 )
( 9.04500000000001e+00 , 1.87286457385002e+01 )
( 9.05000000000001e+00 , 1.87239966872433e+01 )
( 9.05500000000002e+00 , 1.87043345531335e+01 )
( 9.06000000000002e+00 , 1.86755089841655e+01 )
( 9.06500000000002e+00 , 1.86451878793250e+01 )
( 9.07000000000002e+00 , 1.86204665717499e+01 )
( 9.07500000000002e+00 , 1.86056624664861e+01 )
( 9.08000000000002e+00 , 1.86016574305083e+01 )
( 9.08500000000002e+00 , 1.86073970162049e+01 )
( 9.09000000000002e+00 , 1.86220229155028e+01 )
( 9.09500000000002e+00 , 1.86441139957599e+01 )
( 9.10000000000002e+00 , 1.86679743162418e+01 )
( 9.10500000000002e+00 , 1.86838599635713e+01 )
( 9.11000000000002e+00 , 1.86845751914030e+01 )
( 9.11500000000003e+00 , 1.86698839567079e+01 )
( 9.12000000000003e+00 , 1.86445819737939e+01 )
( 9.12500000000003e+00 , 1.86165157223822e+01 )
( 9.13000000000003e+00 , 1.85976933801388e+01 )
( 9.13500000000003e+00 , 1.86010581225151e+01 )
( 9.14000000000003e+00 , 1.86288598934299e+01 )
( 9.14500000000003e+00 , 1.86670431001547e+01 )
( 9.15000000000003e+00 , 1.86966558551940e+01 )
( 9.15500000000003e+00 , 1.87076371175567e+01 )
( 9.16000000000003e+00 , 1.87007902939801e+01 )
( 9.16500000000003e+00 , 1.86826022486284e+01 )
( 9.17000000000003e+00 , 1.86608677769386e+01 )
( 9.17500000000003e+00 , 1.86424794285816e+01 )
( 9.18000000000004e+00 , 1.86319771984962e+01 )
( 9.18500000000004e+00 , 1.86305935834763e+01 )
( 9.19000000000004e+00 , 1.86365582055861e+01 )
( 9.19500000000004e+00 , 1.86466771019774e+01 )
( 9.20000000000004e+00 , 1.86579996241165e+01 )
( 9.20500000000004e+00 , 1.86685500717121e+01 )
( 9.21000000000004e+00 , 1.86772084706537e+01 )
( 9.21500000000004e+00 , 1.86833809156948e+01 )
( 9.22000000000004e+00 , 1.86868524504383e+01 )
( 9.22500000000004e+00 , 1.86878167488433e+01 )
( 9.23000000000004e+00 , 1.86868989124499e+01 )
( 9.23500000000004e+00 , 1.86850182042686e+01 )
( 9.24000000000004e+00 , 1.86830723126901e+01 )
( 9.24500000000005e+00 , 1.86815620350586e+01 )
( 9.25000000000005e+00 , 1.86803399508240e+01 )
( 9.25500000000005e+00 , 1.86786326572829e+01 )
( 9.26000000000005e+00 , 1.86753722088870e+01 )
( 9.26500000000005e+00 , 1.86697254720670e+01 )
( 9.27000000000005e+00 , 1.86615962419799e+01 )
( 9.27500000000005e+00 , 1.86518666211771e+01 )
( 9.28000000000005e+00 , 1.86422724691637e+01 )
( 9.28500000000005e+00 , 1.86349949819803e+01 )
( 9.29000000000005e+00 , 1.86321329387604e+01 )
( 9.29500000000005e+00 , 1.86351180250190e+01 )
( 9.30000000000005e+00 , 1.86439727429664e+01 )
( 9.30500000000005e+00 , 1.86563096671724e+01 )
( 9.31000000000006e+00 , 1.86664435242753e+01 )
( 9.31500000000006e+00 , 1.86666105026538e+01 )
( 9.32000000000006e+00 , 1.86544120504331e+01 )
( 9.32500000000006e+00 , 1.86440902331395e+01 )
( 9.33000000000006e+00 , 1.86576888482566e+01 )
( 9.33500000000006e+00 , 1.86900929562599e+01 )
( 9.34000000000006e+00 , 1.87092783466655e+01 )
( 9.34500000000006e+00 , 1.86970572774198e+01 )
( 9.35000000000006e+00 , 1.86608989026843e+01 )
( 9.35500000000006e+00 , 1.86187721541188e+01 )
( 9.36000000000006e+00 , 1.85876159603159e+01 )
( 9.36500000000006e+00 , 1.85775517093893e+01 )
( 9.37000000000006e+00 , 1.85889544232351e+01 )
( 9.37500000000007e+00 , 1.86138863262691e+01 )
( 9.38000000000007e+00 , 1.86412136006081e+01 )
( 9.38500000000007e+00 , 1.86619111213865e+01 )
( 9.39000000000007e+00 , 1.86719185195399e+01 )
( 9.39500000000007e+00 , 1.86722127787704e+01 )
( 9.40000000000007e+00 , 1.86670420384749e+01 )
( 9.40500000000007e+00 , 1.86614388185196e+01 )
( 9.41000000000007e+00 , 1.86589715060482e+01 )
( 9.41500000000007e+00 , 1.86605190087792e+01 )
( 9.42000000000007e+00 , 1.86645077691616e+01 )
( 9.42500000000007e+00 , 1.86683631163307e+01 )
( 9.43000000000007e+00 , 1.86702035404319e+01 )
( 9.43500000000008e+00 , 1.86697424694243e+01 )
( 9.44000000000008e+00 , 1.86677557312951e+01 )
( 9.44500000000008e+00 , 1.86638003061985e+01 )
( 9.45000000000008e+00 , 1.86544209686588e+01 )
( 9.45500000000008e+00 , 1.86362821811779e+01 )
( 9.46000000000008e+00 , 1.86118163441875e+01 )
( 9.46500000000008e+00 , 1.85897089944875e+01 )
( 9.47000000000008e+00 , 1.85798080827148e+01 )
( 9.47500000000008e+00 , 1.85877773414731e+01 )
( 9.48000000000008e+00 , 1.86127871696685e+01 )
( 9.48500000000008e+00 , 1.86483406737470e+01 )
( 9.49000000000008e+00 , 1.86848967084865e+01 )
( 9.49500000000008e+00 , 1.87128990746371e+01 )
( 9.50000000000009e+00 , 1.87253294659788e+01 )
( 9.50500000000009e+00 , 1.87193537718948e+01 )
( 9.51000000000009e+00 , 1.86968649443057e+01 )
( 9.51500000000009e+00 , 1.86638567590383e+01 )
( 9.52000000000009e+00 , 1.86287417795105e+01 )
( 9.52500000000009e+00 , 1.85999906598077e+01 )
( 9.53000000000009e+00 , 1.85837374246267e+01 )
( 9.53500000000009e+00 , 1.85821819815711e+01 )
( 9.54000000000009e+00 , 1.85936702857065e+01 )
( 9.54500000000009e+00 , 1.86148598416020e+01 )
( 9.55000000000009e+00 , 1.86432459134233e+01 )
( 9.55500000000009e+00 , 1.86753773703951e+01 )
( 9.56000000000009e+00 , 1.87007075995641e+01 )
( 9.56500000000010e+00 , 1.87036010248318e+01 )
( 9.57000000000010e+00 , 1.86788128912208e+01 )
( 9.57500000000010e+00 , 1.86413372387090e+01 )
( 9.58000000000010e+00 , 1.86149617998715e+01 )
( 9.58500000000010e+00 , 1.86122075557810e+01 )
( 9.59000000000010e+00 , 1.86291469168316e+01 )
( 9.59500000000010e+00 , 1.86553114317815e+01 )
( 9.60000000000010e+00 , 1.86816896943485e+01 )
( 9.60500000000010e+00 , 1.87014122281218e+01 )
( 9.61000000000010e+00 , 1.87087726148875e+01 )
( 9.61500000000010e+00 , 1.87000164427355e+01 )
( 9.62000000000010e+00 , 1.86751591894835e+01 )
( 9.62500000000010e+00 , 1.86391780939669e+01 )
( 9.63000000000011e+00 , 1.86015295829687e+01 )
( 9.63500000000011e+00 , 1.85736872086317e+01 )
( 9.64000000000011e+00 , 1.85651646435474e+01 )
( 9.64500000000011e+00 , 1.85794219641539e+01 )
( 9.65000000000011e+00 , 1.86117947400958e+01 )
( 9.65500000000011e+00 , 1.86510159164314e+01 )
( 9.66000000000011e+00 , 1.86836853032597e+01 )
( 9.66500000000011e+00 , 1.86994865416946e+01 )
( 9.67000000000011e+00 , 1.86960443598841e+01 )
( 9.67500000000011e+00 , 1.86820788310900e+01 )
( 9.68000000000011e+00 , 1.86717902753305e+01 )
( 9.68500000000011e+00 , 1.86689363383805e+01 )
( 9.69000000000011e+00 , 1.86626897283995e+01 )
( 9.69500000000012e+00 , 1.86438356491465e+01 )
( 9.70000000000012e+00 , 1.86160035849377e+01 )
( 9.70500000000012e+00 , 1.85925286197274e+01 )
( 9.71000000000012e+00 , 1.85876864877339e+01 )
( 9.71500000000012e+00 , 1.86062530656909e+01 )
( 9.72000000000012e+00 , 1.86377489703367e+01 )
( 9.72500000000012e+00 , 1.86638895359171e+01 )
( 9.73000000000012e+00 , 1.86726382126081e+01 )
( 9.73500000000012e+00 , 1.86639629764983e+01 )
( 9.74000000000012e+00 , 1.86457272379544e+01 )
( 9.74500000000012e+00 , 1.86275620718493e+01 )
( 9.75000000000012e+00 , 1.86170032404586e+01 )
( 9.75500000000013e+00 , 1.86178432748972e+01 )
( 9.76000000000013e+00 , 1.86298365584733e+01 )
( 9.76500000000013e+00 , 1.86491557887324e+01 )
( 9.77000000000013e+00 , 1.86692069425136e+01 )
( 9.77500000000013e+00 , 1.86820916655922e+01 )
( 9.78000000000013e+00 , 1.86819218622609e+01 )
( 9.78500000000013e+00 , 1.86694872348407e+01 )
( 9.79000000000013e+00 , 1.86523875758535e+01 )
( 9.79500000000013e+00 , 1.86368523642681e+01 )
( 9.80000000000013e+00 , 1.86224041650504e+01 )
( 9.80500000000013e+00 , 1.86076452148156e+01 )
( 9.81000000000013e+00 , 1.85948996079601e+01 )
( 9.81500000000013e+00 , 1.85877044256225e+01 )
( 9.82000000000014e+00 , 1.85896160059430e+01 )
( 9.82500000000014e+00 , 1.86050046148681e+01 )
( 9.83000000000014e+00 , 1.86342286455852e+01 )
( 9.83500000000014e+00 , 1.86672981364877e+01 )
( 9.84000000000014e+00 , 1.86888697872902e+01 )
( 9.84500000000014e+00 , 1.86901939078469e+01 )
( 9.85000000000014e+00 , 1.86735914544748e+01 )
( 9.85500000000014e+00 , 1.86483406126034e+01 )
( 9.86000000000014e+00 , 1.86249648879670e+01 )
( 9.86500000000014e+00 , 1.86114162607490e+01 )
( 9.87000000000014e+00 , 1.86112771295403e+01 )
( 9.87500000000014e+00 , 1.86236175188830e+01 )
( 9.88000000000014e+00 , 1.86441571888120e+01 )
( 9.88500000000015e+00 , 1.86669813987195e+01 )
( 9.89000000000015e+00 , 1.86857742633200e+01 )
( 9.89500000000015e+00 , 1.86940690260372e+01 )
( 9.90000000000015e+00 , 1.86857265686450e+01 )
( 9.90500000000015e+00 , 1.86585437854499e+01 )
( 9.91000000000015e+00 , 1.86202899750635e+01 )
( 9.91500000000015e+00 , 1.85874697615182e+01 )
( 9.92000000000015e+00 , 1.85732208325226e+01 )
( 9.92500000000015e+00 , 1.85797412960638e+01 )
( 9.93000000000015e+00 , 1.86021263143840e+01 )
( 9.93500000000015e+00 , 1.86333695083285e+01 )
( 9.94000000000015e+00 , 1.86665400081921e+01 )
( 9.94500000000015e+00 , 1.86959116590324e+01 )
( 9.95000000000016e+00 , 1.87163779644942e+01 )
( 9.95500000000016e+00 , 1.87225561211108e+01 )
( 9.96000000000016e+00 , 1.87108695790154e+01 )
( 9.96500000000016e+00 , 1.86826164973140e+01 )
( 9.97000000000016e+00 , 1.86439920239465e+01 )
( 9.97500000000016e+00 , 1.86037311637645e+01 )
( 9.98000000000016e+00 , 1.85712298684593e+01 )
( 9.98500000000016e+00 , 1.85555244425006e+01 )
( 9.99000000000016e+00 , 1.85629393695993e+01 )
( 9.99500000000016e+00 , 1.85928762449815e+01 )
( 1.00000000000002e+01 , 1.86357068143289e+01 )
};
\addplot[color=cyan, mark=square*, mark size=1pt, line width=0.75pt, mark repeat=50, mark phase = 5] coordinates {
( 0.00000000000000e+00 , 1.87750917441960e+01 )
( 5.00000000000000e-03 , 1.87750933331910e+01 )
( 1.00000000000000e-02 , 1.87751390654712e+01 )
( 1.50000000000000e-02 , 1.87753745287879e+01 )
( 2.00000000000000e-02 , 1.87760949749490e+01 )
( 2.50000000000000e-02 , 1.87777282960056e+01 )
( 3.00000000000000e-02 , 1.87806139252550e+01 )
( 3.50000000000000e-02 , 1.87845395332313e+01 )
( 4.00000000000000e-02 , 1.87884465007002e+01 )
( 4.50000000000000e-02 , 1.87910274115435e+01 )
( 5.00000000000000e-02 , 1.87919213535037e+01 )
( 5.50000000000000e-02 , 1.87919553445124e+01 )
( 6.00000000000000e-02 , 1.87920025451902e+01 )
( 6.50000000000000e-02 , 1.87913445483765e+01 )
( 7.00000000000000e-02 , 1.87877387637502e+01 )
( 7.50000000000000e-02 , 1.87809030214563e+01 )
( 8.00000000000000e-02 , 1.87738161920511e+01 )
( 8.50000000000000e-02 , 1.87691610714722e+01 )
( 9.00000000000000e-02 , 1.87671763622194e+01 )
( 9.50000000000000e-02 , 1.87667366753875e+01 )
( 1.00000000000000e-01 , 1.87667937312159e+01 )
( 1.05000000000000e-01 , 1.87668739628220e+01 )
( 1.10000000000000e-01 , 1.87669257957969e+01 )
( 1.15000000000000e-01 , 1.87670278126314e+01 )
( 1.20000000000000e-01 , 1.87672446331955e+01 )
( 1.25000000000000e-01 , 1.87676617664931e+01 )
( 1.30000000000000e-01 , 1.87685201077940e+01 )
( 1.35000000000000e-01 , 1.87703759952194e+01 )
( 1.40000000000000e-01 , 1.87741427174672e+01 )
( 1.45000000000000e-01 , 1.87806611962182e+01 )
( 1.50000000000000e-01 , 1.87895367219260e+01 )
( 1.55000000000000e-01 , 1.87982291596327e+01 )
( 1.60000000000000e-01 , 1.88036968164271e+01 )
( 1.65000000000000e-01 , 1.88057025041237e+01 )
( 1.70000000000000e-01 , 1.88063244873199e+01 )
( 1.75000000000000e-01 , 1.88064618473683e+01 )
( 1.80000000000000e-01 , 1.88065936469671e+01 )
( 1.85000000000000e-01 , 1.88089563766416e+01 )
( 1.90000000000000e-01 , 1.88112937158907e+01 )
( 1.95000000000000e-01 , 1.88031556060886e+01 )
( 2.00000000000000e-01 , 1.87826765875506e+01 )
( 2.05000000000000e-01 , 1.87625152776355e+01 )
( 2.10000000000000e-01 , 1.87516293822994e+01 )
( 2.15000000000000e-01 , 1.87487162221479e+01 )
( 2.20000000000000e-01 , 1.87492498618643e+01 )
( 2.25000000000000e-01 , 1.87502989124046e+01 )
( 2.30000000000000e-01 , 1.87508978982649e+01 )
( 2.35000000000000e-01 , 1.87510645888987e+01 )
( 2.40000000000000e-01 , 1.87510604308458e+01 )
( 2.45000000000000e-01 , 1.87510816221489e+01 )
( 2.50000000000000e-01 , 1.87511670905728e+01 )
( 2.55000000000000e-01 , 1.87511810966947e+01 )
( 2.60000000000000e-01 , 1.87508710607149e+01 )
( 2.65000000000000e-01 , 1.87500779217592e+01 )
( 2.70000000000000e-01 , 1.87492091637386e+01 )
( 2.75000000000000e-01 , 1.87500294873683e+01 )
( 2.80000000000000e-01 , 1.87562366887900e+01 )
( 2.85000000000000e-01 , 1.87715584940736e+01 )
( 2.90000000000000e-01 , 1.87931598800759e+01 )
( 2.95000000000000e-01 , 1.88091075567437e+01 )
( 3.00000000000000e-01 , 1.88132711233448e+01 )
( 3.05000000000000e-01 , 1.88128788743064e+01 )
( 3.10000000000000e-01 , 1.88128939991756e+01 )
( 3.15000000000000e-01 , 1.88126409800476e+01 )
( 3.20000000000000e-01 , 1.88102489892014e+01 )
( 3.25000000000000e-01 , 1.88020025361429e+01 )
( 3.30000000000000e-01 , 1.87882489956483e+01 )
( 3.35000000000000e-01 , 1.87754665223845e+01 )
( 3.40000000000000e-01 , 1.87680829241476e+01 )
( 3.45000000000000e-01 , 1.87653639416131e+01 )
( 3.50000000000000e-01 , 1.87648309843814e+01 )
( 3.55000000000000e-01 , 1.87648324287999e+01 )
( 3.60000000000000e-01 , 1.87647962924763e+01 )
( 3.65000000000000e-01 , 1.87646977932479e+01 )
( 3.70000000000000e-01 , 1.87646346299521e+01 )
( 3.75000000000000e-01 , 1.87646360439770e+01 )
( 3.80000000000000e-01 , 1.87646268670764e+01 )
( 3.85000000000000e-01 , 1.87645063746861e+01 )
( 3.90000000000000e-01 , 1.87643670904448e+01 )
( 3.95000000000000e-01 , 1.87648603309755e+01 )
( 4.00000000000000e-01 , 1.87674281354147e+01 )
( 4.05000000000000e-01 , 1.87734913726961e+01 )
( 4.10000000000000e-01 , 1.87820341864075e+01 )
( 4.15000000000000e-01 , 1.87887876346908e+01 )
( 4.20000000000000e-01 , 1.87910880816588e+01 )
( 4.25000000000000e-01 , 1.87910771177138e+01 )
( 4.30000000000000e-01 , 1.87910269783117e+01 )
( 4.35000000000000e-01 , 1.87903690326259e+01 )
( 4.40000000000000e-01 , 1.87873930375881e+01 )
( 4.45000000000000e-01 , 1.87820683692232e+01 )
( 4.50000000000000e-01 , 1.87768118943739e+01 )
( 4.55000000000000e-01 , 1.87736730984743e+01 )
( 4.60000000000000e-01 , 1.87726058902284e+01 )
( 4.65000000000000e-01 , 1.87725659386290e+01 )
( 4.70000000000000e-01 , 1.87727478913647e+01 )
( 4.75000000000000e-01 , 1.87728394338977e+01 )
( 4.80000000000000e-01 , 1.87728338020713e+01 )
( 4.85000000000000e-01 , 1.87728421548563e+01 )
( 4.90000000000000e-01 , 1.87730008529481e+01 )
( 4.95000000000000e-01 , 1.87734724525024e+01 )
( 5.00000000000000e-01 , 1.87745194332220e+01 )
( 5.05000000000000e-01 , 1.87765658956963e+01 )
( 5.10000000000000e-01 , 1.87800581858989e+01 )
( 5.15000000000000e-01 , 1.87849636940981e+01 )
( 5.20000000000000e-01 , 1.87902326555930e+01 )
( 5.25000000000000e-01 , 1.87941518912725e+01 )
( 5.30000000000000e-01 , 1.87956749747178e+01 )
( 5.35000000000000e-01 , 1.87953827372752e+01 )
( 5.40000000000000e-01 , 1.87956222259247e+01 )
( 5.45000000000000e-01 , 1.87971519474896e+01 )
( 5.50000000000000e-01 , 1.87927137699674e+01 )
( 5.55000000000000e-01 , 1.87767993651141e+01 )
( 5.60000000000000e-01 , 1.87590548366313e+01 )
( 5.65000000000000e-01 , 1.87497832281286e+01 )
( 5.70000000000000e-01 , 1.87485066575606e+01 )
( 5.75000000000000e-01 , 1.87503541262398e+01 )
( 5.80000000000000e-01 , 1.87521726526321e+01 )
( 5.85000000000000e-01 , 1.87531230704032e+01 )
( 5.90000000000000e-01 , 1.87534271809615e+01 )
( 5.95000000000000e-01 , 1.87534765495168e+01 )
( 6.00000000000000e-01 , 1.87535231674423e+01 )
( 6.05000000000000e-01 , 1.87536310398351e+01 )
( 6.10000000000000e-01 , 1.87536846538416e+01 )
( 6.15000000000000e-01 , 1.87534382507415e+01 )
( 6.20000000000000e-01 , 1.87527236873889e+01 )
( 6.25000000000000e-01 , 1.87520612397178e+01 )
( 6.30000000000000e-01 , 1.87539115203375e+01 )
( 6.35000000000000e-01 , 1.87638155316343e+01 )
( 6.40000000000000e-01 , 1.87873141459958e+01 )
( 6.45000000000000e-01 , 1.88185413009704e+01 )
( 6.50000000000000e-01 , 1.88385690615243e+01 )
( 6.55000000000000e-01 , 1.88431281779556e+01 )
( 6.60000000000000e-01 , 1.88436207370678e+01 )
( 6.65000000000000e-01 , 1.88437979050791e+01 )
( 6.70000000000000e-01 , 1.88456217501702e+01 )
( 6.75000000000000e-01 , 1.88335302541447e+01 )
( 6.80000000000000e-01 , 1.87941426396728e+01 )
( 6.85000000000000e-01 , 1.87566740893104e+01 )
( 6.90000000000001e-01 , 1.87417909564992e+01 )
( 6.95000000000001e-01 , 1.87420219886432e+01 )
( 7.00000000000001e-01 , 1.87461890100262e+01 )
( 7.05000000000001e-01 , 1.87493759973175e+01 )
( 7.10000000000001e-01 , 1.87508803255967e+01 )
( 7.15000000000001e-01 , 1.87513242509148e+01 )
( 7.20000000000001e-01 , 1.87513524865821e+01 )
( 7.25000000000001e-01 , 1.87513158662262e+01 )
( 7.30000000000001e-01 , 1.87512848029721e+01 )
( 7.35000000000001e-01 , 1.87511082240321e+01 )
( 7.40000000000001e-01 , 1.87504588808216e+01 )
( 7.45000000000001e-01 , 1.87489340766512e+01 )
( 7.50000000000001e-01 , 1.87464527767628e+01 )
( 7.55000000000001e-01 , 1.87443779613712e+01 )
( 7.60000000000001e-01 , 1.87473161803709e+01 )
( 7.65000000000001e-01 , 1.87625754266469e+01 )
( 7.70000000000001e-01 , 1.87903945165495e+01 )
( 7.75000000000001e-01 , 1.88131452721765e+01 )
( 7.80000000000001e-01 , 1.88176391157193e+01 )
( 7.85000000000001e-01 , 1.88158905377571e+01 )
( 7.90000000000001e-01 , 1.88161426030859e+01 )
( 7.95000000000001e-01 , 1.88154635956828e+01 )
( 8.00000000000001e-01 , 1.88105719538080e+01 )
( 8.05000000000001e-01 , 1.88005398243883e+01 )
( 8.10000000000001e-01 , 1.87894537855282e+01 )
( 8.15000000000001e-01 , 1.87818762219530e+01 )
( 8.20000000000001e-01 , 1.87783420303018e+01 )
( 8.25000000000001e-01 , 1.87771361243222e+01 )
( 8.30000000000001e-01 , 1.87767871726233e+01 )
( 8.35000000000001e-01 , 1.87766489340377e+01 )
( 8.40000000000001e-01 , 1.87765703688649e+01 )
( 8.45000000000001e-01 , 1.87765302969057e+01 )
( 8.50000000000001e-01 , 1.87764566148146e+01 )
( 8.55000000000001e-01 , 1.87762094998163e+01 )
( 8.60000000000001e-01 , 1.87756779553986e+01 )
( 8.65000000000001e-01 , 1.87750029398412e+01 )
( 8.70000000000001e-01 , 1.87750094173260e+01 )
( 8.75000000000001e-01 , 1.87775825947121e+01 )
( 8.80000000000001e-01 , 1.87845544695058e+01 )
( 8.85000000000001e-01 , 1.87941542063530e+01 )
( 8.90000000000001e-01 , 1.88006556997239e+01 )
( 8.95000000000001e-01 , 1.88020242879753e+01 )
( 9.00000000000001e-01 , 1.88020207955040e+01 )
( 9.05000000000001e-01 , 1.88014632494096e+01 )
( 9.10000000000001e-01 , 1.87935440101160e+01 )
( 9.15000000000001e-01 , 1.87778133177613e+01 )
( 9.20000000000001e-01 , 1.87654711239987e+01 )
( 9.25000000000001e-01 , 1.87616816939138e+01 )
( 9.30000000000001e-01 , 1.87629255730929e+01 )
( 9.35000000000001e-01 , 1.87651398196025e+01 )
( 9.40000000000001e-01 , 1.87666772287843e+01 )
( 9.45000000000001e-01 , 1.87674223274522e+01 )
( 9.50000000000001e-01 , 1.87677001664823e+01 )
( 9.55000000000001e-01 , 1.87678063972354e+01 )
( 9.60000000000001e-01 , 1.87678942154604e+01 )
( 9.65000000000001e-01 , 1.87679687075897e+01 )
( 9.70000000000001e-01 , 1.87679315565638e+01 )
( 9.75000000000001e-01 , 1.87677468519133e+01 )
( 9.80000000000001e-01 , 1.87678806620237e+01 )
( 9.85000000000001e-01 , 1.87701030151641e+01 )
( 9.90000000000001e-01 , 1.87779515566495e+01 )
( 9.95000000000001e-01 , 1.87941943069650e+01 )
( 1.00000000000000e+00 , 1.88141402426841e+01 )
( 1.00500000000000e+00 , 1.88266847386285e+01 )
( 1.01000000000000e+00 , 1.88294652121484e+01 )
( 1.01500000000000e+00 , 1.88287230731296e+01 )
( 1.02000000000000e+00 , 1.88300676828264e+01 )
( 1.02500000000000e+00 , 1.88246404999442e+01 )
( 1.03000000000000e+00 , 1.87924634292690e+01 )
( 1.03500000000000e+00 , 1.87554441724275e+01 )
( 1.04000000000000e+00 , 1.87404762796398e+01 )
( 1.04500000000000e+00 , 1.87427077282018e+01 )
( 1.05000000000000e+00 , 1.87494932069268e+01 )
( 1.05500000000000e+00 , 1.87546994082777e+01 )
( 1.06000000000000e+00 , 1.87574002245842e+01 )
( 1.06500000000000e+00 , 1.87584564077981e+01 )
( 1.07000000000000e+00 , 1.87587858415731e+01 )
( 1.07500000000000e+00 , 1.87589300533727e+01 )
( 1.08000000000000e+00 , 1.87591091470695e+01 )
( 1.08500000000000e+00 , 1.87593433963449e+01 )
( 1.09000000000000e+00 , 1.87595459566260e+01 )
( 1.09500000000000e+00 , 1.87596477599849e+01 )
( 1.10000000000000e+00 , 1.87599270828346e+01 )
( 1.10500000000000e+00 , 1.87618707986864e+01 )
( 1.11000000000000e+00 , 1.87696128741398e+01 )
( 1.11500000000000e+00 , 1.87893747790174e+01 )
( 1.12000000000000e+00 , 1.88200555723888e+01 )
( 1.12500000000000e+00 , 1.88427533006766e+01 )
( 1.13000000000000e+00 , 1.88454842098555e+01 )
( 1.13500000000000e+00 , 1.88431929055853e+01 )
( 1.14000000000000e+00 , 1.88430819744629e+01 )
( 1.14500000000000e+00 , 1.88424586453831e+01 )
( 1.15000000000000e+00 , 1.88390775239881e+01 )
( 1.15500000000000e+00 , 1.88265859654057e+01 )
( 1.16000000000000e+00 , 1.88068575553057e+01 )
( 1.16500000000000e+00 , 1.87902698885940e+01 )
( 1.17000000000000e+00 , 1.87815502344225e+01 )
( 1.17500000000000e+00 , 1.87786094726219e+01 )
( 1.18000000000000e+00 , 1.87781770996024e+01 )
( 1.18500000000000e+00 , 1.87783336162121e+01 )
( 1.19000000000000e+00 , 1.87784060844735e+01 )
( 1.19500000000000e+00 , 1.87783295846751e+01 )
( 1.20000000000000e+00 , 1.87782230916243e+01 )
( 1.20500000000000e+00 , 1.87782102495847e+01 )
( 1.21000000000000e+00 , 1.87783417078472e+01 )
( 1.21500000000000e+00 , 1.87784995365146e+01 )
( 1.22000000000000e+00 , 1.87783576730667e+01 )
( 1.22500000000000e+00 , 1.87777949010559e+01 )
( 1.23000000000000e+00 , 1.87780432883444e+01 )
( 1.23500000000000e+00 , 1.87822934028274e+01 )
( 1.24000000000000e+00 , 1.87923236549075e+01 )
( 1.24500000000000e+00 , 1.88026031706215e+01 )
( 1.25000000000000e+00 , 1.88061966743784e+01 )
( 1.25500000000000e+00 , 1.88060905723773e+01 )
( 1.26000000000000e+00 , 1.88062543627395e+01 )
( 1.26500000000000e+00 , 1.88051509560364e+01 )
( 1.26999999999999e+00 , 1.88009461363388e+01 )
( 1.27499999999999e+00 , 1.87947256642850e+01 )
( 1.27999999999999e+00 , 1.87890267007937e+01 )
( 1.28499999999999e+00 , 1.87853337898343e+01 )
( 1.28999999999999e+00 , 1.87836775974162e+01 )
( 1.29499999999999e+00 , 1.87833367934192e+01 )
( 1.29999999999999e+00 , 1.87835228838805e+01 )
( 1.30499999999999e+00 , 1.87837548712356e+01 )
( 1.30999999999999e+00 , 1.87838983608556e+01 )
( 1.31499999999999e+00 , 1.87840240794498e+01 )
( 1.31999999999999e+00 , 1.87842626874367e+01 )
( 1.32499999999999e+00 , 1.87847090846487e+01 )
( 1.32999999999999e+00 , 1.87853152128199e+01 )
( 1.33499999999999e+00 , 1.87857493117327e+01 )
( 1.33999999999999e+00 , 1.87854281027369e+01 )
( 1.34499999999999e+00 , 1.87840174756907e+01 )
( 1.34999999999999e+00 , 1.87820832569065e+01 )
( 1.35499999999999e+00 , 1.87807731315118e+01 )
( 1.35999999999999e+00 , 1.87804043049107e+01 )
( 1.36499999999999e+00 , 1.87801852077601e+01 )
( 1.36999999999999e+00 , 1.87798097950143e+01 )
( 1.37499999999999e+00 , 1.87795048689279e+01 )
( 1.37999999999999e+00 , 1.87787988626175e+01 )
( 1.38499999999999e+00 , 1.87776422806081e+01 )
( 1.38999999999999e+00 , 1.87771527832949e+01 )
( 1.39499999999999e+00 , 1.87778502582421e+01 )
( 1.39999999999999e+00 , 1.87790662351977e+01 )
( 1.40499999999999e+00 , 1.87801209949742e+01 )
( 1.40999999999999e+00 , 1.87808857599048e+01 )
( 1.41499999999999e+00 , 1.87814554861258e+01 )
( 1.41999999999999e+00 , 1.87818896212213e+01 )
( 1.42499999999999e+00 , 1.87822514136504e+01 )
( 1.42999999999999e+00 , 1.87826702284950e+01 )
( 1.43499999999999e+00 , 1.87833038486597e+01 )
( 1.43999999999999e+00 , 1.87842633223397e+01 )
( 1.44499999999999e+00 , 1.87855560087911e+01 )
( 1.44999999999999e+00 , 1.87870528624564e+01 )
( 1.45499999999999e+00 , 1.87885154153407e+01 )
( 1.45999999999999e+00 , 1.87897529659198e+01 )
( 1.46499999999999e+00 , 1.87908315701659e+01 )
( 1.46999999999999e+00 , 1.87920045653563e+01 )
( 1.47499999999999e+00 , 1.87932483278123e+01 )
( 1.47999999999999e+00 , 1.87940804644078e+01 )
( 1.48499999999999e+00 , 1.87942309243018e+01 )
( 1.48999999999999e+00 , 1.87941385364871e+01 )
( 1.49499999999999e+00 , 1.87943437119435e+01 )
( 1.49999999999999e+00 , 1.87947776761142e+01 )
( 1.50499999999999e+00 , 1.87947478436063e+01 )
( 1.50999999999999e+00 , 1.87934463102311e+01 )
( 1.51499999999999e+00 , 1.87907382476264e+01 )
( 1.51999999999999e+00 , 1.87875956346781e+01 )
( 1.52499999999999e+00 , 1.87853902655604e+01 )
( 1.52999999999999e+00 , 1.87846430174114e+01 )
( 1.53499999999999e+00 , 1.87848034001407e+01 )
( 1.53999999999999e+00 , 1.87851266945344e+01 )
( 1.54499999999999e+00 , 1.87853724322760e+01 )
( 1.54999999999999e+00 , 1.87857531521450e+01 )
( 1.55499999999999e+00 , 1.87865094517490e+01 )
( 1.55999999999999e+00 , 1.87875692879629e+01 )
( 1.56499999999999e+00 , 1.87885069572305e+01 )
( 1.56999999999999e+00 , 1.87888326155581e+01 )
( 1.57499999999999e+00 , 1.87884160170297e+01 )
( 1.57999999999999e+00 , 1.87877205156658e+01 )
( 1.58499999999999e+00 , 1.87877678762052e+01 )
( 1.58999999999999e+00 , 1.87897960793901e+01 )
( 1.59499999999999e+00 , 1.87939827679754e+01 )
( 1.59999999999999e+00 , 1.87979510822888e+01 )
( 1.60499999999999e+00 , 1.87991341871277e+01 )
( 1.60999999999999e+00 , 1.87988310771685e+01 )
( 1.61499999999999e+00 , 1.87994302284271e+01 )
( 1.61999999999999e+00 , 1.88007501515351e+01 )
( 1.62499999999999e+00 , 1.88020557323928e+01 )
( 1.62999999999999e+00 , 1.88032564870165e+01 )
( 1.63499999999999e+00 , 1.88025805767986e+01 )
( 1.63999999999999e+00 , 1.87972443090845e+01 )
( 1.64499999999999e+00 , 1.87887651598694e+01 )
( 1.64999999999999e+00 , 1.87820852476245e+01 )
( 1.65499999999999e+00 , 1.87791648487455e+01 )
( 1.65999999999999e+00 , 1.87784516979236e+01 )
( 1.66499999999999e+00 , 1.87782393894688e+01 )
( 1.66999999999999e+00 , 1.87780245352601e+01 )
( 1.67499999999999e+00 , 1.87779768641796e+01 )
( 1.67999999999999e+00 , 1.87782032407403e+01 )
( 1.68499999999999e+00 , 1.87784788164790e+01 )
( 1.68999999999999e+00 , 1.87784427818205e+01 )
( 1.69499999999999e+00 , 1.87779130106601e+01 )
( 1.69999999999999e+00 , 1.87770076653660e+01 )
( 1.70499999999999e+00 , 1.87762650444405e+01 )
( 1.70999999999999e+00 , 1.87770823081784e+01 )
( 1.71499999999999e+00 , 1.87814951846051e+01 )
( 1.71999999999999e+00 , 1.87893555969521e+01 )
( 1.72499999999999e+00 , 1.87961492520533e+01 )
( 1.72999999999999e+00 , 1.87984408121143e+01 )
( 1.73499999999998e+00 , 1.87985212072330e+01 )
( 1.73999999999998e+00 , 1.87991926779072e+01 )
( 1.74499999999998e+00 , 1.88003130678843e+01 )
( 1.74999999999998e+00 , 1.88010726436518e+01 )
( 1.75499999999998e+00 , 1.88011990522437e+01 )
( 1.75999999999998e+00 , 1.88002385613006e+01 )
( 1.76499999999998e+00 , 1.87979567859335e+01 )
( 1.76999999999998e+00 , 1.87952380378378e+01 )
( 1.77499999999998e+00 , 1.87932398024889e+01 )
( 1.77999999999998e+00 , 1.87922729306534e+01 )
( 1.78499999999998e+00 , 1.87919843806733e+01 )
( 1.78999999999998e+00 , 1.87919625275700e+01 )
( 1.79499999999998e+00 , 1.87919753728501e+01 )
( 1.79999999999998e+00 , 1.87919391426978e+01 )
( 1.80499999999998e+00 , 1.87918259511605e+01 )
( 1.80999999999998e+00 , 1.87915782887068e+01 )
( 1.81499999999998e+00 , 1.87911219868067e+01 )
( 1.81999999999998e+00 , 1.87906052620131e+01 )
( 1.82499999999998e+00 , 1.87906458221016e+01 )
( 1.82999999999998e+00 , 1.87917666570220e+01 )
( 1.83499999999998e+00 , 1.87931043962067e+01 )
( 1.83999999999998e+00 , 1.87929441512380e+01 )
( 1.84499999999998e+00 , 1.87911616263083e+01 )
( 1.84999999999998e+00 , 1.87892788740564e+01 )
( 1.85499999999998e+00 , 1.87885071301409e+01 )
( 1.85999999999998e+00 , 1.87888472134934e+01 )
( 1.86499999999998e+00 , 1.87893977638317e+01 )
( 1.86999999999998e+00 , 1.87894729983117e+01 )
( 1.87499999999998e+00 , 1.87893688347818e+01 )
( 1.87999999999998e+00 , 1.87897187967512e+01 )
( 1.88499999999998e+00 , 1.87906747323812e+01 )
( 1.88999999999998e+00 , 1.87919437247300e+01 )
( 1.89499999999998e+00 , 1.87931143885354e+01 )
( 1.89999999999998e+00 , 1.87937807614425e+01 )
( 1.90499999999998e+00 , 1.87935988765294e+01 )
( 1.90999999999998e+00 , 1.87924610486720e+01 )
( 1.91499999999998e+00 , 1.87906481632857e+01 )
( 1.91999999999998e+00 , 1.87887082578337e+01 )
( 1.92499999999998e+00 , 1.87871325796981e+01 )
( 1.92999999999998e+00 , 1.87861792677140e+01 )
( 1.93499999999998e+00 , 1.87859742440157e+01 )
( 1.93999999999998e+00 , 1.87865037921923e+01 )
( 1.94499999999998e+00 , 1.87871716250010e+01 )
( 1.94999999999998e+00 , 1.87868701655338e+01 )
( 1.95499999999998e+00 , 1.87853802560242e+01 )
( 1.95999999999998e+00 , 1.87838621350362e+01 )
( 1.96499999999998e+00 , 1.87834986307976e+01 )
( 1.96999999999998e+00 , 1.87845406673153e+01 )
( 1.97499999999998e+00 , 1.87855059241777e+01 )
( 1.97999999999998e+00 , 1.87836441790279e+01 )
( 1.98499999999998e+00 , 1.87790569070453e+01 )
( 1.98999999999998e+00 , 1.87754070057130e+01 )
( 1.99499999999998e+00 , 1.87746354922050e+01 )
( 1.99999999999998e+00 , 1.87755639669960e+01 )
( 2.00499999999998e+00 , 1.87766817943902e+01 )
( 2.00999999999998e+00 , 1.87775012868513e+01 )
( 2.01499999999998e+00 , 1.87781466334535e+01 )
( 2.01999999999998e+00 , 1.87787643347885e+01 )
( 2.02499999999998e+00 , 1.87793251382815e+01 )
( 2.02999999999998e+00 , 1.87797305542843e+01 )
( 2.03499999999998e+00 , 1.87800343037375e+01 )
( 2.03999999999998e+00 , 1.87806522969206e+01 )
( 2.04499999999998e+00 , 1.87824022793239e+01 )
( 2.04999999999998e+00 , 1.87859739183847e+01 )
( 2.05499999999998e+00 , 1.87907158146015e+01 )
( 2.05999999999998e+00 , 1.87944192803761e+01 )
( 2.06499999999998e+00 , 1.87957271252474e+01 )
( 2.06999999999998e+00 , 1.87957212845909e+01 )
( 2.07499999999998e+00 , 1.87958098841349e+01 )
( 2.07999999999998e+00 , 1.87961157117017e+01 )
( 2.08499999999998e+00 , 1.87963856888265e+01 )
( 2.08999999999998e+00 , 1.87964587095372e+01 )
( 2.09499999999998e+00 , 1.87956041808891e+01 )
( 2.09999999999998e+00 , 1.87931776695562e+01 )
( 2.10499999999998e+00 , 1.87901161935547e+01 )
( 2.10999999999998e+00 , 1.87879949670366e+01 )
( 2.11499999999998e+00 , 1.87871909721524e+01 )
( 2.11999999999998e+00 , 1.87870848940331e+01 )
( 2.12499999999998e+00 , 1.87870993983223e+01 )
( 2.12999999999998e+00 , 1.87870564559419e+01 )
( 2.13499999999998e+00 , 1.87870312398926e+01 )
( 2.13999999999998e+00 , 1.87871283104477e+01 )
( 2.14499999999998e+00 , 1.87873108599940e+01 )
( 2.14999999999998e+00 , 1.87874013552876e+01 )
( 2.15499999999998e+00 , 1.87873931974618e+01 )
( 2.15999999999998e+00 , 1.87878612320718e+01 )
( 2.16499999999998e+00 , 1.87896075539455e+01 )
( 2.16999999999998e+00 , 1.87921835540827e+01 )
( 2.17499999999998e+00 , 1.87935265314892e+01 )
( 2.17999999999998e+00 , 1.87923321926573e+01 )
( 2.18499999999998e+00 , 1.87895817644939e+01 )
( 2.18999999999998e+00 , 1.87871204015698e+01 )
( 2.19499999999998e+00 , 1.87859382885290e+01 )
( 2.19999999999998e+00 , 1.87858308408449e+01 )
( 2.20499999999998e+00 , 1.87860734956045e+01 )
( 2.20999999999998e+00 , 1.87862043343409e+01 )
( 2.21499999999997e+00 , 1.87863040721141e+01 )
( 2.21999999999997e+00 , 1.87867567865396e+01 )
( 2.22499999999997e+00 , 1.87878369250594e+01 )
( 2.22999999999997e+00 , 1.87894580576138e+01 )
( 2.23499999999997e+00 , 1.87911682577180e+01 )
( 2.23999999999997e+00 , 1.87922960631312e+01 )
( 2.24499999999997e+00 , 1.87921993457779e+01 )
( 2.24999999999997e+00 , 1.87906120207924e+01 )
( 2.25499999999997e+00 , 1.87879156155180e+01 )
( 2.25999999999997e+00 , 1.87850471079225e+01 )
( 2.26499999999997e+00 , 1.87829672554604e+01 )
( 2.26999999999997e+00 , 1.87820150395520e+01 )
( 2.27499999999997e+00 , 1.87817690808549e+01 )
( 2.27999999999997e+00 , 1.87816668862736e+01 )
( 2.28499999999997e+00 , 1.87816428525154e+01 )
( 2.28999999999997e+00 , 1.87818814385509e+01 )
( 2.29499999999997e+00 , 1.87821228159062e+01 )
( 2.29999999999997e+00 , 1.87818749430349e+01 )
( 2.30499999999997e+00 , 1.87812323005660e+01 )
( 2.30999999999997e+00 , 1.87807620636042e+01 )
( 2.31499999999997e+00 , 1.87807381084190e+01 )
( 2.31999999999997e+00 , 1.87809470297229e+01 )
( 2.32499999999997e+00 , 1.87810752266574e+01 )
( 2.32999999999997e+00 , 1.87810129322390e+01 )
( 2.33499999999997e+00 , 1.87808389735121e+01 )
( 2.33999999999997e+00 , 1.87806752575710e+01 )
( 2.34499999999997e+00 , 1.87805882472790e+01 )
( 2.34999999999997e+00 , 1.87805686600116e+01 )
( 2.35499999999997e+00 , 1.87805596710733e+01 )
( 2.35999999999997e+00 , 1.87805013957115e+01 )
( 2.36499999999997e+00 , 1.87803682599543e+01 )
( 2.36999999999997e+00 , 1.87801837498790e+01 )
( 2.37499999999997e+00 , 1.87800048012468e+01 )
( 2.37999999999997e+00 , 1.87798839954467e+01 )
( 2.38499999999997e+00 , 1.87798362056847e+01 )
( 2.38999999999997e+00 , 1.87798385106401e+01 )
( 2.39499999999997e+00 , 1.87798671466345e+01 )
( 2.39999999999997e+00 , 1.87799344958133e+01 )
( 2.40499999999997e+00 , 1.87800766452410e+01 )
( 2.40999999999997e+00 , 1.87803003060317e+01 )
( 2.41499999999997e+00 , 1.87805673557904e+01 )
( 2.41999999999997e+00 , 1.87808380578149e+01 )
( 2.42499999999997e+00 , 1.87810781182930e+01 )
( 2.42999999999997e+00 , 1.87812153460853e+01 )
( 2.43499999999997e+00 , 1.87811855805304e+01 )
( 2.43999999999997e+00 , 1.87810831251801e+01 )
( 2.44499999999997e+00 , 1.87811822409680e+01 )
( 2.44999999999997e+00 , 1.87816496509046e+01 )
( 2.45499999999997e+00 , 1.87822231461504e+01 )
( 2.45999999999997e+00 , 1.87823861488300e+01 )
( 2.46499999999997e+00 , 1.87819207975629e+01 )
( 2.46999999999997e+00 , 1.87811083657706e+01 )
( 2.47499999999997e+00 , 1.87804014720648e+01 )
( 2.47999999999997e+00 , 1.87800634126775e+01 )
( 2.48499999999997e+00 , 1.87800984836530e+01 )
( 2.48999999999997e+00 , 1.87803850293638e+01 )
( 2.49499999999997e+00 , 1.87808067435777e+01 )
( 2.49999999999997e+00 , 1.87812852901832e+01 )
( 2.50499999999997e+00 , 1.87817600318567e+01 )
( 2.50999999999997e+00 , 1.87821777257747e+01 )
( 2.51499999999997e+00 , 1.87824177798257e+01 )
( 2.51999999999997e+00 , 1.87821161261806e+01 )
( 2.52499999999997e+00 , 1.87807337494319e+01 )
( 2.52999999999997e+00 , 1.87781517417862e+01 )
( 2.53499999999997e+00 , 1.87751228417451e+01 )
( 2.53999999999997e+00 , 1.87727084694399e+01 )
( 2.54499999999997e+00 , 1.87712934609953e+01 )
( 2.54999999999997e+00 , 1.87704972854103e+01 )
( 2.55499999999997e+00 , 1.87699073772920e+01 )
( 2.55999999999997e+00 , 1.87694888274047e+01 )
( 2.56499999999997e+00 , 1.87693886041445e+01 )
( 2.56999999999997e+00 , 1.87696985354508e+01 )
( 2.57499999999997e+00 , 1.87703572631824e+01 )
( 2.57999999999997e+00 , 1.87710489448220e+01 )
( 2.58499999999997e+00 , 1.87712194486270e+01 )
( 2.58999999999997e+00 , 1.87704303164482e+01 )
( 2.59499999999997e+00 , 1.87688266150032e+01 )
( 2.59999999999997e+00 , 1.87671352343405e+01 )
( 2.60499999999997e+00 , 1.87660847618750e+01 )
( 2.60999999999997e+00 , 1.87658519132313e+01 )
( 2.61499999999997e+00 , 1.87660772856357e+01 )
( 2.61999999999997e+00 , 1.87663327803401e+01 )
( 2.62499999999997e+00 , 1.87665039780596e+01 )
( 2.62999999999997e+00 , 1.87667791342968e+01 )
( 2.63499999999997e+00 , 1.87673734056218e+01 )
( 2.63999999999997e+00 , 1.87682848390549e+01 )
( 2.64499999999997e+00 , 1.87692874728673e+01 )
( 2.64999999999997e+00 , 1.87701330604263e+01 )
( 2.65499999999997e+00 , 1.87707298848721e+01 )
( 2.65999999999997e+00 , 1.87711213811904e+01 )
( 2.66499999999997e+00 , 1.87713394343265e+01 )
( 2.66999999999997e+00 , 1.87713381169437e+01 )
( 2.67499999999997e+00 , 1.87710745521838e+01 )
( 2.67999999999997e+00 , 1.87705923242000e+01 )
( 2.68499999999996e+00 , 1.87699798167399e+01 )
( 2.68999999999996e+00 , 1.87692825621362e+01 )
( 2.69499999999996e+00 , 1.87684945833488e+01 )
( 2.69999999999996e+00 , 1.87676064185007e+01 )
( 2.70499999999996e+00 , 1.87666295670769e+01 )
( 2.70999999999996e+00 , 1.87655940802638e+01 )
( 2.71499999999996e+00 , 1.87645583569560e+01 )
( 2.71999999999996e+00 , 1.87636170152541e+01 )
( 2.72499999999996e+00 , 1.87628594249324e+01 )
( 2.72999999999996e+00 , 1.87623083684510e+01 )
( 2.73499999999996e+00 , 1.87619237351741e+01 )
( 2.73999999999996e+00 , 1.87616646920270e+01 )
( 2.74499999999996e+00 , 1.87615187522563e+01 )
( 2.74999999999996e+00 , 1.87614699501938e+01 )
( 2.75499999999996e+00 , 1.87614699151699e+01 )
( 2.75999999999996e+00 , 1.87614569392994e+01 )
( 2.76499999999996e+00 , 1.87614043083203e+01 )
( 2.76999999999996e+00 , 1.87613793556314e+01 )
( 2.77499999999996e+00 , 1.87615679078486e+01 )
( 2.77999999999996e+00 , 1.87621185867691e+01 )
( 2.78499999999996e+00 , 1.87628519926311e+01 )
( 2.78999999999996e+00 , 1.87633106793459e+01 )
( 2.79499999999996e+00 , 1.87632157881196e+01 )
( 2.79999999999996e+00 , 1.87626188134536e+01 )
( 2.80499999999996e+00 , 1.87616829826555e+01 )
( 2.80999999999996e+00 , 1.87606267644011e+01 )
( 2.81499999999996e+00 , 1.87597499750205e+01 )
( 2.81999999999996e+00 , 1.87593064724294e+01 )
( 2.82499999999996e+00 , 1.87593377454123e+01 )
( 2.82999999999996e+00 , 1.87596422444310e+01 )
( 2.83499999999996e+00 , 1.87599418542387e+01 )
( 2.83999999999996e+00 , 1.87601282875048e+01 )
( 2.84499999999996e+00 , 1.87603320086062e+01 )
( 2.84999999999996e+00 , 1.87607365357998e+01 )
( 2.85499999999996e+00 , 1.87613328061880e+01 )
( 2.85999999999996e+00 , 1.87617772427868e+01 )
( 2.86499999999996e+00 , 1.87614331723986e+01 )
( 2.86999999999996e+00 , 1.87597145230208e+01 )
( 2.87499999999996e+00 , 1.87566233596572e+01 )
( 2.87999999999996e+00 , 1.87529483242881e+01 )
( 2.88499999999996e+00 , 1.87497820689366e+01 )
( 2.88999999999996e+00 , 1.87477846879838e+01 )
( 2.89499999999996e+00 , 1.87468871464431e+01 )
( 2.89999999999996e+00 , 1.87466229133923e+01 )
( 2.90499999999996e+00 , 1.87466840695190e+01 )
( 2.90999999999996e+00 , 1.87471731742648e+01 )
( 2.91499999999996e+00 , 1.87483174036687e+01 )
( 2.91999999999996e+00 , 1.87498992277571e+01 )
( 2.92499999999996e+00 , 1.87511224277425e+01 )
( 2.92999999999996e+00 , 1.87512792092526e+01 )
( 2.93499999999996e+00 , 1.87504215757164e+01 )
( 2.93999999999996e+00 , 1.87492239018551e+01 )
( 2.94499999999996e+00 , 1.87484302854615e+01 )
( 2.94999999999996e+00 , 1.87484660572537e+01 )
( 2.95499999999996e+00 , 1.87492146572814e+01 )
( 2.95999999999996e+00 , 1.87500670148361e+01 )
( 2.96499999999996e+00 , 1.87504200894745e+01 )
( 2.96999999999996e+00 , 1.87501566124419e+01 )
( 2.97499999999996e+00 , 1.87495674452300e+01 )
( 2.97999999999996e+00 , 1.87489776186850e+01 )
( 2.98499999999996e+00 , 1.87485573200197e+01 )
( 2.98999999999996e+00 , 1.87483479019568e+01 )
( 2.99499999999996e+00 , 1.87483243732021e+01 )
( 2.99999999999996e+00 , 1.87484229697886e+01 )
( 3.00499999999996e+00 , 1.87485525787488e+01 )
( 3.00999999999996e+00 , 1.87486086579817e+01 )
( 3.01499999999996e+00 , 1.87484898392268e+01 )
( 3.01999999999996e+00 , 1.87481150515665e+01 )
( 3.02499999999996e+00 , 1.87474418174989e+01 )
( 3.02999999999996e+00 , 1.87464832355124e+01 )
( 3.03499999999996e+00 , 1.87453165678531e+01 )
( 3.03999999999996e+00 , 1.87440763511105e+01 )
( 3.04499999999996e+00 , 1.87429268709622e+01 )
( 3.04999999999996e+00 , 1.87420124776123e+01 )
( 3.05499999999996e+00 , 1.87413999696524e+01 )
( 3.05999999999996e+00 , 1.87410494842682e+01 )
( 3.06499999999996e+00 , 1.87408415909827e+01 )
( 3.06999999999996e+00 , 1.87406414592201e+01 )
( 3.07499999999996e+00 , 1.87403554189406e+01 )
( 3.07999999999996e+00 , 1.87399587544733e+01 )
( 3.08499999999996e+00 , 1.87394967385480e+01 )
( 3.08999999999996e+00 , 1.87390597132395e+01 )
( 3.09499999999996e+00 , 1.87387369230427e+01 )
( 3.09999999999996e+00 , 1.87385709578327e+01 )
( 3.10499999999996e+00 , 1.87385405288092e+01 )
( 3.10999999999996e+00 , 1.87385817010435e+01 )
( 3.11499999999996e+00 , 1.87386312433232e+01 )
( 3.11999999999996e+00 , 1.87386618241564e+01 )
( 3.12499999999996e+00 , 1.87386858970606e+01 )
( 3.12999999999996e+00 , 1.87387262430308e+01 )
( 3.13499999999996e+00 , 1.87387730704396e+01 )
( 3.13999999999996e+00 , 1.87387591582710e+01 )
( 3.14499999999996e+00 , 1.87385780015112e+01 )
( 3.14999999999996e+00 , 1.87381434596918e+01 )
( 3.15499999999995e+00 , 1.87374564535721e+01 )
( 3.15999999999995e+00 , 1.87366325084635e+01 )
( 3.16499999999995e+00 , 1.87358675248410e+01 )
( 3.16999999999995e+00 , 1.87353578358829e+01 )
( 3.17499999999995e+00 , 1.87352173414062e+01 )
( 3.17999999999995e+00 , 1.87354414786580e+01 )
( 3.18499999999995e+00 , 1.87359446675113e+01 )
( 3.18999999999995e+00 , 1.87366405714688e+01 )
( 3.19499999999995e+00 , 1.87374950344287e+01 )
( 3.19999999999995e+00 , 1.87385143559913e+01 )
( 3.20499999999995e+00 , 1.87396952078622e+01 )
( 3.20999999999995e+00 , 1.87409829454723e+01 )
( 3.21499999999995e+00 , 1.87422644861310e+01 )
( 3.21999999999995e+00 , 1.87433980760985e+01 )
( 3.22499999999995e+00 , 1.87442630257654e+01 )
( 3.22999999999995e+00 , 1.87448001662290e+01 )
( 3.23499999999995e+00 , 1.87450230761409e+01 )
( 3.23999999999995e+00 , 1.87450047155911e+01 )
( 3.24499999999995e+00 , 1.87448557042563e+01 )
( 3.24999999999995e+00 , 1.87447034761523e+01 )
( 3.25499999999995e+00 , 1.87446747812440e+01 )
( 3.25999999999995e+00 , 1.87448786753787e+01 )
( 3.26499999999995e+00 , 1.87453694051075e+01 )
( 3.26999999999995e+00 , 1.87460660882690e+01 )
( 3.27499999999995e+00 , 1.87466841223666e+01 )
( 3.27999999999995e+00 , 1.87468393635436e+01 )
( 3.28499999999995e+00 , 1.87463698629320e+01 )
( 3.28999999999995e+00 , 1.87455788965797e+01 )
( 3.29499999999995e+00 , 1.87450614336757e+01 )
( 3.29999999999995e+00 , 1.87451580972782e+01 )
( 3.30499999999995e+00 , 1.87454865369325e+01 )
( 3.30999999999995e+00 , 1.87452112437819e+01 )
( 3.31499999999995e+00 , 1.87440124657518e+01 )
( 3.31999999999995e+00 , 1.87425362136952e+01 )
( 3.32499999999995e+00 , 1.87416651562971e+01 )
( 3.32999999999995e+00 , 1.87416438520409e+01 )
( 3.33499999999995e+00 , 1.87420986950653e+01 )
( 3.33999999999995e+00 , 1.87425979271136e+01 )
( 3.34499999999995e+00 , 1.87429746876233e+01 )
( 3.34999999999995e+00 , 1.87432929584589e+01 )
( 3.35499999999995e+00 , 1.87437197522547e+01 )
( 3.35999999999995e+00 , 1.87444479485425e+01 )
( 3.36499999999995e+00 , 1.87456603327608e+01 )
( 3.36999999999995e+00 , 1.87474964130362e+01 )
( 3.37499999999995e+00 , 1.87500007881445e+01 )
( 3.37999999999995e+00 , 1.87530471782570e+01 )
( 3.38499999999995e+00 , 1.87562649645385e+01 )
( 3.38999999999995e+00 , 1.87590654023952e+01 )
( 3.39499999999995e+00 , 1.87608972162911e+01 )
( 3.39999999999995e+00 , 1.87616613660915e+01 )
( 3.40499999999995e+00 , 1.87618307599359e+01 )
( 3.40999999999995e+00 , 1.87619567584308e+01 )
( 3.41499999999995e+00 , 1.87621439045388e+01 )
( 3.41999999999995e+00 , 1.87622354591222e+01 )
( 3.42499999999995e+00 , 1.87622170184275e+01 )
( 3.42999999999995e+00 , 1.87619389812708e+01 )
( 3.43499999999995e+00 , 1.87607606042843e+01 )
( 3.43999999999995e+00 , 1.87582045362559e+01 )
( 3.44499999999995e+00 , 1.87547404689893e+01 )
( 3.44999999999995e+00 , 1.87513990298712e+01 )
( 3.45499999999995e+00 , 1.87488937224924e+01 )
( 3.45999999999995e+00 , 1.87473324587472e+01 )
( 3.46499999999995e+00 , 1.87464742453662e+01 )
( 3.46999999999995e+00 , 1.87460374849720e+01 )
( 3.47499999999995e+00 , 1.87458321534739e+01 )
( 3.47999999999995e+00 , 1.87457512680678e+01 )
( 3.48499999999995e+00 , 1.87457236367111e+01 )
( 3.48999999999995e+00 , 1.87456991200455e+01 )
( 3.49499999999995e+00 , 1.87456986653776e+01 )
( 3.49999999999995e+00 , 1.87459298393413e+01 )
( 3.50499999999995e+00 , 1.87469059360758e+01 )
( 3.50999999999995e+00 , 1.87493605807032e+01 )
( 3.51499999999995e+00 , 1.87536518204509e+01 )
( 3.51999999999995e+00 , 1.87588910882236e+01 )
( 3.52499999999995e+00 , 1.87631944311766e+01 )
( 3.52999999999995e+00 , 1.87655480421433e+01 )
( 3.53499999999995e+00 , 1.87666150409552e+01 )
( 3.53999999999995e+00 , 1.87673611801006e+01 )
( 3.54499999999995e+00 , 1.87680927116518e+01 )
( 3.54999999999995e+00 , 1.87682804610878e+01 )
( 3.55499999999995e+00 , 1.87667728528525e+01 )
( 3.55999999999995e+00 , 1.87633887855309e+01 )
( 3.56499999999995e+00 , 1.87596565396896e+01 )
( 3.56999999999995e+00 , 1.87570839902177e+01 )
( 3.57499999999995e+00 , 1.87558702105852e+01 )
( 3.57999999999995e+00 , 1.87553860634024e+01 )
( 3.58499999999995e+00 , 1.87549835977546e+01 )
( 3.58999999999995e+00 , 1.87543020726148e+01 )
( 3.59499999999995e+00 , 1.87532418484079e+01 )
( 3.59999999999995e+00 , 1.87518682727477e+01 )
( 3.60499999999995e+00 , 1.87503351598308e+01 )
( 3.60999999999995e+00 , 1.87488305370159e+01 )
( 3.61499999999995e+00 , 1.87475265348933e+01 )
( 3.61999999999995e+00 , 1.87465214501063e+01 )
( 3.62499999999994e+00 , 1.87457998823748e+01 )
( 3.62999999999994e+00 , 1.87452985637982e+01 )
( 3.63499999999994e+00 , 1.87451543919863e+01 )
( 3.63999999999994e+00 , 1.87459078928376e+01 )
( 3.64499999999994e+00 , 1.87479444706765e+01 )
( 3.64999999999994e+00 , 1.87502973706522e+01 )
( 3.65499999999994e+00 , 1.87514116823622e+01 )
( 3.65999999999994e+00 , 1.87519103086443e+01 )
( 3.66499999999994e+00 , 1.87538665136590e+01 )
( 3.66999999999994e+00 , 1.87573838739945e+01 )
( 3.67499999999994e+00 , 1.87605468775479e+01 )
( 3.67999999999994e+00 , 1.87620207340727e+01 )
( 3.68499999999994e+00 , 1.87622381982636e+01 )
( 3.68999999999994e+00 , 1.87623587838013e+01 )
( 3.69499999999994e+00 , 1.87630343857546e+01 )
( 3.69999999999994e+00 , 1.87642424394852e+01 )
( 3.70499999999994e+00 , 1.87656752675703e+01 )
( 3.70999999999994e+00 , 1.87670432470859e+01 )
( 3.71499999999994e+00 , 1.87681832637774e+01 )
( 3.71999999999994e+00 , 1.87690555176605e+01 )
( 3.72499999999994e+00 , 1.87696894797777e+01 )
( 3.72999999999994e+00 , 1.87701126383299e+01 )
( 3.73499999999994e+00 , 1.87702953283521e+01 )
( 3.73999999999994e+00 , 1.87701601800097e+01 )
( 3.74499999999994e+00 , 1.87696865909836e+01 )
( 3.74999999999994e+00 , 1.87690300261545e+01 )
( 3.75499999999994e+00 , 1.87684829452199e+01 )
( 3.75999999999994e+00 , 1.87682601533871e+01 )
( 3.76499999999994e+00 , 1.87683536936791e+01 )
( 3.76999999999994e+00 , 1.87686259213096e+01 )
( 3.77499999999994e+00 , 1.87689809906184e+01 )
( 3.77999999999994e+00 , 1.87693781391390e+01 )
( 3.78499999999994e+00 , 1.87697127596489e+01 )
( 3.78999999999994e+00 , 1.87698142236391e+01 )
( 3.79499999999994e+00 , 1.87696418503098e+01 )
( 3.79999999999994e+00 , 1.87693806549992e+01 )
( 3.80499999999994e+00 , 1.87692256799552e+01 )
( 3.80999999999994e+00 , 1.87691801354722e+01 )
( 3.81499999999994e+00 , 1.87691506148220e+01 )
( 3.81999999999994e+00 , 1.87691146596997e+01 )
( 3.82499999999994e+00 , 1.87691271309677e+01 )
( 3.82999999999994e+00 , 1.87692380287796e+01 )
( 3.83499999999994e+00 , 1.87694528620897e+01 )
( 3.83999999999994e+00 , 1.87697498229207e+01 )
( 3.84499999999994e+00 , 1.87701129253081e+01 )
( 3.84999999999994e+00 , 1.87705572760614e+01 )
( 3.85499999999994e+00 , 1.87711343300989e+01 )
( 3.85999999999994e+00 , 1.87718894649149e+01 )
( 3.86499999999994e+00 , 1.87727480916968e+01 )
( 3.86999999999994e+00 , 1.87733924471223e+01 )
( 3.87499999999994e+00 , 1.87733003206979e+01 )
( 3.87999999999994e+00 , 1.87720447668083e+01 )
( 3.88499999999994e+00 , 1.87697198241778e+01 )
( 3.88999999999994e+00 , 1.87672270805473e+01 )
( 3.89499999999994e+00 , 1.87659324430065e+01 )
( 3.89999999999994e+00 , 1.87661578769989e+01 )
( 3.90499999999994e+00 , 1.87660106634734e+01 )
( 3.90999999999994e+00 , 1.87636164859185e+01 )
( 3.91499999999994e+00 , 1.87599726972730e+01 )
( 3.91999999999994e+00 , 1.87571981670064e+01 )
( 3.92499999999994e+00 , 1.87559814592305e+01 )
( 3.92999999999994e+00 , 1.87559869133784e+01 )
( 3.93499999999994e+00 , 1.87567595179827e+01 )
( 3.93999999999994e+00 , 1.87577165020203e+01 )
( 3.94499999999994e+00 , 1.87581354851864e+01 )
( 3.94999999999994e+00 , 1.87575953173900e+01 )
( 3.95499999999994e+00 , 1.87563261201147e+01 )
( 3.95999999999994e+00 , 1.87549983162936e+01 )
( 3.96499999999994e+00 , 1.87541833130143e+01 )
( 3.96999999999994e+00 , 1.87540115775089e+01 )
( 3.97499999999994e+00 , 1.87542344679237e+01 )
( 3.97999999999994e+00 , 1.87545092527990e+01 )
( 3.98499999999994e+00 , 1.87546757729019e+01 )
( 3.98999999999994e+00 , 1.87549325695274e+01 )
( 3.99499999999994e+00 , 1.87558413541382e+01 )
( 3.99999999999994e+00 , 1.87579935822700e+01 )
( 4.00499999999994e+00 , 1.87613542095986e+01 )
( 4.00999999999994e+00 , 1.87649360305826e+01 )
( 4.01499999999994e+00 , 1.87675484295843e+01 )
( 4.01999999999994e+00 , 1.87690491444674e+01 )
( 4.02499999999994e+00 , 1.87705550326652e+01 )
( 4.02999999999994e+00 , 1.87730516931436e+01 )
( 4.03499999999994e+00 , 1.87757899441257e+01 )
( 4.03999999999994e+00 , 1.87771271940476e+01 )
( 4.04499999999994e+00 , 1.87771349513274e+01 )
( 4.04999999999994e+00 , 1.87771014533215e+01 )
( 4.05499999999994e+00 , 1.87772714064396e+01 )
( 4.05999999999994e+00 , 1.87771227017873e+01 )
( 4.06499999999994e+00 , 1.87765089982430e+01 )
( 4.06999999999994e+00 , 1.87756038523313e+01 )
( 4.07499999999994e+00 , 1.87743995320788e+01 )
( 4.07999999999994e+00 , 1.87728041935372e+01 )
( 4.08499999999994e+00 , 1.87710306029520e+01 )
( 4.08999999999994e+00 , 1.87695237519152e+01 )
( 4.09499999999993e+00 , 1.87685182197822e+01 )
( 4.09999999999993e+00 , 1.87678432721697e+01 )
( 4.10499999999993e+00 , 1.87671443792575e+01 )
( 4.10999999999993e+00 , 1.87661919230298e+01 )
( 4.11499999999993e+00 , 1.87650011489782e+01 )
( 4.11999999999993e+00 , 1.87637594205106e+01 )
( 4.12499999999993e+00 , 1.87626930722878e+01 )
( 4.12999999999993e+00 , 1.87620143410761e+01 )
( 4.13499999999993e+00 , 1.87620526027161e+01 )
( 4.13999999999993e+00 , 1.87634854481333e+01 )
( 4.14499999999993e+00 , 1.87670664228903e+01 )
( 4.14999999999993e+00 , 1.87722004226515e+01 )
( 4.15499999999993e+00 , 1.87762285774759e+01 )
( 4.15999999999993e+00 , 1.87775123109986e+01 )
( 4.16499999999993e+00 , 1.87776729440450e+01 )
( 4.16999999999993e+00 , 1.87783829655414e+01 )
( 4.17499999999993e+00 , 1.87793744826499e+01 )
( 4.17999999999993e+00 , 1.87796000058216e+01 )
( 4.18499999999993e+00 , 1.87783096750170e+01 )
( 4.18999999999993e+00 , 1.87758424653402e+01 )
( 4.19499999999993e+00 , 1.87734921415499e+01 )
( 4.19999999999993e+00 , 1.87722353186023e+01 )
( 4.20499999999993e+00 , 1.87720366523399e+01 )
( 4.20999999999993e+00 , 1.87723136431419e+01 )
( 4.21499999999993e+00 , 1.87725770038157e+01 )
( 4.21999999999993e+00 , 1.87726256726819e+01 )
( 4.22499999999993e+00 , 1.87724118955916e+01 )
( 4.22999999999993e+00 , 1.87718427925885e+01 )
( 4.23499999999993e+00 , 1.87706748037207e+01 )
( 4.23999999999993e+00 , 1.87685864340009e+01 )
( 4.24499999999993e+00 , 1.87654669782317e+01 )
( 4.24999999999993e+00 , 1.87618484873523e+01 )
( 4.25499999999993e+00 , 1.87592256877969e+01 )
( 4.25999999999993e+00 , 1.87596364803791e+01 )
( 4.26499999999993e+00 , 1.87635369866626e+01 )
( 4.26999999999993e+00 , 1.87675603566312e+01 )
( 4.27499999999993e+00 , 1.87682025614546e+01 )
( 4.27999999999993e+00 , 1.87673832244617e+01 )
( 4.28499999999993e+00 , 1.87683974406614e+01 )
( 4.28999999999993e+00 , 1.87707941912586e+01 )
( 4.29499999999993e+00 , 1.87713583681910e+01 )
( 4.29999999999993e+00 , 1.87682008998608e+01 )
( 4.30499999999993e+00 , 1.87633204503861e+01 )
( 4.30999999999993e+00 , 1.87599382236584e+01 )
( 4.31499999999993e+00 , 1.87590537211274e+01 )
( 4.31999999999993e+00 , 1.87596475742517e+01 )
( 4.32499999999993e+00 , 1.87604923759188e+01 )
( 4.32999999999993e+00 , 1.87610148621667e+01 )
( 4.33499999999993e+00 , 1.87611974396726e+01 )
( 4.33999999999993e+00 , 1.87612478319320e+01 )
( 4.34499999999993e+00 , 1.87613734315687e+01 )
( 4.34999999999993e+00 , 1.87616818502026e+01 )
( 4.35499999999993e+00 , 1.87621562749238e+01 )
( 4.35999999999993e+00 , 1.87627322026195e+01 )
( 4.36499999999993e+00 , 1.87636600352969e+01 )
( 4.36999999999993e+00 , 1.87662818239445e+01 )
( 4.37499999999993e+00 , 1.87733258917868e+01 )
( 4.37999999999993e+00 , 1.87860595185464e+01 )
( 4.38499999999993e+00 , 1.87991691692246e+01 )
( 4.38999999999993e+00 , 1.88051994907709e+01 )
( 4.39499999999993e+00 , 1.88057146667435e+01 )
( 4.39999999999993e+00 , 1.88054488582968e+01 )
( 4.40499999999993e+00 , 1.88049740586806e+01 )
( 4.40999999999993e+00 , 1.88015158314289e+01 )
( 4.41499999999993e+00 , 1.87908850970634e+01 )
( 4.41999999999993e+00 , 1.87760759790634e+01 )
( 4.42499999999993e+00 , 1.87649307831115e+01 )
( 4.42999999999993e+00 , 1.87601384184130e+01 )
( 4.43499999999993e+00 , 1.87593795698386e+01 )
( 4.43999999999993e+00 , 1.87599526361099e+01 )
( 4.44499999999993e+00 , 1.87605158457824e+01 )
( 4.44999999999993e+00 , 1.87607327552587e+01 )
( 4.45499999999993e+00 , 1.87606860183479e+01 )
( 4.45999999999993e+00 , 1.87605503094785e+01 )
( 4.46499999999993e+00 , 1.87604479815202e+01 )
( 4.46999999999993e+00 , 1.87604175254328e+01 )
( 4.47499999999993e+00 , 1.87605170074488e+01 )
( 4.47999999999993e+00 , 1.87611325884678e+01 )
( 4.48499999999993e+00 , 1.87634279848113e+01 )
( 4.48999999999993e+00 , 1.87692118782339e+01 )
( 4.49499999999993e+00 , 1.87787764665652e+01 )
( 4.49999999999993e+00 , 1.87880487030328e+01 )
( 4.50499999999993e+00 , 1.87920644668094e+01 )
( 4.50999999999993e+00 , 1.87920836969338e+01 )
( 4.51499999999993e+00 , 1.87919391868506e+01 )
( 4.51999999999993e+00 , 1.87921518999323e+01 )
( 4.52499999999993e+00 , 1.87912330146201e+01 )
( 4.52999999999993e+00 , 1.87868386732336e+01 )
( 4.53499999999993e+00 , 1.87789212486962e+01 )
( 4.53999999999993e+00 , 1.87713149270213e+01 )
( 4.54499999999993e+00 , 1.87670035757478e+01 )
( 4.54999999999993e+00 , 1.87656163914291e+01 )
( 4.55499999999993e+00 , 1.87655191796214e+01 )
( 4.55999999999993e+00 , 1.87656877074228e+01 )
( 4.56499999999992e+00 , 1.87658593199569e+01 )
( 4.56999999999992e+00 , 1.87660847501707e+01 )
( 4.57499999999992e+00 , 1.87664253016457e+01 )
( 4.57999999999992e+00 , 1.87668478136879e+01 )
( 4.58499999999992e+00 , 1.87672243875360e+01 )
( 4.58999999999992e+00 , 1.87674410183811e+01 )
( 4.59499999999992e+00 , 1.87676936029568e+01 )
( 4.59999999999992e+00 , 1.87689299172187e+01 )
( 4.60499999999992e+00 , 1.87728083518543e+01 )
( 4.60999999999992e+00 , 1.87798826269865e+01 )
( 4.61499999999992e+00 , 1.87870024460236e+01 )
( 4.61999999999992e+00 , 1.87898423164585e+01 )
( 4.62499999999992e+00 , 1.87891302251441e+01 )
( 4.62999999999992e+00 , 1.87884807844205e+01 )
( 4.63499999999992e+00 , 1.87886865206336e+01 )
( 4.63999999999992e+00 , 1.87881588598942e+01 )
( 4.64499999999992e+00 , 1.87852505820035e+01 )
( 4.64999999999992e+00 , 1.87802708654455e+01 )
( 4.65499999999992e+00 , 1.87755196132087e+01 )
( 4.65999999999992e+00 , 1.87727411402680e+01 )
( 4.66499999999992e+00 , 1.87718818911703e+01 )
( 4.66999999999992e+00 , 1.87720097255518e+01 )
( 4.67499999999992e+00 , 1.87723425141817e+01 )
( 4.67999999999992e+00 , 1.87725492847995e+01 )
( 4.68499999999992e+00 , 1.87726334920697e+01 )
( 4.68999999999992e+00 , 1.87727402242968e+01 )
( 4.69499999999992e+00 , 1.87730179759872e+01 )
( 4.69999999999992e+00 , 1.87735535980413e+01 )
( 4.70499999999992e+00 , 1.87743617350505e+01 )
( 4.70999999999992e+00 , 1.87754039066074e+01 )
( 4.71499999999992e+00 , 1.87766274982455e+01 )
( 4.71999999999992e+00 , 1.87780284482418e+01 )
( 4.72499999999992e+00 , 1.87796536778915e+01 )
( 4.72999999999992e+00 , 1.87813548907992e+01 )
( 4.73499999999992e+00 , 1.87825213337392e+01 )
( 4.73999999999992e+00 , 1.87825503737121e+01 )
( 4.74499999999992e+00 , 1.87817088383645e+01 )
( 4.74999999999992e+00 , 1.87809271102309e+01 )
( 4.75499999999992e+00 , 1.87807523222334e+01 )
( 4.75999999999992e+00 , 1.87808350226976e+01 )
( 4.76499999999992e+00 , 1.87803984389328e+01 )
( 4.76999999999992e+00 , 1.87791699247016e+01 )
( 4.77499999999992e+00 , 1.87776586971960e+01 )
( 4.77999999999992e+00 , 1.87765207288734e+01 )
( 4.78499999999992e+00 , 1.87759846073299e+01 )
( 4.78999999999992e+00 , 1.87758810211779e+01 )
( 4.79499999999992e+00 , 1.87759386464589e+01 )
( 4.79999999999992e+00 , 1.87759782832743e+01 )
( 4.80499999999992e+00 , 1.87759552873019e+01 )
( 4.80999999999992e+00 , 1.87759276468480e+01 )
( 4.81499999999992e+00 , 1.87759724911134e+01 )
( 4.81999999999992e+00 , 1.87760207399761e+01 )
( 4.82499999999992e+00 , 1.87757021285474e+01 )
( 4.82999999999992e+00 , 1.87745133295312e+01 )
( 4.83499999999992e+00 , 1.87723940143519e+01 )
( 4.83999999999992e+00 , 1.87700277246722e+01 )
( 4.84499999999992e+00 , 1.87682712406265e+01 )
( 4.84999999999992e+00 , 1.87674040970120e+01 )
( 4.85499999999992e+00 , 1.87671101292044e+01 )
( 4.85999999999992e+00 , 1.87669432251118e+01 )
( 4.86499999999992e+00 , 1.87666399286510e+01 )
( 4.86999999999992e+00 , 1.87662120791408e+01 )
( 4.87499999999992e+00 , 1.87659234235010e+01 )
( 4.87999999999992e+00 , 1.87660258403917e+01 )
( 4.88499999999992e+00 , 1.87664233092999e+01 )
( 4.88999999999992e+00 , 1.87667351877589e+01 )
( 4.89499999999992e+00 , 1.87667539989786e+01 )
( 4.89999999999992e+00 , 1.87667326929299e+01 )
( 4.90499999999992e+00 , 1.87670989374685e+01 )
( 4.90999999999992e+00 , 1.87679527503668e+01 )
( 4.91499999999992e+00 , 1.87690049951122e+01 )
( 4.91999999999992e+00 , 1.87698974733940e+01 )
( 4.92499999999992e+00 , 1.87704269483969e+01 )
( 4.92999999999992e+00 , 1.87705966883697e+01 )
( 4.93499999999992e+00 , 1.87705829525501e+01 )
( 4.93999999999992e+00 , 1.87705999131794e+01 )
( 4.94499999999992e+00 , 1.87707372832124e+01 )
( 4.94999999999992e+00 , 1.87709274672375e+01 )
( 4.95499999999992e+00 , 1.87710538620871e+01 )
( 4.95999999999992e+00 , 1.87710485723693e+01 )
( 4.96499999999992e+00 , 1.87708931004863e+01 )
( 4.96999999999992e+00 , 1.87705907695498e+01 )
( 4.97499999999992e+00 , 1.87701811908137e+01 )
( 4.97999999999992e+00 , 1.87697682398199e+01 )
( 4.98499999999992e+00 , 1.87695008078885e+01 )
( 4.98999999999992e+00 , 1.87694964391841e+01 )
( 4.99499999999992e+00 , 1.87697543118709e+01 )
( 4.99999999999992e+00 , 1.87701238844378e+01 )
( 5.00499999999992e+00 , 1.87703838215877e+01 )
( 5.00999999999992e+00 , 1.87704148049156e+01 )
( 5.01499999999992e+00 , 1.87703146493302e+01 )
( 5.01999999999992e+00 , 1.87702801496644e+01 )
( 5.02499999999992e+00 , 1.87702931918195e+01 )
( 5.02999999999991e+00 , 1.87699637160977e+01 )
( 5.03499999999991e+00 , 1.87688909552939e+01 )
( 5.03999999999991e+00 , 1.87671884098076e+01 )
( 5.04499999999991e+00 , 1.87654232812870e+01 )
( 5.04999999999991e+00 , 1.87641046378105e+01 )
( 5.05499999999991e+00 , 1.87634008109393e+01 )
( 5.05999999999991e+00 , 1.87632052617589e+01 )
( 5.06499999999991e+00 , 1.87632812199157e+01 )
( 5.06999999999991e+00 , 1.87633743159145e+01 )
( 5.07499999999991e+00 , 1.87633124252793e+01 )
( 5.07999999999991e+00 , 1.87630747492900e+01 )
( 5.08499999999991e+00 , 1.87627957686174e+01 )
( 5.08999999999991e+00 , 1.87627038017528e+01 )
( 5.09499999999991e+00 , 1.87630174689852e+01 )
( 5.09999999999991e+00 , 1.87638360268350e+01 )
( 5.10499999999991e+00 , 1.87650748606089e+01 )
( 5.10999999999991e+00 , 1.87664794984657e+01 )
( 5.11499999999991e+00 , 1.87676983457950e+01 )
( 5.11999999999991e+00 , 1.87684075780474e+01 )
( 5.12499999999991e+00 , 1.87685181214708e+01 )
( 5.12999999999991e+00 , 1.87683566526958e+01 )
( 5.13499999999991e+00 , 1.87685515645522e+01 )
( 5.13999999999991e+00 , 1.87692191098968e+01 )
( 5.14499999999991e+00 , 1.87690056088958e+01 )
( 5.14999999999991e+00 , 1.87665624659451e+01 )
( 5.15499999999991e+00 , 1.87629799417985e+01 )
( 5.15999999999991e+00 , 1.87603579371872e+01 )
( 5.16499999999991e+00 , 1.87592207157996e+01 )
( 5.16999999999991e+00 , 1.87587374299998e+01 )
( 5.17499999999991e+00 , 1.87581360360023e+01 )
( 5.17999999999991e+00 , 1.87572662999109e+01 )
( 5.18499999999991e+00 , 1.87563413496419e+01 )
( 5.18999999999991e+00 , 1.87555637695905e+01 )
( 5.19499999999991e+00 , 1.87549715494695e+01 )
( 5.19999999999991e+00 , 1.87544526787028e+01 )
( 5.20499999999991e+00 , 1.87538124250980e+01 )
( 5.20999999999991e+00 , 1.87528777409375e+01 )
( 5.21499999999991e+00 , 1.87517053182892e+01 )
( 5.21999999999991e+00 , 1.87509472197505e+01 )
( 5.22499999999991e+00 , 1.87522088129494e+01 )
( 5.22999999999991e+00 , 1.87576262249087e+01 )
( 5.23499999999991e+00 , 1.87675213154567e+01 )
( 5.23999999999991e+00 , 1.87777906389684e+01 )
( 5.24499999999991e+00 , 1.87832811850922e+01 )
( 5.24999999999991e+00 , 1.87844777830811e+01 )
( 5.25499999999991e+00 , 1.87849852980655e+01 )
( 5.25999999999991e+00 , 1.87861887168923e+01 )
( 5.26499999999991e+00 , 1.87848494290123e+01 )
( 5.26999999999991e+00 , 1.87756512419005e+01 )
( 5.27499999999991e+00 , 1.87623515960370e+01 )
( 5.27999999999991e+00 , 1.87535266423355e+01 )
( 5.28499999999991e+00 , 1.87510335661072e+01 )
( 5.28999999999991e+00 , 1.87517944604535e+01 )
( 5.29499999999991e+00 , 1.87531131085856e+01 )
( 5.29999999999991e+00 , 1.87539753831678e+01 )
( 5.30499999999991e+00 , 1.87543215366434e+01 )
( 5.30999999999991e+00 , 1.87543479311837e+01 )
( 5.31499999999991e+00 , 1.87542139380122e+01 )
( 5.31999999999991e+00 , 1.87539948146042e+01 )
( 5.32499999999991e+00 , 1.87537448742809e+01 )
( 5.32999999999991e+00 , 1.87536176961452e+01 )
( 5.33499999999991e+00 , 1.87540127524187e+01 )
( 5.33999999999991e+00 , 1.87556530130347e+01 )
( 5.34499999999991e+00 , 1.87593125909750e+01 )
( 5.34999999999991e+00 , 1.87648663898066e+01 )
( 5.35499999999991e+00 , 1.87703513763910e+01 )
( 5.35999999999991e+00 , 1.87732748803828e+01 )
( 5.36499999999991e+00 , 1.87736159546196e+01 )
( 5.36999999999991e+00 , 1.87734077759269e+01 )
( 5.37499999999991e+00 , 1.87736934823568e+01 )
( 5.37999999999991e+00 , 1.87732909408333e+01 )
( 5.38499999999991e+00 , 1.87696628408104e+01 )
( 5.38999999999991e+00 , 1.87632801898988e+01 )
( 5.39499999999991e+00 , 1.87581826571935e+01 )
( 5.39999999999991e+00 , 1.87564313069501e+01 )
( 5.40499999999991e+00 , 1.87568236001587e+01 )
( 5.40999999999991e+00 , 1.87576378545660e+01 )
( 5.41499999999991e+00 , 1.87580897311444e+01 )
( 5.41999999999991e+00 , 1.87581273962376e+01 )
( 5.42499999999991e+00 , 1.87579384786906e+01 )
( 5.42999999999991e+00 , 1.87576973469564e+01 )
( 5.43499999999991e+00 , 1.87575100089750e+01 )
( 5.43999999999991e+00 , 1.87574574021654e+01 )
( 5.44499999999991e+00 , 1.87576923974832e+01 )
( 5.44999999999991e+00 , 1.87585310636337e+01 )
( 5.45499999999991e+00 , 1.87603971546969e+01 )
( 5.45999999999991e+00 , 1.87634685681438e+01 )
( 5.46499999999991e+00 , 1.87671781035050e+01 )
( 5.46999999999991e+00 , 1.87702509949370e+01 )
( 5.47499999999991e+00 , 1.87717129629250e+01 )
( 5.47999999999991e+00 , 1.87718582241676e+01 )
( 5.48499999999991e+00 , 1.87719124364222e+01 )
( 5.48999999999991e+00 , 1.87725469685863e+01 )
( 5.49499999999991e+00 , 1.87723664110582e+01 )
( 5.49999999999990e+00 , 1.87694088671006e+01 )
( 5.50499999999990e+00 , 1.87646933150323e+01 )
( 5.50999999999990e+00 , 1.87611288020462e+01 )
( 5.51499999999990e+00 , 1.87599522702465e+01 )
( 5.51999999999990e+00 , 1.87603944580853e+01 )
( 5.52499999999990e+00 , 1.87612695047234e+01 )
( 5.52999999999990e+00 , 1.87619058118083e+01 )
( 5.53499999999990e+00 , 1.87621869618069e+01 )
( 5.53999999999990e+00 , 1.87622792787174e+01 )
( 5.54499999999990e+00 , 1.87623855410220e+01 )
( 5.54999999999990e+00 , 1.87626079718682e+01 )
( 5.55499999999990e+00 , 1.87629071793796e+01 )
( 5.55999999999990e+00 , 1.87631305324592e+01 )
( 5.56499999999990e+00 , 1.87630925310793e+01 )
( 5.56999999999990e+00 , 1.87626941712667e+01 )
( 5.57499999999990e+00 , 1.87620489718864e+01 )
( 5.57999999999990e+00 , 1.87615310142738e+01 )
( 5.58499999999990e+00 , 1.87616112756542e+01 )
( 5.58999999999990e+00 , 1.87624368703531e+01 )
( 5.59499999999990e+00 , 1.87635104332117e+01 )
( 5.59999999999990e+00 , 1.87641218621384e+01 )
( 5.60499999999990e+00 , 1.87642143008935e+01 )
( 5.60999999999990e+00 , 1.87644068777755e+01 )
( 5.61499999999990e+00 , 1.87653650534777e+01 )
( 5.61999999999990e+00 , 1.87672920478585e+01 )
( 5.62499999999990e+00 , 1.87694089623154e+01 )
( 5.62999999999990e+00 , 1.87703928569686e+01 )
( 5.63499999999990e+00 , 1.87699854368407e+01 )
( 5.63999999999990e+00 , 1.87692504526300e+01 )
( 5.64499999999990e+00 , 1.87690599586876e+01 )
( 5.64999999999990e+00 , 1.87693578899567e+01 )
( 5.65499999999990e+00 , 1.87697909904115e+01 )
( 5.65999999999990e+00 , 1.87703311907617e+01 )
( 5.66499999999990e+00 , 1.87712529845078e+01 )
( 5.66999999999990e+00 , 1.87727806131017e+01 )
( 5.67499999999990e+00 , 1.87748288481015e+01 )
( 5.67999999999990e+00 , 1.87769911083645e+01 )
( 5.68499999999990e+00 , 1.87786849211080e+01 )
( 5.68999999999990e+00 , 1.87793517053001e+01 )
( 5.69499999999990e+00 , 1.87787115194926e+01 )
( 5.69999999999990e+00 , 1.87769778430274e+01 )
( 5.70499999999990e+00 , 1.87747571882121e+01 )
( 5.70999999999990e+00 , 1.87725958396427e+01 )
( 5.71499999999990e+00 , 1.87706311419799e+01 )
( 5.71999999999990e+00 , 1.87687234497351e+01 )
( 5.72499999999990e+00 , 1.87668169711646e+01 )
( 5.72999999999990e+00 , 1.87650769009323e+01 )
( 5.73499999999990e+00 , 1.87637823291236e+01 )
( 5.73999999999990e+00 , 1.87631851412288e+01 )
( 5.74499999999990e+00 , 1.87633392002332e+01 )
( 5.74999999999990e+00 , 1.87639928949390e+01 )
( 5.75499999999990e+00 , 1.87647761114274e+01 )
( 5.75999999999990e+00 , 1.87654923147895e+01 )
( 5.76499999999990e+00 , 1.87661663906096e+01 )
( 5.76999999999990e+00 , 1.87669108374683e+01 )
( 5.77499999999990e+00 , 1.87678177229832e+01 )
( 5.77999999999990e+00 , 1.87689017009231e+01 )
( 5.78499999999990e+00 , 1.87700858894564e+01 )
( 5.78999999999990e+00 , 1.87712448703464e+01 )
( 5.79499999999990e+00 , 1.87722649922754e+01 )
( 5.79999999999990e+00 , 1.87730751876984e+01 )
( 5.80499999999990e+00 , 1.87736461494517e+01 )
( 5.80999999999990e+00 , 1.87739758026970e+01 )
( 5.81499999999990e+00 , 1.87740714245321e+01 )
( 5.81999999999990e+00 , 1.87739325302916e+01 )
( 5.82499999999990e+00 , 1.87735429878707e+01 )
( 5.82999999999990e+00 , 1.87728865393200e+01 )
( 5.83499999999990e+00 , 1.87719902539603e+01 )
( 5.83999999999990e+00 , 1.87709682496071e+01 )
( 5.84499999999990e+00 , 1.87700117969892e+01 )
( 5.84999999999990e+00 , 1.87693025513528e+01 )
( 5.85499999999990e+00 , 1.87689112558633e+01 )
( 5.85999999999990e+00 , 1.87687785432651e+01 )
( 5.86499999999990e+00 , 1.87687689370584e+01 )
( 5.86999999999990e+00 , 1.87687148043010e+01 )
( 5.87499999999990e+00 , 1.87684969543346e+01 )
( 5.87999999999990e+00 , 1.87682057379074e+01 )
( 5.88499999999990e+00 , 1.87681714562901e+01 )
( 5.88999999999990e+00 , 1.87687258175761e+01 )
( 5.89499999999990e+00 , 1.87698934757977e+01 )
( 5.89999999999990e+00 , 1.87712831051159e+01 )
( 5.90499999999990e+00 , 1.87723343552149e+01 )
( 5.90999999999990e+00 , 1.87727506936174e+01 )
( 5.91499999999990e+00 , 1.87726618615110e+01 )
( 5.91999999999990e+00 , 1.87723991517411e+01 )
( 5.92499999999990e+00 , 1.87722131690025e+01 )
( 5.92999999999990e+00 , 1.87721778821879e+01 )
( 5.93499999999990e+00 , 1.87722431279458e+01 )
( 5.93999999999990e+00 , 1.87723143647025e+01 )
( 5.94499999999990e+00 , 1.87723068296266e+01 )
( 5.94999999999990e+00 , 1.87721942190215e+01 )
( 5.95499999999990e+00 , 1.87720741022074e+01 )
( 5.95999999999990e+00 , 1.87721772814767e+01 )
( 5.96499999999990e+00 , 1.87726426369107e+01 )
( 5.96999999999989e+00 , 1.87730758764691e+01 )
( 5.97499999999989e+00 , 1.87725309743610e+01 )
( 5.97999999999989e+00 , 1.87704571607113e+01 )
( 5.98499999999989e+00 , 1.87675155580342e+01 )
( 5.98999999999989e+00 , 1.87649599769806e+01 )
( 5.99499999999989e+00 , 1.87635169212858e+01 )
( 5.99999999999989e+00 , 1.87628082247988e+01 )
( 6.00499999999989e+00 , 1.87616162726761e+01 )
( 6.00999999999989e+00 , 1.87595958355676e+01 )
( 6.01499999999989e+00 , 1.87580751650034e+01 )
( 6.01999999999989e+00 , 1.87583067819889e+01 )
( 6.02499999999989e+00 , 1.87602439197025e+01 )
( 6.02999999999989e+00 , 1.87629830479183e+01 )
( 6.03499999999989e+00 , 1.87655074317192e+01 )
( 6.03999999999989e+00 , 1.87671488473411e+01 )
( 6.04499999999989e+00 , 1.87677558909449e+01 )
( 6.04999999999989e+00 , 1.87675825862560e+01 )
( 6.05499999999989e+00 , 1.87670340263103e+01 )
( 6.05999999999989e+00 , 1.87664472137741e+01 )
( 6.06499999999989e+00 , 1.87659789357588e+01 )
( 6.06999999999989e+00 , 1.87655926053015e+01 )
( 6.07499999999989e+00 , 1.87651490090241e+01 )
( 6.07999999999989e+00 , 1.87646375312459e+01 )
( 6.08499999999989e+00 , 1.87645210969896e+01 )
( 6.08999999999989e+00 , 1.87658986906323e+01 )
( 6.09499999999989e+00 , 1.87698422530362e+01 )
( 6.09999999999989e+00 , 1.87758012670437e+01 )
( 6.10499999999989e+00 , 1.87811320434642e+01 )
( 6.10999999999989e+00 , 1.87837493227395e+01 )
( 6.11499999999989e+00 , 1.87842854098687e+01 )
( 6.11999999999989e+00 , 1.87842133569249e+01 )
( 6.12499999999989e+00 , 1.87839645566833e+01 )
( 6.12999999999989e+00 , 1.87826148652011e+01 )
( 6.13499999999989e+00 , 1.87783914710339e+01 )
( 6.13999999999989e+00 , 1.87716428952266e+01 )
( 6.14499999999989e+00 , 1.87652862759276e+01 )
( 6.14999999999989e+00 , 1.87613279724401e+01 )
( 6.15499999999989e+00 , 1.87595903925197e+01 )
( 6.15999999999989e+00 , 1.87590651313610e+01 )
( 6.16499999999989e+00 , 1.87589948694402e+01 )
( 6.16999999999989e+00 , 1.87590459993896e+01 )
( 6.17499999999989e+00 , 1.87591366910379e+01 )
( 6.17999999999989e+00 , 1.87592709536047e+01 )
( 6.18499999999989e+00 , 1.87594389445135e+01 )
( 6.18999999999989e+00 , 1.87595699251801e+01 )
( 6.19499999999989e+00 , 1.87595575868355e+01 )
( 6.19999999999989e+00 , 1.87594330178428e+01 )
( 6.20499999999989e+00 , 1.87597613321619e+01 )
( 6.20999999999989e+00 , 1.87620635690298e+01 )
( 6.21499999999989e+00 , 1.87682436750311e+01 )
( 6.21999999999989e+00 , 1.87778080252399e+01 )
( 6.22499999999989e+00 , 1.87858780204282e+01 )
( 6.22999999999989e+00 , 1.87884675251678e+01 )
( 6.23499999999989e+00 , 1.87878158511125e+01 )
( 6.23999999999989e+00 , 1.87870729001869e+01 )
( 6.24499999999989e+00 , 1.87864743534862e+01 )
( 6.24999999999989e+00 , 1.87851289707172e+01 )
( 6.25499999999989e+00 , 1.87814748127057e+01 )
( 6.25999999999989e+00 , 1.87749170447190e+01 )
( 6.26499999999989e+00 , 1.87674519422466e+01 )
( 6.26999999999989e+00 , 1.87616035006213e+01 )
( 6.27499999999989e+00 , 1.87581889444216e+01 )
( 6.27999999999989e+00 , 1.87565966648687e+01 )
( 6.28499999999989e+00 , 1.87559524866424e+01 )
( 6.28999999999989e+00 , 1.87557161540309e+01 )
( 6.29499999999989e+00 , 1.87556943922776e+01 )
( 6.29999999999989e+00 , 1.87558507994961e+01 )
( 6.30499999999989e+00 , 1.87561328553850e+01 )
( 6.30999999999989e+00 , 1.87563783751109e+01 )
( 6.31499999999989e+00 , 1.87563231539576e+01 )
( 6.31999999999989e+00 , 1.87557798682873e+01 )
( 6.32499999999989e+00 , 1.87550956776816e+01 )
( 6.32999999999989e+00 , 1.87557160012196e+01 )
( 6.33499999999989e+00 , 1.87597610129658e+01 )
( 6.33999999999989e+00 , 1.87673181886603e+01 )
( 6.34499999999989e+00 , 1.87743510344228e+01 )
( 6.34999999999989e+00 , 1.87771963422701e+01 )
( 6.35499999999989e+00 , 1.87772799035364e+01 )
( 6.35999999999989e+00 , 1.87769857439981e+01 )
( 6.36499999999989e+00 , 1.87762352788303e+01 )
( 6.36999999999989e+00 , 1.87739136412048e+01 )
( 6.37499999999989e+00 , 1.87697778657455e+01 )
( 6.37999999999989e+00 , 1.87653306198254e+01 )
( 6.38499999999989e+00 , 1.87623839795369e+01 )
( 6.38999999999989e+00 , 1.87613759058321e+01 )
( 6.39499999999989e+00 , 1.87616014197888e+01 )
( 6.39999999999989e+00 , 1.87622359977451e+01 )
( 6.40499999999989e+00 , 1.87628365269181e+01 )
( 6.40999999999989e+00 , 1.87632995321573e+01 )
( 6.41499999999989e+00 , 1.87636624733808e+01 )
( 6.41999999999989e+00 , 1.87639513304459e+01 )
( 6.42499999999989e+00 , 1.87641064217450e+01 )
( 6.42999999999989e+00 , 1.87639787541981e+01 )
( 6.43499999999989e+00 , 1.87634185987412e+01 )
( 6.43999999999988e+00 , 1.87625020438405e+01 )
( 6.44499999999988e+00 , 1.87618579926336e+01 )
( 6.44999999999988e+00 , 1.87627245644704e+01 )
( 6.45499999999988e+00 , 1.87659574420699e+01 )
( 6.45999999999988e+00 , 1.87701900183436e+01 )
( 6.46499999999988e+00 , 1.87723813661033e+01 )
( 6.46999999999988e+00 , 1.87718233608839e+01 )
( 6.47499999999988e+00 , 1.87706789276963e+01 )
( 6.47999999999988e+00 , 1.87702788820860e+01 )
( 6.48499999999988e+00 , 1.87701183596229e+01 )
( 6.48999999999988e+00 , 1.87692003959255e+01 )
( 6.49499999999988e+00 , 1.87672665570477e+01 )
( 6.49999999999988e+00 , 1.87650923792945e+01 )
( 6.50499999999988e+00 , 1.87636224810449e+01 )
( 6.50999999999988e+00 , 1.87631660173645e+01 )
( 6.51499999999988e+00 , 1.87634458484077e+01 )
( 6.51999999999988e+00 , 1.87640468838955e+01 )
( 6.52499999999988e+00 , 1.87647037264912e+01 )
( 6.52999999999988e+00 , 1.87653339186371e+01 )
( 6.53499999999988e+00 , 1.87659633798580e+01 )
( 6.53999999999988e+00 , 1.87666612397542e+01 )
( 6.54499999999988e+00 , 1.87675023784311e+01 )
( 6.54999999999988e+00 , 1.87685296030638e+01 )
( 6.55499999999988e+00 , 1.87697248705448e+01 )
( 6.55999999999988e+00 , 1.87710443976733e+01 )
( 6.56499999999988e+00 , 1.87724668130403e+01 )
( 6.56999999999988e+00 , 1.87738596012364e+01 )
( 6.57499999999988e+00 , 1.87747856158858e+01 )
( 6.57999999999988e+00 , 1.87747980602042e+01 )
( 6.58499999999988e+00 , 1.87740199685401e+01 )
( 6.58999999999988e+00 , 1.87730168961275e+01 )
( 6.59499999999988e+00 , 1.87721329199336e+01 )
( 6.59999999999988e+00 , 1.87712152000878e+01 )
( 6.60499999999988e+00 , 1.87698830049539e+01 )
( 6.60999999999988e+00 , 1.87680554404107e+01 )
( 6.61499999999988e+00 , 1.87661615987711e+01 )
( 6.61999999999988e+00 , 1.87647504011984e+01 )
( 6.62499999999988e+00 , 1.87640556559051e+01 )
( 6.62999999999988e+00 , 1.87639706785096e+01 )
( 6.63499999999988e+00 , 1.87642653571888e+01 )
( 6.63999999999988e+00 , 1.87647525230901e+01 )
( 6.64499999999988e+00 , 1.87653250401559e+01 )
( 6.64999999999988e+00 , 1.87659267233814e+01 )
( 6.65499999999988e+00 , 1.87665190596906e+01 )
( 6.65999999999988e+00 , 1.87670635744957e+01 )
( 6.66499999999988e+00 , 1.87675291293541e+01 )
( 6.66999999999988e+00 , 1.87679354284031e+01 )
( 6.67499999999988e+00 , 1.87683993830064e+01 )
( 6.67999999999988e+00 , 1.87690822799542e+01 )
( 6.68499999999988e+00 , 1.87699854432316e+01 )
( 6.68999999999988e+00 , 1.87707807733211e+01 )
( 6.69499999999988e+00 , 1.87710113125710e+01 )
( 6.69999999999988e+00 , 1.87705829280055e+01 )
( 6.70499999999988e+00 , 1.87698753086297e+01 )
( 6.70999999999988e+00 , 1.87692661633715e+01 )
( 6.71499999999988e+00 , 1.87687988985396e+01 )
( 6.71999999999988e+00 , 1.87683633540724e+01 )
( 6.72499999999988e+00 , 1.87679410466768e+01 )
( 6.72999999999988e+00 , 1.87676141840530e+01 )
( 6.73499999999988e+00 , 1.87674801905120e+01 )
( 6.73999999999988e+00 , 1.87676118882108e+01 )
( 6.74499999999988e+00 , 1.87680357169037e+01 )
( 6.74999999999988e+00 , 1.87686977180570e+01 )
( 6.75499999999988e+00 , 1.87694802328527e+01 )
( 6.75999999999988e+00 , 1.87702973474945e+01 )
( 6.76499999999988e+00 , 1.87711484659510e+01 )
( 6.76999999999988e+00 , 1.87720069710248e+01 )
( 6.77499999999988e+00 , 1.87726707061446e+01 )
( 6.77999999999988e+00 , 1.87728803452161e+01 )
( 6.78499999999988e+00 , 1.87726630049380e+01 )
( 6.78999999999988e+00 , 1.87723759385811e+01 )
( 6.79499999999988e+00 , 1.87722976042541e+01 )
( 6.79999999999988e+00 , 1.87723378416968e+01 )
( 6.80499999999988e+00 , 1.87722289416577e+01 )
( 6.80999999999988e+00 , 1.87718791584824e+01 )
( 6.81499999999988e+00 , 1.87714742768095e+01 )
( 6.81999999999988e+00 , 1.87712846016320e+01 )
( 6.82499999999988e+00 , 1.87714209832735e+01 )
( 6.82999999999988e+00 , 1.87717564850263e+01 )
( 6.83499999999988e+00 , 1.87720100434345e+01 )
( 6.83999999999988e+00 , 1.87718920854587e+01 )
( 6.84499999999988e+00 , 1.87712958493070e+01 )
( 6.84999999999988e+00 , 1.87704829180770e+01 )
( 6.85499999999988e+00 , 1.87700187887036e+01 )
( 6.85999999999988e+00 , 1.87703214675322e+01 )
( 6.86499999999988e+00 , 1.87711939897373e+01 )
( 6.86999999999988e+00 , 1.87719238760824e+01 )
( 6.87499999999988e+00 , 1.87719680033847e+01 )
( 6.87999999999988e+00 , 1.87714747815048e+01 )
( 6.88499999999988e+00 , 1.87710412372657e+01 )
( 6.88999999999988e+00 , 1.87710348804882e+01 )
( 6.89499999999988e+00 , 1.87712448566429e+01 )
( 6.89999999999988e+00 , 1.87711985568660e+01 )
( 6.90499999999988e+00 , 1.87707071225457e+01 )
( 6.90999999999987e+00 , 1.87699755436718e+01 )
( 6.91499999999987e+00 , 1.87692915960940e+01 )
( 6.91999999999987e+00 , 1.87687845052963e+01 )
( 6.92499999999987e+00 , 1.87684290041082e+01 )
( 6.92999999999987e+00 , 1.87681354546154e+01 )
( 6.93499999999987e+00 , 1.87678143273058e+01 )
( 6.93999999999987e+00 , 1.87674362680528e+01 )
( 6.94499999999987e+00 , 1.87671200583832e+01 )
( 6.94999999999987e+00 , 1.87672012072702e+01 )
( 6.95499999999987e+00 , 1.87681463987964e+01 )
( 6.95999999999987e+00 , 1.87702079026347e+01 )
( 6.96499999999987e+00 , 1.87730117692735e+01 )
( 6.96999999999987e+00 , 1.87756453538894e+01 )
( 6.97499999999987e+00 , 1.87774289853892e+01 )
( 6.97999999999987e+00 , 1.87784452546864e+01 )
( 6.98499999999987e+00 , 1.87791370781673e+01 )
( 6.98999999999987e+00 , 1.87797469781730e+01 )
( 6.99499999999987e+00 , 1.87800395143861e+01 )
( 6.99999999999987e+00 , 1.87792331177170e+01 )
( 7.00499999999987e+00 , 1.87768217325281e+01 )
( 7.00999999999987e+00 , 1.87735192924880e+01 )
( 7.01499999999987e+00 , 1.87705844738586e+01 )
( 7.01999999999987e+00 , 1.87685814583132e+01 )
( 7.02499999999987e+00 , 1.87673115076444e+01 )
( 7.02999999999987e+00 , 1.87664278726656e+01 )
( 7.03499999999987e+00 , 1.87657611320013e+01 )
( 7.03999999999987e+00 , 1.87652729118500e+01 )
( 7.04499999999987e+00 , 1.87649219382029e+01 )
( 7.04999999999987e+00 , 1.87645889269921e+01 )
( 7.05499999999987e+00 , 1.87640838561265e+01 )
( 7.05999999999987e+00 , 1.87632733972024e+01 )
( 7.06499999999987e+00 , 1.87623917969154e+01 )
( 7.06999999999987e+00 , 1.87624249295969e+01 )
( 7.07499999999987e+00 , 1.87649046004642e+01 )
( 7.07999999999987e+00 , 1.87701863038860e+01 )
( 7.08499999999987e+00 , 1.87755896773606e+01 )
( 7.08999999999987e+00 , 1.87777533240350e+01 )
( 7.09499999999987e+00 , 1.87770908209883e+01 )
( 7.09999999999987e+00 , 1.87764778436084e+01 )
( 7.10499999999987e+00 , 1.87776924296136e+01 )
( 7.10999999999987e+00 , 1.87797031203030e+01 )
( 7.11499999999987e+00 , 1.87784785502510e+01 )
( 7.11999999999987e+00 , 1.87727305488884e+01 )
( 7.12499999999987e+00 , 1.87667124343720e+01 )
( 7.12999999999987e+00 , 1.87637854148254e+01 )
( 7.13499999999987e+00 , 1.87634569817605e+01 )
( 7.13999999999987e+00 , 1.87640728623015e+01 )
( 7.14499999999987e+00 , 1.87647093809751e+01 )
( 7.14999999999987e+00 , 1.87651599291760e+01 )
( 7.15499999999987e+00 , 1.87654621305178e+01 )
( 7.15999999999987e+00 , 1.87656356083695e+01 )
( 7.16499999999987e+00 , 1.87656463968159e+01 )
( 7.16999999999987e+00 , 1.87654973941876e+01 )
( 7.17499999999987e+00 , 1.87654399088870e+01 )
( 7.17999999999987e+00 , 1.87663419849026e+01 )
( 7.18499999999987e+00 , 1.87698018188473e+01 )
( 7.18999999999987e+00 , 1.87767998396160e+01 )
( 7.19499999999987e+00 , 1.87851878140036e+01 )
( 7.19999999999987e+00 , 1.87907391143768e+01 )
( 7.20499999999987e+00 , 1.87923223594283e+01 )
( 7.20999999999987e+00 , 1.87921614850511e+01 )
( 7.21499999999987e+00 , 1.87923447002505e+01 )
( 7.21999999999987e+00 , 1.87919948279807e+01 )
( 7.22499999999987e+00 , 1.87856555225612e+01 )
( 7.22999999999987e+00 , 1.87730631142924e+01 )
( 7.23499999999987e+00 , 1.87624475025048e+01 )
( 7.23999999999987e+00 , 1.87581794778347e+01 )
( 7.24499999999987e+00 , 1.87581149379977e+01 )
( 7.24999999999987e+00 , 1.87592743383456e+01 )
( 7.25499999999987e+00 , 1.87603210548712e+01 )
( 7.25999999999987e+00 , 1.87610333169566e+01 )
( 7.26499999999987e+00 , 1.87614946079561e+01 )
( 7.26999999999987e+00 , 1.87617484179945e+01 )
( 7.27499999999987e+00 , 1.87617511992456e+01 )
( 7.27999999999987e+00 , 1.87614578039378e+01 )
( 7.28499999999987e+00 , 1.87610172561012e+01 )
( 7.28999999999987e+00 , 1.87610551866114e+01 )
( 7.29499999999987e+00 , 1.87627769681445e+01 )
( 7.29999999999987e+00 , 1.87672729214308e+01 )
( 7.30499999999987e+00 , 1.87738504934020e+01 )
( 7.30999999999987e+00 , 1.87793636616053e+01 )
( 7.31499999999987e+00 , 1.87810282332905e+01 )
( 7.31999999999987e+00 , 1.87795864420545e+01 )
( 7.32499999999987e+00 , 1.87778664779712e+01 )
( 7.32999999999987e+00 , 1.87779974096320e+01 )
( 7.33499999999987e+00 , 1.87788091881243e+01 )
( 7.33999999999987e+00 , 1.87748999731096e+01 )
( 7.34499999999987e+00 , 1.87663606435967e+01 )
( 7.34999999999987e+00 , 1.87606297623873e+01 )
( 7.35499999999987e+00 , 1.87608961561363e+01 )
( 7.35999999999987e+00 , 1.87646169035402e+01 )
( 7.36499999999987e+00 , 1.87686760546780e+01 )
( 7.36999999999987e+00 , 1.87716333102467e+01 )
( 7.37499999999986e+00 , 1.87733902827483e+01 )
( 7.37999999999986e+00 , 1.87742795830538e+01 )
( 7.38499999999986e+00 , 1.87745332892991e+01 )
( 7.38999999999986e+00 , 1.87742652210252e+01 )
( 7.39499999999986e+00 , 1.87736355300562e+01 )
( 7.39999999999986e+00 , 1.87729916860432e+01 )
( 7.40499999999986e+00 , 1.87730468012318e+01 )
( 7.40999999999986e+00 , 1.87747688228216e+01 )
( 7.41499999999986e+00 , 1.87782453196094e+01 )
( 7.41999999999986e+00 , 1.87814545353111e+01 )
( 7.42499999999986e+00 , 1.87817952506642e+01 )
( 7.42999999999986e+00 , 1.87792044100176e+01 )
( 7.43499999999986e+00 , 1.87760291407728e+01 )
( 7.43999999999986e+00 , 1.87746413441664e+01 )
( 7.44499999999986e+00 , 1.87754853276127e+01 )
( 7.44999999999986e+00 , 1.87757792098739e+01 )
( 7.45499999999986e+00 , 1.87730680426189e+01 )
( 7.45999999999986e+00 , 1.87694621128093e+01 )
( 7.46499999999986e+00 , 1.87678381508205e+01 )
( 7.46999999999986e+00 , 1.87682738195346e+01 )
( 7.47499999999986e+00 , 1.87695090611106e+01 )
( 7.47999999999986e+00 , 1.87706417228290e+01 )
( 7.48499999999986e+00 , 1.87713741622747e+01 )
( 7.48999999999986e+00 , 1.87717313323521e+01 )
( 7.49499999999986e+00 , 1.87718176855969e+01 )
( 7.49999999999986e+00 , 1.87717339794568e+01 )
( 7.50499999999986e+00 , 1.87716407763205e+01 )
( 7.50999999999986e+00 , 1.87718405131043e+01 )
( 7.51499999999986e+00 , 1.87726595390380e+01 )
( 7.51999999999986e+00 , 1.87740782943389e+01 )
( 7.52499999999986e+00 , 1.87755296011009e+01 )
( 7.52999999999986e+00 , 1.87763303186036e+01 )
( 7.53499999999986e+00 , 1.87763061944745e+01 )
( 7.53999999999986e+00 , 1.87757884758365e+01 )
( 7.54499999999986e+00 , 1.87751853439922e+01 )
( 7.54999999999986e+00 , 1.87747706218361e+01 )
( 7.55499999999986e+00 , 1.87745908552680e+01 )
( 7.55999999999986e+00 , 1.87743407306818e+01 )
( 7.56499999999986e+00 , 1.87736961842095e+01 )
( 7.56999999999986e+00 , 1.87728556534588e+01 )
( 7.57499999999986e+00 , 1.87722669320649e+01 )
( 7.57999999999986e+00 , 1.87720102930308e+01 )
( 7.58499999999986e+00 , 1.87718220104439e+01 )
( 7.58999999999986e+00 , 1.87714821752027e+01 )
( 7.59499999999986e+00 , 1.87710108417802e+01 )
( 7.59999999999986e+00 , 1.87705732618071e+01 )
( 7.60499999999986e+00 , 1.87702499135525e+01 )
( 7.60999999999986e+00 , 1.87699547914159e+01 )
( 7.61499999999986e+00 , 1.87696899383204e+01 )
( 7.61999999999986e+00 , 1.87698402905409e+01 )
( 7.62499999999986e+00 , 1.87708341643099e+01 )
( 7.62999999999986e+00 , 1.87723051820839e+01 )
( 7.63499999999986e+00 , 1.87732593973183e+01 )
( 7.63999999999986e+00 , 1.87733061296733e+01 )
( 7.64499999999986e+00 , 1.87728585628128e+01 )
( 7.64999999999986e+00 , 1.87724005816230e+01 )
( 7.65499999999986e+00 , 1.87722251696089e+01 )
( 7.65999999999986e+00 , 1.87724255600357e+01 )
( 7.66499999999986e+00 , 1.87728213917469e+01 )
( 7.66999999999986e+00 , 1.87731096397773e+01 )
( 7.67499999999986e+00 , 1.87731834951034e+01 )
( 7.67999999999986e+00 , 1.87731955117929e+01 )
( 7.68499999999986e+00 , 1.87733316523643e+01 )
( 7.68999999999986e+00 , 1.87736444415058e+01 )
( 7.69499999999986e+00 , 1.87740392886496e+01 )
( 7.69999999999986e+00 , 1.87742845502098e+01 )
( 7.70499999999986e+00 , 1.87740801354375e+01 )
( 7.70999999999986e+00 , 1.87732806308626e+01 )
( 7.71499999999986e+00 , 1.87720948474979e+01 )
( 7.71999999999986e+00 , 1.87709644650528e+01 )
( 7.72499999999986e+00 , 1.87702134100224e+01 )
( 7.72999999999986e+00 , 1.87698728663593e+01 )
( 7.73499999999986e+00 , 1.87698158395013e+01 )
( 7.73999999999986e+00 , 1.87699045673076e+01 )
( 7.74499999999986e+00 , 1.87699542479552e+01 )
( 7.74999999999986e+00 , 1.87698251828514e+01 )
( 7.75499999999986e+00 , 1.87696763283231e+01 )
( 7.75999999999986e+00 , 1.87698305815306e+01 )
( 7.76499999999986e+00 , 1.87703754050031e+01 )
( 7.76999999999986e+00 , 1.87711082654030e+01 )
( 7.77499999999986e+00 , 1.87717715475067e+01 )
( 7.77999999999986e+00 , 1.87722073307918e+01 )
( 7.78499999999986e+00 , 1.87723787460802e+01 )
( 7.78999999999986e+00 , 1.87723571450821e+01 )
( 7.79499999999986e+00 , 1.87722744257185e+01 )
( 7.79999999999986e+00 , 1.87722293385718e+01 )
( 7.80499999999986e+00 , 1.87722235621231e+01 )
( 7.80999999999986e+00 , 1.87721859210402e+01 )
( 7.81499999999986e+00 , 1.87720453889608e+01 )
( 7.81999999999986e+00 , 1.87717794058419e+01 )
( 7.82499999999986e+00 , 1.87714110358467e+01 )
( 7.82999999999986e+00 , 1.87709850233688e+01 )
( 7.83499999999986e+00 , 1.87705615296164e+01 )
( 7.83999999999986e+00 , 1.87702217943257e+01 )
( 7.84499999999985e+00 , 1.87700411081339e+01 )
( 7.84999999999985e+00 , 1.87700307985692e+01 )
( 7.85499999999985e+00 , 1.87701330925013e+01 )
( 7.85999999999985e+00 , 1.87702818063145e+01 )
( 7.86499999999985e+00 , 1.87704082826169e+01 )
( 7.86999999999985e+00 , 1.87703946900277e+01 )
( 7.87499999999985e+00 , 1.87701237963640e+01 )
( 7.87999999999985e+00 , 1.87696170101489e+01 )
( 7.88499999999985e+00 , 1.87690865275715e+01 )
( 7.88999999999985e+00 , 1.87688069609581e+01 )
( 7.89499999999985e+00 , 1.87689092837234e+01 )
( 7.89999999999985e+00 , 1.87693008731239e+01 )
( 7.90499999999985e+00 , 1.87697803626961e+01 )
( 7.90999999999985e+00 , 1.87701935015439e+01 )
( 7.91499999999985e+00 , 1.87704828080680e+01 )
( 7.91999999999985e+00 , 1.87706590597025e+01 )
( 7.92499999999985e+00 , 1.87707705031474e+01 )
( 7.92999999999985e+00 , 1.87708743544055e+01 )
( 7.93499999999985e+00 , 1.87709942889201e+01 )
( 7.93999999999985e+00 , 1.87710920268717e+01 )
( 7.94499999999985e+00 , 1.87710963656368e+01 )
( 7.94999999999985e+00 , 1.87709735319185e+01 )
( 7.95499999999985e+00 , 1.87707614245980e+01 )
( 7.95999999999985e+00 , 1.87705097204177e+01 )
( 7.96499999999985e+00 , 1.87701755415564e+01 )
( 7.96999999999985e+00 , 1.87696537965817e+01 )
( 7.97499999999985e+00 , 1.87689704668718e+01 )
( 7.97999999999985e+00 , 1.87683217779267e+01 )
( 7.98499999999985e+00 , 1.87678546092047e+01 )
( 7.98999999999985e+00 , 1.87675291917590e+01 )
( 7.99499999999985e+00 , 1.87672270684566e+01 )
( 7.99999999999985e+00 , 1.87669032906906e+01 )
( 8.00499999999985e+00 , 1.87666069412501e+01 )
( 8.00999999999985e+00 , 1.87664058037130e+01 )
( 8.01499999999985e+00 , 1.87663331740390e+01 )
( 8.01999999999985e+00 , 1.87663971404682e+01 )
( 8.02499999999985e+00 , 1.87665995951444e+01 )
( 8.02999999999986e+00 , 1.87669188767409e+01 )
( 8.03499999999986e+00 , 1.87672900960004e+01 )
( 8.03999999999986e+00 , 1.87676438337977e+01 )
( 8.04499999999986e+00 , 1.87679781786479e+01 )
( 8.04999999999986e+00 , 1.87683638952403e+01 )
( 8.05499999999986e+00 , 1.87688544468864e+01 )
( 8.05999999999986e+00 , 1.87694045729328e+01 )
( 8.06499999999986e+00 , 1.87698982573806e+01 )
( 8.06999999999986e+00 , 1.87702448882964e+01 )
( 8.07499999999986e+00 , 1.87704251962752e+01 )
( 8.07999999999986e+00 , 1.87704582953113e+01 )
( 8.08499999999986e+00 , 1.87703571379894e+01 )
( 8.08999999999986e+00 , 1.87701205374868e+01 )
( 8.09499999999987e+00 , 1.87697562838326e+01 )
( 8.09999999999987e+00 , 1.87693074425612e+01 )
( 8.10499999999987e+00 , 1.87688524468284e+01 )
( 8.10999999999987e+00 , 1.87684688669742e+01 )
( 8.11499999999987e+00 , 1.87681877664332e+01 )
( 8.11999999999987e+00 , 1.87679813929079e+01 )
( 8.12499999999987e+00 , 1.87677932659516e+01 )
( 8.12999999999987e+00 , 1.87675793847006e+01 )
( 8.13499999999987e+00 , 1.87673341017012e+01 )
( 8.13999999999987e+00 , 1.87670906554363e+01 )
( 8.14499999999987e+00 , 1.87668830357594e+01 )
( 8.14999999999987e+00 , 1.87666860276166e+01 )
( 8.15499999999988e+00 , 1.87664031248093e+01 )
( 8.15999999999988e+00 , 1.87659424802940e+01 )
( 8.16499999999988e+00 , 1.87653196681201e+01 )
( 8.16999999999988e+00 , 1.87646808425530e+01 )
( 8.17499999999988e+00 , 1.87642084356014e+01 )
( 8.17999999999988e+00 , 1.87639894400217e+01 )
( 8.18499999999988e+00 , 1.87639699216189e+01 )
( 8.18999999999988e+00 , 1.87640291307414e+01 )
( 8.19499999999988e+00 , 1.87640863652045e+01 )
( 8.19999999999988e+00 , 1.87641413570109e+01 )
( 8.20499999999988e+00 , 1.87642339676440e+01 )
( 8.20999999999988e+00 , 1.87643839175053e+01 )
( 8.21499999999988e+00 , 1.87645694896304e+01 )
( 8.21999999999989e+00 , 1.87647476935131e+01 )
( 8.22499999999989e+00 , 1.87648791308620e+01 )
( 8.22999999999989e+00 , 1.87649356716441e+01 )
( 8.23499999999989e+00 , 1.87649029426933e+01 )
( 8.23999999999989e+00 , 1.87647947265842e+01 )
( 8.24499999999989e+00 , 1.87646787550042e+01 )
( 8.24999999999989e+00 , 1.87646931207817e+01 )
( 8.25499999999989e+00 , 1.87649931405656e+01 )
( 8.25999999999989e+00 , 1.87655722356041e+01 )
( 8.26499999999989e+00 , 1.87660822205096e+01 )
( 8.26999999999989e+00 , 1.87659634476006e+01 )
( 8.27499999999989e+00 , 1.87649339601209e+01 )
( 8.27999999999989e+00 , 1.87633372632587e+01 )
( 8.28499999999990e+00 , 1.87618837022316e+01 )
( 8.28999999999990e+00 , 1.87610584914158e+01 )
( 8.29499999999990e+00 , 1.87608391963976e+01 )
( 8.29999999999990e+00 , 1.87608900509423e+01 )
( 8.30499999999990e+00 , 1.87608923360516e+01 )
( 8.30999999999990e+00 , 1.87607130818384e+01 )
( 8.31499999999990e+00 , 1.87603905931678e+01 )
( 8.31999999999990e+00 , 1.87600445549117e+01 )
( 8.32499999999990e+00 , 1.87597994816994e+01 )
( 8.32999999999990e+00 , 1.87597574909126e+01 )
( 8.33499999999990e+00 , 1.87600090485068e+01 )
( 8.33999999999990e+00 , 1.87606308527301e+01 )
( 8.34499999999990e+00 , 1.87616144768934e+01 )
( 8.34999999999991e+00 , 1.87627515080872e+01 )
( 8.35499999999991e+00 , 1.87636520785474e+01 )
( 8.35999999999991e+00 , 1.87640343096821e+01 )
( 8.36499999999991e+00 , 1.87640161699076e+01 )
( 8.36999999999991e+00 , 1.87639893483015e+01 )
( 8.37499999999991e+00 , 1.87641927323489e+01 )
( 8.37999999999991e+00 , 1.87643770245454e+01 )
( 8.38499999999991e+00 , 1.87638103247617e+01 )
( 8.38999999999991e+00 , 1.87619249759436e+01 )
( 8.39499999999991e+00 , 1.87591567974655e+01 )
( 8.39999999999991e+00 , 1.87567377534492e+01 )
( 8.40499999999991e+00 , 1.87555559993790e+01 )
( 8.40999999999991e+00 , 1.87555379484405e+01 )
( 8.41499999999992e+00 , 1.87560417047688e+01 )
( 8.41999999999992e+00 , 1.87564969478847e+01 )
( 8.42499999999992e+00 , 1.87566641192763e+01 )
( 8.42999999999992e+00 , 1.87565568057717e+01 )
( 8.43499999999992e+00 , 1.87562960059627e+01 )
( 8.43999999999992e+00 , 1.87560331434756e+01 )
( 8.44499999999992e+00 , 1.87559556826022e+01 )
( 8.44999999999992e+00 , 1.87563444356897e+01 )
( 8.45499999999992e+00 , 1.87575984557436e+01 )
( 8.45999999999992e+00 , 1.87600616255400e+01 )
( 8.46499999999992e+00 , 1.87635568818606e+01 )
( 8.46999999999992e+00 , 1.87670341869419e+01 )
( 8.47499999999993e+00 , 1.87691641717032e+01 )
( 8.47999999999993e+00 , 1.87696166544092e+01 )
( 8.48499999999993e+00 , 1.87692607413920e+01 )
( 8.48999999999993e+00 , 1.87690676609892e+01 )
( 8.49499999999993e+00 , 1.87693327269134e+01 )
( 8.49999999999993e+00 , 1.87693626318915e+01 )
( 8.50499999999993e+00 , 1.87677666419168e+01 )
( 8.50999999999993e+00 , 1.87642514607354e+01 )
( 8.51499999999993e+00 , 1.87605026733486e+01 )
( 8.51999999999993e+00 , 1.87582405737376e+01 )
( 8.52499999999993e+00 , 1.87576236444472e+01 )
( 8.52999999999993e+00 , 1.87578463896150e+01 )
( 8.53499999999993e+00 , 1.87581997328627e+01 )
( 8.53999999999994e+00 , 1.87584021250906e+01 )
( 8.54499999999994e+00 , 1.87584568981427e+01 )
( 8.54999999999994e+00 , 1.87584648188942e+01 )
( 8.55499999999994e+00 , 1.87585388908664e+01 )
( 8.55999999999994e+00 , 1.87588198824673e+01 )
( 8.56499999999994e+00 , 1.87595406998190e+01 )
( 8.56999999999994e+00 , 1.87610330720713e+01 )
( 8.57499999999994e+00 , 1.87635291331988e+01 )
( 8.57999999999994e+00 , 1.87667554993447e+01 )
( 8.58499999999994e+00 , 1.87697659282879e+01 )
( 8.58999999999994e+00 , 1.87715851077843e+01 )
( 8.59499999999994e+00 , 1.87721397315307e+01 )
( 8.59999999999994e+00 , 1.87722493367690e+01 )
( 8.60499999999995e+00 , 1.87728309066638e+01 )
( 8.60999999999995e+00 , 1.87737006564899e+01 )
( 8.61499999999995e+00 , 1.87726934764206e+01 )
( 8.61999999999995e+00 , 1.87680615779511e+01 )
( 8.62499999999995e+00 , 1.87616440375815e+01 )
( 8.62999999999995e+00 , 1.87568156660748e+01 )
( 8.63499999999995e+00 , 1.87548349600744e+01 )
( 8.63999999999995e+00 , 1.87547817663764e+01 )
( 8.64499999999995e+00 , 1.87553274614573e+01 )
( 8.64999999999995e+00 , 1.87557040343832e+01 )
( 8.65499999999995e+00 , 1.87557209094887e+01 )
( 8.65999999999995e+00 , 1.87554886358380e+01 )
( 8.66499999999995e+00 , 1.87551925790990e+01 )
( 8.66999999999996e+00 , 1.87549759671459e+01 )
( 8.67499999999996e+00 , 1.87549057911293e+01 )
( 8.67999999999996e+00 , 1.87549927621212e+01 )
( 8.68499999999996e+00 , 1.87552547737199e+01 )
( 8.68999999999996e+00 , 1.87558072142879e+01 )
( 8.69499999999996e+00 , 1.87568722596530e+01 )
( 8.69999999999996e+00 , 1.87585060364434e+01 )
( 8.70499999999996e+00 , 1.87601762976477e+01 )
( 8.70999999999996e+00 , 1.87610261797691e+01 )
( 8.71499999999996e+00 , 1.87609825581683e+01 )
( 8.71999999999996e+00 , 1.87609918849604e+01 )
( 8.72499999999996e+00 , 1.87614420815961e+01 )
( 8.72999999999996e+00 , 1.87604391864930e+01 )
( 8.73499999999997e+00 , 1.87559879542220e+01 )
( 8.73999999999997e+00 , 1.87503205556015e+01 )
( 8.74499999999997e+00 , 1.87473796068646e+01 )
( 8.74999999999997e+00 , 1.87479659975394e+01 )
( 8.75499999999997e+00 , 1.87502358996288e+01 )
( 8.75999999999997e+00 , 1.87523391120272e+01 )
( 8.76499999999997e+00 , 1.87535315071329e+01 )
( 8.76999999999997e+00 , 1.87538931492644e+01 )
( 8.77499999999997e+00 , 1.87537692474377e+01 )
( 8.77999999999997e+00 , 1.87534627763034e+01 )
( 8.78499999999997e+00 , 1.87531732899761e+01 )
( 8.78999999999997e+00 , 1.87530559089531e+01 )
( 8.79499999999998e+00 , 1.87533309685952e+01 )
( 8.79999999999998e+00 , 1.87543895028807e+01 )
( 8.80499999999998e+00 , 1.87567633780639e+01 )
( 8.80999999999998e+00 , 1.87607695816430e+01 )
( 8.81499999999998e+00 , 1.87658780807080e+01 )
( 8.81999999999998e+00 , 1.87705099369807e+01 )
( 8.82499999999998e+00 , 1.87730954254606e+01 )
( 8.82999999999998e+00 , 1.87735506663204e+01 )
( 8.83499999999998e+00 , 1.87731461917252e+01 )
( 8.83999999999998e+00 , 1.87731022700613e+01 )
( 8.84499999999998e+00 , 1.87734269223155e+01 )
( 8.84999999999998e+00 , 1.87723227009573e+01 )
( 8.85499999999998e+00 , 1.87683297565713e+01 )
( 8.85999999999999e+00 , 1.87631553423205e+01 )
( 8.86499999999999e+00 , 1.87595072043241e+01 )
( 8.86999999999999e+00 , 1.87580322409793e+01 )
( 8.87499999999999e+00 , 1.87578191021160e+01 )
( 8.87999999999999e+00 , 1.87579307312465e+01 )
( 8.88499999999999e+00 , 1.87579367472094e+01 )
( 8.88999999999999e+00 , 1.87577850827331e+01 )
( 8.89499999999999e+00 , 1.87575857175070e+01 )
( 8.89999999999999e+00 , 1.87574816034550e+01 )
( 8.90499999999999e+00 , 1.87576033102286e+01 )
( 8.90999999999999e+00 , 1.87580696764563e+01 )
( 8.91499999999999e+00 , 1.87589911258083e+01 )
( 8.91999999999999e+00 , 1.87604401217912e+01 )
( 8.92500000000000e+00 , 1.87623786907945e+01 )
( 8.93000000000000e+00 , 1.87645726289354e+01 )
( 8.93500000000000e+00 , 1.87665847093637e+01 )
( 8.94000000000000e+00 , 1.87679767763823e+01 )
( 8.94500000000000e+00 , 1.87686633475310e+01 )
( 8.95000000000000e+00 , 1.87690177304900e+01 )
( 8.95500000000000e+00 , 1.87694390743903e+01 )
( 8.96000000000000e+00 , 1.87697244660075e+01 )
( 8.96500000000000e+00 , 1.87691472130925e+01 )
( 8.97000000000000e+00 , 1.87673322839629e+01 )
( 8.97500000000000e+00 , 1.87647126741978e+01 )
( 8.98000000000000e+00 , 1.87622611163546e+01 )
( 8.98500000000000e+00 , 1.87608536112078e+01 )
( 8.99000000000001e+00 , 1.87606651803326e+01 )
( 8.99500000000001e+00 , 1.87612028653399e+01 )
( 9.00000000000001e+00 , 1.87618274066530e+01 )
( 9.00500000000001e+00 , 1.87621687027514e+01 )
( 9.01000000000001e+00 , 1.87622274142109e+01 )
( 9.01500000000001e+00 , 1.87622690194063e+01 )
( 9.02000000000001e+00 , 1.87626034767898e+01 )
( 9.02500000000001e+00 , 1.87632848491448e+01 )
( 9.03000000000001e+00 , 1.87638460137399e+01 )
( 9.03500000000001e+00 , 1.87633522655462e+01 )
( 9.04000000000001e+00 , 1.87610003611506e+01 )
( 9.04500000000001e+00 , 1.87569251886853e+01 )
( 9.05000000000001e+00 , 1.87523394044144e+01 )
( 9.05500000000002e+00 , 1.87486939452653e+01 )
( 9.06000000000002e+00 , 1.87467321615285e+01 )
( 9.06500000000002e+00 , 1.87462816240835e+01 )
( 9.07000000000002e+00 , 1.87465829927492e+01 )
( 9.07500000000002e+00 , 1.87468070896559e+01 )
( 9.08000000000002e+00 , 1.87467737520787e+01 )
( 9.08500000000002e+00 , 1.87472385269731e+01 )
( 9.09000000000002e+00 , 1.87491983025722e+01 )
( 9.09500000000002e+00 , 1.87530443230359e+01 )
( 9.10000000000002e+00 , 1.87583667212770e+01 )
( 9.10500000000002e+00 , 1.87642418691728e+01 )
( 9.11000000000002e+00 , 1.87695733212523e+01 )
( 9.11500000000003e+00 , 1.87733879099161e+01 )
( 9.12000000000003e+00 , 1.87752597199350e+01 )
( 9.12500000000003e+00 , 1.87756683837157e+01 )
( 9.13000000000003e+00 , 1.87755808478689e+01 )
( 9.13500000000003e+00 , 1.87753623914536e+01 )
( 9.14000000000003e+00 , 1.87744654638559e+01 )
( 9.14500000000003e+00 , 1.87723778061821e+01 )
( 9.15000000000003e+00 , 1.87693926782702e+01 )
( 9.15500000000003e+00 , 1.87663183638124e+01 )
( 9.16000000000003e+00 , 1.87638261968154e+01 )
( 9.16500000000003e+00 , 1.87621847935688e+01 )
( 9.17000000000003e+00 , 1.87613524645085e+01 )
( 9.17500000000003e+00 , 1.87611397684035e+01 )
( 9.18000000000004e+00 , 1.87613342451811e+01 )
( 9.18500000000004e+00 , 1.87617743559334e+01 )
( 9.19000000000004e+00 , 1.87623397484131e+01 )
( 9.19500000000004e+00 , 1.87628652120073e+01 )
( 9.20000000000004e+00 , 1.87631136398551e+01 )
( 9.20500000000004e+00 , 1.87629194505643e+01 )
( 9.21000000000004e+00 , 1.87623290186015e+01 )
( 9.21500000000004e+00 , 1.87615346133997e+01 )
( 9.22000000000004e+00 , 1.87607070295576e+01 )
( 9.22500000000004e+00 , 1.87599115372503e+01 )
( 9.23000000000004e+00 , 1.87591248731486e+01 )
( 9.23500000000004e+00 , 1.87582926540786e+01 )
( 9.24000000000004e+00 , 1.87573868261354e+01 )
( 9.24500000000005e+00 , 1.87564360857046e+01 )
( 9.25000000000005e+00 , 1.87555152456362e+01 )
( 9.25500000000005e+00 , 1.87547066568436e+01 )
( 9.26000000000005e+00 , 1.87540682824040e+01 )
( 9.26500000000005e+00 , 1.87536416679608e+01 )
( 9.27000000000005e+00 , 1.87534868923546e+01 )
( 9.27500000000005e+00 , 1.87536667884829e+01 )
( 9.28000000000005e+00 , 1.87541468555403e+01 )
( 9.28500000000005e+00 , 1.87547463554821e+01 )
( 9.29000000000005e+00 , 1.87552798929892e+01 )
( 9.29500000000005e+00 , 1.87557410347333e+01 )
( 9.30000000000005e+00 , 1.87562535922498e+01 )
( 9.30500000000005e+00 , 1.87567961766167e+01 )
( 9.31000000000006e+00 , 1.87570149550583e+01 )
( 9.31500000000006e+00 , 1.87564741553216e+01 )
( 9.32000000000006e+00 , 1.87551708613231e+01 )
( 9.32500000000006e+00 , 1.87536102328608e+01 )
( 9.33000000000006e+00 , 1.87523333422177e+01 )
( 9.33500000000006e+00 , 1.87515407953594e+01 )
( 9.34000000000006e+00 , 1.87511291296295e+01 )
( 9.34500000000006e+00 , 1.87509062672464e+01 )
( 9.35000000000006e+00 , 1.87507419069894e+01 )
( 9.35500000000006e+00 , 1.87506129645301e+01 )
( 9.36000000000006e+00 , 1.87505865340164e+01 )
( 9.36500000000006e+00 , 1.87507638163499e+01 )
( 9.37000000000006e+00 , 1.87512030309021e+01 )
( 9.37500000000007e+00 , 1.87518886733648e+01 )
( 9.38000000000007e+00 , 1.87528199678515e+01 )
( 9.38500000000007e+00 , 1.87541085189118e+01 )
( 9.39000000000007e+00 , 1.87558023583046e+01 )
( 9.39500000000007e+00 , 1.87575319479228e+01 )
( 9.40000000000007e+00 , 1.87586735451166e+01 )
( 9.40500000000007e+00 , 1.87590886746397e+01 )
( 9.41000000000007e+00 , 1.87592299384811e+01 )
( 9.41500000000007e+00 , 1.87591253686881e+01 )
( 9.42000000000007e+00 , 1.87577722117842e+01 )
( 9.42500000000007e+00 , 1.87545323612686e+01 )
( 9.43000000000007e+00 , 1.87504625445286e+01 )
( 9.43500000000008e+00 , 1.87471192840739e+01 )
( 9.44000000000008e+00 , 1.87450986525223e+01 )
( 9.44500000000008e+00 , 1.87441490385956e+01 )
( 9.45000000000008e+00 , 1.87438305535045e+01 )
( 9.45500000000008e+00 , 1.87438345160237e+01 )
( 9.46000000000008e+00 , 1.87439993809088e+01 )
( 9.46500000000008e+00 , 1.87442447658889e+01 )
( 9.47000000000008e+00 , 1.87445237992432e+01 )
( 9.47500000000008e+00 , 1.87448087199059e+01 )
( 9.48000000000008e+00 , 1.87451005586338e+01 )
( 9.48500000000008e+00 , 1.87454539298701e+01 )
( 9.49000000000008e+00 , 1.87460105209727e+01 )
( 9.49500000000008e+00 , 1.87470259716166e+01 )
( 9.50000000000009e+00 , 1.87488367600795e+01 )
( 9.50500000000009e+00 , 1.87516523810258e+01 )
( 9.51000000000009e+00 , 1.87551247017510e+01 )
( 9.51500000000009e+00 , 1.87581153448800e+01 )
( 9.52000000000009e+00 , 1.87594673784756e+01 )
( 9.52500000000009e+00 , 1.87592799347209e+01 )
( 9.53000000000009e+00 , 1.87586378866076e+01 )
( 9.53500000000009e+00 , 1.87580884009669e+01 )
( 9.54000000000009e+00 , 1.87572520702306e+01 )
( 9.54500000000009e+00 , 1.87556860036343e+01 )
( 9.55000000000009e+00 , 1.87535949014676e+01 )
( 9.55500000000009e+00 , 1.87516668032923e+01 )
( 9.56000000000009e+00 , 1.87504337359025e+01 )
( 9.56500000000010e+00 , 1.87499661140945e+01 )
( 9.57000000000010e+00 , 1.87500456075441e+01 )
( 9.57500000000010e+00 , 1.87504334996550e+01 )
( 9.58000000000010e+00 , 1.87509762399823e+01 )
( 9.58500000000010e+00 , 1.87515718520774e+01 )
( 9.59000000000010e+00 , 1.87521197423914e+01 )
( 9.59500000000010e+00 , 1.87525185526661e+01 )
( 9.60000000000010e+00 , 1.87527051341551e+01 )
( 9.60500000000010e+00 , 1.87527092178697e+01 )
( 9.61000000000010e+00 , 1.87526993801490e+01 )
( 9.61500000000010e+00 , 1.87529707674954e+01 )
( 9.62000000000010e+00 , 1.87537817995069e+01 )
( 9.62500000000010e+00 , 1.87550113703390e+01 )
( 9.63000000000011e+00 , 1.87559777655694e+01 )
( 9.63500000000011e+00 , 1.87560122053346e+01 )
( 9.64000000000011e+00 , 1.87553499621454e+01 )
( 9.64500000000011e+00 , 1.87548527192320e+01 )
( 9.65000000000011e+00 , 1.87548054667996e+01 )
( 9.65500000000011e+00 , 1.87546254172055e+01 )
( 9.66000000000011e+00 , 1.87537808378555e+01 )
( 9.66500000000011e+00 , 1.87524882636215e+01 )
( 9.67000000000011e+00 , 1.87513596715393e+01 )
( 9.67500000000011e+00 , 1.87507674864228e+01 )
( 9.68000000000011e+00 , 1.87506958207878e+01 )
( 9.68500000000011e+00 , 1.87509355076427e+01 )
( 9.69000000000011e+00 , 1.87512695881523e+01 )
( 9.69500000000012e+00 , 1.87515516319686e+01 )
( 9.70000000000012e+00 , 1.87517196170477e+01 )
( 9.70500000000012e+00 , 1.87517804473369e+01 )
( 9.71000000000012e+00 , 1.87517804423560e+01 )
( 9.71500000000012e+00 , 1.87517880440918e+01 )
( 9.72000000000012e+00 , 1.87519150934520e+01 )
( 9.72500000000012e+00 , 1.87523506703834e+01 )
( 9.73000000000012e+00 , 1.87533098717892e+01 )
( 9.73500000000012e+00 , 1.87548176347318e+01 )
( 9.74000000000012e+00 , 1.87564636091374e+01 )
( 9.74500000000012e+00 , 1.87575580819361e+01 )
( 9.75000000000012e+00 , 1.87578219678594e+01 )
( 9.75500000000013e+00 , 1.87577093186630e+01 )
( 9.76000000000013e+00 , 1.87576335764935e+01 )
( 9.76500000000013e+00 , 1.87572070553000e+01 )
( 9.77000000000013e+00 , 1.87558278349955e+01 )
( 9.77500000000013e+00 , 1.87537268299007e+01 )
( 9.78000000000013e+00 , 1.87517840024021e+01 )
( 9.78500000000013e+00 , 1.87506030972321e+01 )
( 9.79000000000013e+00 , 1.87501967352165e+01 )
( 9.79500000000013e+00 , 1.87502739065457e+01 )
( 9.80000000000013e+00 , 1.87505272833912e+01 )
( 9.80500000000013e+00 , 1.87507350714047e+01 )
( 9.81000000000013e+00 , 1.87507804486845e+01 )
( 9.81500000000013e+00 , 1.87506545177030e+01 )
( 9.82000000000014e+00 , 1.87504347650674e+01 )
( 9.82500000000014e+00 , 1.87502381899188e+01 )
( 9.83000000000014e+00 , 1.87501778491420e+01 )
( 9.83500000000014e+00 , 1.87503520141151e+01 )
( 9.84000000000014e+00 , 1.87508682670661e+01 )
( 9.84500000000014e+00 , 1.87518608128675e+01 )
( 9.85000000000014e+00 , 1.87534112639566e+01 )
( 9.85500000000014e+00 , 1.87553270071816e+01 )
( 9.86000000000014e+00 , 1.87570296594102e+01 )
( 9.86500000000014e+00 , 1.87580093219623e+01 )
( 9.87000000000014e+00 , 1.87584583825550e+01 )
( 9.87500000000014e+00 , 1.87589625463284e+01 )
( 9.88000000000014e+00 , 1.87596649807375e+01 )
( 9.88500000000015e+00 , 1.87601685688049e+01 )
( 9.89000000000015e+00 , 1.87600139999598e+01 )
( 9.89500000000015e+00 , 1.87590595273253e+01 )
( 9.90000000000015e+00 , 1.87575214714105e+01 )
( 9.90500000000015e+00 , 1.87557768023237e+01 )
( 9.91000000000015e+00 , 1.87541687783162e+01 )
( 9.91500000000015e+00 , 1.87529084225551e+01 )
( 9.92000000000015e+00 , 1.87520408864375e+01 )
( 9.92500000000015e+00 , 1.87514687563188e+01 )
( 9.93000000000015e+00 , 1.87510277505846e+01 )
( 9.93500000000015e+00 , 1.87505726181677e+01 )
( 9.94000000000015e+00 , 1.87500307957996e+01 )
( 9.94500000000015e+00 , 1.87494241554535e+01 )
( 9.95000000000016e+00 , 1.87489047142181e+01 )
( 9.95500000000016e+00 , 1.87488551694928e+01 )
( 9.96000000000016e+00 , 1.87499859749937e+01 )
( 9.96500000000016e+00 , 1.87530619468617e+01 )
( 9.97000000000016e+00 , 1.87578779659727e+01 )
( 9.97500000000016e+00 , 1.87625057583549e+01 )
( 9.98000000000016e+00 , 1.87650314107068e+01 )
( 9.98500000000016e+00 , 1.87659091539098e+01 )
( 9.99000000000016e+00 , 1.87665918169263e+01 )
( 9.99500000000016e+00 , 1.87672428192505e+01 )
( 1.00000000000002e+01 , 1.87668955351224e+01 )
};
\addplot[color=orange, very thick, mark=diamond*, mark repeat=200, mark phase=0] coordinates {
(0.00000000000000e+00, 1.87750917441960e+01 ) 
(5.00000000000000e-03, 1.87750918006629e+01 ) 
(1.00000000000000e-02, 1.87750918387883e+01 ) 
(1.50000000000000e-02, 1.87750919362476e+01 ) 
(2.00000000000000e-02, 1.87750921025732e+01 ) 
(2.50000000000000e-02, 1.87750923237620e+01 ) 
(3.00000000000000e-02, 1.87750925552226e+01 ) 
(3.50000000000000e-02, 1.87750927344343e+01 ) 
(4.00000000000000e-02, 1.87750928378969e+01 ) 
(4.50000000000000e-02, 1.87750928334285e+01 ) 
(5.00000000000000e-02, 1.87750926131610e+01 ) 
(5.50000000000000e-02, 1.87750926015679e+01 ) 
(6.00000000000000e-02, 1.87750924997555e+01 ) 
(6.50000000000000e-02, 1.87750925467889e+01 ) 
(7.00000000000000e-02, 1.87750925473095e+01 ) 
(7.50000000000000e-02, 1.87750926475199e+01 ) 
(8.00000000000000e-02, 1.87750930041709e+01 ) 
(8.50000000000000e-02, 1.87750930283130e+01 ) 
(9.00000000000000e-02, 1.87750930646957e+01 ) 
(9.50000000000000e-02, 1.87750931125561e+01 ) 
(1.00000000000000e-01, 1.87750931622354e+01 ) 
(1.05000000000000e-01, 1.87750931982406e+01 ) 
(1.10000000000000e-01, 1.87750935014632e+01 ) 
(1.15000000000000e-01, 1.87750935370768e+01 ) 
(1.20000000000000e-01, 1.87750935594318e+01 ) 
(1.25000000000000e-01, 1.87750935619784e+01 ) 
(1.30000000000000e-01, 1.87750935839108e+01 ) 
(1.35000000000000e-01, 1.87750935876435e+01 ) 
(1.40000000000000e-01, 1.87750936384916e+01 ) 
(1.45000000000000e-01, 1.87750938476217e+01 ) 
(1.50000000000000e-01, 1.87750943624698e+01 ) 
(1.55000000000000e-01, 1.87750952908410e+01 ) 
(1.60000000000000e-01, 1.87750953795805e+01 ) 
(1.65000000000000e-01, 1.87750954149440e+01 ) 
(1.70000000000000e-01, 1.87750953705900e+01 ) 
(1.75000000000000e-01, 1.87750952323302e+01 ) 
(1.80000000000000e-01, 1.87750952936164e+01 ) 
(1.85000000000000e-01, 1.87750950010021e+01 ) 
(1.90000000000000e-01, 1.87750949299591e+01 ) 
(1.95000000000000e-01, 1.87750949283225e+01 ) 
(2.00000000000000e-01, 1.87750949264615e+01 ) 
(2.05000000000000e-01, 1.87750949253378e+01 ) 
(2.10000000000000e-01, 1.87750949228449e+01 ) 
(2.15000000000000e-01, 1.87750949218435e+01 ) 
(2.20000000000000e-01, 1.87750949250478e+01 ) 
(2.25000000000000e-01, 1.87750949276452e+01 ) 
(2.30000000000000e-01, 1.87750949274351e+01 ) 
(2.35000000000000e-01, 1.87750949278889e+01 ) 
(2.40000000000000e-01, 1.87750949279441e+01 ) 
(2.45000000000000e-01, 1.87750949249063e+01 ) 
(2.50000000000000e-01, 1.87750949250707e+01 ) 
(2.55000000000000e-01, 1.87750949241889e+01 ) 
(2.60000000000000e-01, 1.87750949285289e+01 ) 
(2.65000000000000e-01, 1.87750949295832e+01 ) 
(2.70000000000000e-01, 1.87750949269324e+01 ) 
(2.75000000000000e-01, 1.87750949289701e+01 ) 
(2.80000000000000e-01, 1.87750949443255e+01 ) 
(2.85000000000000e-01, 1.87750950344615e+01 ) 
(2.90000000000000e-01, 1.87750951038108e+01 ) 
(2.95000000000000e-01, 1.87750949024780e+01 ) 
(3.00000000000000e-01, 1.87750948311441e+01 ) 
(3.05000000000000e-01, 1.87750948487182e+01 ) 
(3.10000000000000e-01, 1.87750948673798e+01 ) 
(3.15000000000000e-01, 1.87750948916509e+01 ) 
(3.20000000000000e-01, 1.87750949454202e+01 ) 
(3.25000000000000e-01, 1.87750950161451e+01 ) 
(3.30000000000000e-01, 1.87750950567742e+01 ) 
(3.35000000000000e-01, 1.87750953069691e+01 ) 
(3.40000000000000e-01, 1.87750953312193e+01 ) 
(3.45000000000000e-01, 1.87750953312161e+01 ) 
(3.50000000000000e-01, 1.87750953309635e+01 ) 
(3.55000000000000e-01, 1.87750953310004e+01 ) 
(3.60000000000000e-01, 1.87750953322021e+01 ) 
(3.65000000000000e-01, 1.87750953506488e+01 ) 
(3.70000000000000e-01, 1.87750953618194e+01 ) 
(3.75000000000000e-01, 1.87750954052024e+01 ) 
(3.80000000000000e-01, 1.87750954742038e+01 ) 
(3.85000000000000e-01, 1.87750955384553e+01 ) 
(3.90000000000000e-01, 1.87750955732543e+01 ) 
(3.95000000000000e-01, 1.87750958849568e+01 ) 
(4.00000000000000e-01, 1.87750959214811e+01 ) 
(4.05000000000000e-01, 1.87750959213116e+01 ) 
(4.10000000000000e-01, 1.87750959240587e+01 ) 
(4.15000000000000e-01, 1.87750959079505e+01 ) 
(4.20000000000000e-01, 1.87750959300495e+01 ) 
(4.25000000000000e-01, 1.87750959317345e+01 ) 
(4.30000000000000e-01, 1.87750959267958e+01 ) 
(4.35000000000000e-01, 1.87750959171537e+01 ) 
(4.40000000000000e-01, 1.87750959021783e+01 ) 
(4.45000000000000e-01, 1.87750958950276e+01 ) 
(4.50000000000000e-01, 1.87750958988400e+01 ) 
(4.55000000000000e-01, 1.87750959170897e+01 ) 
(4.60000000000000e-01, 1.87750959407652e+01 ) 
(4.65000000000000e-01, 1.87750959510579e+01 ) 
(4.70000000000000e-01, 1.87750959500923e+01 ) 
(4.75000000000000e-01, 1.87750959501363e+01 ) 
(4.80000000000000e-01, 1.87750959502493e+01 ) 
(4.85000000000000e-01, 1.87750959540934e+01 ) 
(4.90000000000000e-01, 1.87750960818067e+01 ) 
(4.95000000000000e-01, 1.87750960998150e+01 ) 
(5.00000000000000e-01, 1.87750961446077e+01 ) 
(5.05000000000000e-01, 1.87750962084559e+01 ) 
(5.10000000000000e-01, 1.87750962529710e+01 ) 
(5.15000000000000e-01, 1.87750962439825e+01 ) 
(5.20000000000000e-01, 1.87750960288590e+01 ) 
(5.25000000000000e-01, 1.87750957600418e+01 ) 
(5.30000000000000e-01, 1.87750962148894e+01 ) 
(5.35000000000000e-01, 1.87750967219612e+01 ) 
(5.40000000000000e-01, 1.87750967933464e+01 ) 
(5.45000000000000e-01, 1.87750968041905e+01 ) 
(5.50000000000000e-01, 1.87750968214497e+01 ) 
(5.55000000000000e-01, 1.87750968218545e+01 ) 
(5.60000000000000e-01, 1.87750968188942e+01 ) 
(5.65000000000000e-01, 1.87750968216970e+01 ) 
(5.70000000000000e-01, 1.87750968511124e+01 ) 
(5.75000000000000e-01, 1.87750969090749e+01 ) 
(5.80000000000000e-01, 1.87750969581142e+01 ) 
(5.85000000000000e-01, 1.87750969712733e+01 ) 
(5.90000000000000e-01, 1.87750969711042e+01 ) 
(5.95000000000000e-01, 1.87750969704255e+01 ) 
(6.00000000000000e-01, 1.87750969715624e+01 ) 
(6.05000000000000e-01, 1.87750969736602e+01 ) 
(6.10000000000000e-01, 1.87750969775438e+01 ) 
(6.15000000000000e-01, 1.87750969776447e+01 ) 
(6.20000000000000e-01, 1.87750969778853e+01 ) 
(6.25000000000000e-01, 1.87750969896437e+01 ) 
(6.30000000000000e-01, 1.87750971359211e+01 ) 
(6.35000000000000e-01, 1.87750970975086e+01 ) 
(6.40000000000000e-01, 1.87750961978806e+01 ) 
(6.45000000000000e-01, 1.87751031252985e+01 ) 
(6.50000000000000e-01, 1.87750982132894e+01 ) 
(6.55000000000000e-01, 1.87751099921275e+01 ) 
(6.60000000000000e-01, 1.87750980627472e+01 ) 
(6.65000000000000e-01, 1.87751005652810e+01 ) 
(6.70000000000000e-01, 1.87751006356969e+01 ) 
(6.75000000000000e-01, 1.87751006325671e+01 ) 
(6.80000000000000e-01, 1.87751006303253e+01 ) 
(6.85000000000000e-01, 1.87751006256888e+01 ) 
(6.90000000000001e-01, 1.87751005989931e+01 ) 
(6.95000000000001e-01, 1.87751005721244e+01 ) 
(7.00000000000001e-01, 1.87751005413897e+01 ) 
(7.05000000000001e-01, 1.87751005314706e+01 ) 
(7.10000000000001e-01, 1.87751005315488e+01 ) 
(7.15000000000001e-01, 1.87751005312331e+01 ) 
(7.20000000000001e-01, 1.87751005315888e+01 ) 
(7.25000000000001e-01, 1.87751005372120e+01 ) 
(7.30000000000001e-01, 1.87751005373498e+01 ) 
(7.35000000000001e-01, 1.87751005377438e+01 ) 
(7.40000000000001e-01, 1.87751005373457e+01 ) 
(7.45000000000001e-01, 1.87751005373921e+01 ) 
(7.50000000000001e-01, 1.87751004359965e+01 ) 
(7.55000000000001e-01, 1.87751004415230e+01 ) 
(7.60000000000001e-01, 1.87751004954044e+01 ) 
(7.65000000000001e-01, 1.87751005024416e+01 ) 
(7.70000000000001e-01, 1.87751005148769e+01 ) 
(7.75000000000001e-01, 1.87751005463967e+01 ) 
(7.80000000000001e-01, 1.87751004746249e+01 ) 
(7.85000000000001e-01, 1.87750997852684e+01 ) 
(7.90000000000001e-01, 1.87750989082263e+01 ) 
(7.95000000000001e-01, 1.87750985706691e+01 ) 
(8.00000000000001e-01, 1.87750985188257e+01 ) 
(8.05000000000001e-01, 1.87750985145526e+01 ) 
(8.10000000000001e-01, 1.87750985133701e+01 ) 
(8.15000000000001e-01, 1.87750985139488e+01 ) 
(8.20000000000001e-01, 1.87750985142965e+01 ) 
(8.25000000000001e-01, 1.87750985143360e+01 ) 
(8.30000000000001e-01, 1.87750985195683e+01 ) 
(8.35000000000001e-01, 1.87750985213620e+01 ) 
(8.40000000000001e-01, 1.87750985220251e+01 ) 
(8.45000000000001e-01, 1.87750985218005e+01 ) 
(8.50000000000001e-01, 1.87750985613712e+01 ) 
(8.55000000000001e-01, 1.87750987394309e+01 ) 
(8.60000000000001e-01, 1.87750990659054e+01 ) 
(8.65000000000001e-01, 1.87750995016585e+01 ) 
(8.70000000000001e-01, 1.87751000284837e+01 ) 
(8.75000000000001e-01, 1.87751000341508e+01 ) 
(8.80000000000001e-01, 1.87750999791842e+01 ) 
(8.85000000000001e-01, 1.87750999056627e+01 ) 
(8.90000000000001e-01, 1.87750999111985e+01 ) 
(8.95000000000001e-01, 1.87750999121817e+01 ) 
(9.00000000000001e-01, 1.87750999048252e+01 ) 
(9.05000000000001e-01, 1.87750994982941e+01 ) 
(9.10000000000001e-01, 1.87750985393763e+01 ) 
(9.15000000000001e-01, 1.87750979995275e+01 ) 
(9.20000000000001e-01, 1.87750978790066e+01 ) 
(9.25000000000001e-01, 1.87750978633864e+01 ) 
(9.30000000000001e-01, 1.87750980263910e+01 ) 
(9.35000000000001e-01, 1.87750980352631e+01 ) 
(9.40000000000001e-01, 1.87750980462245e+01 ) 
(9.45000000000001e-01, 1.87750981893258e+01 ) 
(9.50000000000001e-01, 1.87750981907955e+01 ) 
(9.55000000000001e-01, 1.87750981916484e+01 ) 
(9.60000000000001e-01, 1.87750981915465e+01 ) 
(9.65000000000001e-01, 1.87750981906897e+01 ) 
(9.70000000000001e-01, 1.87750981902657e+01 ) 
(9.75000000000001e-01, 1.87750982455053e+01 ) 
(9.80000000000001e-01, 1.87750985150023e+01 ) 
(9.85000000000001e-01, 1.87750985183682e+01 ) 
(9.90000000000001e-01, 1.87750983606422e+01 ) 
(9.95000000000001e-01, 1.87750981446449e+01 ) 
(1.00000000000000e+00, 1.87750988852501e+01 ) 
(1.00500000000000e+00, 1.87750995728791e+01 ) 
(1.01000000000000e+00, 1.87750996897821e+01 ) 
(1.01500000000000e+00, 1.87750996811772e+01 ) 
(1.02000000000000e+00, 1.87750996987779e+01 ) 
(1.02500000000000e+00, 1.87750997038746e+01 ) 
(1.03000000000000e+00, 1.87750996174467e+01 ) 
(1.03500000000000e+00, 1.87750994449631e+01 ) 
(1.04000000000000e+00, 1.87750994443202e+01 ) 
(1.04500000000000e+00, 1.87750994401530e+01 ) 
(1.05000000000000e+00, 1.87750994410308e+01 ) 
(1.05500000000000e+00, 1.87750994411221e+01 ) 
(1.06000000000000e+00, 1.87750994416559e+01 ) 
(1.06500000000000e+00, 1.87750994449256e+01 ) 
(1.07000000000000e+00, 1.87750994447280e+01 ) 
(1.07500000000000e+00, 1.87750994446494e+01 ) 
(1.08000000000000e+00, 1.87750994447736e+01 ) 
(1.08500000000000e+00, 1.87750994440614e+01 ) 
(1.09000000000000e+00, 1.87750994440074e+01 ) 
(1.09500000000000e+00, 1.87750994450353e+01 ) 
(1.10000000000000e+00, 1.87750994357562e+01 ) 
(1.10500000000000e+00, 1.87750994331093e+01 ) 
(1.11000000000000e+00, 1.87750993932381e+01 ) 
(1.11500000000000e+00, 1.87750993129433e+01 ) 
(1.12000000000000e+00, 1.87750992921631e+01 ) 
(1.12500000000000e+00, 1.87750990404304e+01 ) 
(1.13000000000000e+00, 1.87750987790008e+01 ) 
(1.13500000000000e+00, 1.87750985633222e+01 ) 
(1.14000000000000e+00, 1.87750985583383e+01 ) 
(1.14500000000000e+00, 1.87750985548756e+01 ) 
(1.15000000000000e+00, 1.87750985455242e+01 ) 
(1.15500000000000e+00, 1.87750985448722e+01 ) 
(1.16000000000000e+00, 1.87750985484056e+01 ) 
(1.16500000000000e+00, 1.87750985507972e+01 ) 
(1.17000000000000e+00, 1.87750985481500e+01 ) 
(1.17500000000000e+00, 1.87750985634600e+01 ) 
(1.18000000000000e+00, 1.87750985757380e+01 ) 
(1.18500000000000e+00, 1.87750985585995e+01 ) 
(1.19000000000000e+00, 1.87750985581349e+01 ) 
(1.19500000000000e+00, 1.87750985618958e+01 ) 
(1.20000000000000e+00, 1.87750985624063e+01 ) 
(1.20500000000000e+00, 1.87750985615309e+01 ) 
(1.21000000000000e+00, 1.87750986281768e+01 ) 
(1.21500000000000e+00, 1.87750988476224e+01 ) 
(1.22000000000000e+00, 1.87750988496834e+01 ) 
(1.22500000000000e+00, 1.87750989971889e+01 ) 
(1.23000000000000e+00, 1.87750989966809e+01 ) 
(1.23500000000000e+00, 1.87750989967433e+01 ) 
(1.24000000000000e+00, 1.87750989998202e+01 ) 
(1.24500000000000e+00, 1.87750989709374e+01 ) 
(1.25000000000000e+00, 1.87750989501189e+01 ) 
(1.25500000000000e+00, 1.87750989501330e+01 ) 
(1.26000000000000e+00, 1.87750989724486e+01 ) 
(1.26500000000000e+00, 1.87750990562074e+01 ) 
(1.26999999999999e+00, 1.87750991783561e+01 ) 
(1.27499999999999e+00, 1.87750992670728e+01 ) 
(1.27999999999999e+00, 1.87750992911632e+01 ) 
(1.28499999999999e+00, 1.87750992858987e+01 ) 
(1.28999999999999e+00, 1.87750992846711e+01 ) 
(1.29499999999999e+00, 1.87750992836493e+01 ) 
(1.29999999999999e+00, 1.87750992838541e+01 ) 
(1.30499999999999e+00, 1.87750992845246e+01 ) 
(1.30999999999999e+00, 1.87750992879232e+01 ) 
(1.31499999999999e+00, 1.87750993118720e+01 ) 
(1.31999999999999e+00, 1.87750993136580e+01 ) 
(1.32499999999999e+00, 1.87750993017444e+01 ) 
(1.32999999999999e+00, 1.87750993272139e+01 ) 
(1.33499999999999e+00, 1.87750993969586e+01 ) 
(1.33999999999999e+00, 1.87750994150106e+01 ) 
(1.34499999999999e+00, 1.87750994070975e+01 ) 
(1.34999999999999e+00, 1.87750994071170e+01 ) 
(1.35499999999999e+00, 1.87750994070832e+01 ) 
(1.35999999999999e+00, 1.87750994075486e+01 ) 
(1.36499999999999e+00, 1.87750994123674e+01 ) 
(1.36999999999999e+00, 1.87750994122838e+01 ) 
(1.37499999999999e+00, 1.87750994309654e+01 ) 
(1.37999999999999e+00, 1.87750995549018e+01 ) 
(1.38499999999999e+00, 1.87750997964439e+01 ) 
(1.38999999999999e+00, 1.87751000213376e+01 ) 
(1.39499999999999e+00, 1.87751000960999e+01 ) 
(1.39999999999999e+00, 1.87751000963219e+01 ) 
(1.40499999999999e+00, 1.87751000695819e+01 ) 
(1.40999999999999e+00, 1.87751000495839e+01 ) 
(1.41499999999999e+00, 1.87751000627447e+01 ) 
(1.41999999999999e+00, 1.87751000605954e+01 ) 
(1.42499999999999e+00, 1.87751000872005e+01 ) 
(1.42999999999999e+00, 1.87751000862308e+01 ) 
(1.43499999999999e+00, 1.87751000858418e+01 ) 
(1.43999999999999e+00, 1.87751000785443e+01 ) 
(1.44499999999999e+00, 1.87751000702132e+01 ) 
(1.44999999999999e+00, 1.87751000713080e+01 ) 
(1.45499999999999e+00, 1.87751000572716e+01 ) 
(1.45999999999999e+00, 1.87750998667317e+01 ) 
(1.46499999999999e+00, 1.87750997230779e+01 ) 
(1.46999999999999e+00, 1.87750997228800e+01 ) 
(1.47499999999999e+00, 1.87750997227216e+01 ) 
(1.47999999999999e+00, 1.87750997227146e+01 ) 
(1.48499999999999e+00, 1.87750997201510e+01 ) 
(1.48999999999999e+00, 1.87750997123062e+01 ) 
(1.49499999999999e+00, 1.87750997043999e+01 ) 
(1.49999999999999e+00, 1.87750996957385e+01 ) 
(1.50499999999999e+00, 1.87750996954248e+01 ) 
(1.50999999999999e+00, 1.87750997111294e+01 ) 
(1.51499999999999e+00, 1.87750997506351e+01 ) 
(1.51999999999999e+00, 1.87750997443953e+01 ) 
(1.52499999999999e+00, 1.87750997247075e+01 ) 
(1.52999999999999e+00, 1.87750995191221e+01 ) 
(1.53499999999999e+00, 1.87750999615384e+01 ) 
(1.53999999999999e+00, 1.87751002744342e+01 ) 
(1.54499999999999e+00, 1.87751002443582e+01 ) 
(1.54999999999999e+00, 1.87751002279186e+01 ) 
(1.55499999999999e+00, 1.87751002105571e+01 ) 
(1.55999999999999e+00, 1.87751001975480e+01 ) 
(1.56499999999999e+00, 1.87751001887380e+01 ) 
(1.56999999999999e+00, 1.87751001885930e+01 ) 
(1.57499999999999e+00, 1.87751001865689e+01 ) 
(1.57999999999999e+00, 1.87751001839842e+01 ) 
(1.58499999999999e+00, 1.87751001838886e+01 ) 
(1.58999999999999e+00, 1.87751001801100e+01 ) 
(1.59499999999999e+00, 1.87751001808667e+01 ) 
(1.59999999999999e+00, 1.87751001755202e+01 ) 
(1.60499999999999e+00, 1.87751001860466e+01 ) 
(1.60999999999999e+00, 1.87751002097993e+01 ) 
(1.61499999999999e+00, 1.87751002273370e+01 ) 
(1.61999999999999e+00, 1.87751002355622e+01 ) 
(1.62499999999999e+00, 1.87751002307796e+01 ) 
(1.62999999999999e+00, 1.87751002227906e+01 ) 
(1.63499999999999e+00, 1.87751002184798e+01 ) 
(1.63999999999999e+00, 1.87751002388760e+01 ) 
(1.64499999999999e+00, 1.87751002631742e+01 ) 
(1.64999999999999e+00, 1.87751000832095e+01 ) 
(1.65499999999999e+00, 1.87750996856426e+01 ) 
(1.65999999999999e+00, 1.87750991286905e+01 ) 
(1.66499999999999e+00, 1.87750988372114e+01 ) 
(1.66999999999999e+00, 1.87750986205060e+01 ) 
(1.67499999999999e+00, 1.87750985749744e+01 ) 
(1.67999999999999e+00, 1.87750985669927e+01 ) 
(1.68499999999999e+00, 1.87750985658268e+01 ) 
(1.68999999999999e+00, 1.87750985658024e+01 ) 
(1.69499999999999e+00, 1.87750985646846e+01 ) 
(1.69999999999999e+00, 1.87750985652810e+01 ) 
(1.70499999999999e+00, 1.87750985644479e+01 ) 
(1.70999999999999e+00, 1.87750985641880e+01 ) 
(1.71499999999999e+00, 1.87750985630856e+01 ) 
(1.71999999999999e+00, 1.87750985619364e+01 ) 
(1.72499999999999e+00, 1.87750985828414e+01 ) 
(1.72999999999999e+00, 1.87750986400997e+01 ) 
(1.73499999999998e+00, 1.87750985872392e+01 ) 
(1.73999999999998e+00, 1.87750983471522e+01 ) 
(1.74499999999998e+00, 1.87750981097720e+01 ) 
(1.74999999999998e+00, 1.87750982612362e+01 ) 
(1.75499999999998e+00, 1.87750982797403e+01 ) 
(1.75999999999998e+00, 1.87750983203360e+01 ) 
(1.76499999999998e+00, 1.87750983239222e+01 ) 
(1.76999999999998e+00, 1.87750982327119e+01 ) 
(1.77499999999998e+00, 1.87750981684420e+01 ) 
(1.77999999999998e+00, 1.87750980819258e+01 ) 
(1.78499999999998e+00, 1.87750980229376e+01 ) 
(1.78999999999998e+00, 1.87750979933814e+01 ) 
(1.79499999999998e+00, 1.87750979881035e+01 ) 
(1.79999999999998e+00, 1.87750979831726e+01 ) 
(1.80499999999998e+00, 1.87750979832603e+01 ) 
(1.80999999999998e+00, 1.87750979852305e+01 ) 
(1.81499999999998e+00, 1.87750979858543e+01 ) 
(1.81999999999998e+00, 1.87750979917902e+01 ) 
(1.82499999999998e+00, 1.87750979920250e+01 ) 
(1.82999999999998e+00, 1.87750979907743e+01 ) 
(1.83499999999998e+00, 1.87750979981630e+01 ) 
(1.83999999999998e+00, 1.87750980652154e+01 ) 
(1.84499999999998e+00, 1.87750982012963e+01 ) 
(1.84999999999998e+00, 1.87750980385382e+01 ) 
(1.85499999999998e+00, 1.87750973603473e+01 ) 
(1.85999999999998e+00, 1.87750998143610e+01 ) 
(1.86499999999998e+00, 1.87751032342253e+01 ) 
(1.86999999999998e+00, 1.87751051417522e+01 ) 
(1.87499999999998e+00, 1.87751052779360e+01 ) 
(1.87999999999998e+00, 1.87751052562564e+01 ) 
(1.88499999999998e+00, 1.87751052411361e+01 ) 
(1.88999999999998e+00, 1.87751052209279e+01 ) 
(1.89499999999998e+00, 1.87751052177808e+01 ) 
(1.89999999999998e+00, 1.87751052127014e+01 ) 
(1.90499999999998e+00, 1.87751052091596e+01 ) 
(1.90999999999998e+00, 1.87751052091333e+01 ) 
(1.91499999999998e+00, 1.87751051571855e+01 ) 
(1.91999999999998e+00, 1.87751051668283e+01 ) 
(1.92499999999998e+00, 1.87751051663302e+01 ) 
(1.92999999999998e+00, 1.87751051669269e+01 ) 
(1.93499999999998e+00, 1.87751051671343e+01 ) 
(1.93999999999998e+00, 1.87751051682619e+01 ) 
(1.94499999999998e+00, 1.87751051647142e+01 ) 
(1.94999999999998e+00, 1.87751051566872e+01 ) 
(1.95499999999998e+00, 1.87751051490714e+01 ) 
(1.95999999999998e+00, 1.87751051387103e+01 ) 
(1.96499999999998e+00, 1.87751051255145e+01 ) 
(1.96999999999998e+00, 1.87751051204082e+01 ) 
(1.97499999999998e+00, 1.87751051181420e+01 ) 
(1.97999999999998e+00, 1.87751051156884e+01 ) 
(1.98499999999998e+00, 1.87751051177372e+01 ) 
(1.98999999999998e+00, 1.87751050905303e+01 ) 
(1.99499999999998e+00, 1.87751049800882e+01 ) 
(1.99999999999998e+00, 1.87751049785489e+01 ) 
(2.00499999999998e+00, 1.87751049660603e+01 ) 
(2.00999999999998e+00, 1.87751049206151e+01 ) 
(2.01499999999998e+00, 1.87751049154094e+01 ) 
(2.01999999999998e+00, 1.87751049149391e+01 ) 
(2.02499999999998e+00, 1.87751049104575e+01 ) 
(2.02999999999998e+00, 1.87751049255157e+01 ) 
(2.03499999999998e+00, 1.87751049286716e+01 ) 
(2.03999999999998e+00, 1.87751049282254e+01 ) 
(2.04499999999998e+00, 1.87751049339263e+01 ) 
(2.04999999999998e+00, 1.87751049485364e+01 ) 
(2.05499999999998e+00, 1.87751049484502e+01 ) 
(2.05999999999998e+00, 1.87751049480262e+01 ) 
(2.06499999999998e+00, 1.87751049431885e+01 ) 
(2.06999999999998e+00, 1.87751049424554e+01 ) 
(2.07499999999998e+00, 1.87751049544784e+01 ) 
(2.07999999999998e+00, 1.87751049624602e+01 ) 
(2.08499999999998e+00, 1.87751049550411e+01 ) 
(2.08999999999998e+00, 1.87751049551415e+01 ) 
(2.09499999999998e+00, 1.87751049572378e+01 ) 
(2.09999999999998e+00, 1.87751049519010e+01 ) 
(2.10499999999998e+00, 1.87751048858264e+01 ) 
(2.10999999999998e+00, 1.87751040442685e+01 ) 
(2.11499999999998e+00, 1.87751023308116e+01 ) 
(2.11999999999998e+00, 1.87751010312216e+01 ) 
(2.12499999999998e+00, 1.87751006118756e+01 ) 
(2.12999999999998e+00, 1.87751004659945e+01 ) 
(2.13499999999998e+00, 1.87751004266473e+01 ) 
(2.13999999999998e+00, 1.87751004182897e+01 ) 
(2.14499999999998e+00, 1.87751004184798e+01 ) 
(2.14999999999998e+00, 1.87751004280770e+01 ) 
(2.15499999999998e+00, 1.87751004283456e+01 ) 
(2.15999999999998e+00, 1.87751004392964e+01 ) 
(2.16499999999998e+00, 1.87751004399888e+01 ) 
(2.16999999999998e+00, 1.87751004360301e+01 ) 
(2.17499999999998e+00, 1.87751004440106e+01 ) 
(2.17999999999998e+00, 1.87751004890794e+01 ) 
(2.18499999999998e+00, 1.87751005693980e+01 ) 
(2.18999999999998e+00, 1.87751005039048e+01 ) 
(2.19499999999998e+00, 1.87751003230237e+01 ) 
(2.19999999999998e+00, 1.87751001942428e+01 ) 
(2.20499999999998e+00, 1.87751002290122e+01 ) 
(2.20999999999998e+00, 1.87751002866313e+01 ) 
(2.21499999999997e+00, 1.87751002822741e+01 ) 
(2.21999999999997e+00, 1.87751002783972e+01 ) 
(2.22499999999997e+00, 1.87751002378930e+01 ) 
(2.22999999999997e+00, 1.87751000968871e+01 ) 
(2.23499999999997e+00, 1.87750999653108e+01 ) 
(2.23999999999997e+00, 1.87750998657698e+01 ) 
(2.24499999999997e+00, 1.87750998103795e+01 ) 
(2.24999999999997e+00, 1.87750997933218e+01 ) 
(2.25499999999997e+00, 1.87750997925833e+01 ) 
(2.25999999999997e+00, 1.87750996985882e+01 ) 
(2.26499999999997e+00, 1.87750996905828e+01 ) 
(2.26999999999997e+00, 1.87750996896781e+01 ) 
(2.27499999999997e+00, 1.87750997030804e+01 ) 
(2.27999999999997e+00, 1.87750997035683e+01 ) 
(2.28499999999997e+00, 1.87750997005778e+01 ) 
(2.28999999999997e+00, 1.87750997050245e+01 ) 
(2.29499999999997e+00, 1.87750997981462e+01 ) 
(2.29999999999997e+00, 1.87750997998891e+01 ) 
(2.30499999999997e+00, 1.87750997720027e+01 ) 
(2.30999999999997e+00, 1.87750995052173e+01 ) 
(2.31499999999997e+00, 1.87750990463641e+01 ) 
(2.31999999999997e+00, 1.87750989242573e+01 ) 
(2.32499999999997e+00, 1.87750986931740e+01 ) 
(2.32999999999997e+00, 1.87750987049880e+01 ) 
(2.33499999999997e+00, 1.87750986415678e+01 ) 
(2.33999999999997e+00, 1.87750986417377e+01 ) 
(2.34499999999997e+00, 1.87750986384739e+01 ) 
(2.34999999999997e+00, 1.87750986272946e+01 ) 
(2.35499999999997e+00, 1.87750985934640e+01 ) 
(2.35999999999997e+00, 1.87750985674440e+01 ) 
(2.36499999999997e+00, 1.87750985563500e+01 ) 
(2.36999999999997e+00, 1.87750985568542e+01 ) 
(2.37499999999997e+00, 1.87750985648441e+01 ) 
(2.37999999999997e+00, 1.87750985644008e+01 ) 
(2.38499999999997e+00, 1.87750985610967e+01 ) 
(2.38999999999997e+00, 1.87750985617422e+01 ) 
(2.39499999999997e+00, 1.87750985618552e+01 ) 
(2.39999999999997e+00, 1.87750985618011e+01 ) 
(2.40499999999997e+00, 1.87750985630933e+01 ) 
(2.40999999999997e+00, 1.87750985600634e+01 ) 
(2.41499999999997e+00, 1.87750985872698e+01 ) 
(2.41999999999997e+00, 1.87750987005575e+01 ) 
(2.42499999999997e+00, 1.87750986911711e+01 ) 
(2.42999999999997e+00, 1.87750985304383e+01 ) 
(2.43499999999997e+00, 1.87750985171914e+01 ) 
(2.43999999999997e+00, 1.87750985242501e+01 ) 
(2.44499999999997e+00, 1.87750985148815e+01 ) 
(2.44999999999997e+00, 1.87750985135824e+01 ) 
(2.45499999999997e+00, 1.87750985105230e+01 ) 
(2.45999999999997e+00, 1.87750984922213e+01 ) 
(2.46499999999997e+00, 1.87750984629550e+01 ) 
(2.46999999999997e+00, 1.87750984343876e+01 ) 
(2.47499999999997e+00, 1.87750984157864e+01 ) 
(2.47999999999997e+00, 1.87750984102309e+01 ) 
(2.48499999999997e+00, 1.87750984113227e+01 ) 
(2.48999999999997e+00, 1.87750984112152e+01 ) 
(2.49499999999997e+00, 1.87750984226842e+01 ) 
(2.49999999999997e+00, 1.87750984226500e+01 ) 
(2.50499999999997e+00, 1.87750984230780e+01 ) 
(2.50999999999997e+00, 1.87750984181470e+01 ) 
(2.51499999999997e+00, 1.87750984331879e+01 ) 
(2.51999999999997e+00, 1.87750984692132e+01 ) 
(2.52499999999997e+00, 1.87750985112204e+01 ) 
(2.52999999999997e+00, 1.87750985589553e+01 ) 
(2.53499999999997e+00, 1.87750985865548e+01 ) 
(2.53999999999997e+00, 1.87750985409291e+01 ) 
(2.54499999999997e+00, 1.87750985155556e+01 ) 
(2.54999999999997e+00, 1.87750985176064e+01 ) 
(2.55499999999997e+00, 1.87750985200132e+01 ) 
(2.55999999999997e+00, 1.87750985096359e+01 ) 
(2.56499999999997e+00, 1.87750985086836e+01 ) 
(2.56999999999997e+00, 1.87750985550442e+01 ) 
(2.57499999999997e+00, 1.87750984453500e+01 ) 
(2.57999999999997e+00, 1.87750982693938e+01 ) 
(2.58499999999997e+00, 1.87750981879042e+01 ) 
(2.58999999999997e+00, 1.87750981653575e+01 ) 
(2.59499999999997e+00, 1.87750981586355e+01 ) 
(2.59999999999997e+00, 1.87750981471795e+01 ) 
(2.60499999999997e+00, 1.87750981502101e+01 ) 
(2.60999999999997e+00, 1.87750981486443e+01 ) 
(2.61499999999997e+00, 1.87750981569801e+01 ) 
(2.61999999999997e+00, 1.87750981575932e+01 ) 
(2.62499999999997e+00, 1.87750981558920e+01 ) 
(2.62999999999997e+00, 1.87750981993103e+01 ) 
(2.63499999999997e+00, 1.87750983408290e+01 ) 
(2.63999999999997e+00, 1.87750985937419e+01 ) 
(2.64499999999997e+00, 1.87750985993727e+01 ) 
(2.64999999999997e+00, 1.87750986057536e+01 ) 
(2.65499999999997e+00, 1.87750986026692e+01 ) 
(2.65999999999997e+00, 1.87750985943178e+01 ) 
(2.66499999999997e+00, 1.87750985787242e+01 ) 
(2.66999999999997e+00, 1.87750985797685e+01 ) 
(2.67499999999997e+00, 1.87750985766451e+01 ) 
(2.67999999999997e+00, 1.87750985804029e+01 ) 
(2.68499999999996e+00, 1.87750985680733e+01 ) 
(2.68999999999996e+00, 1.87750985138501e+01 ) 
(2.69499999999996e+00, 1.87750984538978e+01 ) 
(2.69999999999996e+00, 1.87750984337472e+01 ) 
(2.70499999999996e+00, 1.87750984209968e+01 ) 
(2.70999999999996e+00, 1.87750984107996e+01 ) 
(2.71499999999996e+00, 1.87750984104808e+01 ) 
(2.71999999999996e+00, 1.87750984128409e+01 ) 
(2.72499999999996e+00, 1.87750984115330e+01 ) 
(2.72999999999996e+00, 1.87750984155848e+01 ) 
(2.73499999999996e+00, 1.87750984179379e+01 ) 
(2.73999999999996e+00, 1.87750983982143e+01 ) 
(2.74499999999996e+00, 1.87750984114485e+01 ) 
(2.74999999999996e+00, 1.87750984118348e+01 ) 
(2.75499999999996e+00, 1.87750984148342e+01 ) 
(2.75999999999996e+00, 1.87750984660840e+01 ) 
(2.76499999999996e+00, 1.87750985632732e+01 ) 
(2.76999999999996e+00, 1.87750985184872e+01 ) 
(2.77499999999996e+00, 1.87750985031959e+01 ) 
(2.77999999999996e+00, 1.87750983722291e+01 ) 
(2.78499999999996e+00, 1.87750983922920e+01 ) 
(2.78999999999996e+00, 1.87750984517132e+01 ) 
(2.79499999999996e+00, 1.87750984658196e+01 ) 
(2.79999999999996e+00, 1.87750984699102e+01 ) 
(2.80499999999996e+00, 1.87750981686043e+01 ) 
(2.80999999999996e+00, 1.87750977693640e+01 ) 
(2.81499999999996e+00, 1.87750975722656e+01 ) 
(2.81999999999996e+00, 1.87750975247606e+01 ) 
(2.82499999999996e+00, 1.87750975127917e+01 ) 
(2.82999999999996e+00, 1.87750975095532e+01 ) 
(2.83499999999996e+00, 1.87750975098112e+01 ) 
(2.83999999999996e+00, 1.87750975100183e+01 ) 
(2.84499999999996e+00, 1.87750975098757e+01 ) 
(2.84999999999996e+00, 1.87750975108674e+01 ) 
(2.85499999999996e+00, 1.87750975780281e+01 ) 
(2.85999999999996e+00, 1.87750975780631e+01 ) 
(2.86499999999996e+00, 1.87750977362070e+01 ) 
(2.86999999999996e+00, 1.87750978170139e+01 ) 
(2.87499999999996e+00, 1.87750978550107e+01 ) 
(2.87999999999996e+00, 1.87750978763974e+01 ) 
(2.88499999999996e+00, 1.87750978345197e+01 ) 
(2.88999999999996e+00, 1.87750977567215e+01 ) 
(2.89499999999996e+00, 1.87750977444076e+01 ) 
(2.89999999999996e+00, 1.87750977437549e+01 ) 
(2.90499999999996e+00, 1.87750977320762e+01 ) 
(2.90999999999996e+00, 1.87750976678243e+01 ) 
(2.91499999999996e+00, 1.87750975369685e+01 ) 
(2.91999999999996e+00, 1.87750974058211e+01 ) 
(2.92499999999996e+00, 1.87750973233921e+01 ) 
(2.92999999999996e+00, 1.87750972884662e+01 ) 
(2.93499999999996e+00, 1.87750972809955e+01 ) 
(2.93999999999996e+00, 1.87750972803585e+01 ) 
(2.94499999999996e+00, 1.87750972196677e+01 ) 
(2.94999999999996e+00, 1.87750972214022e+01 ) 
(2.95499999999996e+00, 1.87750972227101e+01 ) 
(2.95999999999996e+00, 1.87750972303798e+01 ) 
(2.96499999999996e+00, 1.87750972295000e+01 ) 
(2.96999999999996e+00, 1.87750972374674e+01 ) 
(2.97499999999996e+00, 1.87750973129228e+01 ) 
(2.97999999999996e+00, 1.87750974566856e+01 ) 
(2.98499999999996e+00, 1.87750976136321e+01 ) 
(2.98999999999996e+00, 1.87750977307279e+01 ) 
(2.99499999999996e+00, 1.87750977870289e+01 ) 
(2.99999999999996e+00, 1.87750977963434e+01 ) 
(3.00499999999996e+00, 1.87750977945871e+01 ) 
(3.00999999999996e+00, 1.87750977831269e+01 ) 
(3.01499999999996e+00, 1.87750977814473e+01 ) 
(3.01999999999996e+00, 1.87750977808983e+01 ) 
(3.02499999999996e+00, 1.87750977808661e+01 ) 
(3.02999999999996e+00, 1.87750978357060e+01 ) 
(3.03499999999996e+00, 1.87750980729319e+01 ) 
(3.03999999999996e+00, 1.87750980702509e+01 ) 
(3.04499999999996e+00, 1.87750981580648e+01 ) 
(3.04999999999996e+00, 1.87750981539442e+01 ) 
(3.05499999999996e+00, 1.87750981528169e+01 ) 
(3.05999999999996e+00, 1.87750981559386e+01 ) 
(3.06499999999996e+00, 1.87750981569742e+01 ) 
(3.06999999999996e+00, 1.87750981578391e+01 ) 
(3.07499999999996e+00, 1.87750981573714e+01 ) 
(3.07999999999996e+00, 1.87750981611901e+01 ) 
(3.08499999999996e+00, 1.87750981576618e+01 ) 
(3.08999999999996e+00, 1.87750981838060e+01 ) 
(3.09499999999996e+00, 1.87750981839186e+01 ) 
(3.09999999999996e+00, 1.87750981843005e+01 ) 
(3.10499999999996e+00, 1.87750981839025e+01 ) 
(3.10999999999996e+00, 1.87750981843420e+01 ) 
(3.11499999999996e+00, 1.87750981850080e+01 ) 
(3.11999999999996e+00, 1.87750981785097e+01 ) 
(3.12499999999996e+00, 1.87750980697058e+01 ) 
(3.12999999999996e+00, 1.87750980659524e+01 ) 
(3.13499999999996e+00, 1.87750980693394e+01 ) 
(3.13999999999996e+00, 1.87750979860899e+01 ) 
(3.14499999999996e+00, 1.87750976985173e+01 ) 
(3.14999999999996e+00, 1.87750977588360e+01 ) 
(3.15499999999995e+00, 1.87750980089577e+01 ) 
(3.15999999999995e+00, 1.87750980114376e+01 ) 
(3.16499999999995e+00, 1.87750976847431e+01 ) 
(3.16999999999995e+00, 1.87750976622071e+01 ) 
(3.17499999999995e+00, 1.87750975962322e+01 ) 
(3.17999999999995e+00, 1.87750975914006e+01 ) 
(3.18499999999995e+00, 1.87750975906294e+01 ) 
(3.18999999999995e+00, 1.87750975906148e+01 ) 
(3.19499999999995e+00, 1.87750975895437e+01 ) 
(3.19999999999995e+00, 1.87750975888088e+01 ) 
(3.20499999999995e+00, 1.87750976077543e+01 ) 
(3.20999999999995e+00, 1.87750976256447e+01 ) 
(3.21499999999995e+00, 1.87750976256116e+01 ) 
(3.21999999999995e+00, 1.87750976227617e+01 ) 
(3.22499999999995e+00, 1.87750976212307e+01 ) 
(3.22999999999995e+00, 1.87750976193450e+01 ) 
(3.23499999999995e+00, 1.87750976182451e+01 ) 
(3.23999999999995e+00, 1.87750975833347e+01 ) 
(3.24499999999995e+00, 1.87750975396974e+01 ) 
(3.24999999999995e+00, 1.87750975563933e+01 ) 
(3.25499999999995e+00, 1.87750975527348e+01 ) 
(3.25999999999995e+00, 1.87750975340894e+01 ) 
(3.26499999999995e+00, 1.87750974934468e+01 ) 
(3.26999999999995e+00, 1.87750974500122e+01 ) 
(3.27499999999995e+00, 1.87750974277483e+01 ) 
(3.27999999999995e+00, 1.87750974220962e+01 ) 
(3.28499999999995e+00, 1.87750974186682e+01 ) 
(3.28999999999995e+00, 1.87750973867900e+01 ) 
(3.29499999999995e+00, 1.87750973865416e+01 ) 
(3.29999999999995e+00, 1.87750973855390e+01 ) 
(3.30499999999995e+00, 1.87750973939458e+01 ) 
(3.30999999999995e+00, 1.87750973945339e+01 ) 
(3.31499999999995e+00, 1.87750973900650e+01 ) 
(3.31999999999995e+00, 1.87750974063904e+01 ) 
(3.32499999999995e+00, 1.87750974318900e+01 ) 
(3.32999999999995e+00, 1.87750974413001e+01 ) 
(3.33499999999995e+00, 1.87750974387209e+01 ) 
(3.33999999999995e+00, 1.87750974373554e+01 ) 
(3.34499999999995e+00, 1.87750974370530e+01 ) 
(3.34999999999995e+00, 1.87750974560864e+01 ) 
(3.35499999999995e+00, 1.87750974417219e+01 ) 
(3.35999999999995e+00, 1.87750974312862e+01 ) 
(3.36499999999995e+00, 1.87750974859616e+01 ) 
(3.36999999999995e+00, 1.87750975377477e+01 ) 
(3.37499999999995e+00, 1.87750975277454e+01 ) 
(3.37999999999995e+00, 1.87750975315383e+01 ) 
(3.38499999999995e+00, 1.87750975795745e+01 ) 
(3.38999999999995e+00, 1.87750975970997e+01 ) 
(3.39499999999995e+00, 1.87750975851921e+01 ) 
(3.39999999999995e+00, 1.87750975844259e+01 ) 
(3.40499999999995e+00, 1.87750975837905e+01 ) 
(3.40999999999995e+00, 1.87750975883569e+01 ) 
(3.41499999999995e+00, 1.87750976015542e+01 ) 
(3.41999999999995e+00, 1.87750976412110e+01 ) 
(3.42499999999995e+00, 1.87750976413620e+01 ) 
(3.42999999999995e+00, 1.87750976728679e+01 ) 
(3.43499999999995e+00, 1.87750977009971e+01 ) 
(3.43999999999995e+00, 1.87750977017336e+01 ) 
(3.44499999999995e+00, 1.87750977258648e+01 ) 
(3.44999999999995e+00, 1.87750977361424e+01 ) 
(3.45499999999995e+00, 1.87750977369036e+01 ) 
(3.45999999999995e+00, 1.87750977437794e+01 ) 
(3.46499999999995e+00, 1.87750977470074e+01 ) 
(3.46999999999995e+00, 1.87750977499572e+01 ) 
(3.47499999999995e+00, 1.87750977587260e+01 ) 
(3.47999999999995e+00, 1.87750977585842e+01 ) 
(3.48499999999995e+00, 1.87750977597101e+01 ) 
(3.48999999999995e+00, 1.87750977244247e+01 ) 
(3.49499999999995e+00, 1.87750973747337e+01 ) 
(3.49999999999995e+00, 1.87750974241107e+01 ) 
(3.50499999999995e+00, 1.87750975581369e+01 ) 
(3.50999999999995e+00, 1.87750976142189e+01 ) 
(3.51499999999995e+00, 1.87750976179324e+01 ) 
(3.51999999999995e+00, 1.87750976198666e+01 ) 
(3.52499999999995e+00, 1.87750976193271e+01 ) 
(3.52999999999995e+00, 1.87750976187291e+01 ) 
(3.53499999999995e+00, 1.87750976209037e+01 ) 
(3.53999999999995e+00, 1.87750976212192e+01 ) 
(3.54499999999995e+00, 1.87750976213547e+01 ) 
(3.54999999999995e+00, 1.87750976205689e+01 ) 
(3.55499999999995e+00, 1.87750976202321e+01 ) 
(3.55999999999995e+00, 1.87750976214497e+01 ) 
(3.56499999999995e+00, 1.87750976218327e+01 ) 
(3.56999999999995e+00, 1.87750976393807e+01 ) 
(3.57499999999995e+00, 1.87750976416945e+01 ) 
(3.57999999999995e+00, 1.87750976485397e+01 ) 
(3.58499999999995e+00, 1.87750976532075e+01 ) 
(3.58999999999995e+00, 1.87750976624465e+01 ) 
(3.59499999999995e+00, 1.87750976626394e+01 ) 
(3.59999999999995e+00, 1.87750976688359e+01 ) 
(3.60499999999995e+00, 1.87750976684968e+01 ) 
(3.60999999999995e+00, 1.87750976661531e+01 ) 
(3.61499999999995e+00, 1.87750976601724e+01 ) 
(3.61999999999995e+00, 1.87750976539965e+01 ) 
(3.62499999999994e+00, 1.87750976509023e+01 ) 
(3.62999999999994e+00, 1.87750975969096e+01 ) 
(3.63499999999994e+00, 1.87750975936410e+01 ) 
(3.63999999999994e+00, 1.87750976159400e+01 ) 
(3.64499999999994e+00, 1.87750976177174e+01 ) 
(3.64999999999994e+00, 1.87750976211017e+01 ) 
(3.65499999999994e+00, 1.87750976036944e+01 ) 
(3.65999999999994e+00, 1.87750976037202e+01 ) 
(3.66499999999994e+00, 1.87750976009631e+01 ) 
(3.66999999999994e+00, 1.87750975981026e+01 ) 
(3.67499999999994e+00, 1.87750975962731e+01 ) 
(3.67999999999994e+00, 1.87750976186742e+01 ) 
(3.68499999999994e+00, 1.87750976148441e+01 ) 
(3.68999999999994e+00, 1.87750976129972e+01 ) 
(3.69499999999994e+00, 1.87750976128677e+01 ) 
(3.69999999999994e+00, 1.87750976125732e+01 ) 
(3.70499999999994e+00, 1.87750976096489e+01 ) 
(3.70999999999994e+00, 1.87750977211889e+01 ) 
(3.71499999999994e+00, 1.87750977443104e+01 ) 
(3.71999999999994e+00, 1.87750977831018e+01 ) 
(3.72499999999994e+00, 1.87750978059569e+01 ) 
(3.72999999999994e+00, 1.87750977701616e+01 ) 
(3.73499999999994e+00, 1.87750977004698e+01 ) 
(3.73999999999994e+00, 1.87750975979252e+01 ) 
(3.74499999999994e+00, 1.87750975333565e+01 ) 
(3.74999999999994e+00, 1.87750973232859e+01 ) 
(3.75499999999994e+00, 1.87750973090708e+01 ) 
(3.75999999999994e+00, 1.87750973076219e+01 ) 
(3.76499999999994e+00, 1.87750973287174e+01 ) 
(3.76999999999994e+00, 1.87750973304701e+01 ) 
(3.77499999999994e+00, 1.87750973365754e+01 ) 
(3.77999999999994e+00, 1.87750973476294e+01 ) 
(3.78499999999994e+00, 1.87750973521422e+01 ) 
(3.78999999999994e+00, 1.87750973501787e+01 ) 
(3.79499999999994e+00, 1.87750973524292e+01 ) 
(3.79999999999994e+00, 1.87750973518630e+01 ) 
(3.80499999999994e+00, 1.87750973512222e+01 ) 
(3.80999999999994e+00, 1.87750973514102e+01 ) 
(3.81499999999994e+00, 1.87750973514196e+01 ) 
(3.81999999999994e+00, 1.87750973539141e+01 ) 
(3.82499999999994e+00, 1.87750973541513e+01 ) 
(3.82999999999994e+00, 1.87750973541345e+01 ) 
(3.83499999999994e+00, 1.87750973536263e+01 ) 
(3.83999999999994e+00, 1.87750973545528e+01 ) 
(3.84499999999994e+00, 1.87750973538549e+01 ) 
(3.84999999999994e+00, 1.87750972815584e+01 ) 
(3.85499999999994e+00, 1.87750972936670e+01 ) 
(3.85999999999994e+00, 1.87750973141029e+01 ) 
(3.86499999999994e+00, 1.87750973064350e+01 ) 
(3.86999999999994e+00, 1.87750973021589e+01 ) 
(3.87499999999994e+00, 1.87750974066115e+01 ) 
(3.87999999999994e+00, 1.87750974520693e+01 ) 
(3.88499999999994e+00, 1.87750974957657e+01 ) 
(3.88999999999994e+00, 1.87750975093767e+01 ) 
(3.89499999999994e+00, 1.87750975100107e+01 ) 
(3.89999999999994e+00, 1.87750975103283e+01 ) 
(3.90499999999994e+00, 1.87750975102677e+01 ) 
(3.90999999999994e+00, 1.87750975200717e+01 ) 
(3.91499999999994e+00, 1.87750975196782e+01 ) 
(3.91999999999994e+00, 1.87750975198801e+01 ) 
(3.92499999999994e+00, 1.87750975227815e+01 ) 
(3.92999999999994e+00, 1.87750975253077e+01 ) 
(3.93499999999994e+00, 1.87750975258980e+01 ) 
(3.93999999999994e+00, 1.87750975259318e+01 ) 
(3.94499999999994e+00, 1.87750975254534e+01 ) 
(3.94999999999994e+00, 1.87750975259030e+01 ) 
(3.95499999999994e+00, 1.87750975221070e+01 ) 
(3.95999999999994e+00, 1.87750975144308e+01 ) 
(3.96499999999994e+00, 1.87750975073704e+01 ) 
(3.96999999999994e+00, 1.87750975084925e+01 ) 
(3.97499999999994e+00, 1.87750975082494e+01 ) 
(3.97999999999994e+00, 1.87750975040213e+01 ) 
(3.98499999999994e+00, 1.87750975012957e+01 ) 
(3.98999999999994e+00, 1.87750975169407e+01 ) 
(3.99499999999994e+00, 1.87750974938543e+01 ) 
(3.99999999999994e+00, 1.87750974923359e+01 ) 
(4.00499999999994e+00, 1.87750974698227e+01 ) 
(4.00999999999994e+00, 1.87750974553633e+01 ) 
(4.01499999999994e+00, 1.87750974593893e+01 ) 
(4.01999999999994e+00, 1.87750974593845e+01 ) 
(4.02499999999994e+00, 1.87750974593939e+01 ) 
(4.02999999999994e+00, 1.87750974663821e+01 ) 
(4.03499999999994e+00, 1.87750974661079e+01 ) 
(4.03999999999994e+00, 1.87750974657865e+01 ) 
(4.04499999999994e+00, 1.87750974658370e+01 ) 
(4.04999999999994e+00, 1.87750974659994e+01 ) 
(4.05499999999994e+00, 1.87750974661662e+01 ) 
(4.05999999999994e+00, 1.87750974708341e+01 ) 
(4.06499999999994e+00, 1.87750976397883e+01 ) 
(4.06999999999994e+00, 1.87750976887934e+01 ) 
(4.07499999999994e+00, 1.87750978851178e+01 ) 
(4.07999999999994e+00, 1.87750978616003e+01 ) 
(4.08499999999994e+00, 1.87750976564711e+01 ) 
(4.08999999999994e+00, 1.87750965600526e+01 ) 
(4.09499999999993e+00, 1.87750942004099e+01 ) 
(4.09999999999993e+00, 1.87750951056220e+01 ) 
(4.10499999999993e+00, 1.87750965935228e+01 ) 
(4.10999999999993e+00, 1.87750967339056e+01 ) 
(4.11499999999993e+00, 1.87750967370591e+01 ) 
(4.11999999999993e+00, 1.87750966880245e+01 ) 
(4.12499999999993e+00, 1.87750966927360e+01 ) 
(4.12999999999993e+00, 1.87750966960381e+01 ) 
(4.13499999999993e+00, 1.87750966939597e+01 ) 
(4.13999999999993e+00, 1.87750966935556e+01 ) 
(4.14499999999993e+00, 1.87750966947525e+01 ) 
(4.14999999999993e+00, 1.87750966944794e+01 ) 
(4.15499999999993e+00, 1.87750966939953e+01 ) 
(4.15999999999993e+00, 1.87750966938231e+01 ) 
(4.16499999999993e+00, 1.87750966942353e+01 ) 
(4.16999999999993e+00, 1.87750966943883e+01 ) 
(4.17499999999993e+00, 1.87750966945280e+01 ) 
(4.17999999999993e+00, 1.87750966945796e+01 ) 
(4.18499999999993e+00, 1.87750966946536e+01 ) 
(4.18999999999993e+00, 1.87750966942541e+01 ) 
(4.19499999999993e+00, 1.87750966956270e+01 ) 
(4.19999999999993e+00, 1.87750966991358e+01 ) 
(4.20499999999993e+00, 1.87750967007460e+01 ) 
(4.20999999999993e+00, 1.87750967016803e+01 ) 
(4.21499999999993e+00, 1.87750966828382e+01 ) 
(4.21999999999993e+00, 1.87750965579750e+01 ) 
(4.22499999999993e+00, 1.87750962440535e+01 ) 
(4.22999999999993e+00, 1.87750936019725e+01 ) 
(4.23499999999993e+00, 1.87750940469268e+01 ) 
(4.23999999999993e+00, 1.87750925988206e+01 ) 
(4.24499999999993e+00, 1.87750918472067e+01 ) 
(4.24999999999993e+00, 1.87750918309826e+01 ) 
(4.25499999999993e+00, 1.87750918105814e+01 ) 
(4.25999999999993e+00, 1.87750918082357e+01 ) 
(4.26499999999993e+00, 1.87750918060351e+01 ) 
(4.26999999999993e+00, 1.87750918064234e+01 ) 
(4.27499999999993e+00, 1.87750917858027e+01 ) 
(4.27999999999993e+00, 1.87750917603697e+01 ) 
(4.28499999999993e+00, 1.87750917569073e+01 ) 
(4.28999999999993e+00, 1.87750917572234e+01 ) 
(4.29499999999993e+00, 1.87750917570292e+01 ) 
(4.29999999999993e+00, 1.87750917571321e+01 ) 
(4.30499999999993e+00, 1.87750917570345e+01 ) 
(4.30999999999993e+00, 1.87750917563617e+01 ) 
(4.31499999999993e+00, 1.87750917570835e+01 ) 
(4.31999999999993e+00, 1.87750917533910e+01 ) 
(4.32499999999993e+00, 1.87750917529032e+01 ) 
(4.32999999999993e+00, 1.87750917506165e+01 ) 
(4.33499999999993e+00, 1.87750917367558e+01 ) 
(4.33999999999993e+00, 1.87750917316026e+01 ) 
(4.34499999999993e+00, 1.87750917470908e+01 ) 
(4.34999999999993e+00, 1.87750917429646e+01 ) 
(4.35499999999993e+00, 1.87750917254526e+01 ) 
(4.35999999999993e+00, 1.87750917522655e+01 ) 
(4.36499999999993e+00, 1.87750918110675e+01 ) 
(4.36999999999993e+00, 1.87750918154308e+01 ) 
(4.37499999999993e+00, 1.87750918195470e+01 ) 
(4.37999999999993e+00, 1.87750918212441e+01 ) 
(4.38499999999993e+00, 1.87750918165349e+01 ) 
(4.38999999999993e+00, 1.87750918150804e+01 ) 
(4.39499999999993e+00, 1.87750918148803e+01 ) 
(4.39999999999993e+00, 1.87750918162714e+01 ) 
(4.40499999999993e+00, 1.87750918165460e+01 ) 
(4.40999999999993e+00, 1.87750918168542e+01 ) 
(4.41499999999993e+00, 1.87750918168362e+01 ) 
(4.41999999999993e+00, 1.87750918160306e+01 ) 
(4.42499999999993e+00, 1.87750918193731e+01 ) 
(4.42999999999993e+00, 1.87750918267771e+01 ) 
(4.43499999999993e+00, 1.87750919304396e+01 ) 
(4.43999999999993e+00, 1.87750918375805e+01 ) 
(4.44499999999993e+00, 1.87750895705479e+01 ) 
(4.44999999999993e+00, 1.87750915629347e+01 ) 
(4.45499999999993e+00, 1.87750749422105e+01 ) 
(4.45999999999993e+00, 1.87750831417689e+01 ) 
(4.46499999999993e+00, 1.87750820908071e+01 ) 
(4.46999999999993e+00, 1.87750825257966e+01 ) 
(4.47499999999993e+00, 1.87750825305234e+01 ) 
(4.47999999999993e+00, 1.87750826886253e+01 ) 
(4.48499999999993e+00, 1.87750826783288e+01 ) 
(4.48999999999993e+00, 1.87750826541960e+01 ) 
(4.49499999999993e+00, 1.87750826352905e+01 ) 
(4.49999999999993e+00, 1.87750826372265e+01 ) 
(4.50499999999993e+00, 1.87750826382370e+01 ) 
(4.50999999999993e+00, 1.87750826388542e+01 ) 
(4.51499999999993e+00, 1.87750826394957e+01 ) 
(4.51999999999993e+00, 1.87750826400682e+01 ) 
(4.52499999999993e+00, 1.87750826410029e+01 ) 
(4.52999999999993e+00, 1.87750826454237e+01 ) 
(4.53499999999993e+00, 1.87750826481598e+01 ) 
(4.53999999999993e+00, 1.87750826487959e+01 ) 
(4.54499999999993e+00, 1.87750826507696e+01 ) 
(4.54999999999993e+00, 1.87750826526661e+01 ) 
(4.55499999999993e+00, 1.87750826497664e+01 ) 
(4.55999999999993e+00, 1.87750826400981e+01 ) 
(4.56499999999992e+00, 1.87750822744303e+01 ) 
(4.56999999999992e+00, 1.87750822888809e+01 ) 
(4.57499999999992e+00, 1.87750829122775e+01 ) 
(4.57999999999992e+00, 1.87750830909431e+01 ) 
(4.58499999999992e+00, 1.87750831510177e+01 ) 
(4.58999999999992e+00, 1.87750831555107e+01 ) 
(4.59499999999992e+00, 1.87750831683205e+01 ) 
(4.59999999999992e+00, 1.87750831949877e+01 ) 
(4.60499999999992e+00, 1.87750829330299e+01 ) 
(4.60999999999992e+00, 1.87750828399498e+01 ) 
(4.61499999999992e+00, 1.87750828414411e+01 ) 
(4.61999999999992e+00, 1.87750828253435e+01 ) 
(4.62499999999992e+00, 1.87750828193653e+01 ) 
(4.62999999999992e+00, 1.87750828211994e+01 ) 
(4.63499999999992e+00, 1.87750828299853e+01 ) 
(4.63999999999992e+00, 1.87750828296189e+01 ) 
(4.64499999999992e+00, 1.87750828068618e+01 ) 
(4.64999999999992e+00, 1.87750827535356e+01 ) 
(4.65499999999992e+00, 1.87750827042815e+01 ) 
(4.65999999999992e+00, 1.87750826886008e+01 ) 
(4.66499999999992e+00, 1.87750826915137e+01 ) 
(4.66999999999992e+00, 1.87750826971694e+01 ) 
(4.67499999999992e+00, 1.87750826975805e+01 ) 
(4.67999999999992e+00, 1.87750826996265e+01 ) 
(4.68499999999992e+00, 1.87750827040155e+01 ) 
(4.68999999999992e+00, 1.87750827129761e+01 ) 
(4.69499999999992e+00, 1.87750826869395e+01 ) 
(4.69999999999992e+00, 1.87750826991809e+01 ) 
(4.70499999999992e+00, 1.87750826995800e+01 ) 
(4.70999999999992e+00, 1.87750824070682e+01 ) 
(4.71499999999992e+00, 1.87750818818912e+01 ) 
(4.71999999999992e+00, 1.87750816052265e+01 ) 
(4.72499999999992e+00, 1.87750815402295e+01 ) 
(4.72999999999992e+00, 1.87750815337830e+01 ) 
(4.73499999999992e+00, 1.87750815337188e+01 ) 
(4.73999999999992e+00, 1.87750815376006e+01 ) 
(4.74499999999992e+00, 1.87750815484435e+01 ) 
(4.74999999999992e+00, 1.87750815488135e+01 ) 
(4.75499999999992e+00, 1.87750815489121e+01 ) 
(4.75999999999992e+00, 1.87750815498195e+01 ) 
(4.76499999999992e+00, 1.87750815485524e+01 ) 
(4.76999999999992e+00, 1.87750815479687e+01 ) 
(4.77499999999992e+00, 1.87750815576503e+01 ) 
(4.77999999999992e+00, 1.87750815810714e+01 ) 
(4.78499999999992e+00, 1.87750816180949e+01 ) 
(4.78999999999992e+00, 1.87750816695492e+01 ) 
(4.79499999999992e+00, 1.87750816102046e+01 ) 
(4.79999999999992e+00, 1.87750808409222e+01 ) 
(4.80499999999992e+00, 1.87750798615405e+01 ) 
(4.80999999999992e+00, 1.87750796706153e+01 ) 
(4.81499999999992e+00, 1.87750797248964e+01 ) 
(4.81999999999992e+00, 1.87750795555686e+01 ) 
(4.82499999999992e+00, 1.87750792990761e+01 ) 
(4.82999999999992e+00, 1.87750790215554e+01 ) 
(4.83499999999992e+00, 1.87750792050025e+01 ) 
(4.83999999999992e+00, 1.87750791474697e+01 ) 
(4.84499999999992e+00, 1.87750790869594e+01 ) 
(4.84999999999992e+00, 1.87750790794847e+01 ) 
(4.85499999999992e+00, 1.87750790647382e+01 ) 
(4.85999999999992e+00, 1.87750790641832e+01 ) 
(4.86499999999992e+00, 1.87750790694329e+01 ) 
(4.86999999999992e+00, 1.87750790835885e+01 ) 
(4.87499999999992e+00, 1.87750790843084e+01 ) 
(4.87999999999992e+00, 1.87750790846199e+01 ) 
(4.88499999999992e+00, 1.87750790833487e+01 ) 
(4.88999999999992e+00, 1.87750790829850e+01 ) 
(4.89499999999992e+00, 1.87750790840599e+01 ) 
(4.89999999999992e+00, 1.87750790845306e+01 ) 
(4.90499999999992e+00, 1.87750790844453e+01 ) 
(4.90999999999992e+00, 1.87750790842990e+01 ) 
(4.91499999999992e+00, 1.87750790547851e+01 ) 
(4.91999999999992e+00, 1.87750790087846e+01 ) 
(4.92499999999992e+00, 1.87750789867846e+01 ) 
(4.92999999999992e+00, 1.87750789870394e+01 ) 
(4.93499999999992e+00, 1.87750789765119e+01 ) 
(4.93999999999992e+00, 1.87750789759038e+01 ) 
(4.94499999999992e+00, 1.87750789744521e+01 ) 
(4.94999999999992e+00, 1.87750789711610e+01 ) 
(4.95499999999992e+00, 1.87750789709925e+01 ) 
(4.95999999999992e+00, 1.87750789704018e+01 ) 
(4.96499999999992e+00, 1.87750789632552e+01 ) 
(4.96999999999992e+00, 1.87750789478742e+01 ) 
(4.97499999999992e+00, 1.87750789633638e+01 ) 
(4.97999999999992e+00, 1.87750789633162e+01 ) 
(4.98499999999992e+00, 1.87750789631492e+01 ) 
(4.98999999999992e+00, 1.87750789631400e+01 ) 
(4.99499999999992e+00, 1.87750789631557e+01 ) 
(4.99999999999992e+00, 1.87750789883855e+01 ) 
(5.00499999999992e+00, 1.87750789908900e+01 ) 
(5.00999999999992e+00, 1.87750789912574e+01 ) 
(5.01499999999992e+00, 1.87750789968372e+01 ) 
(5.01999999999992e+00, 1.87750790148543e+01 ) 
(5.02499999999992e+00, 1.87750790566261e+01 ) 
(5.02999999999991e+00, 1.87750791310889e+01 ) 
(5.03499999999991e+00, 1.87750792117939e+01 ) 
(5.03999999999991e+00, 1.87750792107072e+01 ) 
(5.04499999999991e+00, 1.87750793223524e+01 ) 
(5.04999999999991e+00, 1.87750792551818e+01 ) 
(5.05499999999991e+00, 1.87750786931082e+01 ) 
(5.05999999999991e+00, 1.87750781191746e+01 ) 
(5.06499999999991e+00, 1.87750779678913e+01 ) 
(5.06999999999991e+00, 1.87750779349295e+01 ) 
(5.07499999999991e+00, 1.87750779264340e+01 ) 
(5.07999999999991e+00, 1.87750779348365e+01 ) 
(5.08499999999991e+00, 1.87750779422766e+01 ) 
(5.08999999999991e+00, 1.87750779440229e+01 ) 
(5.09499999999991e+00, 1.87750779448006e+01 ) 
(5.09999999999991e+00, 1.87750780612429e+01 ) 
(5.10499999999991e+00, 1.87750780641792e+01 ) 
(5.10999999999991e+00, 1.87750783033091e+01 ) 
(5.11499999999991e+00, 1.87750784271491e+01 ) 
(5.11999999999991e+00, 1.87750784480433e+01 ) 
(5.12499999999991e+00, 1.87750784441824e+01 ) 
(5.12999999999991e+00, 1.87750784444312e+01 ) 
(5.13499999999991e+00, 1.87750784443480e+01 ) 
(5.13999999999991e+00, 1.87750784305061e+01 ) 
(5.14499999999991e+00, 1.87750784262096e+01 ) 
(5.14999999999991e+00, 1.87750783948162e+01 ) 
(5.15499999999991e+00, 1.87750783939905e+01 ) 
(5.15999999999991e+00, 1.87750783913323e+01 ) 
(5.16499999999991e+00, 1.87750783674064e+01 ) 
(5.16999999999991e+00, 1.87750783636351e+01 ) 
(5.17499999999991e+00, 1.87750784272158e+01 ) 
(5.17999999999991e+00, 1.87750783832300e+01 ) 
(5.18499999999991e+00, 1.87750783425796e+01 ) 
(5.18999999999991e+00, 1.87750783179207e+01 ) 
(5.19499999999991e+00, 1.87750782861667e+01 ) 
(5.19999999999991e+00, 1.87750782863004e+01 ) 
(5.20499999999991e+00, 1.87750782865273e+01 ) 
(5.20999999999991e+00, 1.87750782872076e+01 ) 
(5.21499999999991e+00, 1.87750782849448e+01 ) 
(5.21999999999991e+00, 1.87750782863887e+01 ) 
(5.22499999999991e+00, 1.87750782846184e+01 ) 
(5.22999999999991e+00, 1.87750782813229e+01 ) 
(5.23499999999991e+00, 1.87750782809064e+01 ) 
(5.23999999999991e+00, 1.87750782808907e+01 ) 
(5.24499999999991e+00, 1.87750782795312e+01 ) 
(5.24999999999991e+00, 1.87750782765326e+01 ) 
(5.25499999999991e+00, 1.87750782719069e+01 ) 
(5.25999999999991e+00, 1.87750782654655e+01 ) 
(5.26499999999991e+00, 1.87750782557907e+01 ) 
(5.26999999999991e+00, 1.87750782409840e+01 ) 
(5.27499999999991e+00, 1.87750782350712e+01 ) 
(5.27999999999991e+00, 1.87750782840334e+01 ) 
(5.28499999999991e+00, 1.87750783547653e+01 ) 
(5.28999999999991e+00, 1.87750783682248e+01 ) 
(5.29499999999991e+00, 1.87750783665835e+01 ) 
(5.29999999999991e+00, 1.87750783506060e+01 ) 
(5.30499999999991e+00, 1.87750783441957e+01 ) 
(5.30999999999991e+00, 1.87750783442170e+01 ) 
(5.31499999999991e+00, 1.87750783446565e+01 ) 
(5.31999999999991e+00, 1.87750783453778e+01 ) 
(5.32499999999991e+00, 1.87750783461565e+01 ) 
(5.32999999999991e+00, 1.87750783477326e+01 ) 
(5.33499999999991e+00, 1.87750783484919e+01 ) 
(5.33999999999991e+00, 1.87750783489849e+01 ) 
(5.34499999999991e+00, 1.87750783743944e+01 ) 
(5.34999999999991e+00, 1.87750784222164e+01 ) 
(5.35499999999991e+00, 1.87750785145567e+01 ) 
(5.35999999999991e+00, 1.87750786385681e+01 ) 
(5.36499999999991e+00, 1.87750787205509e+01 ) 
(5.36999999999991e+00, 1.87750787206169e+01 ) 
(5.37499999999991e+00, 1.87750787301726e+01 ) 
(5.37999999999991e+00, 1.87750787378325e+01 ) 
(5.38499999999991e+00, 1.87750787420486e+01 ) 
(5.38999999999991e+00, 1.87750788610063e+01 ) 
(5.39499999999991e+00, 1.87750790876450e+01 ) 
(5.39999999999991e+00, 1.87750791127919e+01 ) 
(5.40499999999991e+00, 1.87750791064979e+01 ) 
(5.40999999999991e+00, 1.87750790841338e+01 ) 
(5.41499999999991e+00, 1.87750790649632e+01 ) 
(5.41999999999991e+00, 1.87750790421467e+01 ) 
(5.42499999999991e+00, 1.87750790415560e+01 ) 
(5.42999999999991e+00, 1.87750790345748e+01 ) 
(5.43499999999991e+00, 1.87750790513045e+01 ) 
(5.43999999999991e+00, 1.87750791006109e+01 ) 
(5.44499999999991e+00, 1.87750791285514e+01 ) 
(5.44999999999991e+00, 1.87750791234101e+01 ) 
(5.45499999999991e+00, 1.87750791214880e+01 ) 
(5.45999999999991e+00, 1.87750791215417e+01 ) 
(5.46499999999991e+00, 1.87750791322992e+01 ) 
(5.46999999999991e+00, 1.87750791302396e+01 ) 
(5.47499999999991e+00, 1.87750791272171e+01 ) 
(5.47999999999991e+00, 1.87750791180023e+01 ) 
(5.48499999999991e+00, 1.87750791332340e+01 ) 
(5.48999999999991e+00, 1.87750791330466e+01 ) 
(5.49499999999991e+00, 1.87750791323535e+01 ) 
(5.49999999999990e+00, 1.87750791280429e+01 ) 
(5.50499999999990e+00, 1.87750791159222e+01 ) 
(5.50999999999990e+00, 1.87750790954723e+01 ) 
(5.51499999999990e+00, 1.87750790821107e+01 ) 
(5.51999999999990e+00, 1.87750790716889e+01 ) 
(5.52499999999990e+00, 1.87750790227181e+01 ) 
(5.52999999999990e+00, 1.87750789972379e+01 ) 
(5.53499999999990e+00, 1.87750789942455e+01 ) 
(5.53999999999990e+00, 1.87750789993654e+01 ) 
(5.54499999999990e+00, 1.87750789998755e+01 ) 
(5.54999999999990e+00, 1.87750789990425e+01 ) 
(5.55499999999990e+00, 1.87750789947037e+01 ) 
(5.55999999999990e+00, 1.87750789897739e+01 ) 
(5.56499999999990e+00, 1.87750789856889e+01 ) 
(5.56999999999990e+00, 1.87750789853741e+01 ) 
(5.57499999999990e+00, 1.87750789859916e+01 ) 
(5.57999999999990e+00, 1.87750789859615e+01 ) 
(5.58499999999990e+00, 1.87750789868594e+01 ) 
(5.58999999999990e+00, 1.87750789839886e+01 ) 
(5.59499999999990e+00, 1.87750789808705e+01 ) 
(5.59999999999990e+00, 1.87750789770105e+01 ) 
(5.60499999999990e+00, 1.87750789975337e+01 ) 
(5.60999999999990e+00, 1.87750789989452e+01 ) 
(5.61499999999990e+00, 1.87750789955639e+01 ) 
(5.61999999999990e+00, 1.87750790167438e+01 ) 
(5.62499999999990e+00, 1.87750790322406e+01 ) 
(5.62999999999990e+00, 1.87750790296875e+01 ) 
(5.63499999999990e+00, 1.87750790289718e+01 ) 
(5.63999999999990e+00, 1.87750790222252e+01 ) 
(5.64499999999990e+00, 1.87750790196927e+01 ) 
(5.64999999999990e+00, 1.87750790219587e+01 ) 
(5.65499999999990e+00, 1.87750790320801e+01 ) 
(5.65999999999990e+00, 1.87750790284686e+01 ) 
(5.66499999999990e+00, 1.87750790329950e+01 ) 
(5.66999999999990e+00, 1.87750790379929e+01 ) 
(5.67499999999990e+00, 1.87750790554217e+01 ) 
(5.67999999999990e+00, 1.87750791105690e+01 ) 
(5.68499999999990e+00, 1.87750792353544e+01 ) 
(5.68999999999990e+00, 1.87750792431944e+01 ) 
(5.69499999999990e+00, 1.87750792486585e+01 ) 
(5.69999999999990e+00, 1.87750792293708e+01 ) 
(5.70499999999990e+00, 1.87750791611364e+01 ) 
(5.70999999999990e+00, 1.87750790552193e+01 ) 
(5.71499999999990e+00, 1.87750789753121e+01 ) 
(5.71999999999990e+00, 1.87750789791939e+01 ) 
(5.72499999999990e+00, 1.87750790007141e+01 ) 
(5.72999999999990e+00, 1.87750788014446e+01 ) 
(5.73499999999990e+00, 1.87750788890488e+01 ) 
(5.73999999999990e+00, 1.87750790425591e+01 ) 
(5.74499999999990e+00, 1.87750790708515e+01 ) 
(5.74999999999990e+00, 1.87750790640838e+01 ) 
(5.75499999999990e+00, 1.87750790540374e+01 ) 
(5.75999999999990e+00, 1.87750790529957e+01 ) 
(5.76499999999990e+00, 1.87750790496995e+01 ) 
(5.76999999999990e+00, 1.87750790502563e+01 ) 
(5.77499999999990e+00, 1.87750790501994e+01 ) 
(5.77999999999990e+00, 1.87750790487215e+01 ) 
(5.78499999999990e+00, 1.87750790493193e+01 ) 
(5.78999999999990e+00, 1.87750790512161e+01 ) 
(5.79499999999990e+00, 1.87750790513970e+01 ) 
(5.79999999999990e+00, 1.87750790690965e+01 ) 
(5.80499999999990e+00, 1.87750790686390e+01 ) 
(5.80999999999990e+00, 1.87750790688104e+01 ) 
(5.81499999999990e+00, 1.87750790689315e+01 ) 
(5.81999999999990e+00, 1.87750790613927e+01 ) 
(5.82499999999990e+00, 1.87750790464134e+01 ) 
(5.82999999999990e+00, 1.87750790383243e+01 ) 
(5.83499999999990e+00, 1.87750790204620e+01 ) 
(5.83999999999990e+00, 1.87750789940035e+01 ) 
(5.84499999999990e+00, 1.87750789693183e+01 ) 
(5.84999999999990e+00, 1.87750789552539e+01 ) 
(5.85499999999990e+00, 1.87750789505163e+01 ) 
(5.85999999999990e+00, 1.87750788870654e+01 ) 
(5.86499999999990e+00, 1.87750788754967e+01 ) 
(5.86999999999990e+00, 1.87750788715566e+01 ) 
(5.87499999999990e+00, 1.87750788715085e+01 ) 
(5.87999999999990e+00, 1.87750788716681e+01 ) 
(5.88499999999990e+00, 1.87750788698135e+01 ) 
(5.88999999999990e+00, 1.87750788696722e+01 ) 
(5.89499999999990e+00, 1.87750788706794e+01 ) 
(5.89999999999990e+00, 1.87750788704412e+01 ) 
(5.90499999999990e+00, 1.87750788681390e+01 ) 
(5.90999999999990e+00, 1.87750788664203e+01 ) 
(5.91499999999990e+00, 1.87750788669610e+01 ) 
(5.91999999999990e+00, 1.87750788671634e+01 ) 
(5.92499999999990e+00, 1.87750788728116e+01 ) 
(5.92999999999990e+00, 1.87750788737319e+01 ) 
(5.93499999999990e+00, 1.87750788744534e+01 ) 
(5.93999999999990e+00, 1.87750788755661e+01 ) 
(5.94499999999990e+00, 1.87750788757103e+01 ) 
(5.94999999999990e+00, 1.87750788736361e+01 ) 
(5.95499999999990e+00, 1.87750788736050e+01 ) 
(5.95999999999990e+00, 1.87750788741687e+01 ) 
(5.96499999999990e+00, 1.87750788738108e+01 ) 
(5.96999999999989e+00, 1.87750788742346e+01 ) 
(5.97499999999989e+00, 1.87750788739376e+01 ) 
(5.97999999999989e+00, 1.87750788584625e+01 ) 
(5.98499999999989e+00, 1.87750788580694e+01 ) 
(5.98999999999989e+00, 1.87750788573401e+01 ) 
(5.99499999999989e+00, 1.87750788598709e+01 ) 
(5.99999999999989e+00, 1.87750788619126e+01 ) 
(6.00499999999989e+00, 1.87750788906918e+01 ) 
(6.00999999999989e+00, 1.87750788883497e+01 ) 
(6.01499999999989e+00, 1.87750789023170e+01 ) 
(6.01999999999989e+00, 1.87750789168312e+01 ) 
(6.02499999999989e+00, 1.87750789241053e+01 ) 
(6.02999999999989e+00, 1.87750789246828e+01 ) 
(6.03499999999989e+00, 1.87750789231315e+01 ) 
(6.03999999999989e+00, 1.87750789210515e+01 ) 
(6.04499999999989e+00, 1.87750789212845e+01 ) 
(6.04999999999989e+00, 1.87750789206027e+01 ) 
(6.05499999999989e+00, 1.87750789249848e+01 ) 
(6.05999999999989e+00, 1.87750789510486e+01 ) 
(6.06499999999989e+00, 1.87750789642433e+01 ) 
(6.06999999999989e+00, 1.87750789132251e+01 ) 
(6.07499999999989e+00, 1.87750788885473e+01 ) 
(6.07999999999989e+00, 1.87750784305880e+01 ) 
(6.08499999999989e+00, 1.87750779361861e+01 ) 
(6.08999999999989e+00, 1.87750774508457e+01 ) 
(6.09499999999989e+00, 1.87750773911937e+01 ) 
(6.09999999999989e+00, 1.87750766993629e+01 ) 
(6.10499999999989e+00, 1.87750766607295e+01 ) 
(6.10999999999989e+00, 1.87750766350000e+01 ) 
(6.11499999999989e+00, 1.87750766340535e+01 ) 
(6.11999999999989e+00, 1.87750766353570e+01 ) 
(6.12499999999989e+00, 1.87750766353260e+01 ) 
(6.12999999999989e+00, 1.87750766355456e+01 ) 
(6.13499999999989e+00, 1.87750766358567e+01 ) 
(6.13999999999989e+00, 1.87750766360584e+01 ) 
(6.14499999999989e+00, 1.87750766481799e+01 ) 
(6.14999999999989e+00, 1.87750766508739e+01 ) 
(6.15499999999989e+00, 1.87750766513143e+01 ) 
(6.15999999999989e+00, 1.87750766523352e+01 ) 
(6.16499999999989e+00, 1.87750766517736e+01 ) 
(6.16999999999989e+00, 1.87750766503239e+01 ) 
(6.17499999999989e+00, 1.87750766491863e+01 ) 
(6.17999999999989e+00, 1.87750766460195e+01 ) 
(6.18499999999989e+00, 1.87750766417822e+01 ) 
(6.18999999999989e+00, 1.87750766383303e+01 ) 
(6.19499999999989e+00, 1.87750766307463e+01 ) 
(6.19999999999989e+00, 1.87750766160368e+01 ) 
(6.20499999999989e+00, 1.87750765953401e+01 ) 
(6.20999999999989e+00, 1.87750765855302e+01 ) 
(6.21499999999989e+00, 1.87750765819451e+01 ) 
(6.21999999999989e+00, 1.87750765787847e+01 ) 
(6.22499999999989e+00, 1.87750765762626e+01 ) 
(6.22999999999989e+00, 1.87750765759156e+01 ) 
(6.23499999999989e+00, 1.87750765770213e+01 ) 
(6.23999999999989e+00, 1.87750765771004e+01 ) 
(6.24499999999989e+00, 1.87750765777928e+01 ) 
(6.24999999999989e+00, 1.87750765768802e+01 ) 
(6.25499999999989e+00, 1.87750765759389e+01 ) 
(6.25999999999989e+00, 1.87750765759234e+01 ) 
(6.26499999999989e+00, 1.87750765761780e+01 ) 
(6.26999999999989e+00, 1.87750765815713e+01 ) 
(6.27499999999989e+00, 1.87750765808788e+01 ) 
(6.27999999999989e+00, 1.87750765809774e+01 ) 
(6.28499999999989e+00, 1.87750765808272e+01 ) 
(6.28999999999989e+00, 1.87750765811261e+01 ) 
(6.29499999999989e+00, 1.87750765907516e+01 ) 
(6.29999999999989e+00, 1.87750766486854e+01 ) 
(6.30499999999989e+00, 1.87750768174296e+01 ) 
(6.30999999999989e+00, 1.87750768302415e+01 ) 
(6.31499999999989e+00, 1.87750768511725e+01 ) 
(6.31999999999989e+00, 1.87750768612258e+01 ) 
(6.32499999999989e+00, 1.87750768644902e+01 ) 
(6.32999999999989e+00, 1.87750769348207e+01 ) 
(6.33499999999989e+00, 1.87750770131121e+01 ) 
(6.33999999999989e+00, 1.87750770179282e+01 ) 
(6.34499999999989e+00, 1.87750770483997e+01 ) 
(6.34999999999989e+00, 1.87750771111188e+01 ) 
(6.35499999999989e+00, 1.87750771798387e+01 ) 
(6.35999999999989e+00, 1.87750772295578e+01 ) 
(6.36499999999989e+00, 1.87750772507996e+01 ) 
(6.36999999999989e+00, 1.87750772559720e+01 ) 
(6.37499999999989e+00, 1.87750772816533e+01 ) 
(6.37999999999989e+00, 1.87750772842717e+01 ) 
(6.38499999999989e+00, 1.87750772841308e+01 ) 
(6.38999999999989e+00, 1.87750772839816e+01 ) 
(6.39499999999989e+00, 1.87750772839390e+01 ) 
(6.39999999999989e+00, 1.87750772838584e+01 ) 
(6.40499999999989e+00, 1.87750772841238e+01 ) 
(6.40999999999989e+00, 1.87750772841797e+01 ) 
(6.41499999999989e+00, 1.87750772846724e+01 ) 
(6.41999999999989e+00, 1.87750772956697e+01 ) 
(6.42499999999989e+00, 1.87750773082209e+01 ) 
(6.42999999999989e+00, 1.87750773102025e+01 ) 
(6.43499999999989e+00, 1.87750773101433e+01 ) 
(6.43999999999988e+00, 1.87750773102394e+01 ) 
(6.44499999999988e+00, 1.87750773071393e+01 ) 
(6.44999999999988e+00, 1.87750767629754e+01 ) 
(6.45499999999988e+00, 1.87750776880123e+01 ) 
(6.45999999999988e+00, 1.87750795089175e+01 ) 
(6.46499999999988e+00, 1.87750812454362e+01 ) 
(6.46999999999988e+00, 1.87750816634744e+01 ) 
(6.47499999999988e+00, 1.87750820573394e+01 ) 
(6.47999999999988e+00, 1.87750820337190e+01 ) 
(6.48499999999988e+00, 1.87750821959308e+01 ) 
(6.48999999999988e+00, 1.87750822009060e+01 ) 
(6.49499999999988e+00, 1.87750821956542e+01 ) 
(6.49999999999988e+00, 1.87750822056200e+01 ) 
(6.50499999999988e+00, 1.87750822212189e+01 ) 
(6.50999999999988e+00, 1.87750822296073e+01 ) 
(6.51499999999988e+00, 1.87750822300891e+01 ) 
(6.51999999999988e+00, 1.87750822272260e+01 ) 
(6.52499999999988e+00, 1.87750822273528e+01 ) 
(6.52999999999988e+00, 1.87750822277040e+01 ) 
(6.53499999999988e+00, 1.87750822280730e+01 ) 
(6.53999999999988e+00, 1.87750822282693e+01 ) 
(6.54499999999988e+00, 1.87750822284959e+01 ) 
(6.54999999999988e+00, 1.87750822297863e+01 ) 
(6.55499999999988e+00, 1.87750822283189e+01 ) 
(6.55999999999988e+00, 1.87750822294473e+01 ) 
(6.56499999999988e+00, 1.87750822292583e+01 ) 
(6.56999999999988e+00, 1.87750822057036e+01 ) 
(6.57499999999988e+00, 1.87750821740024e+01 ) 
(6.57999999999988e+00, 1.87750821754547e+01 ) 
(6.58499999999988e+00, 1.87750821809439e+01 ) 
(6.58999999999988e+00, 1.87750821818338e+01 ) 
(6.59499999999988e+00, 1.87750821802515e+01 ) 
(6.59999999999988e+00, 1.87750821794736e+01 ) 
(6.60499999999988e+00, 1.87750821783949e+01 ) 
(6.60999999999988e+00, 1.87750821786418e+01 ) 
(6.61499999999988e+00, 1.87750821795226e+01 ) 
(6.61999999999988e+00, 1.87750821815520e+01 ) 
(6.62499999999988e+00, 1.87750821848049e+01 ) 
(6.62999999999988e+00, 1.87750821879065e+01 ) 
(6.63499999999988e+00, 1.87750821894565e+01 ) 
(6.63999999999988e+00, 1.87750821897747e+01 ) 
(6.64499999999988e+00, 1.87750821904421e+01 ) 
(6.64999999999988e+00, 1.87750821917731e+01 ) 
(6.65499999999988e+00, 1.87750822049470e+01 ) 
(6.65999999999988e+00, 1.87750822970813e+01 ) 
(6.66499999999988e+00, 1.87750823239856e+01 ) 
(6.66999999999988e+00, 1.87750823843334e+01 ) 
(6.67499999999988e+00, 1.87750821087974e+01 ) 
(6.67999999999988e+00, 1.87750819194430e+01 ) 
(6.68499999999988e+00, 1.87750804977958e+01 ) 
(6.68999999999988e+00, 1.87750815191532e+01 ) 
(6.69499999999988e+00, 1.87750838852978e+01 ) 
(6.69999999999988e+00, 1.87750870303152e+01 ) 
(6.70499999999988e+00, 1.87750940948045e+01 ) 
(6.70999999999988e+00, 1.87750945245098e+01 ) 
(6.71499999999988e+00, 1.87750944762015e+01 ) 
(6.71999999999988e+00, 1.87750944760881e+01 ) 
(6.72499999999988e+00, 1.87750944742819e+01 ) 
(6.72999999999988e+00, 1.87750944722864e+01 ) 
(6.73499999999988e+00, 1.87750944722657e+01 ) 
(6.73999999999988e+00, 1.87750944659538e+01 ) 
(6.74499999999988e+00, 1.87750944495852e+01 ) 
(6.74999999999988e+00, 1.87750944550755e+01 ) 
(6.75499999999988e+00, 1.87750944599112e+01 ) 
(6.75999999999988e+00, 1.87750944615611e+01 ) 
(6.76499999999988e+00, 1.87750944237831e+01 ) 
(6.76999999999988e+00, 1.87750944212110e+01 ) 
(6.77499999999988e+00, 1.87750944217400e+01 ) 
(6.77999999999988e+00, 1.87750944220186e+01 ) 
(6.78499999999988e+00, 1.87750944202815e+01 ) 
(6.78999999999988e+00, 1.87750944213454e+01 ) 
(6.79499999999988e+00, 1.87750944361406e+01 ) 
(6.79999999999988e+00, 1.87750944089550e+01 ) 
(6.80499999999988e+00, 1.87750943482077e+01 ) 
(6.80999999999988e+00, 1.87750943299625e+01 ) 
(6.81499999999988e+00, 1.87750942362094e+01 ) 
(6.81999999999988e+00, 1.87750940348315e+01 ) 
(6.82499999999988e+00, 1.87750938315057e+01 ) 
(6.82999999999988e+00, 1.87750937496694e+01 ) 
(6.83499999999988e+00, 1.87750937438958e+01 ) 
(6.83999999999988e+00, 1.87750938071295e+01 ) 
(6.84499999999988e+00, 1.87750938202743e+01 ) 
(6.84999999999988e+00, 1.87750938208826e+01 ) 
(6.85499999999988e+00, 1.87750938279749e+01 ) 
(6.85999999999988e+00, 1.87750938282662e+01 ) 
(6.86499999999988e+00, 1.87750938289605e+01 ) 
(6.86999999999988e+00, 1.87750938295781e+01 ) 
(6.87499999999988e+00, 1.87750938296087e+01 ) 
(6.87999999999988e+00, 1.87750938280422e+01 ) 
(6.88499999999988e+00, 1.87750938263206e+01 ) 
(6.88999999999988e+00, 1.87750938238068e+01 ) 
(6.89499999999988e+00, 1.87750938235961e+01 ) 
(6.89999999999988e+00, 1.87750938278619e+01 ) 
(6.90499999999988e+00, 1.87750938234175e+01 ) 
(6.90999999999987e+00, 1.87750937742470e+01 ) 
(6.91499999999987e+00, 1.87750937900644e+01 ) 
(6.91999999999987e+00, 1.87750937899712e+01 ) 
(6.92499999999987e+00, 1.87750937897835e+01 ) 
(6.92999999999987e+00, 1.87750937896557e+01 ) 
(6.93499999999987e+00, 1.87750938011781e+01 ) 
(6.93999999999987e+00, 1.87750938006674e+01 ) 
(6.94499999999987e+00, 1.87750937924894e+01 ) 
(6.94999999999987e+00, 1.87750937521147e+01 ) 
(6.95499999999987e+00, 1.87750937494673e+01 ) 
(6.95999999999987e+00, 1.87750937013819e+01 ) 
(6.96499999999987e+00, 1.87750936553303e+01 ) 
(6.96999999999987e+00, 1.87750936547194e+01 ) 
(6.97499999999987e+00, 1.87750936546145e+01 ) 
(6.97999999999987e+00, 1.87750936547102e+01 ) 
(6.98499999999987e+00, 1.87750936547273e+01 ) 
(6.98999999999987e+00, 1.87750936677356e+01 ) 
(6.99499999999987e+00, 1.87750936720482e+01 ) 
(6.99999999999987e+00, 1.87750936838835e+01 ) 
(7.00499999999987e+00, 1.87750936857139e+01 ) 
(7.00999999999987e+00, 1.87750936748677e+01 ) 
(7.01499999999987e+00, 1.87750935536311e+01 ) 
(7.01999999999987e+00, 1.87750927818829e+01 ) 
(7.02499999999987e+00, 1.87750926625893e+01 ) 
(7.02999999999987e+00, 1.87750925652480e+01 ) 
(7.03499999999987e+00, 1.87750925080922e+01 ) 
(7.03999999999987e+00, 1.87750919586576e+01 ) 
(7.04499999999987e+00, 1.87750919248252e+01 ) 
(7.04999999999987e+00, 1.87750919122891e+01 ) 
(7.05499999999987e+00, 1.87750919121616e+01 ) 
(7.05999999999987e+00, 1.87750919123138e+01 ) 
(7.06499999999987e+00, 1.87750919123692e+01 ) 
(7.06999999999987e+00, 1.87750919025479e+01 ) 
(7.07499999999987e+00, 1.87750918918474e+01 ) 
(7.07999999999987e+00, 1.87750917962583e+01 ) 
(7.08499999999987e+00, 1.87750914712849e+01 ) 
(7.08999999999987e+00, 1.87750909556834e+01 ) 
(7.09499999999987e+00, 1.87750904240441e+01 ) 
(7.09999999999987e+00, 1.87750900350235e+01 ) 
(7.10499999999987e+00, 1.87750898510293e+01 ) 
(7.10999999999987e+00, 1.87750898072094e+01 ) 
(7.11499999999987e+00, 1.87750897958292e+01 ) 
(7.11999999999987e+00, 1.87750897810723e+01 ) 
(7.12499999999987e+00, 1.87750897804419e+01 ) 
(7.12999999999987e+00, 1.87750897814269e+01 ) 
(7.13499999999987e+00, 1.87750897691035e+01 ) 
(7.13999999999987e+00, 1.87750897232276e+01 ) 
(7.14499999999987e+00, 1.87750896460601e+01 ) 
(7.14999999999987e+00, 1.87750896072265e+01 ) 
(7.15499999999987e+00, 1.87750896010413e+01 ) 
(7.15999999999987e+00, 1.87750896013815e+01 ) 
(7.16499999999987e+00, 1.87750896034947e+01 ) 
(7.16999999999987e+00, 1.87750896022384e+01 ) 
(7.17499999999987e+00, 1.87750896020808e+01 ) 
(7.17999999999987e+00, 1.87750896018392e+01 ) 
(7.18499999999987e+00, 1.87750896074368e+01 ) 
(7.18999999999987e+00, 1.87750896078456e+01 ) 
(7.19499999999987e+00, 1.87750896070164e+01 ) 
(7.19999999999987e+00, 1.87750896188491e+01 ) 
(7.20499999999987e+00, 1.87750896769625e+01 ) 
(7.20999999999987e+00, 1.87750897787611e+01 ) 
(7.21499999999987e+00, 1.87750898734329e+01 ) 
(7.21999999999987e+00, 1.87750899185942e+01 ) 
(7.22499999999987e+00, 1.87750899245002e+01 ) 
(7.22999999999987e+00, 1.87750899217720e+01 ) 
(7.23499999999987e+00, 1.87750899221525e+01 ) 
(7.23999999999987e+00, 1.87750899203068e+01 ) 
(7.24499999999987e+00, 1.87750899217646e+01 ) 
(7.24999999999987e+00, 1.87750899089743e+01 ) 
(7.25499999999987e+00, 1.87750898468223e+01 ) 
(7.25999999999987e+00, 1.87750897872728e+01 ) 
(7.26499999999987e+00, 1.87750897645848e+01 ) 
(7.26999999999987e+00, 1.87750897831926e+01 ) 
(7.27499999999987e+00, 1.87750897920337e+01 ) 
(7.27999999999987e+00, 1.87750897944331e+01 ) 
(7.28499999999987e+00, 1.87750897948009e+01 ) 
(7.28999999999987e+00, 1.87750897956252e+01 ) 
(7.29499999999987e+00, 1.87750897968066e+01 ) 
(7.29999999999987e+00, 1.87750897972986e+01 ) 
(7.30499999999987e+00, 1.87750897968557e+01 ) 
(7.30999999999987e+00, 1.87750897993465e+01 ) 
(7.31499999999987e+00, 1.87750897982476e+01 ) 
(7.31999999999987e+00, 1.87750897587348e+01 ) 
(7.32499999999987e+00, 1.87750896707699e+01 ) 
(7.32999999999987e+00, 1.87750896250520e+01 ) 
(7.33499999999987e+00, 1.87750896217751e+01 ) 
(7.33999999999987e+00, 1.87750896132503e+01 ) 
(7.34499999999987e+00, 1.87750895925190e+01 ) 
(7.34999999999987e+00, 1.87750895667306e+01 ) 
(7.35499999999987e+00, 1.87750895330256e+01 ) 
(7.35999999999987e+00, 1.87750895386691e+01 ) 
(7.36499999999987e+00, 1.87750895710584e+01 ) 
(7.36999999999987e+00, 1.87750895895221e+01 ) 
(7.37499999999986e+00, 1.87750895996071e+01 ) 
(7.37999999999986e+00, 1.87750896001563e+01 ) 
(7.38499999999986e+00, 1.87750896010671e+01 ) 
(7.38999999999986e+00, 1.87750896015137e+01 ) 
(7.39499999999986e+00, 1.87750896020483e+01 ) 
(7.39999999999986e+00, 1.87750896026444e+01 ) 
(7.40499999999986e+00, 1.87750896029092e+01 ) 
(7.40999999999986e+00, 1.87750896027713e+01 ) 
(7.41499999999986e+00, 1.87750896050367e+01 ) 
(7.41999999999986e+00, 1.87750896050460e+01 ) 
(7.42499999999986e+00, 1.87750896051595e+01 ) 
(7.42999999999986e+00, 1.87750896053356e+01 ) 
(7.43499999999986e+00, 1.87750896055036e+01 ) 
(7.43999999999986e+00, 1.87750896056965e+01 ) 
(7.44499999999986e+00, 1.87750896059099e+01 ) 
(7.44999999999986e+00, 1.87750896170596e+01 ) 
(7.45499999999986e+00, 1.87750896176587e+01 ) 
(7.45999999999986e+00, 1.87750896018241e+01 ) 
(7.46499999999986e+00, 1.87750896127387e+01 ) 
(7.46999999999986e+00, 1.87750895788810e+01 ) 
(7.47499999999986e+00, 1.87750894599721e+01 ) 
(7.47999999999986e+00, 1.87750893111347e+01 ) 
(7.48499999999986e+00, 1.87750891734389e+01 ) 
(7.48999999999986e+00, 1.87750890882266e+01 ) 
(7.49499999999986e+00, 1.87750890658506e+01 ) 
(7.49999999999986e+00, 1.87750890585781e+01 ) 
(7.50499999999986e+00, 1.87750890568756e+01 ) 
(7.50999999999986e+00, 1.87750890407432e+01 ) 
(7.51499999999986e+00, 1.87750890412767e+01 ) 
(7.51999999999986e+00, 1.87750890407170e+01 ) 
(7.52499999999986e+00, 1.87750890414942e+01 ) 
(7.52999999999986e+00, 1.87750890312423e+01 ) 
(7.53499999999986e+00, 1.87750890338290e+01 ) 
(7.53999999999986e+00, 1.87750890425068e+01 ) 
(7.54499999999986e+00, 1.87750890506538e+01 ) 
(7.54999999999986e+00, 1.87750890587741e+01 ) 
(7.55499999999986e+00, 1.87750890663787e+01 ) 
(7.55999999999986e+00, 1.87750891386699e+01 ) 
(7.56499999999986e+00, 1.87750891722606e+01 ) 
(7.56999999999986e+00, 1.87750892386400e+01 ) 
(7.57499999999986e+00, 1.87750891458476e+01 ) 
(7.57999999999986e+00, 1.87750887739755e+01 ) 
(7.58499999999986e+00, 1.87750881328630e+01 ) 
(7.58999999999986e+00, 1.87750876166637e+01 ) 
(7.59499999999986e+00, 1.87750874041982e+01 ) 
(7.59999999999986e+00, 1.87750873649358e+01 ) 
(7.60499999999986e+00, 1.87750873598885e+01 ) 
(7.60999999999986e+00, 1.87750873614141e+01 ) 
(7.61499999999986e+00, 1.87750873615749e+01 ) 
(7.61999999999986e+00, 1.87750873614340e+01 ) 
(7.62499999999986e+00, 1.87750873616548e+01 ) 
(7.62999999999986e+00, 1.87750873615962e+01 ) 
(7.63499999999986e+00, 1.87750873616941e+01 ) 
(7.63999999999986e+00, 1.87750873616863e+01 ) 
(7.64499999999986e+00, 1.87750873620965e+01 ) 
(7.64999999999986e+00, 1.87750873621920e+01 ) 
(7.65499999999986e+00, 1.87750873613405e+01 ) 
(7.65999999999986e+00, 1.87750873602111e+01 ) 
(7.66499999999986e+00, 1.87750873596509e+01 ) 
(7.66999999999986e+00, 1.87750873597720e+01 ) 
(7.67499999999986e+00, 1.87750873591226e+01 ) 
(7.67999999999986e+00, 1.87750873583065e+01 ) 
(7.68499999999986e+00, 1.87750873565107e+01 ) 
(7.68999999999986e+00, 1.87750873504558e+01 ) 
(7.69499999999986e+00, 1.87750873455099e+01 ) 
(7.69999999999986e+00, 1.87750873605076e+01 ) 
(7.70499999999986e+00, 1.87750873730587e+01 ) 
(7.70999999999986e+00, 1.87750873577405e+01 ) 
(7.71499999999986e+00, 1.87750873700119e+01 ) 
(7.71999999999986e+00, 1.87750873912494e+01 ) 
(7.72499999999986e+00, 1.87750872189857e+01 ) 
(7.72999999999986e+00, 1.87750871378285e+01 ) 
(7.73499999999986e+00, 1.87750871534996e+01 ) 
(7.73999999999986e+00, 1.87750871635274e+01 ) 
(7.74499999999986e+00, 1.87750871663872e+01 ) 
(7.74999999999986e+00, 1.87750871669003e+01 ) 
(7.75499999999986e+00, 1.87750871671196e+01 ) 
(7.75999999999986e+00, 1.87750871670580e+01 ) 
(7.76499999999986e+00, 1.87750872842195e+01 ) 
(7.76999999999986e+00, 1.87750872842221e+01 ) 
(7.77499999999986e+00, 1.87750872840922e+01 ) 
(7.77999999999986e+00, 1.87750872838050e+01 ) 
(7.78499999999986e+00, 1.87750872816672e+01 ) 
(7.78999999999986e+00, 1.87750872789842e+01 ) 
(7.79499999999986e+00, 1.87750872791489e+01 ) 
(7.79999999999986e+00, 1.87750872787891e+01 ) 
(7.80499999999986e+00, 1.87750872773031e+01 ) 
(7.80999999999986e+00, 1.87750872774411e+01 ) 
(7.81499999999986e+00, 1.87750872733778e+01 ) 
(7.81999999999986e+00, 1.87750872742424e+01 ) 
(7.82499999999986e+00, 1.87750872592713e+01 ) 
(7.82999999999986e+00, 1.87750872546313e+01 ) 
(7.83499999999986e+00, 1.87750871520589e+01 ) 
(7.83999999999986e+00, 1.87750871726939e+01 ) 
(7.84499999999985e+00, 1.87750872186096e+01 ) 
(7.84999999999985e+00, 1.87750872146896e+01 ) 
(7.85499999999985e+00, 1.87750871919398e+01 ) 
(7.85999999999985e+00, 1.87750871769912e+01 ) 
(7.86499999999985e+00, 1.87750871713435e+01 ) 
(7.86999999999985e+00, 1.87750871669022e+01 ) 
(7.87499999999985e+00, 1.87750871648642e+01 ) 
(7.87999999999985e+00, 1.87750871640076e+01 ) 
(7.88499999999985e+00, 1.87750871635567e+01 ) 
(7.88999999999985e+00, 1.87750871630198e+01 ) 
(7.89499999999985e+00, 1.87750871619643e+01 ) 
(7.89999999999985e+00, 1.87750871624518e+01 ) 
(7.90499999999985e+00, 1.87750871627782e+01 ) 
(7.90999999999985e+00, 1.87750871636026e+01 ) 
(7.91499999999985e+00, 1.87750871643200e+01 ) 
(7.91999999999985e+00, 1.87750871639458e+01 ) 
(7.92499999999985e+00, 1.87750871568515e+01 ) 
(7.92999999999985e+00, 1.87750871298014e+01 ) 
(7.93499999999985e+00, 1.87750870423605e+01 ) 
(7.93999999999985e+00, 1.87750870307772e+01 ) 
(7.94499999999985e+00, 1.87750870927385e+01 ) 
(7.94999999999985e+00, 1.87750874207114e+01 ) 
(7.95499999999985e+00, 1.87750875946463e+01 ) 
(7.95999999999985e+00, 1.87750876853403e+01 ) 
(7.96499999999985e+00, 1.87750875794146e+01 ) 
(7.96999999999985e+00, 1.87750869797197e+01 ) 
(7.97499999999985e+00, 1.87750865543532e+01 ) 
(7.97999999999985e+00, 1.87750852269215e+01 ) 
(7.98499999999985e+00, 1.87750849324495e+01 ) 
(7.98999999999985e+00, 1.87750848906909e+01 ) 
(7.99499999999985e+00, 1.87750848173662e+01 ) 
(7.99999999999985e+00, 1.87750848094863e+01 ) 
(8.00499999999985e+00, 1.87750848096965e+01 ) 
(8.00999999999985e+00, 1.87750848125465e+01 ) 
(8.01499999999985e+00, 1.87750848177792e+01 ) 
(8.01999999999985e+00, 1.87750848258676e+01 ) 
(8.02499999999985e+00, 1.87750848376663e+01 ) 
(8.02999999999986e+00, 1.87750848540479e+01 ) 
(8.03499999999986e+00, 1.87750848540609e+01 ) 
(8.03999999999986e+00, 1.87750848540455e+01 ) 
(8.04499999999986e+00, 1.87750848540663e+01 ) 
(8.04999999999986e+00, 1.87750848527824e+01 ) 
(8.05499999999986e+00, 1.87750848254589e+01 ) 
(8.05999999999986e+00, 1.87750845820330e+01 ) 
(8.06499999999986e+00, 1.87750832525260e+01 ) 
(8.06999999999986e+00, 1.87750829041407e+01 ) 
(8.07499999999986e+00, 1.87750820099856e+01 ) 
(8.07999999999986e+00, 1.87750810132921e+01 ) 
(8.08499999999986e+00, 1.87750806598510e+01 ) 
(8.08999999999986e+00, 1.87750809727138e+01 ) 
(8.09499999999987e+00, 1.87750810258399e+01 ) 
(8.09999999999987e+00, 1.87750810971708e+01 ) 
(8.10499999999987e+00, 1.87750811098408e+01 ) 
(8.10999999999987e+00, 1.87750811143472e+01 ) 
(8.11499999999987e+00, 1.87750811179257e+01 ) 
(8.11999999999987e+00, 1.87750811209690e+01 ) 
(8.12499999999987e+00, 1.87750811208839e+01 ) 
(8.12999999999987e+00, 1.87750811196727e+01 ) 
(8.13499999999987e+00, 1.87750811189030e+01 ) 
(8.13999999999987e+00, 1.87750811181344e+01 ) 
(8.14499999999987e+00, 1.87750811175955e+01 ) 
(8.14999999999987e+00, 1.87750811179036e+01 ) 
(8.15499999999988e+00, 1.87750811179780e+01 ) 
(8.15999999999988e+00, 1.87750811180876e+01 ) 
(8.16499999999988e+00, 1.87750811190052e+01 ) 
(8.16999999999988e+00, 1.87750811156791e+01 ) 
(8.17499999999988e+00, 1.87750811163189e+01 ) 
(8.17999999999988e+00, 1.87750811081253e+01 ) 
(8.18499999999988e+00, 1.87750811026236e+01 ) 
(8.18999999999988e+00, 1.87750810897965e+01 ) 
(8.19499999999988e+00, 1.87750810856414e+01 ) 
(8.19999999999988e+00, 1.87750810483161e+01 ) 
(8.20499999999988e+00, 1.87750810652209e+01 ) 
(8.20999999999988e+00, 1.87750810752947e+01 ) 
(8.21499999999988e+00, 1.87750810742972e+01 ) 
(8.21999999999989e+00, 1.87750810731944e+01 ) 
(8.22499999999989e+00, 1.87750810721844e+01 ) 
(8.22999999999989e+00, 1.87750810745904e+01 ) 
(8.23499999999989e+00, 1.87750810768742e+01 ) 
(8.23999999999989e+00, 1.87750810790487e+01 ) 
(8.24499999999989e+00, 1.87750810786639e+01 ) 
(8.24999999999989e+00, 1.87750810784155e+01 ) 
(8.25499999999989e+00, 1.87750810783256e+01 ) 
(8.25999999999989e+00, 1.87750810778655e+01 ) 
(8.26499999999989e+00, 1.87750810778028e+01 ) 
(8.26999999999989e+00, 1.87750810742217e+01 ) 
(8.27499999999989e+00, 1.87750811411785e+01 ) 
(8.27999999999989e+00, 1.87750811915862e+01 ) 
(8.28499999999990e+00, 1.87750816631916e+01 ) 
(8.28999999999990e+00, 1.87750819617019e+01 ) 
(8.29499999999990e+00, 1.87750823211023e+01 ) 
(8.29999999999990e+00, 1.87750850287298e+01 ) 
(8.30499999999990e+00, 1.87750860046208e+01 ) 
(8.30999999999990e+00, 1.87750827001101e+01 ) 
(8.31499999999990e+00, 1.87750834152186e+01 ) 
(8.31999999999990e+00, 1.87750839135033e+01 ) 
(8.32499999999990e+00, 1.87750839025928e+01 ) 
(8.32999999999990e+00, 1.87750839002845e+01 ) 
(8.33499999999990e+00, 1.87750837638601e+01 ) 
(8.33999999999990e+00, 1.87750837401859e+01 ) 
(8.34499999999990e+00, 1.87750837403556e+01 ) 
(8.34999999999991e+00, 1.87750837402016e+01 ) 
(8.35499999999991e+00, 1.87750837406353e+01 ) 
(8.35999999999991e+00, 1.87750837407322e+01 ) 
(8.36499999999991e+00, 1.87750837424590e+01 ) 
(8.36999999999991e+00, 1.87750837422081e+01 ) 
(8.37499999999991e+00, 1.87750837421033e+01 ) 
(8.37999999999991e+00, 1.87750837419586e+01 ) 
(8.38499999999991e+00, 1.87750837302802e+01 ) 
(8.38999999999991e+00, 1.87750837385924e+01 ) 
(8.39499999999991e+00, 1.87750837402813e+01 ) 
(8.39999999999991e+00, 1.87750837404848e+01 ) 
(8.40499999999991e+00, 1.87750837408087e+01 ) 
(8.40999999999991e+00, 1.87750837463938e+01 ) 
(8.41499999999992e+00, 1.87750837518436e+01 ) 
(8.41999999999992e+00, 1.87750837511832e+01 ) 
(8.42499999999992e+00, 1.87750837526984e+01 ) 
(8.42999999999992e+00, 1.87750837998991e+01 ) 
(8.43499999999992e+00, 1.87750837201093e+01 ) 
(8.43999999999992e+00, 1.87750834432341e+01 ) 
(8.44499999999992e+00, 1.87750832910497e+01 ) 
(8.44999999999992e+00, 1.87750831362908e+01 ) 
(8.45499999999992e+00, 1.87750831359914e+01 ) 
(8.45999999999992e+00, 1.87750831393982e+01 ) 
(8.46499999999992e+00, 1.87750831401363e+01 ) 
(8.46999999999992e+00, 1.87750831462696e+01 ) 
(8.47499999999993e+00, 1.87750831558570e+01 ) 
(8.47999999999993e+00, 1.87750831544781e+01 ) 
(8.48499999999993e+00, 1.87750831544831e+01 ) 
(8.48999999999993e+00, 1.87750831540485e+01 ) 
(8.49499999999993e+00, 1.87750831554079e+01 ) 
(8.49999999999993e+00, 1.87750831552795e+01 ) 
(8.50499999999993e+00, 1.87750831496472e+01 ) 
(8.50999999999993e+00, 1.87750831437914e+01 ) 
(8.51499999999993e+00, 1.87750831391780e+01 ) 
(8.51999999999993e+00, 1.87750830477644e+01 ) 
(8.52499999999993e+00, 1.87750830378248e+01 ) 
(8.52999999999993e+00, 1.87750830459916e+01 ) 
(8.53499999999993e+00, 1.87750830479703e+01 ) 
(8.53999999999994e+00, 1.87750830477980e+01 ) 
(8.54499999999994e+00, 1.87750829547711e+01 ) 
(8.54999999999994e+00, 1.87750824709159e+01 ) 
(8.55499999999994e+00, 1.87750832795346e+01 ) 
(8.55999999999994e+00, 1.87750841739493e+01 ) 
(8.56499999999994e+00, 1.87750845478084e+01 ) 
(8.56999999999994e+00, 1.87750846011695e+01 ) 
(8.57499999999994e+00, 1.87750841016475e+01 ) 
(8.57999999999994e+00, 1.87750840383716e+01 ) 
(8.58499999999994e+00, 1.87750840316973e+01 ) 
(8.58999999999994e+00, 1.87750839564101e+01 ) 
(8.59499999999994e+00, 1.87750839561348e+01 ) 
(8.59999999999994e+00, 1.87750839562419e+01 ) 
(8.60499999999995e+00, 1.87750839565203e+01 ) 
(8.60999999999995e+00, 1.87750839565923e+01 ) 
(8.61499999999995e+00, 1.87750839562902e+01 ) 
(8.61999999999995e+00, 1.87750839612012e+01 ) 
(8.62499999999995e+00, 1.87750839794630e+01 ) 
(8.62999999999995e+00, 1.87750840089860e+01 ) 
(8.63499999999995e+00, 1.87750840421534e+01 ) 
(8.63999999999995e+00, 1.87750840759041e+01 ) 
(8.64499999999995e+00, 1.87750841115896e+01 ) 
(8.64999999999995e+00, 1.87750841416845e+01 ) 
(8.65499999999995e+00, 1.87750841439656e+01 ) 
(8.65999999999995e+00, 1.87750841110845e+01 ) 
(8.66499999999995e+00, 1.87750838930962e+01 ) 
(8.66999999999996e+00, 1.87750838633338e+01 ) 
(8.67499999999996e+00, 1.87750838637474e+01 ) 
(8.67999999999996e+00, 1.87750838536871e+01 ) 
(8.68499999999996e+00, 1.87750838440961e+01 ) 
(8.68999999999996e+00, 1.87750837889878e+01 ) 
(8.69499999999996e+00, 1.87750837558696e+01 ) 
(8.69999999999996e+00, 1.87750837299519e+01 ) 
(8.70499999999996e+00, 1.87750837201920e+01 ) 
(8.70999999999996e+00, 1.87750836857343e+01 ) 
(8.71499999999996e+00, 1.87750836842804e+01 ) 
(8.71999999999996e+00, 1.87750836280271e+01 ) 
(8.72499999999996e+00, 1.87750836275735e+01 ) 
(8.72999999999996e+00, 1.87750836326143e+01 ) 
(8.73499999999997e+00, 1.87750836335690e+01 ) 
(8.73999999999997e+00, 1.87750836316541e+01 ) 
(8.74499999999997e+00, 1.87750836306310e+01 ) 
(8.74999999999997e+00, 1.87750836292167e+01 ) 
(8.75499999999997e+00, 1.87750836281260e+01 ) 
(8.75999999999997e+00, 1.87750836279065e+01 ) 
(8.76499999999997e+00, 1.87750836280026e+01 ) 
(8.76999999999997e+00, 1.87750836288040e+01 ) 
(8.77499999999997e+00, 1.87750836184813e+01 ) 
(8.77999999999997e+00, 1.87750835957351e+01 ) 
(8.78499999999997e+00, 1.87750835128418e+01 ) 
(8.78999999999997e+00, 1.87750837967001e+01 ) 
(8.79499999999998e+00, 1.87750838776704e+01 ) 
(8.79999999999998e+00, 1.87750839899011e+01 ) 
(8.80499999999998e+00, 1.87750842258670e+01 ) 
(8.80999999999998e+00, 1.87750841851788e+01 ) 
(8.81499999999998e+00, 1.87750839976939e+01 ) 
(8.81999999999998e+00, 1.87750839524929e+01 ) 
(8.82499999999998e+00, 1.87750839349825e+01 ) 
(8.82999999999998e+00, 1.87750839394056e+01 ) 
(8.83499999999998e+00, 1.87750839395413e+01 ) 
(8.83999999999998e+00, 1.87750839389849e+01 ) 
(8.84499999999998e+00, 1.87750839414454e+01 ) 
(8.84999999999998e+00, 1.87750839422735e+01 ) 
(8.85499999999998e+00, 1.87750839393722e+01 ) 
(8.85999999999999e+00, 1.87750839393423e+01 ) 
(8.86499999999999e+00, 1.87750839388784e+01 ) 
(8.86999999999999e+00, 1.87750839397197e+01 ) 
(8.87499999999999e+00, 1.87750839397154e+01 ) 
(8.87999999999999e+00, 1.87750839397472e+01 ) 
(8.88499999999999e+00, 1.87750839750050e+01 ) 
(8.88999999999999e+00, 1.87750839858761e+01 ) 
(8.89499999999999e+00, 1.87750840671514e+01 ) 
(8.89999999999999e+00, 1.87750842053968e+01 ) 
(8.90499999999999e+00, 1.87750841561041e+01 ) 
(8.90999999999999e+00, 1.87750840997458e+01 ) 
(8.91499999999999e+00, 1.87750827896073e+01 ) 
(8.91999999999999e+00, 1.87750824128657e+01 ) 
(8.92500000000000e+00, 1.87750823794559e+01 ) 
(8.93000000000000e+00, 1.87750823810111e+01 ) 
(8.93500000000000e+00, 1.87750823761338e+01 ) 
(8.94000000000000e+00, 1.87750823764822e+01 ) 
(8.94500000000000e+00, 1.87750823758880e+01 ) 
(8.95000000000000e+00, 1.87750823767790e+01 ) 
(8.95500000000000e+00, 1.87750823764467e+01 ) 
(8.96000000000000e+00, 1.87750823777927e+01 ) 
(8.96500000000000e+00, 1.87750823830148e+01 ) 
(8.97000000000000e+00, 1.87750823864297e+01 ) 
(8.97500000000000e+00, 1.87750823868896e+01 ) 
(8.98000000000000e+00, 1.87750823867666e+01 ) 
(8.98500000000000e+00, 1.87750823896255e+01 ) 
(8.99000000000001e+00, 1.87750823892009e+01 ) 
(8.99500000000001e+00, 1.87750823856085e+01 ) 
(9.00000000000001e+00, 1.87750823708513e+01 ) 
(9.00500000000001e+00, 1.87750823780983e+01 ) 
(9.01000000000001e+00, 1.87750823817702e+01 ) 
(9.01500000000001e+00, 1.87750824367095e+01 ) 
(9.02000000000001e+00, 1.87750825049837e+01 ) 
(9.02500000000001e+00, 1.87750825063011e+01 ) 
(9.03000000000001e+00, 1.87750825478724e+01 ) 
(9.03500000000001e+00, 1.87750825454762e+01 ) 
(9.04000000000001e+00, 1.87750825359341e+01 ) 
(9.04500000000001e+00, 1.87750825348478e+01 ) 
(9.05000000000001e+00, 1.87750825411069e+01 ) 
(9.05500000000002e+00, 1.87750825500033e+01 ) 
(9.06000000000002e+00, 1.87750825446677e+01 ) 
(9.06500000000002e+00, 1.87750825351128e+01 ) 
(9.07000000000002e+00, 1.87750825311033e+01 ) 
(9.07500000000002e+00, 1.87750825303284e+01 ) 
(9.08000000000002e+00, 1.87750825271457e+01 ) 
(9.08500000000002e+00, 1.87750825251098e+01 ) 
(9.09000000000002e+00, 1.87750825282305e+01 ) 
(9.09500000000002e+00, 1.87750825328046e+01 ) 
(9.10000000000002e+00, 1.87750825325477e+01 ) 
(9.10500000000002e+00, 1.87750825327869e+01 ) 
(9.11000000000002e+00, 1.87750825255883e+01 ) 
(9.11500000000003e+00, 1.87750825229401e+01 ) 
(9.12000000000003e+00, 1.87750824564011e+01 ) 
(9.12500000000003e+00, 1.87750824524725e+01 ) 
(9.13000000000003e+00, 1.87750824890739e+01 ) 
(9.13500000000003e+00, 1.87750821653682e+01 ) 
(9.14000000000003e+00, 1.87750798599862e+01 ) 
(9.14500000000003e+00, 1.87750772283968e+01 ) 
(9.15000000000003e+00, 1.87750763201034e+01 ) 
(9.15500000000003e+00, 1.87750762291107e+01 ) 
(9.16000000000003e+00, 1.87750764808146e+01 ) 
(9.16500000000003e+00, 1.87750765099409e+01 ) 
(9.17000000000003e+00, 1.87750765101443e+01 ) 
(9.17500000000003e+00, 1.87750765158232e+01 ) 
(9.18000000000004e+00, 1.87750766361578e+01 ) 
(9.18500000000004e+00, 1.87750766406928e+01 ) 
(9.19000000000004e+00, 1.87750766473187e+01 ) 
(9.19500000000004e+00, 1.87750766525093e+01 ) 
(9.20000000000004e+00, 1.87750766549892e+01 ) 
(9.20500000000004e+00, 1.87750767941607e+01 ) 
(9.21000000000004e+00, 1.87750768088117e+01 ) 
(9.21500000000004e+00, 1.87750767036739e+01 ) 
(9.22000000000004e+00, 1.87750765999009e+01 ) 
(9.22500000000004e+00, 1.87750765774261e+01 ) 
(9.23000000000004e+00, 1.87750766337091e+01 ) 
(9.23500000000004e+00, 1.87750766642791e+01 ) 
(9.24000000000004e+00, 1.87750765374991e+01 ) 
(9.24500000000005e+00, 1.87750763291895e+01 ) 
(9.25000000000005e+00, 1.87750761670091e+01 ) 
(9.25500000000005e+00, 1.87750760799721e+01 ) 
(9.26000000000005e+00, 1.87750760559667e+01 ) 
(9.26500000000005e+00, 1.87750760339236e+01 ) 
(9.27000000000005e+00, 1.87750760268472e+01 ) 
(9.27500000000005e+00, 1.87750760260993e+01 ) 
(9.28000000000005e+00, 1.87750760138883e+01 ) 
(9.28500000000005e+00, 1.87750760138569e+01 ) 
(9.29000000000005e+00, 1.87750760117384e+01 ) 
(9.29500000000005e+00, 1.87750760381943e+01 ) 
(9.30000000000005e+00, 1.87750761088748e+01 ) 
(9.30500000000005e+00, 1.87750761694580e+01 ) 
(9.31000000000006e+00, 1.87750761879213e+01 ) 
(9.31500000000006e+00, 1.87750761881517e+01 ) 
(9.32000000000006e+00, 1.87750761996223e+01 ) 
(9.32500000000006e+00, 1.87750762106377e+01 ) 
(9.33000000000006e+00, 1.87750761879661e+01 ) 
(9.33500000000006e+00, 1.87750761536992e+01 ) 
(9.34000000000006e+00, 1.87750763244030e+01 ) 
(9.34500000000006e+00, 1.87750763374968e+01 ) 
(9.35000000000006e+00, 1.87750763460056e+01 ) 
(9.35500000000006e+00, 1.87750763449037e+01 ) 
(9.36000000000006e+00, 1.87750763474253e+01 ) 
(9.36500000000006e+00, 1.87750763448998e+01 ) 
(9.37000000000006e+00, 1.87750763456240e+01 ) 
(9.37500000000007e+00, 1.87750763568320e+01 ) 
(9.38000000000007e+00, 1.87750763550219e+01 ) 
(9.38500000000007e+00, 1.87750763633571e+01 ) 
(9.39000000000007e+00, 1.87750763654654e+01 ) 
(9.39500000000007e+00, 1.87750763753825e+01 ) 
(9.40000000000007e+00, 1.87750763722071e+01 ) 
(9.40500000000007e+00, 1.87750763712037e+01 ) 
(9.41000000000007e+00, 1.87750763635248e+01 ) 
(9.41500000000007e+00, 1.87750763632007e+01 ) 
(9.42000000000007e+00, 1.87750763640672e+01 ) 
(9.42500000000007e+00, 1.87750763651649e+01 ) 
(9.43000000000007e+00, 1.87750763661899e+01 ) 
(9.43500000000008e+00, 1.87750763664367e+01 ) 
(9.44000000000008e+00, 1.87750763725477e+01 ) 
(9.44500000000008e+00, 1.87750763664233e+01 ) 
(9.45000000000008e+00, 1.87750763326981e+01 ) 
(9.45500000000008e+00, 1.87750760685411e+01 ) 
(9.46000000000008e+00, 1.87750760174087e+01 ) 
(9.46500000000008e+00, 1.87750775558809e+01 ) 
(9.47000000000008e+00, 1.87750805552983e+01 ) 
(9.47500000000008e+00, 1.87750814536341e+01 ) 
(9.48000000000008e+00, 1.87750808353629e+01 ) 
(9.48500000000008e+00, 1.87750803826774e+01 ) 
(9.49000000000008e+00, 1.87750803802814e+01 ) 
(9.49500000000008e+00, 1.87750803835218e+01 ) 
(9.50000000000009e+00, 1.87750803936984e+01 ) 
(9.50500000000009e+00, 1.87750803941388e+01 ) 
(9.51000000000009e+00, 1.87750803939324e+01 ) 
(9.51500000000009e+00, 1.87750803990319e+01 ) 
(9.52000000000009e+00, 1.87750804358551e+01 ) 
(9.52500000000009e+00, 1.87750805186702e+01 ) 
(9.53000000000009e+00, 1.87750806051041e+01 ) 
(9.53500000000009e+00, 1.87750806421440e+01 ) 
(9.54000000000009e+00, 1.87750806417853e+01 ) 
(9.54500000000009e+00, 1.87750806412208e+01 ) 
(9.55000000000009e+00, 1.87750806447055e+01 ) 
(9.55500000000009e+00, 1.87750806444068e+01 ) 
(9.56000000000009e+00, 1.87750806433865e+01 ) 
(9.56500000000010e+00, 1.87750806478995e+01 ) 
(9.57000000000010e+00, 1.87750806616106e+01 ) 
(9.57500000000010e+00, 1.87750806614230e+01 ) 
(9.58000000000010e+00, 1.87750806526770e+01 ) 
(9.58500000000010e+00, 1.87750806150052e+01 ) 
(9.59000000000010e+00, 1.87750805242419e+01 ) 
(9.59500000000010e+00, 1.87750804402759e+01 ) 
(9.60000000000010e+00, 1.87750803999841e+01 ) 
(9.60500000000010e+00, 1.87750803864455e+01 ) 
(9.61000000000010e+00, 1.87750803826449e+01 ) 
(9.61500000000010e+00, 1.87750803745654e+01 ) 
(9.62000000000010e+00, 1.87750803724919e+01 ) 
(9.62500000000010e+00, 1.87750803776037e+01 ) 
(9.63000000000011e+00, 1.87750803779693e+01 ) 
(9.63500000000011e+00, 1.87750803768046e+01 ) 
(9.64000000000011e+00, 1.87750803969656e+01 ) 
(9.64500000000011e+00, 1.87750804314099e+01 ) 
(9.65000000000011e+00, 1.87750804432651e+01 ) 
(9.65500000000011e+00, 1.87750804401076e+01 ) 
(9.66000000000011e+00, 1.87750804396584e+01 ) 
(9.66500000000011e+00, 1.87750804306994e+01 ) 
(9.67000000000011e+00, 1.87750804277100e+01 ) 
(9.67500000000011e+00, 1.87750804250365e+01 ) 
(9.68000000000011e+00, 1.87750804347456e+01 ) 
(9.68500000000011e+00, 1.87750804643707e+01 ) 
(9.69000000000011e+00, 1.87750804912561e+01 ) 
(9.69500000000012e+00, 1.87750804910554e+01 ) 
(9.70000000000012e+00, 1.87750804915803e+01 ) 
(9.70500000000012e+00, 1.87750804907781e+01 ) 
(9.71000000000012e+00, 1.87750804991101e+01 ) 
(9.71500000000012e+00, 1.87750805007193e+01 ) 
(9.72000000000012e+00, 1.87750804926438e+01 ) 
(9.72500000000012e+00, 1.87750804205942e+01 ) 
(9.73000000000012e+00, 1.87750804027938e+01 ) 
(9.73500000000012e+00, 1.87750804614891e+01 ) 
(9.74000000000012e+00, 1.87750804680626e+01 ) 
(9.74500000000012e+00, 1.87750804859399e+01 ) 
(9.75000000000012e+00, 1.87750805258129e+01 ) 
(9.75500000000013e+00, 1.87750805860169e+01 ) 
(9.76000000000013e+00, 1.87750806425517e+01 ) 
(9.76500000000013e+00, 1.87750806725073e+01 ) 
(9.77000000000013e+00, 1.87750806819336e+01 ) 
(9.77500000000013e+00, 1.87750806847374e+01 ) 
(9.78000000000013e+00, 1.87750806702399e+01 ) 
(9.78500000000013e+00, 1.87750806596119e+01 ) 
(9.79000000000013e+00, 1.87750806624984e+01 ) 
(9.79500000000013e+00, 1.87750806601444e+01 ) 
(9.80000000000013e+00, 1.87750807191894e+01 ) 
(9.80500000000013e+00, 1.87750807221095e+01 ) 
(9.81000000000013e+00, 1.87750807283665e+01 ) 
(9.81500000000013e+00, 1.87750807305880e+01 ) 
(9.82000000000014e+00, 1.87750808143641e+01 ) 
(9.82500000000014e+00, 1.87750808089928e+01 ) 
(9.83000000000014e+00, 1.87750808061170e+01 ) 
(9.83500000000014e+00, 1.87750808078811e+01 ) 
(9.84000000000014e+00, 1.87750808122289e+01 ) 
(9.84500000000014e+00, 1.87750808132669e+01 ) 
(9.85000000000014e+00, 1.87750808132229e+01 ) 
(9.85500000000014e+00, 1.87750808226670e+01 ) 
(9.86000000000014e+00, 1.87750808224871e+01 ) 
(9.86500000000014e+00, 1.87750808217136e+01 ) 
(9.87000000000014e+00, 1.87750808214005e+01 ) 
(9.87500000000014e+00, 1.87750808229770e+01 ) 
(9.88000000000014e+00, 1.87750808047026e+01 ) 
(9.88500000000015e+00, 1.87750808091271e+01 ) 
(9.89000000000015e+00, 1.87750808113681e+01 ) 
(9.89500000000015e+00, 1.87750808085572e+01 ) 
(9.90000000000015e+00, 1.87750808067093e+01 ) 
(9.90500000000015e+00, 1.87750808073718e+01 ) 
(9.91000000000015e+00, 1.87750807925513e+01 ) 
(9.91500000000015e+00, 1.87750807948360e+01 ) 
(9.92000000000015e+00, 1.87750808277833e+01 ) 
(9.92500000000015e+00, 1.87750808423808e+01 ) 
(9.93000000000015e+00, 1.87750808179886e+01 ) 
(9.93500000000015e+00, 1.87750807947370e+01 ) 
(9.94000000000015e+00, 1.87750807905443e+01 ) 
(9.94500000000015e+00, 1.87750807896108e+01 ) 
(9.95000000000016e+00, 1.87750807908660e+01 ) 
(9.95500000000016e+00, 1.87750807910040e+01 ) 
(9.96000000000016e+00, 1.87750807903710e+01 ) 
(9.96500000000016e+00, 1.87750807954579e+01 ) 
(9.97000000000016e+00, 1.87750807930600e+01 ) 
(9.97500000000016e+00, 1.87750808021781e+01 ) 
(9.98000000000016e+00, 1.87750808129305e+01 ) 
(9.98500000000016e+00, 1.87750808198257e+01 ) 
(9.99000000000016e+00, 1.87750808202173e+01 ) 
(9.99500000000016e+00, 1.87750808055259e+01 ) 
(1.00000000000002e+01, 1.87750808051848e+01 ) 
};	
\legend{Verlet,midpoint,DG (both)}
\end{axis}
\end{tikzpicture}


==> errordgangle.tex <==
\begin{tikzpicture}

\begin{axis}[
width=8cm, height=6.5cm, xmin=0.5*1e-6, xmax=2e-2, ymin=1e-10, ymax=40, xmode=log, ymode=log, legend pos=south east]
\addplot[mark=*, mark size=1pt, color=red!70!white, thick] coordinates {
( 1.000000000000000021e-02 , 1.718131008155034278e+00 )
( 1.000000000000000021e-03 , 1.724303209516057922e-02 )
( 1.000000000000000048e-04 , 1.723900479434825118e-04 )
( 1.000000000000000082e-05 , 1.723874723068426522e-06 )
( 9.999999999999999547e-07 , 1.719620985689127360e-08 )
};
\addplot[mark=diamond*, mark size = 2.5pt, thick, color=orange] coordinates {
( 1.000000000000000021e-02 , 2.757480375380190196e+00 )
( 1.000000000000000021e-03 , 3.276635217714132103e-02 )
( 1.000000000000000048e-04 , 3.278631181778646989e-04 )
( 1.000000000000000082e-05 , 3.278910994249723448e-06 )
( 9.999999999999999547e-07 , 3.298242856259716061e-08 )
};
\addplot[mark=+, mark size=2pt, color=cyan, thick] coordinates {
( 1.000000000000000021e-02 , 2.876092695910979824e+00 )
( 1.000000000000000021e-03 , 3.401634950103212679e-02 )
( 1.000000000000000048e-04 , 3.403612510743554416e-04 )
( 1.000000000000000082e-05 , 3.403653708286390223e-06 )
( 9.999999999999999547e-07 , 3.401490943883935718e-08 )
};
\addplot[color=black, thick, domain=0.000001:0.01] {100000*x*x};
\addplot[mark=*, color=blue!70!white, thick] coordinates {
( 1.000000000000000021e-02 , 4.083389775293396085e+00 )
( 1.000000000000000021e-03 , 6.945726505122541417e-01 )
( 1.000000000000000048e-04 , 6.589389592070012125e-02 )
( 1.000000000000000082e-05 , 6.566297022016135028e-03 )
( 9.999999999999999547e-07 , 6.564144395990736350e-04 )
};
\addplot[color=black, dashed, thick, domain=0.000001:0.01] {10000*x};

\addplot[color=black, thick, domain=0.000001:0.01] {100000*x*x};
\legend{Verlet, symmetric DG, midpoint, order2 line, simple DG, order1 line};

\end{axis}

\end{tikzpicture}



==> errordgbond.tex <==
\begin{tikzpicture}

\begin{axis}[
width=8cm, height=6.5cm, xmin=0.5*1e-6, xmax=2e-2, ymin=1e-10, ymax=40, xmode=log, ymode=log, legend pos=north west]
\addplot[mark=diamond*, mark size = 3pt, line width = 1pt, color=orange] coordinates {
( 1.000000000000000021e-02 , 1.830699468976740643e-02 )
( 1.000000000000000021e-03 , 1.882352545457543775e-04 )
( 1.000000000000000048e-04 , 1.882907817384800384e-06 )
( 1.000000000000000082e-05 , 1.882431550418669526e-08 )
( 9.999999999999999547e-07 , 2.162075929431185590e-10 )
};
\addplot[mark=+, mark size=3pt, line width=1pt, color=cyan] coordinates {
( 1.000000000000000021e-02 , 1.105707603241617321e+00 )
( 1.000000000000000021e-03 , 3.149699450594185129e-02 )
( 1.000000000000000048e-04 , 3.101200285280620119e-04 )
( 1.000000000000000082e-05 , 3.100953303542979620e-06 )
( 9.999999999999999547e-07 , 3.164873177202736383e-08 )
};
\addplot[mark=*, mark size=3pt, line width = 1pt, color=red!70!white] coordinates {
( 1.000000000000000021e-02 , 3.012868442463016105e+00 )
( 1.000000000000000021e-03 , 3.352693971296527575e-02 )
( 1.000000000000000048e-04 , 3.293608564546827858e-04 )
( 1.000000000000000082e-05 , 3.293220684012699715e-06 )
( 9.999999999999999547e-07 , 3.364584449723607265e-08 )
};
\addplot[color=black, thick, domain=0.000001:0.01] {100000*x*x};
\legend{DG, midpoint, Verlet, order2-line};
\end{axis}

\end{tikzpicture}



==> errordgdihedral.tex <==
\begin{tikzpicture}

\begin{axis}[
width=8cm, height=6.5cm, xmin=0.5*1e-6, xmax=2e-2, ymin=1e-10, ymax=40, xmode=log, ymode=log, legend pos=south east]
\addplot[mark=*, mark size=1pt, color=red!70!white, thick] coordinates {
( 1.000000000000000021e-02 , 9.785579767440973908e-01 )
( 1.000000000000000021e-03 , 7.562559139512349538e-03 )
( 1.000000000000000048e-04 , 7.573197235626252116e-05 )
( 1.000000000000000082e-05 , 7.573410137896328590e-07 )
( 9.999999999999999547e-07 , 7.568242765514062691e-09 )
};
\addplot[mark=+, mark size=2pt, color=cyan, thick] coordinates {
( 1.000000000000000021e-02 , 2.528082866772254800e+00 )
( 1.000000000000000021e-03 , 1.336888292907852105e-02 )
( 1.000000000000000048e-04 , 1.335418855491838014e-04 )
( 1.000000000000000082e-05 , 1.335396492777906522e-06 )
( 9.999999999999999547e-07 , 1.335720936311215753e-08 )
};
\addplot[mark=diamond*, mark size=2pt, color=orange, thick] coordinates {
( 1.000000000000000021e-02 , 1.395517764947580952e+00 )
( 1.000000000000000021e-03 , 3.444058012604575003e-01 )
( 1.000000000000000048e-04 , 2.967315231564551271e-03 )
( 1.000000000000000082e-05 , 2.941188810934054150e-05 )
( 9.999999999999999547e-07 , 2.763169557573873683e-07 )
};
\addplot[mark=*, mark size=2pt, color=blue!70!white, thick] coordinates {
( 1.000000000000000021e-02 , 1.536506495837130393e+00 )
( 1.000000000000000021e-03 , 1.462735996210861478e+00 )
( 1.000000000000000048e-04 , 1.459200226567393954e-01 )
( 1.000000000000000082e-05 , 1.436120963443324357e-02 )
( 9.999999999999999547e-07 , 1.482232286801451289e-03 )
};
\addplot[color=black, dashed, thick, domain=0.000001:0.01] {10000*x};

\addplot[color=black, thick, domain=0.000001:0.01] {700000*x*x};
\legend{Verlet, midpoint, symmetric DG, simple DG, order1-line, order-2 line};

\end{axis}

\end{tikzpicture}



==> fcclattice.tex <==
\begin{center}
\begin{minipage}{0.49\textwidth}
\begin{center}
\begin{tikzpicture}
% cube
\draw[blue, thick] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- (0,0,0);
\draw[blue, thick] (2,0,0) -- (2,0,2) -- (0,0,2) -- (0,0,0);
\draw[blue, thick] (2,2,0) -- (2,2,2) -- (2,0,2);
\draw[blue, thick] (0,2,0) -- (0,2,2) -- (0,0,2);
\draw[blue, thick] (2,2,2) -- (0,2,2);
% diagonals
\draw[blue] (0,0,0) -- (2,2,0);
\draw[blue] (2,0,0) -- (0,2,0);
\draw[blue] (0,0,0) -- (2,0,2);
\draw[blue] (2,0,0) -- (0,0,2);
\draw[blue] (2,0,0) -- (2,2,2);
\draw[blue] (2,0,2) -- (2,2,0);
\draw[blue] (0,0,0) -- (0,2,2);
\draw[blue] (0,0,2) -- (0,2,0);
\draw[blue] (2,2,0) -- (0,2,2);
\draw[blue] (0,2,0) -- (2,2,2);
\draw[blue] (2,0,2) -- (0,2,2);
\draw[blue] (0,0,2) -- (2,2,2);
%circles in points where diagonals cross
\filldraw[orange] (1,0,1) circle (4pt);
\filldraw[orange] (2,1,1) circle (4pt);
\filldraw[orange] (0,1,1) circle (4pt);
\filldraw[orange] (1,2,1) circle (4pt);
\filldraw[orange] (1,1,0) circle (4pt);
\filldraw[orange] (1,1,2) circle (4pt);
%circles in edges of cube
\filldraw[orange] (0,0,0) circle (4pt);
\filldraw[orange] (2,0,0) circle (4pt);
\filldraw[orange] (2,0,2) circle (4pt);
\filldraw[orange] (0,0,2) circle (4pt);
\filldraw[orange] (2,2,0) circle (4pt);
\filldraw[orange] (2,2,2) circle (4pt);
\filldraw[orange] (0,2,0) circle (4pt);
\filldraw[orange] (0,2,2) circle (4pt);
\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{0.49\textwidth}
\begin{center}
\includegraphics[width=5cm, height=5cm]{./crash0.png}\\[4ex]
\end{center}
\end{minipage}
\end{center}


==> improperplot.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.0]
         %
         \filldraw[white] (1,1) circle (0.25cm);
         \filldraw[white] (2,2) circle (0.25cm);
         \filldraw[white] (4,2) circle (0.25cm);
         \filldraw[white] (5,1) circle (0.25cm);
         \pgfmathsetmacro\xk{2+sqrt(2)};
         \pgfmathsetmacro\xic{1+0.25*cos(atan(1))};
         \pgfmathsetmacro\xis{1+0.25*sin(atan(1))};
         \pgfmathsetmacro\xjcl{2-0.25*cos(atan(1))};
         \pgfmathsetmacro\xjsl{2-0.25*sin(atan(1))};
         \pgfmathsetmacro\xjlcr{2-0.25*cos(atan(1))};
         \pgfmathsetmacro\xjlsr{2+0.25*sin(atan(1))};
         \pgfmathsetmacro\xlc{1+0.25*cos(atan(1))};
         \pgfmathsetmacro\xls{3-0.25*sin(atan(1))};
         \pgfmathsetmacro\xicoff{0.05/sqrt(2)};
         \pgfmathsetmacro\xisoff{0.05/sqrt(2)};
         \filldraw[white!80!black] (\xic+\xicoff,\xis-\xisoff) -- (\xjcl+\xicoff,\xjsl-\xisoff) -- (\xjcl-\xicoff,\xjsl+\xisoff) -- (\xic-\xicoff,\xis+\xisoff);
         \filldraw[white!80!black] (\xjlcr+\xicoff,\xjlsr+\xisoff) -- (\xlc+\xicoff,\xls+\xisoff) -- (\xlc-\xicoff,\xls-\xisoff) -- (\xjlcr-\xicoff,\xjlsr-\xisoff);
         \filldraw[white!80!black] (2+0.25,2+0.05) -- (\xk-0.25,2+0.05) -- (\xk-0.25,2-0.05) -- (2+0.25,2-0.05);
         \draw[thick] (1,1) circle (0.25cm);
         \node at (1,1) {$i$};
         \draw[thick] (2,2) circle (0.25cm);
         \node at (2,2) {$k$};
         \draw[thick] (\xk,2) circle (0.25cm);
	 \node at (\xk,2) {$j$};
         \draw[thick] (1,3) circle (0.25cm);
         \node at (1,3) {$\ell$};
         %
\end{tikzpicture}
\end{center}


==> linkedcellideaDG.tex <==
\begin{figure}
\begin{center}
\begin{minipage}{0.32\textwidth}
\begin{center}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=1]
   %
	 %hellgraue Quadrate
	 \filldraw[white!80!black] (1,1) rectangle (4,4);
	 %dunkler Kreis
	 \filldraw[white!60!black,draw=black] (3.75,2.5) arc(0:360:1cm);
         %Mittelpunkt dunkler Kreis
         \draw[red, thick] (2.75,2.5) -- (3.457,3.207);
	 \shade [ball color=red, minimum width=0.05cm] (2.75,2.5) circle (3.5pt);
	 %\shade [ball color=cyan] (3.15,2.3) circle (3.5pt);
	 \shade [ball color=red, minimum width=0.05cm] (4.25,2.25) circle (3.5pt);
	 %\shade [ball color=cyan, minimum width=0.05cm] (3.875,2.5) circle (3.5pt);
	 %\node at (3.9,2.5) {\footnotesize\color{pink}$\bullet$};
	 \node[red,left] at (2.65,2.5) {{\small $i$}};
	 \node[red,right] at (4.3,2.4) {{\small $j$}};
	 %\node[pink,right] at (3.9,2.5) {{\footnotesize $j'$}};
	 %Gitter
         \draw[step=1cm,color=black,thick] (0,0) grid (5,5);
	 %zufaellige Punkte
         \foreach \x/\y in {0.5/0.5, 4.8/4.8, 1.3/3.6, 3.3/1.2, 
	 1.6/2.9, 2.9/.6, 2.4/2.1, 1.5/4.2, 3.7/3.7, 
	 2.2/3.6, 2.9/1.9, 1.6/1.4, 3.6/4.1, 1.5/3.3, .4/2.0, 2.5/1.4, 
	 4.5/.7, 2.9/4.7}
	 \shade [ball color=blue, minimum width=0.05cm] (\x,\y) circle (3.5pt);
	 %\foreach \x/\y in {0.5/0.75, 1.8/0.25, 1.1/3.7, 3.5/1.1, 
	 %1.5/2.65, 3.1/.6, 2.3/2.0, 1.2/4, 3.6/3.8, 
	 %2.1/3.5, 2.7/1.7, 1.7/1.6, 3.8/3.9, 1.7/3.1, .6/2.3, 2.2/1.2, 
	 %4.3/.2, 2.8/4.9}
	 %\shade [ball color=orange] (\x,\y) circle (3.5pt);
	 %
\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{0.32\textwidth}	
\begin{center}
\begin{tikzpicture}[x=1cm,y=1cm,scale=1]
   %
	 \filldraw[white!80!black] (1,1) rectangle (4,4);
	 \filldraw[white!60!black,draw=black] (4.15,2.3) arc(0:360:1cm);
         \draw[red, thick] (3.15,2.3) -- (3.857,3.007);
	 \shade [ball color=red] (3.15,2.3) circle (3.5pt);
	 \shade [ball color=red, minimum width=0.05cm] (3.875,2.5) circle (3.5pt);
	 \node[red,above] at (3.25,2.4) {{\small $i'$}};
	 \node[red,below] at (3.65,2.75) {{\footnotesize $j'$}};
   \draw[step=1cm,color=black,thick] (0,0) grid (5,5);
	 \foreach \x/\y in {0.5/0.75, 1.8/0.25, 1.1/3.7, 3.5/1.1, 
	 1.5/2.65, 3.1/.6, 2.3/2.0, 1.2/4, 3.6/3.8, 
	 2.1/3.5, 2.7/1.7, 1.7/1.6, 3.8/3.9, 1.7/3.1, .6/2.3, 2.2/1.2, 
	 4.3/.2, 2.8/4.9}
	 \shade [ball color=blue] (\x,\y) circle (3.5pt);
         %
\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{0.32\textwidth}
\begin{center}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=1]
   %
	 \filldraw[white!80!black] (0,0) rectangle (5,5);
	 \filldraw[white!60!black,draw=black] (4.75,2.5) arc(0:360:2cm);
         \draw[red, thick] (2.75,2.5) -- (4.16421,3.9142);
	 \shade [ball color=red, minimum width=0.05cm] (2.75,2.5) circle (3.5pt);
	 \shade [ball color=red, minimum width=0.05cm] (4.25,2.25) circle (3.5pt);
	 \node[red,left] at (2.65,2.5) {{\small $i$}};
	 \node[red,right] at (4.3,2.4) {{\small $j$}};
         \draw[step=1cm,color=black,thick] (0,0) grid (5,5);
         \foreach \x/\y in {0.5/0.5, 4.8/4.8, 1.3/3.6, 3.3/1.2, 
	 1.6/2.9, 2.9/.6, 2.4/2.1, 1.5/4.2, 3.7/3.7, 
	 2.2/3.6, 2.9/1.9, 1.6/1.4, 3.6/4.1, 1.5/3.3, .4/2.0, 2.5/1.4, 
	 4.5/.7, 2.9/4.7}
	 \shade [ball color=blue, minimum width=0.05cm] (\x,\y) circle (3.5pt);
	 %
\end{tikzpicture}
\end{center}
\end{minipage}
\end{center}
\caption{Linked cell method: Simulation domain is decomposed into square cells of size $r_{\mbox{\tiny cut}}\times r_{\mbox{\tiny cut}}$. The dark-shaded circle is the cut-off radius $r_{\mbox{\tiny cut}}$ about the red particle $i$. 
On the left-hand side, the current time step is shown. For the standard force computation, only the particles in the $3 \times 3$ grid of light-gray cells need to be taken into account. In the middle, the situation at the next time step is shown. The future positions $i'$ of particle $i$ and $j'$ of particle $j$, respectively, are now within the cut-off range. While particle $i$ and $j$ of the current time step do not interact, they interact after they moved to the positions $i'$ and $j'$ in the next time step. In the discrete gradient method, the positions in the next time step are needed to compute the discrete gradient. Therefore, a $5 \times 5$ grid of cells around the cell with the red particle $i$ needs to be taken into account for DG methods, if the particles are assumed to travel not more than $2\slash 3$ of the cut-off in one time step. The cut-off radius of the DG method around the red particle $i$ and the cells that need to be taken into account are shown on the right-hand side.}
\label{linkedcellideaDG}
\end{figure}


